LieART 2.0 -- A Mathematica Application for Lie Algebras and Representation Theory

We present LieART 2.0 which contains substantial extensions to the Mathematica application LieART (Lie Algebras and Representation Theory) for computations frequently encountered in Lie algebras and representation theory, such as tensor product decomposition and subalgebra branching of irreducible representations. The basic procedure is unchanged: it computes root systems of Lie algebras, weight systems and several other properties of irreducible representations, but new features and procedures have been included to allow the extensions to be seamless. The new version of LieART continues to be user friendly. New extended tables of properties, tensor products and branching rules of irreducible representations are included in the supplementary material for use without Mathematica software. LieART 2.0 now includes the branching rules to special subalgebras for all classical and exceptional Lie algebras up to and including rank 15.

==> (inline-0) <==
\begin{longtable}{lrrc}
\rowcolor{white}
\caption{SU(2) Irreps\label{tab:SU2Irreps}}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & \\
\rowcolor{tableheadcolor}label & (name) & (index) & Duality\\
\midrule
\endfirsthead
\caption[]{SU(2) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & \\
\rowcolor{tableheadcolor}label & (name) & (index) & Duality\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1} & \irrep{2} & 1 & 1\\
\dynkin{2} & \irrep{3} & 4 & 0\\
\dynkin{3} & \irrep{4} & 10 & 1\\
\dynkin{4} & \irrep{5} & 20 & 0\\
\dynkin{5} & \irrep{6} & 35 & 1\\
\dynkin{6} & \irrep{7} & 56 & 0\\
\dynkin{7} & \irrep{8} & 84 & 1\\
\dynkin{8} & \irrep{9} & 120 & 0\\
\dynkin{9} & \irrep{10} & 165 & 1\\
\dynkincomma{10} & \irrep{11} & 220 & 0\\
\dynkincomma{11} & \irrep{12} & 286 & 1\\
\dynkincomma{12} & \irrep{13} & 364 & 0\\
\dynkincomma{13} & \irrep{14} & 455 & 1\\
\dynkincomma{14} & \irrep{15} & 560 & 0\\
\dynkincomma{15} & \irrep{16} & 680 & 1\\
\dynkincomma{16} & \irrep{17} & 816 & 0\\
\dynkincomma{17} & \irrep{18} & 969 & 1\\
\dynkincomma{18} & \irrep{19} & 1140 & 0\\
\dynkincomma{19} & \irrep{20} & 1330 & 1\\
\dynkincomma{20} & \irrep{21} & 1540 & 0\\
\dynkincomma{21} & \irrep{22} & 1771 & 1\\
\dynkincomma{22} & \irrep{23} & 2024 & 0\\
\dynkincomma{23} & \irrep{24} & 2300 & 1\\
\dynkincomma{24} & \irrep{25} & 2600 & 0\\
\dynkincomma{25} & \irrep{26} & 2925 & 1\\
\dynkincomma{26} & \irrep{27} & 3276 & 0\\
\dynkincomma{27} & \irrep{28} & 3654 & 1\\
\dynkincomma{28} & \irrep{29} & 4060 & 0\\
\dynkincomma{29} & \irrep{30} & 4495 & 1\\
\dynkincomma{30} & \irrep{31} & 4960 & 0\\
\dynkincomma{31} & \irrep{32} & 5456 & 1\\
\dynkincomma{32} & \irrep{33} & 5984 & 0\\
\dynkincomma{33} & \irrep{34} & 6545 & 1\\
\dynkincomma{34} & \irrep{35} & 7140 & 0\\
\dynkincomma{35} & \irrep{36} & 7770 & 1\\
\dynkincomma{36} & \irrep{37} & 8436 & 0\\
\dynkincomma{37} & \irrep{38} & 9139 & 1\\
\dynkincomma{38} & \irrep{39} & 9880 & 0\\
\dynkincomma{39} & \irrep{40} & 10660 & 1\\
\dynkincomma{40} & \irrep{41} & 11480 & 0\\
\dynkincomma{41} & \irrep{42} & 12341 & 1\\
\dynkincomma{42} & \irrep{43} & 13244 & 0\\
\dynkincomma{43} & \irrep{44} & 14190 & 1\\
\dynkincomma{44} & \irrep{45} & 15180 & 0\\
\dynkincomma{45} & \irrep{46} & 16215 & 1\\
\dynkincomma{46} & \irrep{47} & 17296 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcc}
\rowcolor{white}
\caption{\label{tab:SU3Irreps}SU(3) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(2)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Triality & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(3) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(2)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Triality & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{5}{l}{\footnotesize $^\ast$SU(2)${\times}$U(1) singlet.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{5}{l}{\footnotesize $^\ast$SU(2)${\times}$U(1) singlet.}
\endlastfoot
\dynkin{1, 0} & \irrep{3} & 1 & 1 & 1\\
\dynkin{2, 0} & \irrep{6} & 5 & 2 & 1\\
\dynkin{1, 1} & \irrep{8} & 6 & 0 & \starred{1}\\
\dynkin{3, 0} & \irrep{10} & 15 & 0 & 1\\
\dynkin{2, 1} & \irrep{15} & 20 & 1 & 1\\
\dynkin{4, 0} & \irrep[1]{15} & 35 & 1 & 1\\
\dynkin{0, 5} & \irrep{21} & 70 & 1 & 1\\
\dynkin{1, 3} & \irrep{24} & 50 & 1 & 1\\
\dynkin{2, 2} & \irrep{27} & 54 & 0 & \starred{1}\\
\dynkin{6, 0} & \irrep{28} & 126 & 0 & 1\\
\dynkin{4, 1} & \irrep{35} & 105 & 0 & 1\\
\dynkin{7, 0} & \irrep{36} & 210 & 1 & 1\\
\dynkin{3, 2} & \irrep{42} & 119 & 1 & 1\\
\dynkin{0, 8} & \irrep{45} & 330 & 1 & 1\\
\dynkin{5, 1} & \irrep{48} & 196 & 1 & 1\\
\dynkin{9, 0} & \irrep{55} & 495 & 0 & 1\\
\dynkin{2, 4} & \irrep{60} & 230 & 1 & 1\\
\dynkin{1, 6} & \irrep{63} & 336 & 1 & 1\\
\dynkin{3, 3} & \irrep{64} & 240 & 0 & \starred{1}\\
\dynkincomma{10, 0} & \irrep{66} & 715 & 1 & 1\\
\dynkincomma{0, 11} & \irrep{78} & 1001 & 1 & 1\\
\dynkin{7, 1} & \irrep{80} & 540 & 0 & 1\\
\dynkin{5, 2} & \irrep{81} & 405 & 0 & 1\\
\dynkin{4, 3} & \irrep{90} & 435 & 1 & 1\\
\dynkincomma{12, 0} & \irrep{91} & 1365 & 0 & 1\\
\dynkin{8, 1} & \irrep{99} & 825 & 1 & 1\\
\dynkin{6, 2} & \irrep{105} & 665 & 1 & 1\\
\dynkincomma{13, 0} & \irrep[1]{105} & 1820 & 1 & 1\\
\dynkin{3, 5} & \irrep{120} & 730 & 1 & 1\\
\dynkin{1, 9} & \irrep[1]{120} & 1210 & 1 & 1\\
\dynkincomma{0, 14} & \irrep[2]{120} & 2380 & 1 & 1\\
\dynkin{4, 4} & \irrep{125} & 750 & 0 & \starred{1}\\
\dynkin{2, 7} & \irrep{132} & 1034 & 1 & 1\\
\dynkincomma{15, 0} & \irrep{136} & 3060 & 0 & 1\\
\dynkincomma{10, 1} & \irrep{143} & 1716 & 0 & 1\\
\dynkincomma{16, 0} & \irrep{153} & 3876 & 1 & 1\\
\dynkin{6, 3} & \irrep{154} & 1155 & 0 & 1\\
\dynkin{8, 2} & \irrep{162} & 1539 & 0 & 1\\
\dynkin{5, 4} & \irrep{165} & 1210 & 1 & 1\\
\dynkincomma{11, 1} & \irrep{168} & 2366 & 1 & 1\\
\dynkincomma{0, 17} & \irrep{171} & 4845 & 1 & 1\\
\dynkincomma{18, 0} & \irrep{190} & 5985 & 0 & 1\\
\dynkin{7, 3} & \irrep{192} & 1744 & 1 & 1\\
\dynkin{9, 2} & \irrep{195} & 2210 & 1 & 1\\
\dynkincomma{1, 12} & \irrep[1]{195} & 3185 & 1 & 1\\
\dynkin{4, 6} & \irrep{210} & 1855 & 1 & 1\\
\dynkincomma{19, 0} & \irrep[1]{210} & 7315 & 1 & 1\\
\dynkin{5, 5} & \irrep{216} & 1890 & 0 & \starred{1}\\
\dynkincomma{13, 1} & \irrep{224} & 4200 & 0 & 1\\
\dynkincomma{2, 10} & \irrep{231} & 3080 & 1 & 1\\
\dynkincomma{0, 20} & \irrep[1]{231} & 8855 & 1 & 1\\
\dynkin{3, 8} & \irrep{234} & 2535 & 1 & 1\\
\dynkincomma{21, 0} & \irrep{253} & 10626 & 0 & 1\\
\dynkincomma{14, 1} & \irrep{255} & 5440 & 1 & 1\\
\dynkin{7, 4} & \irrep{260} & 2730 & 0 & 1\\
\dynkincomma{11, 2} & \irrep{270} & 4185 & 0 & 1\\
\dynkin{6, 5} & \irrep{273} & 2821 & 1 & 1\\
\dynkincomma{22, 0} & \irrep{276} & 12650 & 1 & 1\\
\dynkin{9, 3} & \irrep{280} & 3570 & 0 & 1\\
\dynkincomma{1, 15} & \irrep{288} & 6936 & 1 & 1\\
\dynkincomma{0, 23} & \irrep{300} & 14950 & 1 & 1\\
\dynkincomma{12, 2} & \irrep{312} & 5564 & 1 & 1\\
\dynkin{8, 4} & \irrep{315} & 3885 & 1 & 1\\
\dynkincomma{16, 1} & \irrep{323} & 8721 & 0 & 1\\
\dynkincomma{24, 0} & \irrep{325} & 17550 & 0 & 1\\
\dynkincomma{10, 3} & \irrep{330} & 4895 & 1 & 1\\
\dynkin{5, 7} & \irrep{336} & 4060 & 1 & 1\\
\dynkin{6, 6} & \irrep{343} & 4116 & 0 & \starred{1}\\
\dynkincomma{25, 0} & \irrep{351} & 20475 & 1 & 1\\
\dynkincomma{2, 13} & \irrep{357} & 7259 & 1 & 1\\
\dynkincomma{17, 1} & \irrep{360} & 10830 & 1 & 1\\
\dynkin{4, 9} & \irrep{375} & 5375 & 1 & 1\\
\dynkincomma{0, 26} & \irrep{378} & 23751 & 1 & 1\\
\dynkincomma{3, 11} & \irrep{384} & 6560 & 1 & 1\\
\dynkincomma{1, 18} & \irrep{399} & 13300 & 1 & 1\\
\dynkin{8, 5} & \irrep{405} & 5670 & 0 & 1\\
\dynkincomma{14, 2} & \irrep[1]{405} & 9315 & 0 & 1\\
\dynkincomma{27, 0} & \irrep{406} & 27405 & 0 & 1\\
\dynkin{7, 6} & \irrep{420} & 5810 & 1 & 1\\
\dynkincomma{28, 0} & \irrep{435} & 31465 & 1 & 1\\
\dynkincomma{10, 4} & \irrep{440} & 7260 & 0 & 1\\
\dynkincomma{19, 1} & \irrep[1]{440} & 16170 & 0 & 1\\
\dynkincomma{12, 3} & \irrep{442} & 8619 & 0 & 1\\
\dynkincomma{15, 2} & \irrep{456} & 11780 & 1 & 1\\
\dynkincomma{0, 29} & \irrep{465} & 35960 & 1 & 1\\
\dynkin{9, 5} & \irrep{480} & 7720 & 1 & 1\\
\dynkincomma{20, 1} & \irrep{483} & 19481 & 1 & 1\\
\dynkincomma{30, 0} & \irrep{496} & 40920 & 0 & 1\\
\dynkin{6, 8} & \irrep{504} & 7980 & 1 & 1\\
\dynkincomma{13, 3} & \irrep[1]{504} & 11130 & 1 & 1\\
\dynkincomma{11, 4} & \irrep{510} & 9605 & 1 & 1\\
\dynkincomma{2, 16} & \irrep[1]{510} & 14705 & 1 & 1\\
\dynkin{7, 7} & \irrep{512} & 8064 & 0 & \starred{1}\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcc}
\caption{\label{tab:SU4Irreps}SU(4) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Quadrality & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(4) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Quadrality & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{5}{l}{\footnotesize $^\ast$SU(3)${\times}$U(1) singlet.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{5}{l}{\footnotesize $^\ast$SU(3)${\times}$U(1) singlet.}
\endlastfoot
\dynkin{1, 0, 0} & \irrep{4} & 1 & 1 & 1\\
\dynkin{0, 1, 0} & \irrep{6} & 2 & 2 & 0\\
\dynkin{2, 0, 0} & \irrep{10} & 6 & 2 & 1\\
\dynkin{1, 0, 1} & \irrep{15} & 8 & 0 & \starred{1}\\
\dynkin{0, 1, 1} & \irrep{20} & 13 & 1 & 0\\
\dynkin{0, 2, 0} & \irrep[1]{20} & 16 & 0 & 0\\
\dynkin{0, 0, 3} & \irrep[2]{20} & 21 & 1 & 1\\
\dynkin{4, 0, 0} & \irrep{35} & 56 & 0 & 1\\
\dynkin{2, 0, 1} & \irrep{36} & 33 & 1 & 1\\
\dynkin{2, 1, 0} & \irrep{45} & 48 & 0 & 0\\
\dynkin{0, 3, 0} & \irrep{50} & 70 & 2 & 0\\
\dynkin{5, 0, 0} & \irrep{56} & 126 & 1 & 1\\
\dynkin{1, 2, 0} & \irrep{60} & 71 & 1 & 0\\
\dynkin{1, 1, 1} & \irrep{64} & 64 & 2 & 0\\
\dynkin{3, 0, 1} & \irrep{70} & 98 & 2 & 1\\
\dynkin{2, 0, 2} & \irrep{84} & 112 & 0 & \starred{1}\\
\dynkin{3, 1, 0} & \irrep[1]{84} & 133 & 1 & 0\\
\dynkin{6, 0, 0} & \irrep[2]{84} & 252 & 2 & 1\\
\dynkin{0, 4, 0} & \irrep{105} & 224 & 0 & 0\\
\dynkin{1, 0, 4} & \irrep{120} & 238 & 1 & 1\\
\dynkin{0, 0, 7} & \irrep[1]{120} & 462 & 1 & 1\\
\dynkin{2, 2, 0} & \irrep{126} & 210 & 2 & 0\\
\dynkin{1, 1, 2} & \irrep{140} & 203 & 1 & 0\\
\dynkin{0, 3, 1} & \irrep[1]{140} & 259 & 1 & 0\\
\dynkin{4, 1, 0} & \irrep[2]{140} & 308 & 2 & 0\\
\dynkin{3, 0, 2} & \irrep{160} & 296 & 1 & 1\\
\dynkin{8, 0, 0} & \irrep{165} & 792 & 0 & 1\\
\dynkin{1, 2, 1} & \irrep{175} & 280 & 0 & 0\\
\dynkin{5, 0, 1} & \irrep{189} & 504 & 0 & 1\\
\dynkin{0, 5, 0} & \irrep{196} & 588 & 2 & 0\\
\dynkin{0, 1, 5} & \irrep{216} & 630 & 1 & 0\\
\dynkin{9, 0, 0} & \irrep{220} & 1287 & 1 & 1\\
\dynkin{0, 2, 3} & \irrep{224} & 504 & 1 & 0\\
\dynkin{3, 1, 1} & \irrep{256} & 512 & 0 & 0\\
\dynkin{4, 0, 2} & \irrep{270} & 666 & 2 & 1\\
\dynkin{2, 3, 0} & \irrep{280} & 672 & 0 & 0\\
\dynkin{1, 4, 0} & \irrep[1]{280} & 742 & 1 & 0\\
\dynkin{6, 0, 1} & \irrep[2]{280} & 966 & 1 & 1\\
\dynkincomma{10, 0, 0} & \irrep{286} & 2002 & 2 & 1\\
\dynkin{2, 1, 2} & \irrep{300} & 580 & 2 & 0\\
\dynkin{3, 0, 3} & \irrep[1]{300} & 720 & 0 & \starred{1}\\
\dynkin{6, 1, 0} & \irrep{315} & 1176 & 0 & 0\\
\dynkin{0, 6, 0} & \irrep{336} & 1344 & 0 & 0\\
\dynkin{2, 2, 1} & \irrep{360} & 762 & 1 & 0\\
\dynkin{4, 2, 0} & \irrep[1]{360} & 1056 & 0 & 0\\
\dynkincomma{0, 0, 11} & \irrep{364} & 3003 & 1 & 1\\
\dynkin{1, 3, 1} & \irrep{384} & 896 & 2 & 0\\
\dynkin{7, 0, 1} & \irrep{396} & 1716 & 2 & 1\\
\dynkin{4, 1, 1} & \irrep{420} & 1113 & 1 & 0\\
\dynkin{2, 0, 5} & \irrep[1]{420} & 1337 & 1 & 1\\
\dynkin{7, 1, 0} & \irrep{440} & 2046 & 1 & 0\\
\dynkincomma{12, 0, 0} & \irrep{455} & 4368 & 0 & 1\\
\dynkin{3, 3, 0} & \irrep{480} & 1464 & 1 & 0\\
\dynkin{4, 0, 3} & \irrep{500} & 1525 & 1 & 1\\
\dynkin{0, 5, 1} & \irrep{504} & 1806 & 1 & 0\\
\dynkin{2, 1, 3} & \irrep{540} & 1359 & 1 & 0\\
\dynkin{2, 4, 0} & \irrep[1]{540} & 1764 & 2 & 0\\
\dynkin{5, 2, 0} & \irrep[2]{540} & 2007 & 1 & 0\\
\dynkin{0, 7, 0} & \irrep[3]{540} & 2772 & 2 & 0\\
\dynkin{1, 0, 8} & \irrep[4]{540} & 2871 & 1 & 1\\
\dynkincomma{13, 0, 0} & \irrep{560} & 6188 & 1 & 1\\
\dynkin{8, 1, 0} & \irrep{594} & 3366 & 2 & 0\\
\dynkin{6, 0, 2} & \irrep{616} & 2464 & 0 & 1\\
\dynkin{3, 2, 1} & \irrep{630} & 1722 & 2 & 0\\
\dynkin{5, 1, 1} & \irrep{640} & 2176 & 2 & 0\\
\dynkincomma{14, 0, 0} & \irrep{680} & 8568 & 2 & 1\\
\dynkin{9, 0, 1} & \irrep{715} & 4576 & 0 & 1\\
\dynkin{2, 2, 2} & \irrep{729} & 1944 & 0 & 0\\
\dynkin{1, 4, 1} & \irrep{735} & 2352 & 0 & 0\\
\dynkin{4, 3, 0} & \irrep{750} & 2850 & 2 & 0\\
\dynkin{1, 3, 2} & \irrep{756} & 2205 & 1 & 0\\
\dynkin{5, 0, 3} & \irrep{770} & 2926 & 2 & 1\\
\dynkin{6, 2, 0} & \irrep[1]{770} & 3542 & 2 & 0\\
\dynkin{0, 1, 9} & \irrep{780} & 5291 & 1 & 0\\
\dynkincomma{0, 0, 15} & \irrep{816} & 11628 & 1 & 1\\
\dynkin{4, 0, 4} & \irrep{825} & 3080 & 0 & \starred{1}\\
\dynkin{0, 8, 0} & \irrep[1]{825} & 5280 & 0 & 0\\
\dynkin{1, 6, 0} & \irrep{840} & 3906 & 1 & 0\\
\dynkin{7, 0, 2} & \irrep{864} & 4248 & 1 & 1\\
\dynkin{4, 1, 2} & \irrep{875} & 2800 & 0 & 0\\
\dynkin{0, 4, 3} & \irrep{900} & 3585 & 1 & 0\\
\dynkin{1, 1, 6} & \irrep{924} & 3927 & 1 & 0\\
\dynkincomma{10, 0, 1} & \irrep[1]{924} & 7007 & 1 & 1\\
\dynkin{2, 5, 0} & \irrep{945} & 4032 & 0 & 0\\
\dynkin{3, 1, 3} & \irrep{960} & 3008 & 2 & 0\\
\dynkincomma{16, 0, 0} & \irrep{969} & 15504 & 0 & 1\\
\dynkin{1, 2, 4} & \irrep{1000} & 3450 & 1 & 0\\
\dynkincomma{10, 1, 0} & \irrep{1001} & 8008 & 0 & 0\\
\dynkin{0, 2, 7} & \irrep{1056} & 5896 & 1 & 0\\
\dynkin{0, 3, 5} & \irrep{1100} & 5115 & 1 & 0\\
\dynkin{3, 0, 6} & \irrep{1120} & 5208 & 1 & 1\\
\dynkincomma{17, 0, 0} & \irrep{1140} & 20349 & 1 & 1\\
\dynkin{8, 0, 2} & \irrep{1170} & 6942 & 2 & 1\\
\dynkincomma{11, 0, 1} & \irrep[1]{1170} & 10374 & 2 & 1\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrccc}
\caption{\label{tab:SU5Irreps}SU(5) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(4) & SU(3)${\times}$SU(2)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Quintality & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(5) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(4) & SU(3)${\times}$SU(2)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Quintality & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{6}{l}{\footnotesize $^\ast$SU(4)${\times}$U(1) and SU(3)${\times}$SU(2)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{6}{l}{\footnotesize $^\ast$SU(4)${\times}$U(1) and SU(3)${\times}$SU(2)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0} & \irrep{5} & 1 & 1 & 1 & 0\\
\dynkin{0, 1, 0, 0} & \irrep{10} & 3 & 2 & 0 & 1\\
\dynkin{2, 0, 0, 0} & \irrep{15} & 7 & 2 & 1 & 0\\
\dynkin{1, 0, 0, 1} & \irrep{24} & 10 & 0 & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 3} & \irrep{35} & 28 & 2 & 1 & 0\\
\dynkin{0, 0, 1, 1} & \irrep{40} & 22 & 2 & 0 & 0\\
\dynkin{0, 1, 0, 1} & \irrep{45} & 24 & 1 & 0 & 0\\
\dynkin{0, 0, 2, 0} & \irrep{50} & 35 & 1 & 0 & 1\\
\dynkin{2, 0, 0, 1} & \irrep{70} & 49 & 1 & 1 & 0\\
\dynkin{0, 0, 0, 4} & \irrep[1]{70} & 84 & 1 & 1 & 0\\
\dynkin{0, 1, 1, 0} & \irrep{75} & 50 & 0 & 0 & \starred{1}\\
\dynkin{0, 0, 1, 2} & \irrep{105} & 91 & 1 & 0 & 0\\
\dynkin{2, 0, 1, 0} & \irrep{126} & 105 & 0 & 0 & 0\\
\dynkin{5, 0, 0, 0} & \irrep[1]{126} & 210 & 0 & 1 & 0\\
\dynkin{3, 0, 0, 1} & \irrep{160} & 168 & 2 & 1 & 0\\
\dynkin{1, 1, 0, 1} & \irrep{175} & 140 & 2 & 0 & 1\\
\dynkin{1, 2, 0, 0} & \irrep[1]{175} & 175 & 0 & 0 & 0\\
\dynkin{0, 3, 0, 0} & \irrep[2]{175} & 210 & 1 & 0 & 1\\
\dynkin{2, 0, 0, 2} & \irrep{200} & 200 & 0 & \starred{1} & \starred{1}\\
\dynkin{1, 0, 2, 0} & \irrep{210} & 203 & 2 & 0 & 0\\
\dynkin{6, 0, 0, 0} & \irrep[1]{210} & 462 & 1 & 1 & 0\\
\dynkin{3, 1, 0, 0} & \irrep{224} & 280 & 0 & 0 & 0\\
\dynkin{1, 1, 1, 0} & \irrep{280} & 266 & 1 & 0 & 0\\
\dynkin{3, 0, 1, 0} & \irrep[1]{280} & 336 & 1 & 0 & 0\\
\dynkin{0, 2, 1, 0} & \irrep{315} & 357 & 2 & 0 & 1\\
\dynkin{1, 0, 0, 4} & \irrep[1]{315} & 462 & 2 & 1 & 0\\
\dynkin{7, 0, 0, 0} & \irrep{330} & 924 & 2 & 1 & 0\\
\dynkin{2, 2, 0, 0} & \irrep{420} & 574 & 1 & 0 & 0\\
\dynkin{4, 1, 0, 0} & \irrep[1]{420} & 714 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 2} & \irrep{450} & 510 & 2 & 0 & 0\\
\dynkin{3, 0, 0, 2} & \irrep[1]{450} & 615 & 1 & 1 & 0\\
\dynkin{1, 1, 0, 2} & \irrep{480} & 536 & 1 & 0 & 0\\
\dynkin{0, 0, 4, 0} & \irrep{490} & 882 & 2 & 0 & 1\\
\dynkin{0, 0, 0, 8} & \irrep{495} & 1716 & 2 & 1 & 0\\
\dynkin{4, 0, 1, 0} & \irrep{540} & 882 & 2 & 0 & 0\\
\dynkin{0, 2, 0, 2} & \irrep{560} & 728 & 2 & 0 & 0\\
\dynkin{1, 3, 0, 0} & \irrep[1]{560} & 868 & 2 & 0 & 0\\
\dynkin{1, 0, 0, 5} & \irrep[2]{560} & 1092 & 1 & 1 & 0\\
\dynkin{2, 1, 1, 0} & \irrep{700} & 910 & 2 & 0 & 0\\
\dynkin{1, 0, 3, 0} & \irrep[1]{700} & 1050 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 9} & \irrep{715} & 3003 & 1 & 1 & 0\\
\dynkin{1, 0, 2, 1} & \irrep{720} & 924 & 1 & 0 & 1\\
\dynkin{5, 1, 0, 0} & \irrep[1]{720} & 1596 & 2 & 0 & 0\\
\dynkin{3, 2, 0, 0} & \irrep{840} & 1512 & 2 & 0 & 0\\
\dynkin{4, 0, 0, 2} & \irrep{875} & 1575 & 2 & 1 & 0\\
\dynkin{6, 0, 0, 1} & \irrep{924} & 2310 & 0 & 1 & 0\\
\dynkin{1, 0, 1, 3} & \irrep{945} & 1449 & 1 & 0 & 0\\
\dynkin{0, 1, 0, 5} & \irrep[1]{945} & 2016 & 2 & 0 & 0\\
\dynkin{0, 1, 3, 0} & \irrep{980} & 1666 & 1 & 0 & 1\\
\dynkin{3, 0, 0, 3} & \irrep{1000} & 1750 & 0 & \starred{1} & \starred{1}\\
\dynkincomma{10, 0, 0, 0} & \irrep{1001} & 5005 & 0 & 1 & 0\\
\dynkin{1, 1, 1, 1} & \irrep{1024} & 1280 & 0 & 0 & \starred{1}\\
\dynkin{0, 1, 2, 1} & \irrep{1050} & 1540 & 2 & 0 & 0\\
\dynkin{3, 0, 1, 1} & \irrep[1]{1050} & 1575 & 0 & 0 & 0\\
\dynkin{0, 2, 1, 1} & \irrep{1120} & 1624 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 6} & \irrep{1155} & 3234 & 2 & 0 & 0\\
\dynkin{0, 2, 2, 0} & \irrep{1176} & 1960 & 0 & 0 & \starred{1}\\
\dynkin{0, 5, 0, 0} & \irrep[1]{1176} & 2940 & 0 & 0 & 1\\
\dynkin{0, 2, 0, 3} & \irrep{1200} & 2040 & 1 & 0 & 0\\
\dynkin{2, 1, 0, 2} & \irrep{1215} & 1782 & 2 & 0 & 1\\
\dynkin{0, 0, 3, 2} & \irrep{1260} & 2478 & 2 & 0 & 0\\
\dynkincomma{11, 0, 0, 0} & \irrep{1365} & 8008 & 1 & 1 & 0\\
\dynkin{0, 1, 1, 3} & \irrep{1440} & 2472 & 2 & 0 & 0\\
\dynkin{7, 0, 0, 1} & \irrep[1]{1440} & 4488 & 1 & 1 & 0\\
\dynkin{0, 0, 4, 1} & \irrep{1470} & 3234 & 1 & 0 & 0\\
\dynkin{0, 0, 2, 4} & \irrep{1500} & 3450 & 2 & 0 & 0\\
\dynkin{2, 0, 0, 5} & \irrep{1540} & 3542 & 2 & 1 & 0\\
\dynkin{0, 1, 0, 6} & \irrep[1]{1540} & 4158 & 1 & 0 & 0\\
\dynkin{2, 2, 0, 1} & \irrep{1701} & 2835 & 0 & 0 & 0\\
\dynkin{4, 1, 0, 1} & \irrep{1750} & 3500 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 7} & \irrep{1760} & 6072 & 1 & 0 & 0\\
\dynkin{2, 0, 3, 0} & \irrep{1800} & 3360 & 1 & 0 & 0\\
\dynkincomma{12, 0, 0, 0} & \irrep{1820} & 12376 & 2 & 1 & 0\\
\dynkin{2, 0, 2, 1} & \irrep{1890} & 3087 & 2 & 0 & 0\\
\dynkin{0, 4, 0, 1} & \irrep[1]{1890} & 4032 & 2 & 0 & 0\\
\dynkin{4, 0, 0, 3} & \irrep{1925} & 4235 & 1 & 1 & 0\\
\dynkin{4, 0, 1, 1} & \irrep{2000} & 3900 & 1 & 0 & 0\\
\dynkin{8, 0, 0, 1} & \irrep{2145} & 8151 & 2 & 1 & 0\\
\dynkin{1, 3, 0, 1} & \irrep{2205} & 4116 & 1 & 0 & 1\\
\dynkin{4, 0, 2, 0} & \irrep{2250} & 4875 & 0 & 0 & 0\\
\dynkin{7, 0, 1, 0} & \irrep{2376} & 7920 & 0 & 0 & 0\\
\dynkincomma{0, 0, 0, 13} & \irrep{2380} & 18564 & 2 & 1 & 0\\
\dynkin{0, 0, 3, 3} & \irrep{2400} & 5880 & 1 & 0 & 0\\
\dynkin{0, 1, 2, 2} & \irrep{2430} & 4536 & 1 & 0 & 0\\
\dynkin{0, 0, 2, 5} & \irrep{2475} & 7095 & 1 & 0 & 0\\
\dynkin{2, 1, 1, 1} & \irrep{2520} & 4074 & 1 & 0 & 0\\
\dynkin{2, 0, 1, 3} & \irrep[1]{2520} & 4746 & 2 & 0 & 0\\
\dynkin{0, 4, 1, 0} & \irrep[2]{2520} & 5964 & 1 & 0 & 1\\
\dynkin{2, 0, 0, 6} & \irrep[3]{2520} & 7224 & 1 & 1 & 0\\
\dynkin{0, 6, 0, 0} & \irrep[4]{2520} & 8316 & 2 & 0 & 1\\
\dynkin{8, 1, 0, 0} & \irrep{2574} & 10725 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 3} & \irrep{2625} & 4900 & 1 & 0 & 0\\
\dynkin{0, 1, 1, 4} & \irrep[1]{2625} & 5775 & 1 & 0 & 0\\
\dynkin{2, 1, 2, 0} & \irrep{2700} & 4950 & 0 & 0 & 0\\
\dynkin{5, 1, 0, 1} & \irrep{2970} & 7524 & 1 & 0 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcccc}
\caption{\label{tab:SU6Irreps}SU(6) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(5) & SU(4)${\times}$SU(2) & SU(3)${\times}$SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Sextality & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(6) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(5) & SU(4)${\times}$SU(2) & SU(3)${\times}$SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Sextality & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{7}{l}{\footnotesize $^\ast$SU(5)${\times}$U(1) and SU(4)${\times}$SU(2)${\times}$U(1) and SU(3)${\times}$SU(3)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{7}{l}{\footnotesize $^\ast$SU(5)${\times}$U(1) and SU(4)${\times}$SU(2)${\times}$U(1) and SU(3)${\times}$SU(3)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0} & \irrep{6} & 1 & 1 & 1 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0} & \irrep{15} & 4 & 2 & 0 & 1 & 0\\
\dynkin{0, 0, 1, 0, 0} & \irrep{20} & 6 & 3 & 0 & 0 & 2\\
\dynkin{2, 0, 0, 0, 0} & \irrep{21} & 8 & 2 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 0, 1} & \irrep{35} & 12 & 0 & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{3, 0, 0, 0, 0} & \irrep{56} & 36 & 3 & 1 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0} & \irrep{70} & 33 & 3 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 1} & \irrep{84} & 38 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 0, 1} & \irrep{105} & 52 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 2, 0} & \irrep[1]{105} & 64 & 2 & 0 & 1 & 0\\
\dynkin{2, 0, 0, 0, 1} & \irrep{120} & 68 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 0, 4} & \irrep{126} & 120 & 2 & 1 & 0 & 0\\
\dynkin{0, 0, 2, 0, 0} & \irrep{175} & 120 & 0 & 0 & 0 & 2+\starred{1}\\
\dynkin{0, 1, 0, 1, 0} & \irrep{189} & 108 & 0 & 0 & \starred{1} & \starred{1}\\
\dynkin{0, 0, 1, 1, 0} & \irrep{210} & 131 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 2} & \irrep[1]{210} & 152 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 5} & \irrep{252} & 330 & 1 & 1 & 0 & 0\\
\dynkin{2, 0, 0, 1, 0} & \irrep{280} & 192 & 0 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 1} & \irrep{315} & 264 & 2 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 0, 2} & \irrep{336} & 248 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 1} & \irrep{384} & 256 & 2 & 0 & 1 & 0\\
\dynkin{2, 0, 0, 0, 2} & \irrep{405} & 324 & 0 & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 2, 1} & \irrep{420} & 358 & 1 & 0 & 0 & 0\\
\dynkin{6, 0, 0, 0, 0} & \irrep{462} & 792 & 0 & 1 & 0 & 0\\
\dynkin{0, 3, 0, 0, 0} & \irrep{490} & 504 & 0 & 0 & 1 & 0\\
\dynkin{0, 0, 0, 1, 3} & \irrep{504} & 516 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 0, 1} & \irrep{540} & 378 & 3 & 0 & 0 & 2\\
\dynkin{1, 0, 0, 2, 0} & \irrep{560} & 456 & 3 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 0, 1} & \irrep{700} & 810 & 3 & 1 & 0 & 0\\
\dynkin{3, 0, 0, 1, 0} & \irrep{720} & 696 & 1 & 0 & 0 & 0\\
\dynkin{7, 0, 0, 0, 0} & \irrep{792} & 1716 & 1 & 1 & 0 & 0\\
\dynkin{1, 1, 0, 1, 0} & \irrep{840} & 668 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 2, 0, 0} & \irrep[1]{840} & 764 & 1 & 0 & 0 & 0\\
\dynkin{3, 0, 1, 0, 0} & \irrep[2]{840} & 864 & 0 & 0 & 0 & 0\\
\dynkin{1, 1, 1, 0, 0} & \irrep{896} & 768 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 3, 0, 0} & \irrep{980} & 1134 & 3 & 0 & 0 & 4\\
\dynkin{1, 0, 1, 1, 0} & \irrep{1050} & 880 & 2 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 2} & \irrep[1]{1050} & 1135 & 1 & 1 & 0 & 0\\
\dynkin{4, 1, 0, 0, 0} & \irrep[2]{1050} & 1440 & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 1} & \irrep{1134} & 1053 & 3 & 0 & 0 & 0\\
\dynkin{2, 2, 0, 0, 0} & \irrep[1]{1134} & 1296 & 0 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 1, 0} & \irrep{1176} & 1120 & 2 & 0 & 1 & 0\\
\dynkin{0, 2, 1, 0, 0} & \irrep[1]{1176} & 1204 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 2} & \irrep{1260} & 1146 & 1 & 0 & 0 & 0\\
\dynkin{8, 0, 0, 0, 0} & \irrep{1287} & 3432 & 2 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 0, 5} & \irrep{1386} & 2112 & 2 & 1 & 0 & 0\\
\dynkin{0, 1, 2, 0, 0} & \irrep{1470} & 1568 & 2 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 1, 0} & \irrep{1575} & 2040 & 2 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 0, 2} & \irrep{1701} & 1620 & 2 & 0 & 0 & 0\\
\dynkin{1, 3, 0, 0, 0} & \irrep{1764} & 2310 & 1 & 0 & 0 & 0\\
\dynkin{0, 4, 0, 0, 0} & \irrep[1]{1764} & 2688 & 2 & 0 & 1 & 0\\
\dynkin{0, 2, 0, 0, 2} & \irrep{1800} & 1920 & 2 & 0 & 0 & 0\\
\dynkin{4, 0, 1, 0, 0} & \irrep[1]{1800} & 2460 & 1 & 0 & 0 & 0\\
\dynkin{0, 1, 1, 1, 0} & \irrep{1960} & 1932 & 3 & 0 & 0 & 2\\
\dynkin{5, 1, 0, 0, 0} & \irrep{1980} & 3498 & 1 & 0 & 0 & 0\\
\dynkin{9, 0, 0, 0, 0} & \irrep{2002} & 6435 & 3 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 2, 1} & \irrep{2205} & 2352 & 2 & 0 & 1 & 0\\
\dynkin{4, 0, 0, 0, 2} & \irrep{2310} & 3256 & 2 & 1 & 0 & 0\\
\dynkin{2, 1, 0, 1, 0} & \irrep{2430} & 2592 & 2 & 0 & 0 & 0\\
\dynkin{2, 1, 1, 0, 0} & \irrep{2520} & 2868 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 2, 0, 0} & \irrep[1]{2520} & 2976 & 2 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 3, 0} & \irrep[2]{2520} & 3156 & 1 & 0 & 0 & 0\\
\dynkin{3, 2, 0, 0, 0} & \irrep[3]{2520} & 3732 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 6} & \irrep[4]{2520} & 4884 & 1 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 1, 3} & \irrep{2688} & 3328 & 2 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 3} & \irrep{2695} & 3696 & 0 & \starred{1} & \starred{1} & \starred{1}\\
\dynkincomma{0, 0, 0, 0, 10} & \irrep{3003} & 11440 & 2 & 1 & 0 & 0\\
\dynkin{5, 0, 0, 1, 0} & \irrep{3080} & 5148 & 3 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 1, 1} & \irrep{3200} & 3840 & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 1, 1, 0} & \irrep{3240} & 3564 & 3 & 0 & 0 & 0\\
\dynkin{5, 0, 1, 0, 0} & \irrep{3465} & 6072 & 2 & 0 & 0 & 0\\
\dynkin{6, 1, 0, 0, 0} & \irrep[1]{3465} & 7656 & 2 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 1, 1} & \irrep{3675} & 3780 & 0 & 0 & \starred{1} & \starred{1}\\
\dynkin{2, 1, 0, 0, 2} & \irrep[1]{3675} & 4340 & 2 & 0 & 1 & 0\\
\dynkin{1, 0, 2, 0, 1} & \irrep{3969} & 4536 & 0 & 0 & 0 & 2+\starred{1}\\
\dynkin{0, 0, 4, 0, 0} & \irrep{4116} & 7056 & 0 & 0 & 0 & 4+\starred{1}\\
\dynkin{1, 0, 1, 0, 3} & \irrep{4200} & 5260 & 1 & 0 & 0 & 0\\
\dynkin{7, 0, 0, 0, 1} & \irrep{4290} & 10296 & 0 & 1 & 0 & 0\\
\dynkincomma{0, 0, 0, 0, 11} & \irrep{4368} & 19448 & 1 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 1, 1} & \irrep{4410} & 4767 & 1 & 0 & 0 & 0\\
\dynkin{1, 2, 1, 0, 0} & \irrep[1]{4410} & 5712 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 3, 0, 1} & \irrep[2]{4410} & 6216 & 2 & 0 & 0 & 0\\
\dynkin{2, 3, 0, 0, 0} & \irrep[3]{4410} & 7224 & 2 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 0, 3} & \irrep{4500} & 6150 & 1 & 0 & 0 & 0\\
\dynkin{1, 2, 0, 1, 0} & \irrep{4536} & 5508 & 3 & 0 & 0 & 0\\
\dynkin{5, 0, 0, 0, 2} & \irrep[1]{4536} & 8100 & 3 & 1 & 0 & 0\\
\dynkin{0, 3, 1, 0, 0} & \irrep{4704} & 7056 & 3 & 0 & 0 & 0\\
\dynkin{4, 2, 0, 0, 0} & \irrep{4950} & 9240 & 2 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 1, 1} & \irrep{5040} & 6024 & 1 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 3, 0} & \irrep[1]{5040} & 7104 & 2 & 0 & 1 & 0\\
\dynkin{2, 0, 1, 0, 2} & \irrep{5292} & 6426 & 3 & 0 & 0 & 2\\
\dynkin{0, 0, 0, 5, 0} & \irrep[1]{5292} & 11088 & 2 & 0 & 1 & 0\\
\dynkin{1, 0, 0, 1, 4} & \irrep{5544} & 8844 & 1 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 6} & \irrep[1]{5544} & 11616 & 2 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 2, 0} & \irrep{5670} & 7128 & 0 & 0 & 0 & 0\\
\dynkin{3, 1, 0, 1, 0} & \irrep[1]{5670} & 7857 & 3 & 0 & 0 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcccc}
\caption{\label{tab:SU7Irreps}SU(7) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(6) & SU(5)${\times}$SU(2) & SU(4)${\times}$SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Septality & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(7) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(6) & SU(5)${\times}$SU(2) & SU(4)${\times}$SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Septality & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{7}{l}{\footnotesize $^\ast$SU(6)${\times}$U(1) and SU(5)${\times}$SU(2)${\times}$U(1) and SU(4)${\times}$SU(3)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{7}{l}{\footnotesize $^\ast$SU(6)${\times}$U(1) and SU(5)${\times}$SU(2)${\times}$U(1) and SU(4)${\times}$SU(3)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0} & \irrep{7} & 1 & 1 & 1 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0} & \irrep{21} & 5 & 2 & 0 & 1 & 0\\
\dynkin{2, 0, 0, 0, 0, 0} & \irrep{28} & 9 & 2 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 0} & \irrep{35} & 10 & 3 & 0 & 0 & 1\\
\dynkin{1, 0, 0, 0, 0, 1} & \irrep{48} & 14 & 0 & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{3, 0, 0, 0, 0, 0} & \irrep{84} & 45 & 3 & 1 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 0} & \irrep{112} & 46 & 3 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 1} & \irrep{140} & 55 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 1} & \irrep{189} & 90 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 0, 2, 0} & \irrep{196} & 105 & 3 & 0 & 1 & 0\\
\dynkin{0, 0, 0, 1, 0, 1} & \irrep{210} & 95 & 3 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 4} & \irrep[1]{210} & 165 & 3 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 1} & \irrep{224} & 100 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 2} & \irrep{378} & 234 & 3 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 1, 0} & \irrep{392} & 196 & 0 & 0 & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 0, 0, 5} & \irrep{462} & 495 & 2 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 1, 1, 0} & \irrep{490} & 280 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 2, 0, 0} & \irrep[1]{490} & 315 & 1 & 0 & 0 & 1\\
\dynkin{2, 0, 0, 0, 1, 0} & \irrep{540} & 315 & 0 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0, 1} & \irrep{560} & 390 & 2 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 0, 1, 0} & \irrep{588} & 329 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 1} & \irrep{735} & 420 & 2 & 0 & 1 & 0\\
\dynkin{2, 0, 0, 0, 0, 2} & \irrep[1]{735} & 490 & 0 & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 1, 0, 2} & \irrep{756} & 495 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 1, 0, 0} & \irrep{784} & 490 & 0 & 0 & 0 & \starred{1}\\
\dynkin{0, 0, 1, 0, 0, 2} & \irrep{840} & 540 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 2, 1} & \irrep{882} & 651 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 6} & \irrep{924} & 1287 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 3} & \irrep{1008} & 870 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 3, 0} & \irrep{1176} & 1050 & 1 & 0 & 1 & 0\\
\dynkin{0, 2, 0, 0, 0, 1} & \irrep{1260} & 885 & 3 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 0, 0, 1} & \irrep{1323} & 819 & 3 & 0 & 0 & 1\\
\dynkin{4, 0, 0, 0, 0, 1} & \irrep{1386} & 1320 & 3 & 1 & 0 & 0\\
\dynkin{3, 0, 0, 0, 1, 0} & \irrep{1575} & 1275 & 1 & 0 & 0 & 0\\
\dynkin{7, 0, 0, 0, 0, 0} & \irrep{1716} & 3003 & 0 & 1 & 0 & 0\\
\dynkin{1, 1, 0, 0, 1, 0} & \irrep{2016} & 1380 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 3} & \irrep{2100} & 1875 & 1 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0, 2} & \irrep{2156} & 1925 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 4} & \irrep{2310} & 2640 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 1, 1} & \irrep{2352} & 1806 & 1 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 1, 0, 0} & \irrep{2400} & 2100 & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 0, 1} & \irrep{2450} & 1925 & 3 & 0 & 0 & 0\\
\dynkin{1, 0, 2, 0, 0, 0} & \irrep{2646} & 2205 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 2, 2} & \irrep[1]{2646} & 2583 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 2} & \irrep{2800} & 2150 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 1, 0, 0} & \irrep{2940} & 2205 & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 2, 0, 0} & \irrep[1]{2940} & 2415 & 2 & 0 & 0 & 0\\
\end{longtable}
\newpage

\setlength{\tabcolsep}{5.5pt}
\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrccccc}
\caption{\label{tab:SU8Irreps}SU(8) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(7) & SU(6)${\times}$SU(2) & SU(5)${\times}$SU(3) & SU(4)${\times}$SU(4)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Octality & singlets & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(8) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(7) & SU(6)${\times}$SU(2) & SU(5)${\times}$SU(3) & SU(4)${\times}$SU(4)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Octality & singlets & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{8}{l}{\footnotesize $^\ast$SU(7)${\times}$U(1) and SU(6)${\times}$SU(2)${\times}$U(1) and SU(5)${\times}$SU(3)${\times}$U(1) and SU(4)${\times}$SU(4)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{8}{l}{\footnotesize $^\ast$SU(7)${\times}$U(1) and SU(6)${\times}$SU(2)${\times}$U(1) and SU(5)${\times}$SU(3)${\times}$U(1) and SU(4)${\times}$SU(4)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0} & \irrep{8} & 1 & 1 & 1 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0} & \irrep{28} & 6 & 2 & 0 & 1 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0} & \irrep{36} & 10 & 2 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0} & \irrep{56} & 15 & 3 & 0 & 0 & 1 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 1} & \irrep{63} & 16 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 1, 0, 0, 0} & \irrep{70} & 20 & 4 & 0 & 0 & 0 & 2\\
\dynkin{3, 0, 0, 0, 0, 0, 0} & \irrep{120} & 55 & 3 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0} & \irrep{168} & 61 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 1} & \irrep{216} & 75 & 1 & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 1} & \irrep{280} & 115 & 1 & 1 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 0, 0, 0, 0} & \irrep{330} & 220 & 4 & 1 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0} & \irrep{336} & 160 & 4 & 0 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0} & \irrep{378} & 156 & 4 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 1} & \irrep{420} & 170 & 2 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 1} & \irrep{504} & 215 & 3 & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0} & \irrep{630} & 340 & 4 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 1, 0} & \irrep{720} & 320 & 0 & 0 & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 0, 0, 0, 5} & \irrep{792} & 715 & 3 & 1 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 1} & \irrep{924} & 550 & 2 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 1, 0} & \irrep{945} & 480 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 1, 0} & \irrep{1008} & 526 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 2, 0, 0} & \irrep{1176} & 700 & 2 & 0 & 0 & 1 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 2} & \irrep{1232} & 704 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{1, 1, 0, 0, 0, 0, 1} & \irrep{1280} & 640 & 2 & 0 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 1, 0} & \irrep{1344} & 680 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 1, 0} & \irrep{1512} & 804 & 2 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 2} & \irrep[1]{1512} & 885 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 2, 1} & \irrep{1680} & 1090 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 6} & \irrep{1716} & 2002 & 2 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 2, 0, 0, 0} & \irrep{1764} & 1120 & 0 & 0 & 0 & 0 & 2+\starred{1}\\
\dynkin{0, 0, 1, 0, 0, 0, 2} & \irrep{1800} & 1025 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 3} & \irrep{1848} & 1375 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 2} & \irrep{2100} & 1250 & 2 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 0, 1, 0, 0} & \irrep{2352} & 1344 & 0 & 0 & 0 & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 1, 1, 0, 0} & \irrep[1]{2352} & 1414 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 1} & \irrep{2520} & 1555 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 3, 0} & \irrep[1]{2520} & 1980 & 2 & 0 & 1 & 0 & 0\\
\dynkin{4, 0, 0, 0, 0, 0, 1} & \irrep[2]{2520} & 2035 & 3 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 1} & \irrep{2800} & 1550 & 3 & 0 & 0 & 1 & 0\\
\dynkin{3, 0, 0, 0, 0, 1, 0} & \irrep{3080} & 2145 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 7} & \irrep{3432} & 5005 & 1 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 1, 0, 0, 1} & \irrep{3584} & 2048 & 4 & 0 & 0 & 0 & 2\\
\dynkin{3, 0, 0, 0, 0, 0, 2} & \irrep{4032} & 3064 & 1 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 1, 0} & \irrep{4200} & 2525 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 3} & \irrep{4620} & 3630 & 2 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 4} & \irrep[1]{4620} & 4510 & 2 & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 1} & \irrep{4752} & 3234 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 1, 1} & \irrep{5376} & 3712 & 2 & 0 & 0 & 0 & 0\\
\end{longtable}
\newpage

\setlength{\tabcolsep}{5pt}
\enlargethispage{20pt}
{
\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrccccc}
\caption{\label{tab:SU9Irreps}SU(9) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(8) & SU(7)${\times}$SU(2) & SU(6)${\times}$SU(3) & SU(5)${\times}$SU(4)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Nonality & singlets & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(9) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(8) & SU(7)${\times}$SU(2) & SU(6)${\times}$SU(3) & SU(5)${\times}$SU(4)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Nonality & singlets & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{8}{l}{\footnotesize $^\ast$SU(8)${\times}$U(1) and SU(7)${\times}$SU(2)${\times}$U(1) and SU(6)${\times}$SU(3)${\times}$U(1) and SU(5)${\times}$SU(4)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{8}{l}{\footnotesize $^\ast$SU(8)${\times}$U(1) and SU(7)${\times}$SU(2)${\times}$U(1) and SU(6)${\times}$SU(3)${\times}$U(1) and SU(5)${\times}$SU(4)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0} & \irrep{9} & 1 & 1 & 1 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0} & \irrep{36} & 7 & 2 & 0 & 1 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0} & \irrep{45} & 11 & 2 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 1} & \irrep{80} & 18 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0} & \irrep{84} & 21 & 3 & 0 & 0 & 1 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0} & \irrep{126} & 35 & 4 & 0 & 0 & 0 & 1\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0} & \irrep{165} & 66 & 3 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0} & \irrep{240} & 78 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 1} & \irrep{315} & 98 & 1 & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 1} & \irrep{396} & 143 & 1 & 1 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 0, 0, 0, 0, 0} & \irrep{495} & 286 & 4 & 1 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0} & \irrep{540} & 231 & 4 & 0 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0} & \irrep{630} & 238 & 4 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 1} & \irrep{720} & 266 & 2 & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0} & \irrep{990} & 473 & 4 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 1} & \irrep{1008} & 406 & 4 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 1} & \irrep{1050} & 420 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 1, 0} & \irrep{1215} & 486 & 0 & 0 & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 5} & \irrep{1287} & 1001 & 4 & 1 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 1} & \irrep{1440} & 748 & 2 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 1, 0} & \irrep{1540} & 693 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 1, 0} & \irrep{1890} & 903 & 4 & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 2} & \irrep{1944} & 972 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\end{longtable}
\vspace{-20pt}

\setlength{\tabcolsep}{1pt}
\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcccccc}
\caption{\label{tab:SU10Irreps}SU(10) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(9) & SU(8)${\times}$SU(2) & SU(7)${\times}$SU(3) & SU(6)${\times}$SU(4) & SU(5)${\times}$SU(5)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & singlets & singlets & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(10) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(9) & SU(8)${\times}$SU(2) & SU(7)${\times}$SU(3) & SU(6)${\times}$SU(4) & SU(5)${\times}$SU(5)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & singlets & singlets & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{9}{>{\raggedright\arraybackslash}p{0.8\textwidth}}{\footnotesize $^\ast$SU(9)${\times}$U(1) and SU(8)${\times}$SU(2)${\times}$U(1) and SU(7)${\times}$SU(3)${\times}$U(1) and SU(6)${\times}$SU(4)${\times}$U(1) and SU(5)${\times}$SU(5)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{9}{>{\raggedright\arraybackslash}p{0.8\textwidth}}{\footnotesize $^\ast$SU(9)${\times}$U(1) and SU(8)${\times}$SU(2)${\times}$U(1) and SU(7)${\times}$SU(3)${\times}$U(1) and SU(6)${\times}$SU(4)${\times}$U(1) and SU(5)${\times}$SU(5)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{10} & 1 & 1 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{45} & 8 & 2 & 0 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{55} & 12 & 2 & 1 & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{99} & 20 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{120} & 28 & 3 & 0 & 0 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{210} & 56 & 4 & 0 & 0 & 0 & 1 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{220} & 78 & 3 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{252} & 70 & 5 & 0 & 0 & 0 & 0 & 2\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{330} & 97 & 3 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 1} & \irrep{440} & 124 & 1 & 0 & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{540} & 174 & 1 & 1 & 0 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{715} & 364 & 4 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0} & \irrep{825} & 320 & 4 & 0 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{990} & 344 & 4 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 1} & \irrep{1155} & 392 & 2 & 0 & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{1485} & 636 & 4 & 0 & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{1848} & 700 & 5 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 1, 0} & \irrep{1925} & 700 & 0 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 1} & \irrep{1980} & 742 & 3 & 0 & 0 & 0 & 0 & 0\\
\end{longtable}
}
\newpage

\setlength{\tabcolsep}{0.5pt}
\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcccccc}
\caption{\label{tab:SU11Irreps}SU(11) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(10) & SU(9)${\times}$SU(2) & SU(8)${\times}$SU(3) & SU(7)${\times}$SU(4) & SU(6)${\times}$SU(5)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & singlets & singlets & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(11) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(10) & SU(9)${\times}$SU(2) & SU(8)${\times}$SU(3) & SU(7)${\times}$SU(4) & SU(6)${\times}$SU(5)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & singlets & singlets & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{9}{>{\raggedright\arraybackslash}p{0.8\textwidth}}{\footnotesize $^\ast$SU(10)${\times}$U(1) and SU(9)${\times}$SU(2)${\times}$U(1) and SU(8)${\times}$SU(3)${\times}$U(1) and SU(7)${\times}$SU(4)${\times}$U(1) and SU(6)${\times}$SU(5)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{9}{>{\raggedright\arraybackslash}p{0.8\textwidth}}{\footnotesize $^\ast$SU(10)${\times}$U(1) and SU(9)${\times}$SU(2)${\times}$U(1) and SU(8)${\times}$SU(3)${\times}$U(1) and SU(7)${\times}$SU(4)${\times}$U(1) and SU(6)${\times}$SU(5)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{11} & 1 & 1 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{55} & 9 & 2 & 0 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{66} & 13 & 2 & 1 & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{120} & 22 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{165} & 36 & 3 & 0 & 0 & 1 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{286} & 91 & 3 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{330} & 84 & 4 & 0 & 0 & 0 & 1 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{440} & 118 & 3 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{462} & 126 & 5 & 0 & 0 & 0 & 0 & 1\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{594} & 153 & 1 & 0 & 0 & 0 & 0 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcccccc}
\caption{\label{tab:SU12Irreps}SU(12) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(11) & SU(10)${\times}$SU(2) & SU(9)${\times}$SU(3) & SU(7)${\times}$SU(5) & SU(6)${\times}$SU(6)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & singlets & singlets & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(12) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(11) & SU(10)${\times}$SU(2) & SU(9)${\times}$SU(3) & SU(7)${\times}$SU(5) & SU(6)${\times}$SU(6)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & singlets & singlets & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{9}{>{\raggedright\arraybackslash}p{0.8\textwidth}}{\footnotesize $^\ast$SU(11)${\times}$U(1) and SU(10)${\times}$SU(2)${\times}$U(1) and SU(9)${\times}$SU(3)${\times}$U(1) and SU(7)${\times}$SU(5)${\times}$U(1) and SU(6)${\times}$SU(6)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{9}{>{\raggedright\arraybackslash}p{0.8\textwidth}}{\footnotesize $^\ast$SU(11)${\times}$U(1) and SU(10)${\times}$SU(2)${\times}$U(1) and SU(9)${\times}$SU(3)${\times}$U(1) and SU(7)${\times}$SU(5)${\times}$U(1) and SU(6)${\times}$SU(6)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{12} & 1 & 1 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{66} & 10 & 2 & 0 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{78} & 14 & 2 & 1 & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{143} & 24 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{220} & 45 & 3 & 0 & 0 & 1 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{364} & 105 & 3 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{495} & 120 & 4 & 0 & 0 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{572} & 141 & 3 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{780} & 185 & 1 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{792} & 210 & 5 & 0 & 0 & 0 & 1 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcccccc}
\caption{\label{tab:SU13Irreps}SU(13) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(12) & SU(11)${\times}$SU(2) & SU(10)${\times}$SU(3) & SU(9)${\times}$SU(4) & SU(8)${\times}$SU(5)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality &
singlets & singlets & singlets & singlets & singlets\\
\midrule 
\endfirsthead
\caption[]{SU(13) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(12) & SU(11)${\times}$SU(2) & SU(10)${\times}$SU(3) & SU(9)${\times}$SU(4) & SU(8)${\times}$SU(5) \\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality &
singlets & singlets & singlets & singlets & singlets \\
\midrule 
\endhead
\multicolumn{9}{l}{\footnotesize $^\ast$SU(12)${\times}$U(1) and
SU(11)${\times}$SU(2)${\times}$U(1) and SU(10)${\times}$SU(3)${\times}$U(1) and SU(9)${\times}$SU(4)${\times}$U(1) and SU(8)${\times}$SU(5)${\times}$U(1)
singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{9}{l}{\footnotesize $^\ast$SU(12)${\times}$U(1) and
SU(11)${\times}$SU(2)${\times}$U(1) and SU(10)${\times}$SU(3)${\times}$U(1) and SU(9)${\times}$SU(4)${\times}$U(1) and SU(8)${\times}$SU(5)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{13} & 1 & 1 & 1 
& 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{78} & 11 & 2 & 0 
& 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{91} & 15 & 2 & 1 
& 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{168} & 26 & 0 & 
\starred{1} & \starred{1} & \starred{1} & \starred{1} & \starred{1} \\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{286} & 55 & 3 & 
0 & 0 & 1 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{455} & 120 & 3 & 
1 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{715} & 165 & 4 & 
0 & 0 & 0 & 1 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{728} & 166 & 3 & 
0 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{1001} & 220 & 1 & 0 & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{1170} & 285 & 1 & 1 & 0 & 0 & 0 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcccccc}
\caption{\label{tab:SU14Irreps}SU(14) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(13) & SU(12)${\times}$SU(2) & SU(11)${
\times}$SU(3) & SU(10)${\times}$SU(4) & SU(9)${\times}$SU(5)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & 
singlets & singlets & singlets & singlets & 
singlets\\
\midrule 
\endfirsthead
\caption[]{SU(14) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(13) & SU(12)${\times}$SU(2) & SU(11)${
\times}$SU(3) & SU(10)${\times}$SU(4) & SU(9)${\times}$SU(5)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & 
singlets & singlets & singlets & singlets & singlets\\
\midrule 
\endhead
\multicolumn{9}{l}{\footnotesize $^\ast$SU(13)${\times}$U(1) and 
SU(12)${\times}$SU(2)${\times}$U(1) and SU(11)${\times}$SU(3)${\times}$U(1) and SU(10)${\times}$SU(4)${\times}$U(1) and SU(9)${\times}$SU(5)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{9}{l}{\footnotesize $^\ast$SU(13)${\times}$U(1) and 
SU(12)${\times}$SU(2)${\times}$U(1) and SU(11)${\times}$SU(3)${\times}$U(1) and SU(10)${\times}$SU(4)${\times}$U(1) and SU(9)${\times}$SU(5)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{14} & 1 & 1 & 
1 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{91} & 12 & 2 
& 0 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{105} & 16 & 2 
& 1 & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{195} & 28 & 0 
& \starred{1} & \starred{1} & \starred{1} & \starred{1} & \starred{1} 
\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{364} & 66 & 3 
& 0 & 0 & 1 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{910} & 193 & 3 & 0 & 0 & 0 & 0 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcccccc}
\caption{\label{tab:SU15Irreps}SU(15) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(14) & SU(13)${\times}$SU(2) & SU(12)${
\times}$SU(3) & SU(11)${\times}$SU(4) & SU(10)${\times}$SU(5)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & 
singlets & singlets & singlets & singlets & singlets\\
\midrule 
\endfirsthead
\caption[]{SU(15) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(14) & SU(13)${\times}$SU(2) & SU(12)${
\times}$SU(3) & SU(11)${\times}$SU(4) & SU(10)${\times}$SU(5)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & 
singlets & singlets & singlets & singlets & singlets\\
\midrule 
\endhead
\multicolumn{9}{l}{\footnotesize $^\ast$SU(14)${\times}$U(1) and 
SU(13)${\times}$SU(2)${\times}$U(1) and SU(12)${\times}$SU(3)${\times}$U(1) and SU(11)${\times}$SU(4)${\times}$U(1) and SU(10)${\times}$SU(5)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{9}{l}{\footnotesize $^\ast$SU(14)${\times}$U(1) and 
SU(13)${\times}$SU(2)${\times}$U(1) and SU(12)${\times}$SU(3)${\times}$U(1) and SU(11)${\times}$SU(4)${\times}$U(1) and SU(10)${\times}$SU(5)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{15} & 1 &
1 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{105} & 13
& 2 & 0 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{120} & 17
& 2 & 1 & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{224} & 30
& 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1} & \
\starred{1}\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{455} & 78
& 3 & 0 & 0 & 1 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1120} & 222 & 3 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1365} & 286 & 4 & 0 & 0 & 0 & 1 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{1560} & 299 & 1 & 0 & 0 & 0 & 0 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcccccc}
\caption{\label{tab:SU16Irreps}SU(16) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(15) & SU(14)${\times}$SU(2) & SU(13)${\times}$SU(3) & SU(12)${\times}$SU(4) & SU(11)${\times}$SU(5)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & singlets & singlets & singlets & singlets & singlets\\
\midrule 
\endfirsthead
\caption[]{SU(16) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(15) & SU(14)${\times}$SU(2) & SU(13)${\times}$SU(3) & SU(12)${\times}$SU(4) & SU(11)${\times}$SU(5)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & singlets & singlets & singlets & singlets & singlets\\
\midrule 
\endhead
\multicolumn{9}{l}{\footnotesize $^\ast$SU(15)${\times}$U(1) and SU(14)${\times}$SU(2)${\times}$U(1) and SU(13)${\times}$SU(3)${\times}$U(1) and SU(12)${\times}$SU(4)${\times}$U(1) and SU(11)${\times}$SU(5)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{9}{l}{\footnotesize $^\ast$SU(15)${\times}$U(1) and SU(14)${\times}$SU(2)${\times}$U(1) and SU(13)${\times}$SU(3)${\times}$U(1) and SU(12)${\times}$SU(4)${\times}$U(1) and SU(11)${\times}$SU(5)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{16} & 1 & 1 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{120} & 14 & 2 & 0 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{136} & 18 & 2 & 1 & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{255} & 32 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{560} & 91 & 3 & 0 & 0 & 1 & 0 & 0\\
\end{longtable}
\begin{longtable}{lrrcc}
\caption{\label{tab:SO7Irreps}SO(7) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SU(4)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(7) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SU(4)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0} & \irrep{7} & 1 & 0 & 1\\
\dynkin{0, 0, 1} & \irrep{8} & 1 & 1 & 0\\
\dynkin{0, 1, 0} & \irrep{21} & 5 & 0 & 0\\
\dynkin{2, 0, 0} & \irrep{27} & 9 & 0 & 1\\
\dynkin{0, 0, 2} & \irrep{35} & 10 & 0 & 0\\
\dynkin{1, 0, 1} & \irrep{48} & 14 & 1 & 0\\
\dynkin{3, 0, 0} & \irrep{77} & 44 & 0 & 1\\
\dynkin{1, 1, 0} & \irrep{105} & 45 & 0 & 0\\
\dynkin{0, 1, 1} & \irrep{112} & 46 & 1 & 0\\
\dynkin{0, 0, 3} & \irrep[1]{112} & 54 & 1 & 0\\
\dynkin{2, 0, 1} & \irrep{168} & 85 & 1 & 0\\
\dynkin{0, 2, 0} & \irrep[1]{168} & 96 & 0 & 0\\
\dynkin{4, 0, 0} & \irrep{182} & 156 & 0 & 1\\
\dynkin{1, 0, 2} & \irrep{189} & 90 & 0 & 0\\
\dynkin{0, 0, 4} & \irrep{294} & 210 & 0 & 0\\
\dynkin{2, 1, 0} & \irrep{330} & 220 & 0 & 0\\
\dynkin{0, 1, 2} & \irrep{378} & 234 & 0 & 0\\
\dynkin{5, 0, 0} & \irrep[1]{378} & 450 & 0 & 1\\
\dynkin{3, 0, 1} & \irrep{448} & 344 & 1 & 0\\
\dynkin{1, 1, 1} & \irrep{512} & 320 & 1 & 0\\
\dynkin{1, 0, 3} & \irrep{560} & 390 & 1 & 0\\
\dynkin{2, 0, 2} & \irrep{616} & 440 & 0 & 0\\
\dynkin{0, 0, 5} & \irrep{672} & 660 & 1 & 0\\
\dynkin{1, 2, 0} & \irrep{693} & 561 & 0 & 0\\
\dynkin{6, 0, 0} & \irrep{714} & 1122 & 0 & 1\\
\dynkin{0, 2, 1} & \irrep{720} & 570 & 1 & 0\\
\dynkin{3, 1, 0} & \irrep{819} & 780 & 0 & 0\\
\dynkin{0, 3, 0} & \irrep{825} & 825 & 0 & 0\\
\dynkin{0, 1, 3} & \irrep{1008} & 870 & 1 & 0\\
\dynkin{4, 0, 1} & \irrep[1]{1008} & 1086 & 1 & 0\\
\dynkin{7, 0, 0} & \irrep{1254} & 2508 & 0 & 1\\
\dynkin{1, 0, 4} & \irrep{1386} & 1320 & 0 & 0\\
\dynkin{0, 0, 6} & \irrep[1]{1386} & 1782 & 0 & 0\\
\dynkin{2, 1, 1} & \irrep{1512} & 1341 & 1 & 0\\
\dynkin{3, 0, 2} & \irrep{1560} & 1560 & 0 & 0\\
\dynkin{1, 1, 2} & \irrep{1617} & 1386 & 0 & 0\\
\dynkin{2, 0, 3} & \irrep{1728} & 1656 & 1 & 0\\
\dynkin{4, 1, 0} & \irrep{1750} & 2250 & 0 & 0\\
\dynkin{2, 2, 0} & \irrep{1911} & 2093 & 0 & 0\\
\dynkin{5, 0, 1} & \irrep{2016} & 2892 & 1 & 0\\
\dynkin{0, 2, 2} & \irrep{2079} & 2178 & 0 & 0\\
\dynkin{8, 0, 0} & \irrep[1]{2079} & 5148 & 0 & 1\\
\dynkin{0, 1, 4} & \irrep{2310} & 2640 & 0 & 0\\
\dynkin{0, 0, 7} & \irrep{2640} & 4290 & 1 & 0\\
\dynkin{1, 2, 1} & \irrep{2800} & 2950 & 1 & 0\\
\dynkin{1, 3, 0} & \irrep{3003} & 3861 & 0 & 0\\
\dynkin{0, 4, 0} & \irrep[1]{3003} & 4576 & 0 & 0\\
\dynkin{1, 0, 5} & \irrep{3024} & 3762 & 1 & 0\\
\dynkin{0, 3, 1} & \irrep{3080} & 3905 & 1 & 0\\
\dynkin{9, 0, 0} & \irrep{3289} & 9867 & 0 & 1\\
\dynkin{5, 1, 0} & \irrep{3366} & 5610 & 0 & 0\\
\dynkin{4, 0, 2} & \irrep{3375} & 4500 & 0 & 0\\
\dynkin{3, 1, 1} & \irrep{3584} & 4288 & 1 & 0\\
\dynkin{6, 0, 1} & \irrep{3696} & 6798 & 1 & 0\\
\dynkin{2, 0, 4} & \irrep{4095} & 5070 & 0 & 0\\
\dynkin{1, 1, 3} & \irrep{4096} & 4608 & 1 & 0\\
\dynkin{3, 0, 3} & \irrep{4200} & 5325 & 1 & 0\\
\dynkin{3, 2, 0} & \irrep{4312} & 6160 & 0 & 0\\
\dynkin{2, 1, 2} & \irrep{4550} & 5200 & 0 & 0\\
\dynkin{0, 0, 8} & \irrep{4719} & 9438 & 0 & 0\\
\dynkin{0, 1, 5} & \irrep{4752} & 6930 & 1 & 0\\
\dynkin{0, 2, 3} & \irrep{4928} & 6600 & 1 & 0\\
\dynkincomma{10, 0, 0} & \irrep{5005} & 17875 & 0 & 1\\
\dynkin{6, 1, 0} & \irrep{5985} & 12540 & 0 & 0\\
\dynkin{1, 0, 6} & \irrep{6006} & 9438 & 0 & 0\\
\dynkin{7, 0, 1} & \irrep{6336} & 14520 & 1 & 0\\
\dynkin{5, 0, 2} & \irrep{6545} & 11220 & 0 & 0\\
\dynkincomma{11, 0, 0} & \irrep{7371} & 30888 & 0 & 1\\
\dynkin{2, 2, 1} & \irrep{7392} & 10076 & 1 & 0\\
\dynkin{4, 1, 1} & \irrep[1]{7392} & 11484 & 1 & 0\\
\dynkin{2, 3, 0} & \irrep{7560} & 12240 & 0 & 0\\
\dynkin{1, 2, 2} & \irrep{7722} & 10296 & 0 & 0\\
\dynkin{0, 3, 2} & \irrep{8008} & 12584 & 0 & 0\\
\dynkin{0, 0, 9} & \irrep[1]{8008} & 19305 & 1 & 0\\
\dynkin{4, 2, 0} & \irrep{8568} & 15504 & 0 & 0\\
\dynkin{2, 0, 5} & \irrep{8624} & 13398 & 1 & 0\\
\dynkin{4, 0, 3} & \irrep{8800} & 14300 & 1 & 0\\
\dynkin{0, 5, 0} & \irrep{8918} & 19110 & 0 & 0\\
\dynkin{1, 1, 4} & \irrep{9009} & 12870 & 0 & 0\\
\dynkin{0, 1, 6} & \irrep[1]{9009} & 16302 & 0 & 0\\
\dynkin{3, 0, 4} & \irrep{9625} & 15125 & 0 & 0\\
\dynkin{1, 4, 0} & \irrep{10010} & 18590 & 0 & 0\\
\dynkin{7, 1, 0} & \irrep[1]{10010} & 25740 & 0 & 0\\
\dynkin{0, 4, 1} & \irrep{10192} & 18746 & 1 & 0\\
\dynkin{0, 2, 4} & \irrep{10296} & 17160 & 0 & 0\\
\dynkin{8, 0, 1} & \irrep[1]{10296} & 28743 & 1 & 0\\
\dynkin{3, 1, 2} & \irrep{10395} & 15345 & 0 & 0\\
\dynkincomma{12, 0, 0} & \irrep{10556} & 51272 & 0 & 1\\
\dynkin{1, 3, 1} & \irrep{10752} & 16960 & 1 & 0\\
\dynkin{2, 1, 3} & \irrep{11088} & 15906 & 1 & 0\\
\dynkin{1, 0, 7} & \irrep[1]{11088} & 21450 & 1 & 0\\
\dynkin{6, 0, 2} & \irrep{11704} & 25080 & 0 & 0\\
\dynkincomma{0, 0, 10} & \irrep{13013} & 37180 & 0 & 0\\
\dynkin{5, 1, 1} & \irrep{13824} & 27072 & 1 & 0\\
\dynkincomma{13, 0, 0} & \irrep{14756} & 82212 & 0 & 1\\
\dynkin{5, 2, 0} & \irrep{15561} & 34827 & 0 & 0\\
\dynkin{3, 3, 0} & \irrep{15912} & 31824 & 0 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcc}
\caption{\label{tab:SO8Irreps}SO(8) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(7)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(8) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(7)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{0, 0, 0, 1} & \irrepsub{8}{s} & 1 & (10) & 1\\
\dynkin{1, 0, 0, 0} & \irrepsub{8}{v} & 1 & (02) & 0\\
\dynkin{0, 0, 1, 0} & \irrepsub{8}{c} & 1 & (12) & 0\\
\dynkin{0, 1, 0, 0} & \irrep{28} & 6 & (00) & 0\\
\dynkin{2, 0, 0, 0} & \irrepsub{35}{v} & 10 & (00) & 0\\
\dynkin{0, 0, 2, 0} & \irrepsub{35}{c} & 10 & (00) & 0\\
\dynkin{0, 0, 0, 2} & \irrepsub{35}{s} & 10 & (00) & 1\\
\dynkin{1, 0, 1, 0} & \irrepsub{56}{s} & 15 & (10) & 0\\
\dynkin{0, 0, 1, 1} & \irrepsub{56}{v} & 15 & (02) & 0\\
\dynkin{1, 0, 0, 1} & \irrepsub{56}{c} & 15 & (12) & 0\\
\dynkin{0, 0, 0, 3} & \irrepsub{112}{s} & 54 & (10) & 1\\
\dynkin{3, 0, 0, 0} & \irrepsub{112}{v} & 54 & (02) & 0\\
\dynkin{0, 0, 3, 0} & \irrepsub{112}{c} & 54 & (12) & 0\\
\dynkin{0, 1, 0, 1} & \irrepsub{160}{s} & 60 & (10) & 0\\
\dynkin{1, 1, 0, 0} & \irrepsub{160}{v} & 60 & (02) & 0\\
\dynkin{0, 1, 1, 0} & \irrepsub{160}{c} & 60 & (12) & 0\\
\dynkin{2, 0, 0, 1} & \irrepsub{224}{vs} & 100 & (10) & 0\\
\dynkin{0, 0, 2, 1} & \irrepsub{224}{cs} & 100 & (10) & 0\\
\dynkin{1, 0, 2, 0} & \irrepsub{224}{cv} & 100 & (02) & 0\\
\dynkin{1, 0, 0, 2} & \irrepsub{224}{sv} & 100 & (02) & 0\\
\dynkin{2, 0, 1, 0} & \irrepsub{224}{vc} & 100 & (12) & 0\\
\dynkin{0, 0, 1, 2} & \irrepsub{224}{sc} & 100 & (12) & 0\\
\dynkin{4, 0, 0, 0} & \irrepsub{294}{v} & 210 & (00) & 0\\
\dynkin{0, 0, 4, 0} & \irrepsub{294}{c} & 210 & (00) & 0\\
\dynkin{0, 0, 0, 4} & \irrepsub{294}{s} & 210 & (00) & 1\\
\dynkin{0, 2, 0, 0} & \irrep{300} & 150 & (00) & 0\\
\dynkin{1, 0, 1, 1} & \irrep{350} & 150 & (00) & 0\\
\dynkin{2, 1, 0, 0} & \irrepsub{567}{v} & 324 & (00) & 0\\
\dynkin{0, 1, 2, 0} & \irrepsub{567}{c} & 324 & (00) & 0\\
\dynkin{0, 1, 0, 2} & \irrepsub{567}{s} & 324 & (00) & 0\\
\dynkin{3, 0, 1, 0} & \irrepsub{672}{vc} & 444 & (10) & 0\\
\dynkin{1, 0, 3, 0} & \irrepsub{672}{cv} & 444 & (10) & 0\\
\dynkin{0, 0, 3, 1} & \irrepsub{672}{cs} & 444 & (02) & 0\\
\dynkin{0, 0, 1, 3} & \irrepsub{672}{sc} & 444 & (02) & 0\\
\dynkin{3, 0, 0, 1} & \irrepsub{672}{vs} & 444 & (12) & 0\\
\dynkin{1, 0, 0, 3} & \irrepsub{672}{sv} & 444 & (12) & 0\\
\dynkin{0, 0, 0, 5} & \irrepsub[1]{672}{s} & 660 & (10) & 1\\
\dynkin{5, 0, 0, 0} & \irrepsub[1]{672}{v} & 660 & (02) & 0\\
\dynkin{0, 0, 5, 0} & \irrepsub[1]{672}{c} & 660 & (12) & 0\\
\dynkin{1, 1, 1, 0} & \irrepsub{840}{s} & 465 & (10) & 0\\
\dynkin{0, 1, 1, 1} & \irrepsub{840}{v} & 465 & (02) & 0\\
\dynkin{1, 1, 0, 1} & \irrepsub{840}{c} & 465 & (12) & 0\\
\dynkin{2, 0, 2, 0} & \irrepsub[1]{840}{s} & 540 & (00) & 0\\
\dynkin{2, 0, 0, 2} & \irrepsub[1]{840}{c} & 540 & (00) & 0\\
\dynkin{0, 0, 2, 2} & \irrepsub[1]{840}{v} & 540 & (00) & 0\\
\dynkin{1, 0, 1, 2} & \irrepsub{1296}{s} & 810 & (10) & 0\\
\dynkin{2, 0, 1, 1} & \irrepsub{1296}{v} & 810 & (02) & 0\\
\dynkin{1, 0, 2, 1} & \irrepsub{1296}{c} & 810 & (12) & 0\\
\dynkin{6, 0, 0, 0} & \irrepsub{1386}{v} & 1782 & (00) & 0\\
\dynkin{0, 0, 6, 0} & \irrepsub{1386}{c} & 1782 & (00) & 0\\
\dynkin{0, 0, 0, 6} & \irrepsub{1386}{s} & 1782 & (00) & 1\\
\dynkin{0, 2, 0, 1} & \irrepsub{1400}{s} & 975 & (10) & 0\\
\dynkin{1, 2, 0, 0} & \irrepsub{1400}{v} & 975 & (02) & 0\\
\dynkin{0, 2, 1, 0} & \irrepsub{1400}{c} & 975 & (12) & 0\\
\dynkin{0, 1, 0, 3} & \irrepsub{1568}{s} & 1260 & (10) & 0\\
\dynkin{3, 1, 0, 0} & \irrepsub{1568}{v} & 1260 & (02) & 0\\
\dynkin{0, 1, 3, 0} & \irrepsub{1568}{c} & 1260 & (12) & 0\\
\dynkin{4, 0, 0, 1} & \irrepsub{1680}{vs} & 1530 & (10) & 0\\
\dynkin{0, 0, 4, 1} & \irrepsub{1680}{cs} & 1530 & (10) & 0\\
\dynkin{1, 0, 4, 0} & \irrepsub{1680}{cv} & 1530 & (02) & 0\\
\dynkin{1, 0, 0, 4} & \irrepsub{1680}{sv} & 1530 & (02) & 0\\
\dynkin{4, 0, 1, 0} & \irrepsub{1680}{vc} & 1530 & (12) & 0\\
\dynkin{0, 0, 1, 4} & \irrepsub{1680}{sc} & 1530 & (12) & 0\\
\dynkin{0, 3, 0, 0} & \irrep{1925} & 1650 & (00) & 0\\
\dynkin{2, 0, 0, 3} & \irrepsub{2400}{sv} & 2100 & (10) & 0\\
\dynkin{0, 0, 2, 3} & \irrepsub{2400}{sc} & 2100 & (10) & 0\\
\dynkin{3, 0, 2, 0} & \irrepsub{2400}{vc} & 2100 & (02) & 0\\
\dynkin{3, 0, 0, 2} & \irrepsub{2400}{vs} & 2100 & (02) & 0\\
\dynkin{2, 0, 3, 0} & \irrepsub{2400}{cv} & 2100 & (12) & 0\\
\dynkin{0, 0, 3, 2} & \irrepsub{2400}{cs} & 2100 & (12) & 0\\
\dynkin{0, 0, 0, 7} & \irrepsub{2640}{s} & 4290 & (10) & 1\\
\dynkin{7, 0, 0, 0} & \irrepsub{2640}{v} & 4290 & (02) & 0\\
\dynkin{0, 0, 7, 0} & \irrepsub{2640}{c} & 4290 & (12) & 0\\
\dynkin{2, 1, 0, 1} & \irrepsub{2800}{vs} & 2150 & (10) & 0\\
\dynkin{0, 1, 2, 1} & \irrepsub{2800}{cs} & 2150 & (10) & 0\\
\dynkin{1, 1, 2, 0} & \irrepsub{2800}{cv} & 2150 & (02) & 0\\
\dynkin{1, 1, 0, 2} & \irrepsub{2800}{sv} & 2150 & (02) & 0\\
\dynkin{2, 1, 1, 0} & \irrepsub{2800}{vc} & 2150 & (12) & 0\\
\dynkin{0, 1, 1, 2} & \irrepsub{2800}{sc} & 2150 & (12) & 0\\
\dynkin{3, 0, 1, 1} & \irrepsub{3675}{v} & 3150 & (00) & 0\\
\dynkin{1, 0, 3, 1} & \irrepsub{3675}{c} & 3150 & (00) & 0\\
\dynkin{1, 0, 1, 3} & \irrepsub{3675}{s} & 3150 & (00) & 0\\
\dynkin{4, 1, 0, 0} & \irrepsub{3696}{v} & 3960 & (00) & 0\\
\dynkin{0, 1, 4, 0} & \irrepsub{3696}{c} & 3960 & (00) & 0\\
\dynkin{0, 1, 0, 4} & \irrepsub{3696}{s} & 3960 & (00) & 0\\
\dynkin{5, 0, 1, 0} & \irrepsub[1]{3696}{vc} & 4422 & (10) & 0\\
\dynkin{1, 0, 5, 0} & \irrepsub[1]{3696}{cv} & 4422 & (10) & 0\\
\dynkin{0, 0, 5, 1} & \irrepsub[1]{3696}{cs} & 4422 & (02) & 0\\
\dynkin{0, 0, 1, 5} & \irrepsub[1]{3696}{sc} & 4422 & (02) & 0\\
\dynkin{5, 0, 0, 1} & \irrepsub[1]{3696}{vs} & 4422 & (12) & 0\\
\dynkin{1, 0, 0, 5} & \irrepsub[1]{3696}{sv} & 4422 & (12) & 0\\
\dynkin{1, 1, 1, 1} & \irrep{4096} & 3072 & (00) & 0\\
\dynkin{2, 2, 0, 0} & \irrepsub{4312}{v} & 4004 & (00) & 0\\
\dynkin{0, 2, 2, 0} & \irrepsub{4312}{c} & 4004 & (00) & 0\\
\dynkin{0, 2, 0, 2} & \irrepsub{4312}{s} & 4004 & (00) & 0\\
\dynkin{2, 0, 2, 1} & \irrepsub{4536}{s} & 3807 & (10) & 0\\
\dynkin{1, 0, 2, 2} & \irrepsub{4536}{v} & 3807 & (02) & 0\\
\dynkin{2, 0, 1, 2} & \irrepsub{4536}{c} & 3807 & (12) & 0\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrccc}
\caption{\label{tab:SO9Irreps}SO(9) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(8) & SU(4)${\times}$SU(2)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(9) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(8) & SU(4)${\times}$SU(2)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets & singlets\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0} & \irrep{9} & 1 & 0 & 1 & 0\\
\dynkin{0, 0, 0, 1} & \irrep{16} & 2 & 1 & 0 & 0\\
\dynkin{0, 1, 0, 0} & \irrep{36} & 7 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0} & \irrep{44} & 11 & 0 & 1 & 1\\
\dynkin{0, 0, 1, 0} & \irrep{84} & 21 & 0 & 0 & 1\\
\dynkin{0, 0, 0, 2} & \irrep{126} & 35 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 1} & \irrep{128} & 32 & 1 & 0 & 0\\
\dynkin{3, 0, 0, 0} & \irrep{156} & 65 & 0 & 1 & 0\\
\dynkin{1, 1, 0, 0} & \irrep{231} & 77 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 1} & \irrep{432} & 150 & 1 & 0 & 0\\
\dynkin{4, 0, 0, 0} & \irrep{450} & 275 & 0 & 1 & 1\\
\dynkin{0, 2, 0, 0} & \irrep{495} & 220 & 0 & 0 & 1\\
\dynkin{2, 0, 0, 1} & \irrep{576} & 232 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 0} & \irrep{594} & 231 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 3} & \irrep{672} & 308 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 1} & \irrep{768} & 320 & 1 & 0 & 0\\
\dynkin{2, 1, 0, 0} & \irrep{910} & 455 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 2} & \irrep{924} & 385 & 0 & 0 & 0\\
\dynkin{5, 0, 0, 0} & \irrep{1122} & 935 & 0 & 1 & 0\\
\dynkin{0, 1, 1, 0} & \irrep{1650} & 825 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 1} & \irrep{1920} & 1120 & 1 & 0 & 0\\
\dynkin{0, 0, 2, 0} & \irrep{1980} & 1155 & 0 & 0 & 1\\
\dynkin{2, 0, 1, 0} & \irrep{2457} & 1365 & 0 & 0 & 1\\
\dynkin{6, 0, 0, 0} & \irrep{2508} & 2717 & 0 & 1 & 1\\
\dynkin{1, 1, 0, 1} & \irrep{2560} & 1280 & 1 & 0 & 0\\
\dynkin{1, 2, 0, 0} & \irrep{2574} & 1573 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 2} & \irrep{2772} & 1463 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 4} & \irrep[1]{2772} & 1848 & 0 & 0 & 0\\
\dynkin{3, 1, 0, 0} & \irrep[2]{2772} & 1925 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 2} & \irrep{3900} & 2275 & 0 & 0 & 0\\
\dynkin{0, 3, 0, 0} & \irrep{4004} & 3003 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 2} & \irrep{4158} & 2541 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 3} & \irrep{4608} & 2816 & 1 & 0 & 0\\
\dynkin{0, 2, 0, 1} & \irrep{4928} & 3080 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 1} & \irrep{5040} & 2870 & 1 & 0 & 0\\
\dynkin{7, 0, 0, 0} & \irrep{5148} & 7007 & 0 & 1 & 0\\
\dynkin{4, 0, 0, 1} & \irrep{5280} & 4180 & 1 & 0 & 0\\
\dynkin{4, 1, 0, 0} & \irrep{7140} & 6545 & 0 & 0 & 0\\
\dynkin{3, 0, 1, 0} & \irrep{7700} & 5775 & 0 & 0 & 0\\
\dynkin{2, 2, 0, 0} & \irrep{8748} & 7047 & 0 & 0 & 1\\
\dynkin{1, 1, 1, 0} & \irrep{9009} & 6006 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 1} & \irrep{9504} & 6468 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 5} & \irrep[1]{9504} & 8580 & 1 & 0 & 0\\
\dynkin{8, 0, 0, 0} & \irrep{9867} & 16445 & 0 & 1 & 1\\
\dynkin{1, 0, 2, 0} & \irrep{12012} & 9009 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 2} & \irrep{12375} & 9625 & 0 & 0 & 0\\
\dynkin{0, 1, 1, 1} & \irrep{12672} & 8800 & 1 & 0 & 0\\
\dynkin{0, 1, 0, 3} & \irrep[1]{12672} & 9328 & 1 & 0 & 0\\
\dynkin{5, 0, 0, 1} & \irrep[2]{12672} & 13024 & 1 & 0 & 0\\
\dynkin{0, 0, 2, 1} & \irrep{13200} & 10450 & 1 & 0 & 0\\
\dynkin{1, 1, 0, 2} & \irrep{15444} & 10725 & 0 & 0 & 0\\
\dynkin{0, 2, 1, 0} & \irrep[1]{15444} & 12441 & 0 & 0 & 1\\
\dynkin{5, 1, 0, 0} & \irrep{16302} & 19019 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 3} & \irrep{16896} & 14080 & 1 & 0 & 0\\
\dynkin{9, 0, 0, 0} & \irrep{17875} & 35750 & 0 & 1 & 0\\
\dynkin{1, 0, 0, 4} & \irrep{18018} & 15015 & 0 & 0 & 0\\
\dynkin{1, 3, 0, 0} & \irrep[1]{18018} & 17017 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 3} & \irrep{18480} & 14630 & 1 & 0 & 0\\
\dynkin{2, 0, 1, 1} & \irrep{19712} & 14784 & 1 & 0 & 0\\
\dynkin{4, 0, 1, 0} & \irrep{20196} & 19635 & 0 & 0 & 1\\
\dynkin{0, 4, 0, 0} & \irrep{22932} & 25480 & 0 & 0 & 1\\
\dynkin{0, 0, 3, 0} & \irrep{23595} & 23595 & 0 & 0 & 1\\
\dynkin{3, 2, 0, 0} & \irrep{23868} & 24531 & 0 & 0 & 0\\
\dynkin{1, 2, 0, 1} & \irrep{24192} & 19488 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 2} & \irrep{25740} & 20020 & 0 & 0 & 0\\
\dynkin{0, 1, 2, 0} & \irrep{27027} & 24024 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 2} & \irrep{27456} & 22880 & 0 & 0 & 0\\
\dynkin{6, 0, 0, 1} & \irrep[1]{27456} & 35464 & 1 & 0 & 0\\
\dynkin{3, 1, 0, 1} & \irrep{27648} & 24576 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 6} & \irrep{28314} & 33033 & 0 & 0 & 0\\
\dynkin{2, 1, 1, 0} & \irrep{31500} & 27125 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 2} & \irrep{32725} & 32725 & 0 & 0 & 0\\
\dynkin{6, 1, 0, 0} & \irrep{33957} & 49049 & 0 & 0 & 0\\
\dynkin{0, 3, 0, 1} & \irrep{34944} & 33488 & 1 & 0 & 0\\
\dynkin{2, 0, 2, 0} & \irrep{44352} & 41888 & 0 & 0 & 1\\
\dynkin{0, 1, 0, 4} & \irrep{46332} & 45045 & 0 & 0 & 0\\
\dynkin{5, 0, 1, 0} & \irrep{46683} & 57057 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 2} & \irrep{54675} & 48600 & 0 & 0 & 0\\
\dynkin{7, 0, 0, 1} & \irrep{54912} & 86944 & 1 & 0 & 0\\
\dynkin{2, 3, 0, 0} & \irrep{54978} & 64141 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 3} & \irrep{56320} & 56320 & 1 & 0 & 0\\
\dynkin{4, 2, 0, 0} & \irrep{56430} & 72105 & 0 & 0 & 1\\
\dynkin{0, 0, 2, 2} & \irrep{56628} & 58201 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 4} & \irrep[1]{56628} & 61347 & 0 & 0 & 0\\
\dynkin{3, 0, 1, 1} & \irrep{59136} & 56672 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 5} & \irrep[1]{59136} & 64064 & 1 & 0 & 0\\
\dynkin{0, 1, 1, 2} & \irrep{60060} & 55055 & 0 & 0 & 0\\
\dynkin{1, 1, 1, 1} & \irrep{65536} & 57344 & 1 & 0 & 0\\
\dynkin{7, 1, 0, 0} & \irrep{65780} & 115115 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 3} & \irrep{67200} & 61600 & 1 & 0 & 0\\
\dynkin{4, 1, 0, 1} & \irrep{68640} & 77220 & 1 & 0 & 0\\
\dynkin{2, 0, 0, 4} & \irrep{69300} & 71225 & 0 & 0 & 0\\
\dynkin{1, 2, 1, 0} & \irrep{71500} & 71500 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 7} & \irrep{75504} & 110110 & 1 & 0 & 0\\
\dynkin{1, 0, 2, 1} & \irrep{76032} & 73920 & 1 & 0 & 0\\
\dynkin{5, 0, 0, 2} & \irrep{76076} & 95095 & 0 & 0 & 0\\
\dynkin{2, 2, 0, 1} & \irrep{78624} & 79716 & 1 & 0 & 0\\
\dynkin{3, 1, 1, 0} & \irrep{87516} & 94809 & 0 & 0 & 0\\
\end{longtable}
\newpage

{
\setlength{\tabcolsep}{3pt}
\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrccccc}
\caption{\label{tab:SO10Irreps}SO(10) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SU(5) & SU(2)${\times}$SU(2)${\times}$SU(4) & SO(9) & SU(2)${\times}$SO(7)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(10) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SU(5) & SU(2)${\times}$SU(2)${\times}$SU(4) & SO(9) & SU(2)${\times}$SO(7)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{8}{l}{\footnotesize $^\ast$SU(5)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{8}{l}{\footnotesize $^\ast$SU(5)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0} & \irrep{10} & 1 & (02) & 0 & 0 & 1 & 0\\
\dynkin{0, 0, 0, 0, 1} & \irrep{16} & 2 & (11) & 1 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0} & \irrep{45} & 8 & (00) & \starred{1} & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0} & \irrep{54} & 12 & (00) & 0 & 1 & 1 & 1\\
\dynkin{0, 0, 1, 0, 0} & \irrep{120} & 28 & (02) & 0 & 0 & 0 & 1\\
\dynkin{0, 0, 0, 2, 0} & \irrep{126} & 35 & (02) & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 1, 0} & \irrep{144} & 34 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 1} & \irrep{210} & 56 & (00) & \starred{1} & 1 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0} & \irrep[1]{210} & 77 & (02) & 0 & 0 & 1 & 0\\
\dynkin{1, 1, 0, 0, 0} & \irrep{320} & 96 & (02) & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 1} & \irrep{560} & 182 & (11) & 1 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 0, 0} & \irrep{660} & 352 & (00) & 0 & 1 & 1 & 1\\
\dynkin{0, 0, 0, 3, 0} & \irrep{672} & 308 & (11) & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 1} & \irrep{720} & 266 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 0, 0} & \irrep{770} & 308 & (00) & \starred{1} & 1 & 0 & 1\\
\dynkin{1, 0, 1, 0, 0} & \irrep{945} & 336 & (00) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 2, 0} & \irrep{1050} & 420 & (00) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 1, 0} & \irrep{1200} & 470 & (11) & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 0} & \irrep{1386} & 616 & (00) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 2} & \irrep{1440} & 628 & (11) & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 1, 1} & \irrep{1728} & 672 & (02) & 0 & 0 & 0 & 0\\
\dynkin{5, 0, 0, 0, 0} & \irrep{1782} & 1287 & (02) & 0 & 0 & 1 & 0\\
\dynkin{3, 0, 0, 1, 0} & \irrep{2640} & 1386 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 4, 0} & \irrep{2772} & 1848 & (00) & 1 & 0 & 0 & 0\\
\dynkin{0, 1, 1, 0, 0} & \irrep{2970} & 1353 & (02) & 0 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 1, 0} & \irrep{3696} & 1694 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 2, 0} & \irrep[1]{3696} & 1848 & (02) & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 2, 0, 0} & \irrep{4125} & 2200 & (00) & 0 & 1 & 0 & 1\\
\dynkin{6, 0, 0, 0, 0} & \irrep{4290} & 4004 & (00) & 0 & 1 & 1 & 1\\
\dynkin{2, 0, 1, 0, 0} & \irrep{4312} & 2156 & (02) & 0 & 0 & 0 & 1\\
\dynkin{1, 2, 0, 0, 0} & \irrep{4410} & 2401 & (02) & 0 & 0 & 0 & 0\\
\dynkin{3, 1, 0, 0, 0} & \irrep{4608} & 2816 & (02) & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 2, 0} & \irrep{4950} & 2695 & (02) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 3} & \irrep{5280} & 3124 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 1, 1} & \irrep{5940} & 2904 & (00) & \starred{1} & 0 & 0 & 0\\
\dynkin{0, 0, 1, 2, 0} & \irrep{6930} & 4004 & (00) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 3, 1} & \irrep[1]{6930} & 4389 & (02) & 1 & 0 & 0 & 0\\
\dynkin{0, 3, 0, 0, 0} & \irrep{7644} & 5096 & (00) & \starred{1} & 0 & 0 & 0\\
\dynkin{4, 0, 0, 0, 1} & \irrep{7920} & 5566 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 0, 1} & \irrep{8064} & 4592 & (11) & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 1, 1} & \irrep{8085} & 4312 & (00) & 0 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 0, 1} & \irrep{8800} & 4620 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 2, 2} & \irrep{8910} & 5544 & (00) & \starred{1} & 1 & 0 & 0\\
\dynkin{7, 0, 0, 0, 0} & \irrep{9438} & 11011 & (02) & 0 & 0 & 1 & 0\\
\dynkin{0, 0, 0, 0, 5} & \irrep{9504} & 8580 & (11) & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 1, 1} & \irrep{10560} & 5984 & (02) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 2, 1} & \irrep{11088} & 6314 & (11) & 0 & 0 & 0 & 0\\
\dynkin{4, 1, 0, 0, 0} & \irrep{12870} & 10296 & (00) & 0 & 0 & 0 & 0\\
\dynkin{3, 0, 1, 0, 0} & \irrep{14784} & 9856 & (00) & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 1} & \irrep{15120} & 9282 & (11) & 0 & 0 & 0 & 0\\
\dynkin{2, 2, 0, 0, 0} & \irrep{16380} & 11648 & (00) & 0 & 1 & 0 & 1\\
\dynkin{0, 1, 0, 3, 0} & \irrep{17280} & 12144 & (11) & 1 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 2, 0} & \irrep{17325} & 12320 & (00) & 0 & 0 & 0 & 0\\
\dynkin{1, 1, 1, 0, 0} & \irrep{17920} & 10752 & (00) & 0 & 0 & 0 & 0\\
\dynkin{8, 0, 0, 0, 0} & \irrep{19305} & 27456 & (00) & 0 & 1 & 1 & 1\\
\dynkin{5, 0, 0, 1, 0} & \irrep{20592} & 18590 & (11) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 4, 0} & \irrep{20790} & 16863 & (02) & 0 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 2, 0} & \irrep{23040} & 14848 & (00) & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 3, 0} & \irrep{23760} & 17754 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 1, 1, 0} & \irrep{25200} & 16030 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 4, 1} & \irrep{26400} & 22660 & (11) & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 2, 0, 0} & \irrep{27720} & 18788 & (02) & 0 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 1, 1} & \irrep{28160} & 19712 & (02) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 6, 0} & \irrep{28314} & 33033 & (02) & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 0, 3} & \irrep{29568} & 23408 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 2, 0, 1} & \irrep{30800} & 22330 & (11) & 0 & 0 & 0 & 0\\
\dynkin{5, 1, 0, 0, 0} & \irrep{31680} & 32032 & (02) & 0 & 0 & 0 & 0\\
\dynkin{0, 2, 1, 0, 0} & \irrep{34398} & 24843 & (02) & 0 & 0 & 0 & 1\\
\dynkin{0, 1, 0, 1, 2} & \irrep{34992} & 23814 & (11) & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 1, 1} & \irrep{36750} & 23275 & (02) & 0 & 0 & 0 & 0\\
\dynkin{9, 0, 0, 0, 0} & \irrep{37180} & 63206 & (02) & 0 & 0 & 1 & 0\\
\dynkin{1, 3, 0, 0, 0} & \irrep{37632} & 31360 & (02) & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 1, 1, 0} & \irrep{38016} & 25872 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 2, 3} & \irrep{39600} & 33110 & (11) & 1 & 0 & 0 & 0\\
\dynkin{4, 0, 1, 0, 0} & \irrep{42120} & 36036 & (02) & 0 & 0 & 0 & 1\\
\dynkin{1, 2, 0, 1, 0} & \irrep{43680} & 31668 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 2, 0} & \irrep{46800} & 35880 & (02) & 1 & 0 & 0 & 0\\
\dynkin{3, 1, 0, 1, 0} & \irrep{48048} & 38038 & (11) & 0 & 0 & 0 & 0\\
\dynkin{6, 0, 0, 0, 1} & \irrep[1]{48048} & 54054 & (11) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 2, 0} & \irrep{48114} & 34749 & (02) & 0 & 0 & 0 & 0\\
\dynkin{3, 2, 0, 0, 0} & \irrep{48510} & 43659 & (02) & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 1, 2} & \irrep{49280} & 35728 & (11) & 0 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 2, 0} & \irrep{50050} & 45045 & (02) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 3, 1} & \irrep{50688} & 39424 & (00) & 0 & 0 & 0 & 0\\
\dynkin{0, 4, 0, 0, 0} & \irrep{52920} & 51744 & (00) & \starred{1} & 1 & 0 & 1\\
\dynkin{0, 0, 1, 2, 1} & \irrep{55440} & 42658 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 4, 0} & \irrep{64350} & 60060 & (00) & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 2, 2} & \irrep{64680} & 49588 & (02) & 0 & 0 & 0 & 0\\
\dynkincomma{10, 0, 0, 0, 0} & \irrep{68068} & 136136 & (00) & 0 & 1 & 1 & 1\\
\dynkin{2, 1, 1, 0, 0} & \irrep{68640} & 52624 & (02) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 5, 0} & \irrep[1]{68640} & 72644 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 2, 0, 0} & \irrep{70070} & 56056 & (00) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 3, 0, 0} & \irrep[1]{70070} & 63063 & (02) & 0 & 0 & 0 & 1\\
\dynkin{0, 3, 0, 0, 1} & \irrep{70560} & 60564 & (11) & 1 & 0 & 0 & 0\\
\dynkin{6, 1, 0, 0, 0} & \irrep{70785} & 88088 & (00) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 1, 1} & \irrep{72765} & 51744 & (00) & 0 & 0 & 0 & 0\\
\end{longtable}
}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO11Irreps}SO(11) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(11) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0} & \irrep{11} & 1 & 0\\
\dynkin{0, 0, 0, 0, 1} & \irrep{32} & 4 & 1\\
\dynkin{0, 1, 0, 0, 0} & \irrep{55} & 9 & 0\\
\dynkin{2, 0, 0, 0, 0} & \irrep{65} & 13 & 0\\
\dynkin{0, 0, 1, 0, 0} & \irrep{165} & 36 & 0\\
\dynkin{3, 0, 0, 0, 0} & \irrep{275} & 90 & 0\\
\dynkin{1, 0, 0, 0, 1} & \irrep{320} & 72 & 1\\
\dynkin{0, 0, 0, 1, 0} & \irrep{330} & 84 & 0\\
\dynkin{1, 1, 0, 0, 0} & \irrep{429} & 117 & 0\\
\dynkin{0, 0, 0, 0, 2} & \irrep{462} & 126 & 0\\
\dynkin{4, 0, 0, 0, 0} & \irrep{935} & 442 & 0\\
\dynkin{0, 2, 0, 0, 0} & \irrep{1144} & 416 & 0\\
\dynkin{0, 1, 0, 0, 1} & \irrep{1408} & 432 & 1\\
\dynkin{1, 0, 1, 0, 0} & \irrep{1430} & 468 & 0\\
\dynkin{2, 0, 0, 0, 1} & \irrep{1760} & 604 & 1\\
\dynkin{2, 1, 0, 0, 0} & \irrep{2025} & 810 & 0\\
\dynkin{5, 0, 0, 0, 0} & \irrep{2717} & 1729 & 0\\
\dynkin{1, 0, 0, 1, 0} & \irrep{3003} & 1092 & 0\\
\dynkin{0, 0, 1, 0, 1} & \irrep{3520} & 1304 & 1\\
\dynkin{0, 0, 0, 0, 3} & \irrep{4224} & 1872 & 1\\
\dynkin{1, 0, 0, 0, 2} & \irrep{4290} & 1638 & 0\\
\dynkin{0, 1, 1, 0, 0} & \irrep{5005} & 2093 & 0\\
\dynkin{0, 0, 0, 1, 1} & \irrep{5280} & 2196 & 1\\
\dynkin{6, 0, 0, 0, 0} & \irrep{7007} & 5733 & 0\\
\dynkin{3, 0, 0, 0, 1} & \irrep{7040} & 3376 & 1\\
\dynkin{2, 0, 1, 0, 0} & \irrep{7128} & 3240 & 0\\
\dynkin{1, 2, 0, 0, 0} & \irrep{7150} & 3510 & 0\\
\dynkin{3, 1, 0, 0, 0} & \irrep{7293} & 3978 & 0\\
\dynkin{0, 0, 2, 0, 0} & \irrep{7865} & 3861 & 0\\
\dynkin{1, 1, 0, 0, 1} & \irrep{10240} & 4352 & 1\\
\dynkin{0, 1, 0, 1, 0} & \irrep{11583} & 5265 & 0\\
\dynkin{0, 3, 0, 0, 0} & \irrep{13650} & 8190 & 0\\
\dynkin{2, 0, 0, 1, 0} & \irrep{15400} & 7560 & 0\\
\dynkin{7, 0, 0, 0, 0} & \irrep{16445} & 16744 & 0\\
\dynkin{0, 1, 0, 0, 2} & \irrep{17160} & 8112 & 0\\
\dynkin{4, 1, 0, 0, 0} & \irrep{21945} & 15561 & 0\\
\dynkin{2, 0, 0, 0, 2} & \irrep{22275} & 11340 & 0\\
\dynkin{4, 0, 0, 0, 1} & \irrep{22880} & 14508 & 1\\
\dynkin{0, 0, 1, 1, 0} & \irrep{23595} & 12441 & 0\\
\dynkin{0, 0, 0, 2, 0} & \irrep[1]{23595} & 13728 & 0\\
\dynkin{0, 2, 0, 0, 1} & \irrep{24960} & 13104 & 1\\
\dynkin{3, 0, 1, 0, 0} & \irrep{26520} & 15912 & 0\\
\dynkin{0, 0, 0, 0, 4} & \irrep{28314} & 18018 & 0\\
\dynkin{1, 0, 1, 0, 1} & \irrep{28512} & 13932 & 1\\
\dynkin{2, 2, 0, 0, 0} & \irrep{28798} & 18326 & 0\\
\dynkin{1, 1, 1, 0, 0} & \irrep{33033} & 18018 & 0\\
\dynkin{8, 0, 0, 0, 0} & \irrep{35750} & 44200 & 0\\
\dynkin{1, 0, 0, 0, 3} & \irrep{36960} & 20748 & 1\\
\dynkin{0, 0, 1, 0, 2} & \irrep{37752} & 20592 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO12Irreps}SO(12) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(12) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0} & \irrep{12} & 1 & (02)\\
\dynkin{0, 0, 0, 0, 1, 0} & \irrep{32} & 4 & (10)\\
\dynkin{0, 1, 0, 0, 0, 0} & \irrep{66} & 10 & (00)\\
\dynkin{2, 0, 0, 0, 0, 0} & \irrep{77} & 14 & (00)\\
\dynkin{0, 0, 1, 0, 0, 0} & \irrep{220} & 45 & (02)\\
\dynkin{1, 0, 0, 0, 0, 1} & \irrep{352} & 76 & (10)\\
\dynkin{3, 0, 0, 0, 0, 0} & \irrep[1]{352} & 104 & (02)\\
\dynkin{0, 0, 0, 0, 2, 0} & \irrep{462} & 126 & (00)\\
\dynkin{0, 0, 0, 1, 0, 0} & \irrep{495} & 120 & (00)\\
\dynkin{1, 1, 0, 0, 0, 0} & \irrep{560} & 140 & (02)\\
\dynkin{0, 0, 0, 0, 1, 1} & \irrep{792} & 210 & (02)\\
\dynkin{4, 0, 0, 0, 0, 0} & \irrep{1287} & 546 & (00)\\
\dynkin{0, 2, 0, 0, 0, 0} & \irrep{1638} & 546 & (00)\\
\dynkin{0, 1, 0, 0, 1, 0} & \irrep{1728} & 504 & (10)\\
\dynkin{1, 0, 1, 0, 0, 0} & \irrep{2079} & 630 & (00)\\
\dynkin{2, 0, 0, 0, 1, 0} & \irrep{2112} & 680 & (10)\\
\dynkin{2, 1, 0, 0, 0, 0} & \irrep{2860} & 1040 & (00)\\
\dynkin{5, 0, 0, 0, 0, 0} & \irrep{4004} & 2275 & (02)\\
\dynkin{0, 0, 0, 0, 3, 0} & \irrep{4224} & 1872 & (10)\\
\dynkin{1, 0, 0, 0, 2, 0} & \irrep{4752} & 1764 & (02)\\
\dynkin{1, 0, 0, 1, 0, 0} & \irrep{4928} & 1680 & (02)\\
\dynkin{0, 0, 1, 0, 0, 1} & \irrep[1]{4928} & 1736 & (10)\\
\dynkin{0, 1, 1, 0, 0, 0} & \irrep{8008} & 3094 & (02)\\
\dynkin{1, 0, 0, 0, 1, 1} & \irrep{8085} & 2940 & (00)\\
\dynkin{0, 0, 0, 1, 1, 0} & \irrep{8800} & 3500 & (10)\\
\dynkin{3, 0, 0, 0, 0, 1} & \irrep{9152} & 4056 & (10)\\
\dynkin{0, 0, 0, 0, 1, 2} & \irrep{9504} & 4068 & (10)\\
\dynkin{6, 0, 0, 0, 0, 0} & \irrep{11011} & 8008 & (00)\\
\dynkin{1, 2, 0, 0, 0, 0} & \irrep{11088} & 4956 & (02)\\
\dynkin{3, 1, 0, 0, 0, 0} & \irrep[1]{11088} & 5460 & (02)\\
\dynkin{2, 0, 1, 0, 0, 0} & \irrep{11232} & 4680 & (02)\\
\dynkin{1, 1, 0, 0, 0, 1} & \irrep{13728} & 5460 & (10)\\
\dynkin{0, 0, 2, 0, 0, 0} & \irrep{14014} & 6370 & (00)\\
\dynkin{0, 1, 0, 1, 0, 0} & \irrep{21021} & 8918 & (00)\\
\dynkin{0, 1, 0, 0, 2, 0} & \irrep{21450} & 9750 & (00)\\
\dynkin{0, 3, 0, 0, 0, 0} & \irrep{23100} & 12600 & (00)\\
\dynkin{2, 0, 0, 0, 2, 0} & \irrep{27027} & 13104 & (00)\\
\dynkin{2, 0, 0, 1, 0, 0} & \irrep{27456} & 12480 & (00)\\
\dynkin{7, 0, 0, 0, 0, 0} & \irrep[1]{27456} & 24752 & (02)\\
\dynkin{0, 0, 0, 0, 4, 0} & \irrep{28314} & 18018 & (00)\\
\dynkin{4, 0, 0, 0, 1, 0} & \irrep{32032} & 18564 & (10)\\
\dynkin{4, 1, 0, 0, 0, 0} & \irrep{35750} & 22750 & (00)\\
\dynkin{0, 1, 0, 0, 1, 1} & \irrep{36036} & 16107 & (02)\\
\dynkin{0, 2, 0, 0, 1, 0} & \irrep{36960} & 18060 & (10)\\
\dynkin{1, 0, 0, 0, 0, 3} & \irrep{41184} & 22620 & (10)\\
\dynkin{1, 0, 1, 0, 1, 0} & \irrep{43680} & 20020 & (10)\\
\dynkin{3, 0, 1, 0, 0, 0} & \irrep{45045} & 24570 & (00)\\
\dynkin{2, 0, 0, 0, 1, 1} & \irrep{45760} & 21840 & (02)\\
\dynkin{0, 0, 1, 1, 0, 0} & \irrep{48048} & 23660 & (02)\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO13Irreps}SO(13) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(13) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0} & \irrep{13} & 1 & 0\\
\dynkin{0, 0, 0, 0, 0, 1} & \irrep{64} & 8 & 1\\
\dynkin{0, 1, 0, 0, 0, 0} & \irrep{78} & 11 & 0\\
\dynkin{2, 0, 0, 0, 0, 0} & \irrep{90} & 15 & 0\\
\dynkin{0, 0, 1, 0, 0, 0} & \irrep{286} & 55 & 0\\
\dynkin{3, 0, 0, 0, 0, 0} & \irrep{442} & 119 & 0\\
\dynkin{1, 1, 0, 0, 0, 0} & \irrep{715} & 165 & 0\\
\dynkin{1, 0, 0, 0, 0, 1} & \irrep{768} & 160 & 1\\
\dynkin{0, 0, 0, 0, 1, 0} & \irrep{1287} & 330 & 0\\
\dynkin{0, 0, 0, 0, 0, 2} & \irrep{1716} & 462 & 0\\
\dynkin{4, 0, 0, 0, 0, 0} & \irrep{1729} & 665 & 0\\
\dynkin{0, 2, 0, 0, 0, 0} & \irrep{2275} & 700 & 0\\
\dynkin{1, 0, 1, 0, 0, 0} & \irrep{2925} & 825 & 0\\
\dynkin{2, 1, 0, 0, 0, 0} & \irrep{3927} & 1309 & 0\\
\dynkin{0, 1, 0, 0, 0, 1} & \irrep{4160} & 1160 & 1\\
\dynkin{2, 0, 0, 0, 0, 1} & \irrep{4992} & 1520 & 1\\
\dynkin{5, 0, 0, 0, 0, 0} & \irrep{5733} & 2940 & 0\\
\dynkin{1, 0, 0, 1, 0, 0} & \irrep{7722} & 2475 & 0\\
\dynkin{0, 1, 1, 0, 0, 0} & \irrep{12285} & 4410 & 0\\
\dynkin{0, 0, 1, 0, 0, 1} & \irrep{13312} & 4480 & 1\\
\dynkin{1, 0, 0, 0, 1, 0} & \irrep{14300} & 4950 & 0\\
\dynkin{3, 1, 0, 0, 0, 0} & \irrep{16302} & 7315 & 0\\
\dynkin{1, 2, 0, 0, 0, 0} & \irrep{16575} & 6800 & 0\\
\dynkin{6, 0, 0, 0, 0, 0} & \irrep{16744} & 10948 & 0\\
\dynkin{2, 0, 1, 0, 0, 0} & \irrep{17017} & 6545 & 0\\
\end{longtable}
\vspace{-10pt}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcc}
\caption{\label{tab:SO14Irreps}SO(14) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SU(2)${\times}$SU(2)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(14) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SU(2)${\times}$SU(2)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0} & \irrep{14} & 1 & (02) & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 0} & \irrep{64} & 8 & (11) & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0} & \irrep{91} & 12 & (00) & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0} & \irrep{104} & 16 & (00) & 1\\
\dynkin{0, 0, 1, 0, 0, 0, 0} & \irrep{364} & 66 & (02) & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0} & \irrep{546} & 135 & (02) & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 1} & \irrep{832} & 168 & (11) & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0} & \irrep{896} & 192 & (02) & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0} & \irrep{1001} & 220 & (00) & 1\\
\dynkin{0, 0, 0, 0, 0, 2, 0} & \irrep{1716} & 462 & (02) & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0} & \irrep{2002} & 495 & (02) & 0\\
\dynkin{4, 0, 0, 0, 0, 0, 0} & \irrep{2275} & 800 & (00) & 1\\
\dynkin{0, 0, 0, 0, 0, 1, 1} & \irrep{3003} & 792 & (00) & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0} & \irrep{3080} & 880 & (00) & 1\\
\dynkin{1, 0, 1, 0, 0, 0, 0} & \irrep{4004} & 1056 & (00) & 0\\
\dynkin{0, 1, 0, 0, 0, 1, 0} & \irrep{4928} & 1320 & (11) & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0} & \irrep{5265} & 1620 & (00) & 0\\
\dynkin{2, 0, 0, 0, 0, 1, 0} & \irrep{5824} & 1688 & (11) & 0\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO15Irreps}SO(15) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{SO(15) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0} & \irrep{15} & 1 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0} & \irrep{105} & 13 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0} & \irrep{119} & 17 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 1} & \irrep{128} & 16 & 1\\
\dynkin{0, 0, 1, 0, 0, 0, 0} & \irrep{455} & 78 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0} & \irrep{665} & 152 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0} & \irrep{1105} & 221 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0} & \irrep{1365} & 286 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 1} & \irrep{1792} & 352 & 1\\
\dynkin{4, 0, 0, 0, 0, 0, 0} & \irrep{2940} & 952 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0} & \irrep{3003} & 715 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0} & \irrep{4080} & 1088 & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 0} & \irrep{5005} & 1287 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0} & \irrep{5355} & 1326 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 2} & \irrep{6435} & 1716 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0} & \irrep{6916} & 1976 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 1} & \irrep{11520} & 2976 & 1\\
\dynkin{2, 0, 0, 0, 0, 0, 1} & \irrep{13440} & 3728 & 1\\
\dynkin{1, 0, 0, 1, 0, 0, 0} & \irrep{17017} & 4862 & 0\\
\dynkin{0, 1, 1, 0, 0, 0, 0} & \irrep{26180} & 8228 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO16Irreps}SO(16) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{SO(16) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0} & \irrep{16} & 1 & (02)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0} & \irrep{120} & 14 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 1} & \irrep{128} & 16 & (10)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0} & \irrep{135} & 18 & (00)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0} & \irrep{560} & 91 & (02)\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0} & \irrep{800} & 170 & (02)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0} & \irrep{1344} & 252 & (02)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0} & \irrep{1820} & 364 & (00)\\
\dynkin{1, 0, 0, 0, 0, 0, 1, 0} & \irrep{1920} & 368 & (10)\\
\dynkin{4, 0, 0, 0, 0, 0, 0, 0} & \irrep{3740} & 1122 & (00)\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0} & \irrep{4368} & 1001 & (02)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0} & \irrep{5304} & 1326 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 2, 0} & \irrep{6435} & 1716 & (00)\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0} & \irrep{7020} & 1638 & (00)\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0} & \irrep{8008} & 2002 & (00)\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0} & \irrep{8925} & 2380 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 1, 1} & \irrep{11440} & 3003 & (02)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 1} & \irrep{13312} & 3328 & (10)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 1} & \irrep{15360} & 4096 & (10)\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0} & \irrep{24192} & 6552 & (02)\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO17Irreps}SO(17) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{SO(17) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0} & \irrep{17} & 1 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0} & \irrep{136} & 15 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0} & \irrep{152} & 19 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 1} & \irrep{256} & 32 & 1\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0} & \irrep{680} & 105 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0} & \irrep{952} & 189 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0} & \irrep{1615} & 285 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0} & \irrep{2380} & 455 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 1} & \irrep{4096} & 768 & 1\\
\dynkin{4, 0, 0, 0, 0, 0, 0, 0} & \irrep{4692} & 1311 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0} & \irrep{6188} & 1365 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0} & \irrep{6783} & 1596 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0} & \irrep{9044} & 1995 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0} & \irrep{11340} & 2835 & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0} & \irrep{12376} & 3003 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcc}
\caption{\label{tab:SO18Irreps}SO(18) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(8)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(18) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(8)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{18} & 1 & (02) & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{153} & 16 & (00) & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{170} & 20 & (00) & 1\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{256} & 32 & (11) & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{816} & 120 & (02) & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1122} & 209 & (02) & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{1920} & 320 & (02) & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{3060} & 560 & (00) & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{4352} & 800 & (11) & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0} & \irrep{8550} & 1900 & (00) & 1\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{8568} & 1820 & (02) & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO19Irreps}SO(19) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{SO(19) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{19} & 1 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{171} & 17 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{189} & 21 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{512} & 64 & 1\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{969} & 136 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1311} & 230 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{2261} & 357 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{3876} & 680 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{9216} & 1664 & 1\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO20Irreps}SO(20) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{SO(20) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{20} & 1 & (02)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{190} & 18 & (00)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{209} & 22 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{512} & 64 & (10)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{1140} & 153 & (02)\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1520} & 252 & (02)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2640} & 396 & (02)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{4845} & 816 & (00)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{9728} & 1728 & (10)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{13090} & 2618 & (00)\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO21Irreps}SO(21) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{SO(21) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{21} & 1 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{210} & 19 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{230} & 23 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{1024} & 128 & 1\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{1330} & 171 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{3059} & 437 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{5985} & 969 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{15939} & 3036 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{20349} & 3876 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{20480} & 3584 & 1\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{21735} & 3933 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{26125} & 5225 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcc}
\caption{\label{tab:SO22Irreps}SO(22) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(12)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(22) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(12)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{22} & 1 & (02) & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{231} & 20 & (00) & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{252} & 24 & (00) & 1\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{1024} & 128 & (11) & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1540} & 190 & (02) & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{3520} & 480 & (02) & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{7315} & 1140 & (00) & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{19228} & 3496 & (00) & 1\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{21504} & 3712 & (11) & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{26334} & 4560 & (00) & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep[1]{26334} & 4845 & (02) & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO23Irreps}SO(23) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{SO(23) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{23} & 1 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{253} & 21 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{275} & 25 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1771} & 210 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{2048} & 256 & 1\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{4025} & 525 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{8855} & 1330 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{23000} & 4000 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{31625} & 5250 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{33649} & 5985 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{37422} & 6804 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{45056} & 7680 & 1\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{100947} & 20349 & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{100947} & 20349 & 0\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{168245} & 33250 & 0\\
\dynkin{0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{240350} & 50350 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{245157} & 54264 & 0\\
\dynkin{1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{284625} & 64125 & 0\\
\dynkin{2, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{312984} & 68040 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{471040} & 99840 & 1\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0} & \irrep{490314} & 116280 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{518144} & 113920 & 1\\
\dynkin{1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{664125} & 149625 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0} & \irrep{817190} & 203490 & 0\\
\dynkin{0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{872850} & 217350 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO24Irreps}SO(24) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{SO(24) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{24} & 1 & (02)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{276} & 22 & (00)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{299} & 26 & (00)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2024} & 231 & (02)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{2048} & 256 & (10)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{4576} & 572 & (02)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{10626} & 1540 & (00)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{27300} & 4550 & (00)\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{37674} & 6006 & (00)\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{42504} & 7315 & (02)\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{44275} & 7700 & (00)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{47104} & 7936 & (10)\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{134596} & 26334 & (00)\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO25Irreps}SO(25) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{SO(25) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{25} & 1 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{300} & 23 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{324} & 27 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2300} & 253 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{4096} & 512 & 1\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{5175} & 621 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{12650} & 1771 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{32175} & 5148 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{44550} & 6831 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{52026} & 8671 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{53130} & 8855 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{98304} & 16384 & 1\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{177100} & 33649 & 0\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{260820} & 47817 & 0\\
\dynkin{0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{368550} & 71253 & 0\\
\dynkin{1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{430650} & 89001 & 0\\
\dynkin{2, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{476905} & 95381 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{480700} & 100947 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{1081575} & 245157 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{1126400} & 230912 & 1\\
\dynkin{1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{1138500} & 239085 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{1228800} & 260096 & 1\\
\dynkin{0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1462500} & 336375 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrcc}
\caption{\label{tab:SO26Irreps}SO(26) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(16)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(26) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(16)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{26} & 1 & (02) & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{325} & 24 & (00) & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2600} & 276 & (02) & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{4096} & 512 & (11) & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{5824} & 672 & (02) & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{14950} & 2024 & (00) & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{52325} & 7728 & (00) & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{65780} & 10626 & (02) & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{102400} & 16896 & (11) & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{230230} & 42504 & (00) & 0\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{320320} & 56672 & (02) & 0\\
\dynkin{0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{450450} & 83853 & (02) & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{657800} & 134596 & (02) & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO27Irreps}SO(27) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{SO(27) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{27} & 1 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{351} & 25 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{377} & 29 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2925} & 300 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{6525} & 725 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{8192} & 1024 & 1\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{17550} & 2300 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{43848} & 6496 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{61074} & 8700 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{70525} & 10850 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{80730} & 12650 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{212992} & 34816 & 1\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{296010} & 53130 & 0\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{390195} & 66700 & 0\\
\dynkin{0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{546273} & 98049 & 0\\
\dynkin{1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{631098} & 120466 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO28Irreps}SO(28) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{SO(28) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{28} & 1 & (02)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{378} & 26 & (00)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{405} & 30 & (00)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{3276} & 325 & (02)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{7280} & 780 & (02)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{8192} & 1024 & (10)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{20475} & 2600 & (00)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{50750} & 7250 & (00)\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{70875} & 9750 & (00)\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{81432} & 12064 & (00)\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{98280} & 14950 & (02)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{221184} & 35840 & (10)\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{376740} & 65780 & (00)\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{471744} & 78000 & (02)\\
\dynkin{0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{657720} & 113970 & (02)\\
\dynkin{1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{756000} & 139000 & (02)\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO29Irreps}SO(29) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{SO(29) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{29} & 1 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{406} & 27 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{434} & 31 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{3654} & 351 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{8091} & 837 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{16384} & 2048 & 1\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{23751} & 2925 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{58435} & 8060 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{81809} & 10881 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{93555} & 13365 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{118755} & 17550 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{458752} & 73728 & 1\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{475020} & 80730 & 0\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{566370} & 90675 & 0\\
\dynkin{0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{786625} & 131750 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO30Irreps}SO(30) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{SO(30) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{30} & 1 & (02)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{435} & 28 & (00)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{464} & 32 & (00)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{4060} & 378 & (02)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{8960} & 896 & (02)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{16384} & 2048 & (11)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{27405} & 3276 & (00)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{66960} & 8928 & (00)\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{93960} & 12096 & (00)\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO31Irreps}SO(31) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{SO(31) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{31} & 1 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{465} & 29 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{495} & 33 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{4495} & 406 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{9889} & 957 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{31465} & 3654 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{32768} & 4096 & 1\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{76384} & 9856 & 0\\
\end{longtable}
\newpage

% \rowcolors{2}{tablerowcolor}{}
% \begin{longtable}{lrrc}
% \caption{\label{tab:SO32Irreps}SO(32) Irreps}\\
% \toprule
% \rowcolor{tableheadcolor}
% Dynkin & Dimension & l/2 & Congruency\\
% \rowcolor{tableheadcolor}label & (name) & (index) & class\\
% \midrule 
% \endfirsthead
% \caption[]{SO(32) Irreps (continued)}\\
% \toprule
% \rowcolor{tableheadcolor}
% Dynkin & Dimension & l/2 & Congruency\\
% \rowcolor{tableheadcolor}label & (name) & (index) & class\\
% \midrule 
% \endhead
% \endfoot
% \bottomrule
% \endlastfoot
% \dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{32} & 1 & (02)\\
% \dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{496} & 30 & (00)\\
% \dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{4960} & 435 & (02)\\
% \dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{10880} & 1020 & (02)\\
% \dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{32768} & 4096 & (10)\\
% \dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{35960} & 4060 & (00)\\
% \dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{122264} & 14790 & (00)\\
% \dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{201376} & 27405 & (02)\\
% \end{longtable}

% \rowcolors{2}{tablerowcolor}{}
% \input{tables/IrrepPropertiesTablesSO(32)MaxDynkin=2}
% \newpage

{
% \enlargethispage{20pt}
\renewcommand{\arraystretch}{0.99}
\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:SO32Irreps}SO(32) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\rowcolor{white}
\caption[]{SO(32) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{32} & 1 & (02)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{496} & 30 & (00)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{527} & 34 & (00)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{4960} & 435 & (02)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{10880} & 1020 & (02)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{32768} & 4096 & (10)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{35960} & 4060 & (00)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{86768} & 10846 & (00)\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{122264} & 14790 & (00)\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{138105} & 17820 & (00)\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{201376} & 27405 & (02)\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{906192} & 142506 & (00)\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{944384} & 138040 & (02)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{1015808} & 159744 & (10)\\
\dynkin{0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1298528} & 197659 & (02)\\
\dynkin{1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1467168} & 235161 & (02)\\
\dynkin{2, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1653696} & 258390 & (02)\\
\dynkin{0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{3365856} & 593775 & (02)\\
\dynkin{1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{5501880} & 931770 & (00)\\
\dynkin{0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{6678144} & 1211760 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{10518300} & 2035800 & (00)\\
\dynkin{0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{11269368} & 1999404 & (00)\\
\dynkin{2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{13290816} & 2411640 & (00)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{15204352} & 2850816 & (10)\\
\dynkin{2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{15304576} & 3023888 & (00)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{16252928} & 3112960 & (10)\\
\dynkin{1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{23396352} & 4386816 & (00)\\
\dynkin{1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{25430912} & 4845204 & (02)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{28048800} & 5852925 & (02)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{64512240} & 14307150 & (00)\\
\dynkin{0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{69935008} & 14029301 & (02)\\
\dynkin{0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{77169664} & 15947360 & (02)\\
\dynkin{2, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{79548480} & 16278570 & (02)\\
\dynkin{1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{96282900} & 20188350 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{129024480} & 30045015 & (02)\\
\dynkin{1, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{135232416} & 29309445 & (02)\\
\dynkin{0, 2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{143782464} & 31742298 & (02)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{146276352} & 31555584 & (10)\\
\dynkin{1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{211272192} & 44937936 & (02)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{225792840} & 54627300 & (00)\\
\dynkin{2, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{253976800} & 57093575 & (02)\\
\dynkin{0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{287531200} & 67245200 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0} & \irrep{300540195} & 77558760 & (00)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{305170944} & 69217200 & (02)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{324042752} & 71864320 & (10)\\
\dynkin{0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{336226000} & 74566250 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0} & \irrep{347373600} & 86493225 & (02)\\
\dynkin{2, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{374872212} & 84648564 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0} & \irrep{471435600} & 119759850 & (00)\\
\dynkin{0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{537961600} & 123644400 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1} & \irrep{565722720} & 145422675 & (02)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{822531060} & 198999450 & (00)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{1015808000} & 245760000 & (10)\\
\dynkin{0, 1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1106942760} & 276735690 & (00)\\
\dynkin{0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1307246688} & 314951571 & (02)\\
\dynkin{1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1346961408} & 317730816 & (00)\\
\dynkin{0, 2, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1383286464} & 340243848 & (00)\\
\dynkin{2, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1439838400} & 352702350 & (02)\\
\dynkin{2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1564431120} & 397415970 & (00)\\
\dynkin{1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1625988936} & 393384420 & (00)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{1907318400} & 486443100 & (02)\\
\dynkin{1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2079389697} & 536616696 & (00)\\
\dynkin{2, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2356516800} & 589129200 & (00)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{2503966720} & 636088320 & (10)\\
\dynkin{0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2668289536} & 685901040 & (02)\\
\dynkin{0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2754363392} & 691367424 & (02)\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{3503554560} & 875888640 & (10)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{3838478280} & 1021530510 & (00)\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{4006346752} & 1033895936 & (10)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{4222326108} & 1089632544 & (00)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{4613811840} & 1209265200 & (00)\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{5420351488} & 1442512896 & (10)\\
\dynkin{1, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{6455539200} & 1737529200 & (02)\\
\dynkin{1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{6602256000} & 1697152500 & (02)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{6748972800} & 1857328200 & (02)\\
\dynkin{0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{7671332416} & 2165295440 & (00)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0} & \irrep{9051563520} & 2636997840 & (02)\\
\dynkin{0, 2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{9174859200} & 2469442950 & (02)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0} & \irrep{10418726760} & 2940769650 & (00)\\
\dynkin{0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{11135805120} & 3008463480 & (00)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{11539276320} & 3152362785 & (02)\\
\dynkin{1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{11645013600} & 3087337275 & (02)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{12541179456} & 3476637450 & (02)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0} & \irrep{14172842880} & 4071834900 & (02)\\
\dynkin{0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{14179925760} & 3902338440 & (02)\\
\dynkin{2, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{15319880576} & 4185168988 & (02)\\
\dynkin{0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{15342664832} & 4268725296 & (00)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1} & \irrep{17030611050} & 4944370950 & (00)\\
\dynkin{1, 1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{17060229504} & 4901376420 & (02)\\
\dynkin{2, 2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{19072205888} & 5671674130 & (02)\\
\dynkin{2, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{19327493120} & 5396890720 & (02)\\
\dynkin{1, 2, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{20555327232} & 5822627976 & (02)\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{23095410688} & 6658555904 & (10)\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{25923420160} & 7160299520 & (10)\\
\dynkin{1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{26041253888} & 7192846336 & (00)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{27036238320} & 7740213390 & (00)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{29272428900} & 8498447100 & (00)\\
\dynkin{0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{36057120768} & 10177413120 & (10)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{36925684224} & 10608689520 & (02)\\
\dynkin{1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{41241804800} & 11973427200 & (10)\\
\dynkin{2, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{46159331328} & 13214969856 & (10)\\
\dynkin{0, 2, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{46192867500} & 13410832500 & (00)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{54835404000} & 16306899375 & (02)\\
\dynkin{0, 0, 2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{56175295176} & 17215009812 & (00)\\
\dynkin{0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{58702369792} & 17811908576 & (02)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{59210585280} & 17846738910 & (02)\\
\dynkin{1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{60786970992} & 17402721534 & (00)\\
\dynkin{1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{61545775104} & 17992212480 & (00)\\
\dynkin{0, 1, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{63264284160} & 19132344000 & (00)\\
\dynkin{0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{66040166016} & 19638960660 & (02)\\
\dynkin{2, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{76193040000} & 22427790000 & (00)\\
\dynkin{2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{79853675000} & 24471287500 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{80598269952} & 24861966336 & (10)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{85037057280} & 24945346440 & (02)\\
\dynkin{0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{86155727031} & 27792170010 & (00)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{96974302920} & 29717931540 & (00)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{102804461760} & 31090059000 & (00)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{104509828800} & 32448616200 & (00)\\
\dynkin{0, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{105650325000} & 31524693750 & (00)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0} & \irrep{131265349875} & 42343661250 & (00)\\
\dynkin{0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{135415693952} & 44228512944 & (00)\\
\dynkin{1, 2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{139022054028} & 42603532686 & (00)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0} & \irrep{141053531520} & 46069903440 & (00)\\
\dynkin{2, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{141146452160} & 42685419000 & (00)\\
\dynkin{1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{143919677440} & 43233935360 & (10)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0} & \irrep{150333369120} & 47130723585 & (02)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0} & \irrep{161796697920} & 51376975650 & (02)\\
\dynkin{2, 1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{162855648000} & 53190756000 & (00)\\
\dynkin{0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{179122470912} & 55975772160 & (10)\\
\dynkin{1, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{184111977984} & 58462976880 & (02)\\
\dynkin{0, 2, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{185719016000} & 57475542250 & (02)\\
\dynkin{2, 2, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{192273730803} & 62023784130 & (00)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0} & \irrep{205084410960} & 65329308330 & (00)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0} & \irrep{220525787790} & 71137350900 & (00)\\
\dynkin{1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{224551501824} & 70172344320 & (00)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{227638451040} & 71595964440 & (00)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{234371284992} & 72295981056 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep[1]{234371284992} & 76548685824 & (10)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{244136755200} & 77031052800 & (02)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1} & \irrep{246843680160} & 79378159245 & (02)\\
\dynkin{1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{249318303520} & 76152667305 & (02)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1} & \irrep{265294180800} & 86381068950 & (02)\\
\dynkin{0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{283672531296} & 91507268160 & (00)\\
\dynkin{0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{299785256960} & 92474081280 & (10)\\
\dynkin{2, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{303896406528} & 95273974224 & (02)\\
\dynkin{0, 0, 1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{333773637120} & 111370034160 & (02)\\
\dynkin{2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{355401728000} & 111063040000 & (10)\\
\dynkin{1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{360800085888} & 113113736604 & (02)\\
\dynkin{2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{419959406592} & 138010853376 & (10)\\
\dynkin{0, 0, 2, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{445835676000} & 146963977875 & (02)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{500098884480} & 163338748560 & (00)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{552740872320} & 177746308740 & (02)\\
\dynkin{0, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{566473564800} & 181020282300 & (02)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0} & \irrep{574439424000} & 196884480000 & (10)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{615101380992} & 200900047824 & (00)\\
\dynkin{0, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{627478410240} & 204310006560 & (02)\\
\dynkin{1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{629939109888} & 203206164480 & (10)\\
\dynkin{1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{632855494656} & 201595097088 & (10)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{650395574400} & 214394508900 & (02)\\
\dynkin{1, 2, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{710202064000} & 232677087500 & (02)\\
\dynkin{2, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{747589484544} & 241911516672 & (02)\\
\dynkin{2, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{776305486880} & 255899086905 & (02)\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{835820851140} & 269619629400 & (00)\\
\dynkin{0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{870529461120} & 300999601980 & (02)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{890864409600} & 299050250400 & (02)\\
\dynkin{1, 0, 2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{999917208576} & 343721540448 & (02)\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1001014924000} & 330980741000 & (00)\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1040632919040} & 353521465440 & (02)\\
\dynkin{1, 1, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1042569580800} & 354179383800 & (02)\\
\dynkin{1, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1095780312000} & 396557592750 & (02)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{1126785024000} & 374837760000 & (00)\\
\dynkin{0, 2, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1179943454976} & 410363399160 & (02)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1} & \irrep{1194834001920} & 426382295040 & (10)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0} & \irrep{1219698184320} & 429107526540 & (02)\\
\dynkin{2, 2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1319673600960} & 456298432590 & (02)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0} & \irrep{1388263704960} & 475816189200 & (00)\\
\dynkin{1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1436373610848} & 486513642384 & (00)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{1572774752640} & 539055862800 & (00)\\
\dynkin{1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1575495860224} & 524106485760 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1654005976128} & 606913483176 & (00)\\
\dynkin{1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1706022950400} & 572687139600 & (02)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{1713496704192} & 585559861614 & (02)\\
\dynkin{0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{1773015662592} & 589813678080 & (10)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0} & \irrep{1900510740480} & 660963916800 & (02)\\
\dynkin{0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{1983141642240} & 671709265920 & (10)\\
\dynkin{0, 1, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1999837002240} & 701555722560 & (00)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{2000395537920} & 683602910640 & (02)\\
\dynkin{2, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{2027211456512} & 682549018624 & (10)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0} & \irrep{2113937080320} & 779940495360 & (10)\\
\dynkin{2, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2186071888000} & 769091823500 & (02)\\
\dynkin{1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{2241079672832} & 768111984640 & (10)\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1} & \irrep{2292119887200} & 804090444300 & (00)\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{2346745486176} & 792499735755 & (02)\\
\dynkin{0, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2368291887500} & 802163381250 & (00)\\
\dynkin{2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2386155574880} & 846700365280 & (00)\\
\dynkin{0, 0, 2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2486391270000} & 872242098750 & (00)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0} & \irrep{2724897768000} & 975139826250 & (02)\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{2777780544000} & 960462426000 & (02)\\
\dynkin{1, 2, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2887381122120} & 1001269260090 & (00)\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{3089378978400} & 1096231250400 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 1} & \irrep{3089600348160} & 1227119493120 & (10)\\
\dynkin{2, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{3100613083776} & 1062710129520 & (00)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0} & \irrep{3109926666240} & 1084712325120 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1} & \irrep{3170905620480} & 1201875517440 & (10)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{3263803246080} & 1154833608240 & (02)\\
\dynkin{1, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{3404070375552} & 1231916597604 & (02)\\
\dynkin{0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{3526344966144} & 1258393264128 & (00)\\
\dynkin{1, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{3533597835264} & 1232484728832 & (10)\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{3583679614944} & 1300528892520 & (00)\\
\dynkin{0, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{3778378677216} & 1310244218712 & (00)\\
\dynkin{0, 2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{3779634659328} & 1333540454400 & (10)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0} & \irrep{3983958343680} & 1542177423360 & (10)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1} & \irrep{4065263616000} & 1598238720000 & (10)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{4074210913500} & 1445687743500 & (00)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0} & \irrep{4250840518080} & 1504077642990 & (02)\\
\dynkin{2, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{4617679189200} & 1619911651050 & (00)\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1} & \irrep{5122232156160} & 1827893329920 & (00)\\
\dynkin{1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{5475205120000} & 1887621120000 & (10)\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{5490436089600} & 1920545688600 & (02)\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{5609661829200} & 1967905561050 & (00)\\
\dynkin{0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{5837499412800} & 2189062279800 & (00)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{5868569298240} & 2129722729200 & (00)\\
\dynkin{1, 0, 1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{6182657019000} & 2293566313500 & (00)\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{6586370195328} & 2363657045904 & (00)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{6610472140800} & 2385634099200 & (10)\\
\dynkin{2, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{6706624462848} & 2393291390976 & (10)\\
\dynkin{2, 2, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{6818313604960} & 2501881201820 & (00)\\
\dynkin{0, 1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{6999210039744} & 2652926386032 & (00)\\
\dynkin{1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{7041616085504} & 2519933175760 & (02)\\
\dynkin{0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{7111956234240} & 2609629102080 & (10)\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{7662842403840} & 2819493424800 & (02)\\
\dynkin{0, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{8052639598080} & 2865505824720 & (02)\\
\dynkin{0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{8072788705280} & 2864537927680 & (10)\\
\dynkin{1, 0, 2, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{8092179775680} & 2969307901560 & (00)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0} & \irrep{8150508657720} & 3089305700910 & (00)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{8357355720000} & 3058185611250 & (02)\\
\dynkin{2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{9018300804084} & 3636411614550 & (00)\\
\dynkin{2, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{9047228940288} & 3246787805184 & (10)\\
\dynkin{0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{9053506395648} & 3477203565264 & (02)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0} & \irrep{9205598899200} & 3405700399200 & (02)\\
\dynkin{0, 2, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{9209750130900} & 3416520209850 & (00)\\
\dynkin{1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{9281462075392} & 3312134651904 & (00)\\
\dynkin{1, 2, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{9646351816192} & 3510416336336 & (02)\\
\dynkin{0, 0, 0, 2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{10115384716800} & 3905435833200 & (02)\\
\dynkin{2, 0, 2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{10374963339312} & 3974280311430 & (00)\\
\dynkin{2, 1, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{10430112595000} & 3953349128750 & (00)\\
\dynkin{2, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{10485165017600} & 3773391039600 & (02)\\
\dynkin{1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{10544288097816} & 3826556164530 & (00)\\
\dynkin{0, 0, 2, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{10674906519200} & 3949284972325 & (02)\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{11316882994560} & 4278055567500 & (02)\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{11549524488480} & 4179717027585 & (02)\\
\dynkin{0, 0, 1, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{12627542214144} & 4824433970928 & (02)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0} & \irrep{12657698486400} & 4746636932400 & (00)\\
\dynkin{0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{13176874467328} & 4781930250240 & (10)\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{13483058160000} & 4988187847500 & (02)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{14429025818064} & 5818155571800 & (00)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{14906793672000} & 5590047627000 & (00)\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1} & \irrep{15304308169920} & 5785398753750 & (02)\\
\dynkin{1, 2, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{15304919755125} & 5924485066500 & (00)\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{15820061736960} & 5773046722560 & (00)\\
\dynkin{0, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{16025746953216} & 5961190146912 & (02)\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{16183024428480} & 6133888291440 & (00)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1} & \irrep{16378416857088} & 6174927323136 & (10)\\
\dynkin{0, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{16817755539200} & 6154077883800 & (02)\\
\dynkin{2, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{16854684000000} & 6320506500000 & (00)\\
\dynkin{2, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{18888907699200} & 7102381624800 & (02)\\
\dynkin{2, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{20389901257440} & 7543441291815 & (02)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0} & \irrep{20460305040000} & 8002619310000 & (00)\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{20653754916600} & 7661876823900 & (00)\\
\dynkin{0, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{22086013488000} & 8349047437500 & (02)\\
\dynkin{1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{22200168939520} & 8459338567680 & (00)\\
\dynkin{0, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{22852380439980} & 8477495969670 & (00)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0} & \irrep{23254598128320} & 8884569244590 & (02)\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{24013912802880} & 9102047594640 & (00)\\
\dynkin{1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{26115883833600} & 9793456437600 & (00)\\
\dynkin{1, 2, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{27055830514680} & 10255032533790 & (00)\\
\dynkin{2, 2, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{27967088116800} & 10797776964450 & (02)\\
\dynkin{0, 1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{28111032778752} & 10768339169280 & (10)\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0} & \irrep{28456448003445} & 11015399227140 & (00)\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{29149547107200} & 11401234150800 & (00)\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{29457916477440} & 11432759923200 & (02)\\
\dynkin{0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{29496727961600} & 11061272985600 & (10)\\
\dynkin{2, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{29640754953600} & 11115283107600 & (00)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0} & \irrep{31860329343570} & 12333030713640 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{32064501817920} & 12799942257960 & (00)\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0} & \irrep{32277131140320} & 12201536469375 & (02)\\
\dynkin{2, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{32655732375552} & 12377575981056 & (10)\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0} & \irrep{32885424495000} & 12995046776250 & (00)\\
\dynkin{1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{33270117433344} & 12275063488512 & (10)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0} & \irrep{34351477555200} & 13435860172800 & (10)\\
\dynkin{1, 1, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{34529904516096} & 13401223022880 & (02)\\
\dynkin{0, 2, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{34841076695040} & 13205891973120 & (10)\\
\dynkin{0, 0, 2, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{36988551089028} & 14318148808656 & (00)\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0} & \irrep{37422557928000} & 14448427103250 & (02)\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1} & \irrep{38443836312000} & 14997746625750 & (02)\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{38507614104960} & 14556809767500 & (02)\\
\dynkin{1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{39238527859200} & 14754002914800 & (02)\\
\dynkin{0, 1, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{39511531144800} & 15613427629800 & (00)\\
\dynkin{2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{39908869668864} & 15448594710528 & (10)\\
\dynkin{1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{40709652480000} & 15266119680000 & (10)\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0} & \irrep{41668872664320} & 16843969695960 & (02)\\
\dynkin{1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{43004155379328} & 17297034270516 & (02)\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0} & \irrep{44273177205840} & 16959483203850 & (00)\\
\dynkin{2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{45646762628544} & 18221893146072 & (00)\\
\dynkin{1, 0, 2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{45791291392000} & 17771821760000 & (02)\\
\dynkin{0, 1, 1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{46114415424000} & 18733981266000 & (02)\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0} & \irrep{46603344427200} & 18415837717200 & (00)\\
\dynkin{0, 0, 0, 1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{48230195956800} & 19836612853200 & (00)\\
\dynkin{0, 2, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{51083414059392} & 20031701682564 & (02)\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0} & \irrep{51235621008000} & 20039738862000 & (00)\\
\dynkin{1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{53364538736640} & 20872420392960 & (10)\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1} & \irrep{53456777431200} & 20639058221925 & (02)\\
\dynkin{0, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{55073818800000} & 21152343712500 & (02)\\
\dynkin{0, 1, 2, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{58192665847680} & 23406122654460 & (02)\\
\dynkin{0, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{59443121396736} & 22770550535040 & (00)\\
\dynkin{2, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{59622469632000} & 22839252480000 & (10)\\
\dynkin{0, 2, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{60653631829824} & 24151395738690 & (02)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1} & \irrep{61166309867520} & 24663834624000 & (10)\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1} & \irrep{61798041338880} & 24357897342240 & (02)\\
\dynkin{0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{62913458995200} & 24607280332800 & (10)\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{63100196090880} & 25380018387360 & (02)\\
\dynkin{0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{63901230694400} & 24607127142400 & (10)\\
\dynkin{1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{64423849629568} & 24743434182324 & (02)\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0} & \irrep{64439192294400} & 25788668690400 & (02)\\
\dynkin{1, 2, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{64677337135488} & 25362383211396 & (02)\\
\dynkin{2, 0, 1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{65922421989600} & 27046800150975 & (02)\\
\dynkin{1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{66607010774304} & 26253368158017 & (02)\\
\dynkin{0, 0, 0, 2, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{67469616061056} & 27477545250672 & (00)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{67901297967360} & 28406288968200 & (02)\\
\dynkin{2, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{71234598027264} & 27646492177920 & (02)\\
\dynkin{2, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{71675932737500} & 27745522350000 & (00)\\
\dynkin{1, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{77809420920000} & 32237572578750 & (02)\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1} & \irrep{78161288153520} & 31516648449000 & (00)\\
\dynkin{1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{78189373416960} & 30503314024560 & (02)\\
\dynkin{0, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{80082039699200} & 31322410688800 & (00)\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{80317236510720} & 31252473077760 & (00)\\
\dynkin{2, 0, 2, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{85207008972800} & 34615347395200 & (02)\\
\dynkin{0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{87791577169920} & 36196325667840 & (02)\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{88676479008768} & 34862728642560 & (10)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 2} & \irrep{90553747046400} & 39069560217600 & (10)\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0} & \irrep{91949674330800} & 40042600111800 & (00)\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0} & \irrep{92200178810880} & 38106928742400 & (10)\\
\dynkin{1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{92396195907840} & 36790823975400 & (02)\\
\dynkin{2, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{92739415408640} & 36740514370560 & (02)\\
\dynkin{2, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{93638080261440} & 37002144619440 & (00)\\
\dynkin{2, 2, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{94092727748448} & 37940616027600 & (00)\\
\dynkin{1, 1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{96759349603488} & 40478961779685 & (02)\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{97394289541120} & 38682812579840 & (10)\\
\end{longtable}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp4Irreps}Sp(4) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{Sp(4) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0} & \irrep{4} & 1 & 1\\
\dynkin{0, 1} & \irrep{5} & 2 & 0\\
\dynkin{2, 0} & \irrep{10} & 6 & 0\\
\dynkin{0, 2} & \irrep{14} & 14 & 0\\
\dynkin{1, 1} & \irrep{16} & 12 & 1\\
\dynkin{3, 0} & \irrep{20} & 21 & 1\\
\dynkin{0, 3} & \irrep{30} & 54 & 0\\
\dynkin{2, 1} & \irrep{35} & 42 & 0\\
\dynkin{4, 0} & \irrep[1]{35} & 56 & 0\\
\dynkin{1, 2} & \irrep{40} & 58 & 1\\
\dynkin{0, 4} & \irrep{55} & 154 & 0\\
\dynkin{5, 0} & \irrep{56} & 126 & 1\\
\dynkin{3, 1} & \irrep{64} & 112 & 1\\
\dynkin{1, 3} & \irrep{80} & 188 & 1\\
\dynkin{2, 2} & \irrep{81} & 162 & 0\\
\dynkin{6, 0} & \irrep{84} & 252 & 0\\
\dynkin{0, 5} & \irrep{91} & 364 & 0\\
\dynkin{4, 1} & \irrep{105} & 252 & 0\\
\dynkin{7, 0} & \irrep{120} & 462 & 1\\
\dynkin{3, 2} & \irrep{140} & 371 & 1\\
\dynkin{1, 4} & \irrep[1]{140} & 483 & 1\\
\dynkin{0, 6} & \irrep[2]{140} & 756 & 0\\
\dynkin{2, 3} & \irrep{154} & 462 & 0\\
\dynkin{5, 1} & \irrep{160} & 504 & 1\\
\dynkin{8, 0} & \irrep{165} & 792 & 0\\
\dynkin{0, 7} & \irrep{204} & 1428 & 0\\
\dynkin{4, 2} & \irrep{220} & 748 & 0\\
\dynkin{9, 0} & \irrep[1]{220} & 1287 & 1\\
\dynkin{1, 5} & \irrep{224} & 1064 & 1\\
\dynkin{6, 1} & \irrep{231} & 924 & 0\\
\dynkin{3, 3} & \irrep{256} & 960 & 1\\
\dynkin{2, 4} & \irrep{260} & 1092 & 0\\
\dynkin{0, 8} & \irrep{285} & 2508 & 0\\
\dynkincomma{10, 0} & \irrep{286} & 2002 & 0\\
\dynkin{7, 1} & \irrep{320} & 1584 & 1\\
\dynkin{5, 2} & \irrep{324} & 1377 & 1\\
\dynkin{1, 6} & \irrep{336} & 2100 & 1\\
\dynkincomma{11, 0} & \irrep{364} & 3003 & 1\\
\dynkin{0, 9} & \irrep{385} & 4158 & 0\\
\dynkin{4, 3} & \irrep{390} & 1794 & 0\\
\dynkin{2, 5} & \irrep{405} & 2268 & 0\\
\dynkin{3, 4} & \irrep{420} & 2121 & 1\\
\dynkin{8, 1} & \irrep{429} & 2574 & 0\\
\dynkin{6, 2} & \irrep{455} & 2366 & 0\\
\dynkincomma{12, 0} & \irrep[1]{455} & 4368 & 0\\
\dynkin{1, 7} & \irrep{480} & 3816 & 1\\
\dynkincomma{0, 10} & \irrep{506} & 6578 & 0\\
\dynkin{5, 3} & \irrep{560} & 3108 & 1\\
\dynkin{9, 1} & \irrep[1]{560} & 4004 & 1\\
\dynkincomma{13, 0} & \irrep[2]{560} & 6188 & 1\\
\dynkin{2, 6} & \irrep{595} & 4284 & 0\\
\dynkin{7, 2} & \irrep{616} & 3850 & 1\\
\dynkin{4, 4} & \irrep{625} & 3750 & 0\\
\dynkin{3, 5} & \irrep{640} & 4192 & 1\\
\dynkincomma{0, 11} & \irrep{650} & 10010 & 0\\
\dynkin{1, 8} & \irrep{660} & 6501 & 1\\
\dynkincomma{14, 0} & \irrep{680} & 8568 & 0\\
\dynkincomma{10, 1} & \irrep{715} & 6006 & 0\\
\dynkin{6, 3} & \irrep{770} & 5082 & 0\\
\dynkin{8, 2} & \irrep{810} & 5994 & 0\\
\dynkincomma{15, 0} & \irrep{816} & 11628 & 1\\
\dynkincomma{0, 12} & \irrep{819} & 14742 & 0\\
\dynkin{2, 7} & \irrep{836} & 7524 & 0\\
\dynkin{5, 4} & \irrep{880} & 6204 & 1\\
\dynkin{1, 9} & \irrep[1]{880} & 10516 & 1\\
\dynkincomma{11, 1} & \irrep{896} & 8736 & 1\\
\dynkin{3, 6} & \irrep{924} & 7623 & 1\\
\dynkin{4, 5} & \irrep{935} & 7106 & 0\\
\dynkincomma{16, 0} & \irrep{969} & 15504 & 0\\
\dynkincomma{0, 13} & \irrep{1015} & 21112 & 0\\
\dynkin{7, 3} & \irrep{1024} & 7936 & 1\\
\dynkin{9, 2} & \irrep{1040} & 8996 & 1\\
\dynkincomma{12, 1} & \irrep{1105} & 12376 & 0\\
\dynkin{2, 8} & \irrep{1134} & 12474 & 0\\
\dynkincomma{17, 0} & \irrep{1140} & 20349 & 1\\
\dynkincomma{1, 10} & \irrep{1144} & 16302 & 1\\
\dynkin{6, 4} & \irrep{1190} & 9758 & 0\\
\dynkincomma{0, 14} & \irrep{1240} & 29512 & 0\\
\dynkin{3, 7} & \irrep{1280} & 12992 & 1\\
\dynkin{5, 5} & \irrep{1296} & 11340 & 1\\
\dynkincomma{10, 2} & \irrep{1309} & 13090 & 0\\
\dynkin{8, 3} & \irrep{1326} & 11934 & 0\\
\dynkin{4, 6} & \irrep{1330} & 12502 & 0\\
\dynkincomma{18, 0} & \irrep[1]{1330} & 26334 & 0\\
\dynkincomma{13, 1} & \irrep{1344} & 17136 & 1\\
\dynkincomma{1, 11} & \irrep{1456} & 24388 & 1\\
\dynkin{2, 9} & \irrep{1495} & 19734 & 0\\
\dynkincomma{0, 15} & \irrep{1496} & 40392 & 0\\
\dynkincomma{19, 0} & \irrep{1540} & 33649 & 1\\
\dynkin{7, 4} & \irrep{1560} & 14742 & 1\\
\dynkincomma{14, 1} & \irrep{1615} & 23256 & 0\\
\dynkincomma{11, 2} & \irrep{1620} & 18549 & 1\\
\dynkin{9, 3} & \irrep{1680} & 17388 & 1\\
\dynkin{3, 8} & \irrep{1716} & 21021 & 1\\
\dynkin{6, 5} & \irrep{1729} & 17290 & 0\\
\dynkincomma{20, 0} & \irrep{1771} & 42504 & 0\\
\dynkincomma{0, 16} & \irrep{1785} & 54264 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp6Irreps}Sp(6) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{Sp(6) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0} & \irrep{6} & 1 & 1\\
\dynkin{0, 1, 0} & \irrep{14} & 4 & 0\\
\dynkin{0, 0, 1} & \irrep[1]{14} & 5 & 1\\
\dynkin{2, 0, 0} & \irrep{21} & 8 & 0\\
\dynkin{3, 0, 0} & \irrep{56} & 36 & 1\\
\dynkin{1, 1, 0} & \irrep{64} & 32 & 1\\
\dynkin{1, 0, 1} & \irrep{70} & 40 & 0\\
\dynkin{0, 0, 2} & \irrep{84} & 72 & 0\\
\dynkin{0, 2, 0} & \irrep{90} & 60 & 0\\
\dynkin{0, 1, 1} & \irrep{126} & 93 & 1\\
\dynkin{4, 0, 0} & \irrep[1]{126} & 120 & 0\\
\dynkin{2, 1, 0} & \irrep{189} & 144 & 0\\
\dynkin{2, 0, 1} & \irrep{216} & 180 & 1\\
\dynkin{5, 0, 0} & \irrep{252} & 330 & 1\\
\dynkin{0, 0, 3} & \irrep{330} & 495 & 1\\
\dynkin{1, 2, 0} & \irrep{350} & 325 & 1\\
\dynkin{1, 0, 2} & \irrep{378} & 423 & 1\\
\dynkin{0, 3, 0} & \irrep{385} & 440 & 0\\
\dynkin{3, 1, 0} & \irrep{448} & 480 & 1\\
\dynkin{6, 0, 0} & \irrep{462} & 792 & 0\\
\dynkin{1, 1, 1} & \irrep{512} & 512 & 0\\
\dynkin{3, 0, 1} & \irrep{525} & 600 & 0\\
\dynkin{0, 1, 2} & \irrep{594} & 792 & 0\\
\dynkin{0, 2, 1} & \irrep{616} & 748 & 1\\
\dynkin{7, 0, 0} & \irrep{792} & 1716 & 1\\
\dynkin{2, 2, 0} & \irrep{924} & 1144 & 0\\
\dynkin{4, 1, 0} & \irrep[1]{924} & 1320 & 0\\
\dynkin{0, 0, 4} & \irrep{1001} & 2288 & 0\\
\dynkin{2, 0, 2} & \irrep{1078} & 1540 & 0\\
\dynkin{4, 0, 1} & \irrep{1100} & 1650 & 1\\
\dynkin{0, 4, 0} & \irrep{1274} & 2184 & 0\\
\dynkin{8, 0, 0} & \irrep{1287} & 3432 & 0\\
\dynkin{1, 3, 0} & \irrep{1344} & 1952 & 1\\
\dynkin{2, 1, 1} & \irrep{1386} & 1815 & 1\\
\dynkin{1, 0, 3} & \irrep[1]{1386} & 2508 & 0\\
\dynkin{5, 1, 0} & \irrep{1728} & 3168 & 1\\
\dynkin{0, 1, 3} & \irrep{2002} & 4147 & 1\\
\dynkin{9, 0, 0} & \irrep[1]{2002} & 6435 & 1\\
\dynkin{3, 2, 0} & \irrep{2016} & 3216 & 1\\
\dynkin{5, 0, 1} & \irrep{2079} & 3960 & 0\\
\dynkin{0, 3, 1} & \irrep{2184} & 3900 & 1\\
\dynkin{1, 2, 1} & \irrep{2205} & 3360 & 0\\
\dynkin{1, 1, 2} & \irrep{2240} & 3680 & 1\\
\dynkin{0, 2, 2} & \irrep{2457} & 4680 & 0\\
\dynkin{3, 0, 2} & \irrep{2464} & 4400 & 1\\
\dynkin{0, 0, 5} & \irrep{2548} & 8190 & 1\\
\dynkin{6, 1, 0} & \irrep{3003} & 6864 & 0\\
\dynkincomma{10, 0, 0} & \irrep[1]{3003} & 11440 & 0\\
\dynkin{3, 1, 1} & \irrep{3072} & 5120 & 0\\
\dynkin{2, 3, 0} & \irrep{3276} & 5928 & 0\\
\dynkin{0, 5, 0} & \irrep{3528} & 8400 & 0\\
\dynkin{6, 0, 1} & \irrep{3640} & 8580 & 1\\
\dynkin{2, 0, 3} & \irrep{3744} & 8112 & 1\\
\dynkin{4, 2, 0} & \irrep{3900} & 7800 & 0\\
\dynkin{1, 0, 4} & \irrep{4004} & 10582 & 1\\
\dynkin{1, 4, 0} & \irrep{4116} & 8526 & 1\\
\dynkincomma{11, 0, 0} & \irrep{4368} & 19448 & 1\\
\dynkin{4, 0, 2} & \irrep{4914} & 10764 & 0\\
\dynkin{7, 1, 0} & \irrep{4928} & 13728 & 1\\
\dynkin{2, 2, 1} & \irrep{5460} & 10270 & 1\\
\dynkin{0, 1, 4} & \irrep[1]{5460} & 16120 & 0\\
\dynkin{0, 0, 6} & \irrep{5712} & 24480 & 0\\
\dynkin{2, 1, 2} & \irrep{5720} & 11440 & 0\\
\dynkin{4, 1, 1} & \irrep{6006} & 12441 & 1\\
\dynkin{7, 0, 1} & \irrep[1]{6006} & 17160 & 0\\
\dynkincomma{12, 0, 0} & \irrep{6188} & 31824 & 0\\
\dynkin{0, 4, 1} & \irrep{6300} & 15450 & 1\\
\dynkin{3, 3, 0} & \irrep{6720} & 14880 & 1\\
\dynkin{5, 2, 0} & \irrep{6930} & 16995 & 1\\
\dynkin{1, 3, 1} & \irrep{7168} & 15360 & 0\\
\dynkin{1, 1, 3} & \irrep[1]{7168} & 17408 & 0\\
\dynkin{0, 2, 3} & \irrep{7392} & 20240 & 1\\
\dynkin{0, 3, 2} & \irrep{7700} & 19800 & 0\\
\dynkin{8, 1, 0} & \irrep{7722} & 25740 & 0\\
\dynkin{3, 0, 3} & \irrep{8190} & 21060 & 0\\
\dynkin{1, 2, 2} & \irrep{8316} & 18810 & 1\\
\dynkin{0, 6, 0} & \irrep{8568} & 26928 & 0\\
\dynkincomma{13, 0, 0} & \irrep[1]{8568} & 50388 & 1\\
\dynkin{5, 0, 2} & \irrep{8918} & 23569 & 1\\
\dynkin{2, 4, 0} & \irrep{9450} & 23400 & 0\\
\dynkin{8, 0, 1} & \irrep[1]{9450} & 32175 & 1\\
\dynkin{1, 0, 5} & \irrep{9828} & 35568 & 0\\
\dynkin{2, 0, 4} & \irrep{10395} & 31680 & 0\\
\dynkin{5, 1, 1} & \irrep{10752} & 27136 & 0\\
\dynkin{1, 5, 0} & \irrep[1]{10752} & 29952 & 1\\
\dynkin{3, 2, 1} & \irrep{11319} & 25872 & 0\\
\dynkin{6, 2, 0} & \irrep{11550} & 34100 & 0\\
\dynkin{0, 0, 7} & \irrep{11628} & 63954 & 1\\
\dynkincomma{14, 0, 0} & \irrep[1]{11628} & 77520 & 0\\
\dynkin{9, 1, 0} & \irrep{11648} & 45760 & 1\\
\dynkin{3, 1, 2} & \irrep{12096} & 29088 & 1\\
\dynkin{4, 3, 0} & \irrep{12375} & 33000 & 0\\
\dynkin{0, 1, 5} & \irrep{12852} & 51102 & 1\\
\dynkin{9, 0, 1} & \irrep{14300} & 57200 & 0\\
\dynkin{6, 0, 2} & \irrep{15092} & 47432 & 0\\
\dynkincomma{15, 0, 0} & \irrep{15504} & 116280 & 1\\
\dynkin{0, 5, 1} & \irrep{15708} & 50490 & 1\\
\dynkin{4, 0, 3} & \irrep{15750} & 47625 & 1\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp8Irreps}Sp(8) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{Sp(8) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0} & \irrep{8} & 1 & 1\\
\dynkin{0, 1, 0, 0} & \irrep{27} & 6 & 0\\
\dynkin{2, 0, 0, 0} & \irrep{36} & 10 & 0\\
\dynkin{0, 0, 0, 1} & \irrep{42} & 14 & 0\\
\dynkin{0, 0, 1, 0} & \irrep{48} & 14 & 1\\
\dynkin{3, 0, 0, 0} & \irrep{120} & 55 & 1\\
\dynkin{1, 1, 0, 0} & \irrep{160} & 60 & 1\\
\dynkin{1, 0, 0, 1} & \irrep{288} & 140 & 1\\
\dynkin{0, 2, 0, 0} & \irrep{308} & 154 & 0\\
\dynkin{1, 0, 1, 0} & \irrep{315} & 140 & 0\\
\dynkin{4, 0, 0, 0} & \irrep{330} & 220 & 0\\
\dynkin{2, 1, 0, 0} & \irrep{594} & 330 & 0\\
\dynkin{0, 0, 0, 2} & \irrep[1]{594} & 462 & 0\\
\dynkin{0, 1, 1, 0} & \irrep{792} & 451 & 1\\
\dynkin{0, 1, 0, 1} & \irrep[1]{792} & 484 & 0\\
\dynkin{5, 0, 0, 0} & \irrep[2]{792} & 715 & 1\\
\dynkin{0, 0, 2, 0} & \irrep{825} & 550 & 0\\
\dynkin{0, 0, 1, 1} & \irrep{1056} & 748 & 1\\
\dynkin{2, 0, 0, 1} & \irrep{1155} & 770 & 0\\
\dynkin{2, 0, 1, 0} & \irrep{1232} & 770 & 1\\
\dynkin{1, 2, 0, 0} & \irrep{1512} & 1029 & 1\\
\dynkin{6, 0, 0, 0} & \irrep{1716} & 2002 & 0\\
\dynkin{3, 1, 0, 0} & \irrep{1728} & 1320 & 1\\
\dynkin{0, 3, 0, 0} & \irrep{2184} & 1820 & 0\\
\dynkin{7, 0, 0, 0} & \irrep{3432} & 5005 & 1\\
\dynkin{3, 0, 0, 1} & \irrep{3520} & 3080 & 1\\
\dynkin{3, 0, 1, 0} & \irrep{3696} & 3080 & 0\\
\dynkin{1, 0, 0, 2} & \irrep[1]{3696} & 3542 & 1\\
\dynkin{1, 1, 1, 0} & \irrep{4096} & 3072 & 0\\
\dynkin{1, 1, 0, 1} & \irrep{4200} & 3325 & 1\\
\dynkin{4, 1, 0, 0} & \irrep{4290} & 4290 & 0\\
\dynkin{0, 0, 0, 3} & \irrep{4719} & 6292 & 0\\
\dynkin{1, 0, 2, 0} & \irrep{4752} & 4026 & 1\\
\dynkin{2, 2, 0, 0} & \irrep{4914} & 4368 & 0\\
\dynkin{1, 0, 1, 1} & \irrep{6237} & 5544 & 0\\
\dynkin{8, 0, 0, 0} & \irrep{6435} & 11440 & 0\\
\dynkin{0, 2, 1, 0} & \irrep{6552} & 5915 & 1\\
\dynkin{0, 2, 0, 1} & \irrep{7020} & 6630 & 0\\
\dynkin{0, 0, 3, 0} & \irrep{8008} & 9009 & 1\\
\dynkin{4, 0, 0, 1} & \irrep{9009} & 10010 & 0\\
\dynkin{0, 1, 0, 2} & \irrep{9009} & 10010 & 0\\
\dynkin{4, 0, 1, 0} & \irrep{9360} & 10010 & 1\\
\dynkin{1, 3, 0, 0} & \irrep{9408} & 9800 & 1\\
\dynkin{5, 1, 0, 0} & \irrep{9504} & 12012 & 1\\
\dynkin{0, 1, 2, 0} & \irrep{10010} & 10010 & 0\\
\dynkin{0, 0, 1, 2} & \irrep{10296} & 12727 & 1\\
\dynkin{0, 4, 0, 0} & \irrep{11340} & 13860 & 0\\
\dynkin{9, 0, 0, 0} & \irrep{11440} & 24310 & 1\\
\dynkin{0, 0, 2, 1} & \irrep{12012} & 14014 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp10Irreps}Sp(10) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{Sp(10) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0} & \irrep{10} & 1 & 1\\
\dynkin{0, 1, 0, 0, 0} & \irrep{44} & 8 & 0\\
\dynkin{2, 0, 0, 0, 0} & \irrep{55} & 12 & 0\\
\dynkin{0, 0, 1, 0, 0} & \irrep{110} & 27 & 1\\
\dynkin{0, 0, 0, 0, 1} & \irrep{132} & 42 & 1\\
\dynkin{0, 0, 0, 1, 0} & \irrep{165} & 48 & 0\\
\dynkin{3, 0, 0, 0, 0} & \irrep{220} & 78 & 1\\
\dynkin{1, 1, 0, 0, 0} & \irrep{320} & 96 & 1\\
\dynkin{4, 0, 0, 0, 0} & \irrep{715} & 364 & 0\\
\dynkin{0, 2, 0, 0, 0} & \irrep{780} & 312 & 0\\
\dynkin{1, 0, 1, 0, 0} & \irrep{891} & 324 & 0\\
\dynkin{1, 0, 0, 0, 1} & \irrep{1155} & 504 & 0\\
\dynkin{1, 0, 0, 1, 0} & \irrep{1408} & 576 & 1\\
\dynkin{2, 1, 0, 0, 0} & \irrep{1430} & 624 & 0\\
\dynkin{5, 0, 0, 0, 0} & \irrep{2002} & 1365 & 1\\
\dynkin{0, 1, 1, 0, 0} & \irrep{2860} & 1326 & 1\\
\dynkin{0, 0, 2, 0, 0} & \irrep{4004} & 2184 & 0\\
\dynkin{2, 0, 1, 0, 0} & \irrep{4212} & 2106 & 1\\
\dynkin{0, 1, 0, 0, 1} & \irrep{4290} & 2301 & 1\\
\dynkin{1, 2, 0, 0, 0} & \irrep{4620} & 2478 & 1\\
\dynkin{0, 0, 0, 0, 2} & \irrep{4719} & 3432 & 0\\
\dynkin{3, 1, 0, 0, 0} & \irrep{4928} & 2912 & 1\\
\dynkin{0, 1, 0, 1, 0} & \irrep{5005} & 2548 & 0\\
\dynkin{6, 0, 0, 0, 0} & \irrep[1]{5005} & 4368 & 0\\
\dynkin{2, 0, 0, 0, 1} & \irrep{5720} & 3276 & 1\\
\dynkin{2, 0, 0, 1, 0} & \irrep{6864} & 3744 & 0\\
\dynkin{0, 0, 0, 2, 0} & \irrep{7865} & 5148 & 0\\
\dynkin{0, 3, 0, 0, 0} & \irrep{8250} & 5400 & 0\\
\dynkin{0, 0, 1, 0, 1} & \irrep{8580} & 5304 & 0\\
\dynkin{0, 0, 1, 1, 0} & \irrep{9152} & 5408 & 1\\
\dynkin{0, 0, 0, 1, 1} & \irrep{9438} & 6435 & 1\\
\dynkin{7, 0, 0, 0, 0} & \irrep{11440} & 12376 & 1\\
\dynkin{4, 1, 0, 0, 0} & \irrep{14300} & 10920 & 0\\
\dynkin{3, 0, 1, 0, 0} & \irrep{15015} & 9828 & 0\\
\dynkin{2, 2, 0, 0, 0} & \irrep{17820} & 12312 & 0\\
\dynkin{1, 1, 1, 0, 0} & \irrep{17920} & 10752 & 0\\
\dynkin{3, 0, 0, 0, 1} & \irrep{21021} & 15288 & 0\\
\dynkin{8, 0, 0, 0, 0} & \irrep{24310} & 31824 & 0\\
\dynkin{3, 0, 0, 1, 0} & \irrep{24960} & 17472 & 1\\
\dynkin{1, 0, 2, 0, 0} & \irrep{28028} & 19110 & 1\\
\dynkin{1, 1, 0, 0, 1} & \irrep{28160} & 18944 & 0\\
\dynkin{1, 1, 0, 1, 0} & \irrep{32340} & 20874 & 1\\
\dynkin{0, 2, 1, 0, 0} & \irrep{35640} & 25596 & 1\\
\dynkin{5, 1, 0, 0, 0} & \irrep{36608} & 34944 & 1\\
\dynkin{1, 0, 0, 0, 2} & \irrep{37752} & 32604 & 1\\
\dynkin{1, 3, 0, 0, 0} & \irrep{42240} & 34176 & 1\\
\dynkin{4, 0, 1, 0, 0} & \irrep{44550} & 36855 & 1\\
\dynkin{9, 0, 0, 0, 0} & \irrep{48620} & 75582 & 1\\
\dynkin{3, 2, 0, 0, 0} & \irrep{54912} & 47424 & 1\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp12Irreps}Sp(12) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{Sp(12) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0} & \irrep{12} & 1 & 1\\
\dynkin{0, 1, 0, 0, 0, 0} & \irrep{65} & 10 & 0\\
\dynkin{2, 0, 0, 0, 0, 0} & \irrep{78} & 14 & 0\\
\dynkin{0, 0, 1, 0, 0, 0} & \irrep{208} & 44 & 1\\
\dynkin{3, 0, 0, 0, 0, 0} & \irrep{364} & 105 & 1\\
\dynkin{0, 0, 0, 1, 0, 0} & \irrep{429} & 110 & 0\\
\dynkin{0, 0, 0, 0, 0, 1} & \irrep[1]{429} & 132 & 0\\
\dynkin{1, 1, 0, 0, 0, 0} & \irrep{560} & 140 & 1\\
\dynkin{0, 0, 0, 0, 1, 0} & \irrep{572} & 165 & 1\\
\dynkin{4, 0, 0, 0, 0, 0} & \irrep{1365} & 560 & 0\\
\dynkin{0, 2, 0, 0, 0, 0} & \irrep{1650} & 550 & 0\\
\dynkin{1, 0, 1, 0, 0, 0} & \irrep{2002} & 616 & 0\\
\dynkin{2, 1, 0, 0, 0, 0} & \irrep{2925} & 1050 & 0\\
\dynkin{1, 0, 0, 1, 0, 0} & \irrep{4368} & 1540 & 1\\
\dynkin{5, 0, 0, 0, 0, 0} & \irrep[1]{4368} & 2380 & 1\\
\dynkin{1, 0, 0, 0, 0, 1} & \irrep{4576} & 1848 & 1\\
\dynkin{1, 0, 0, 0, 1, 0} & \irrep{6006} & 2310 & 0\\
\dynkin{0, 1, 1, 0, 0, 0} & \irrep{7800} & 3050 & 1\\
\dynkin{2, 0, 1, 0, 0, 0} & \irrep{11088} & 4620 & 1\\
\dynkin{1, 2, 0, 0, 0, 0} & \irrep{11440} & 5060 & 1\\
\dynkin{3, 1, 0, 0, 0, 0} & \irrep{11648} & 5600 & 1\\
\dynkin{6, 0, 0, 0, 0, 0} & \irrep{12376} & 8568 & 0\\
\dynkin{0, 0, 2, 0, 0, 0} & \irrep{13650} & 6300 & 0\\
\dynkin{0, 1, 0, 1, 0, 0} & \irrep{18954} & 8262 & 0\\
\dynkin{0, 1, 0, 0, 0, 1} & \irrep{21450} & 10450 & 0\\
\dynkin{0, 3, 0, 0, 0, 0} & \irrep{24310} & 13090 & 0\\
\dynkin{2, 0, 0, 1, 0, 0} & \irrep{25025} & 11550 & 0\\
\dynkin{2, 0, 0, 0, 0, 1} & \irrep{27027} & 13860 & 0\\
\dynkin{0, 1, 0, 0, 1, 0} & \irrep{27456} & 12848 & 1\\
\dynkin{7, 0, 0, 0, 0, 0} & \irrep{31824} & 27132 & 1\\
\dynkin{2, 0, 0, 0, 1, 0} & \irrep{35100} & 17325 & 1\\
\dynkin{4, 1, 0, 0, 0, 0} & \irrep{38675} & 23800 & 0\\
\dynkin{0, 0, 0, 0, 0, 2} & \irrep{40898} & 28314 & 0\\
\dynkin{0, 0, 1, 1, 0, 0} & \irrep{43680} & 22120 & 1\\
\dynkin{3, 0, 1, 0, 0, 0} & \irrep{45760} & 24640 & 0\\
\dynkin{0, 0, 0, 2, 0, 0} & \irrep{49686} & 28028 & 0\\
\dynkin{2, 2, 0, 0, 0, 0} & \irrep{51051} & 28798 & 0\\
\dynkin{0, 0, 1, 0, 0, 1} & \irrep{57200} & 31900 & 1\\
\dynkin{1, 1, 1, 0, 0, 0} & \irrep{57344} & 28672 & 0\\
\dynkin{0, 0, 1, 0, 1, 0} & \irrep{70070} & 37730 & 0\\
\dynkin{0, 0, 0, 0, 2, 0} & \irrep{78078} & 50050 & 0\\
\dynkin{0, 0, 0, 0, 1, 1} & \irrep{89232} & 58916 & 1\\
\dynkin{0, 0, 0, 1, 0, 1} & \irrep{92950} & 57200 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp14Irreps}Sp(14) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{Sp(14) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0} & \irrep{14} & 1 & 1\\
\dynkin{0, 1, 0, 0, 0, 0, 0} & \irrep{90} & 12 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0} & \irrep{105} & 16 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0} & \irrep{350} & 65 & 1\\
\dynkin{3, 0, 0, 0, 0, 0, 0} & \irrep{560} & 136 & 1\\
\dynkin{1, 1, 0, 0, 0, 0, 0} & \irrep{896} & 192 & 1\\
\dynkin{0, 0, 0, 1, 0, 0, 0} & \irrep{910} & 208 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 1} & \irrep{1430} & 429 & 1\\
\dynkin{0, 0, 0, 0, 1, 0, 0} & \irrep{1638} & 429 & 1\\
\dynkin{0, 0, 0, 0, 0, 1, 0} & \irrep{2002} & 572 & 0\\
\dynkin{4, 0, 0, 0, 0, 0, 0} & \irrep{2380} & 816 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0} & \irrep{3094} & 884 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0} & \irrep{3900} & 1040 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0} & \irrep{5355} & 1632 & 0\\
\dynkin{5, 0, 0, 0, 0, 0, 0} & \irrep{8568} & 3876 & 1\\
\dynkin{1, 0, 0, 1, 0, 0, 0} & \irrep{10752} & 3328 & 1\\
\dynkin{0, 1, 1, 0, 0, 0, 0} & \irrep{17850} & 6035 & 1\\
\dynkin{1, 0, 0, 0, 0, 0, 1} & \irrep{18018} & 6864 & 0\\
\dynkin{1, 0, 0, 0, 1, 0, 0} & \irrep{20020} & 6864 & 0\\
\dynkin{3, 1, 0, 0, 0, 0, 0} & \irrep{24192} & 9792 & 1\\
\dynkin{1, 2, 0, 0, 0, 0, 0} & \irrep{24570} & 9243 & 1\\
\dynkin{2, 0, 1, 0, 0, 0, 0} & \irrep{24752} & 8840 & 1\\
\dynkin{1, 0, 0, 0, 0, 1, 0} & \irrep{24960} & 9152 & 1\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp16Irreps}Sp(16) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{Sp(16) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0} & \irrep{16} & 1 & 1\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0} & \irrep{119} & 14 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0} & \irrep{136} & 18 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0} & \irrep{544} & 90 & 1\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0} & \irrep{816} & 171 & 1\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0} & \irrep{1344} & 252 & 1\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0} & \irrep{1700} & 350 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0} & \irrep{3808} & 910 & 1\\
\dynkin{4, 0, 0, 0, 0, 0, 0, 0} & \irrep{3876} & 1140 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 1} & \irrep{4862} & 1430 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0} & \irrep{5320} & 1330 & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0} & \irrep{6188} & 1638 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0} & \irrep{6885} & 1620 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 1, 0} & \irrep{7072} & 2002 & 1\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0} & \irrep{9044} & 2394 & 0\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0} & \irrep{22848} & 6300 & 1\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp18Irreps}Sp(18) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{Sp(18) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{18} & 1 & 1\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{152} & 16 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{171} & 20 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{798} & 119 & 1\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1140} & 210 & 1\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{1920} & 320 & 1\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{2907} & 544 & 0\\
\dynkin{4, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{5985} & 1540 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{7752} & 1700 & 1\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0} & \irrep{8568} & 1904 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{11305} & 2380 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{14364} & 3360 & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 0} & \irrep{15504} & 3808 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{16796} & 4862 & 1\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp20Irreps}Sp(20) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{Sp(20) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{20} & 1 & 1\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{189} & 18 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{210} & 22 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{1120} & 152 & 1\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1540} & 253 & 1\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2640} & 396 & 1\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{4655} & 798 & 0\\
\dynkin{4, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{8855} & 2024 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp22Irreps}Sp(22) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{Sp(22) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{22} & 1 & 1\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{230} & 20 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{253} & 24 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1518} & 189 & 1\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2024} & 300 & 1\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{3520} & 480 & 1\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{7084} & 1120 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{19250} & 3500 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{24794} & 4655 & 1\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp24Irreps}Sp(24) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{Sp(24) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{24} & 1 & 1\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{275} & 22 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{300} & 26 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2000} & 230 & 1\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{4576} & 572 & 1\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{10350} & 1518 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{27324} & 4554 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp26Irreps}Sp(26) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{Sp(26) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{26} & 1 & 1\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{324} & 24 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{351} & 28 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2574} & 275 & 1\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{5824} & 672 & 1\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{14625} & 2000 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{37700} & 5800 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp28Irreps}Sp(28) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{Sp(28) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{28} & 1 & 1\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{377} & 26 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{3248} & 324 & 1\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{7280} & 780 & 1\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{20097} & 2574 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{70470} & 9720 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{95004} & 14625 & 1\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{356265} & 63180 & 0\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp30Irreps}Sp(30) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endfirsthead
\caption[]{Sp(30) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule 
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{30} & 1 & 1\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{434} & 28 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{4030} & 377 & 1\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{8960} & 896 & 1\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{26970} & 3248 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{93496} & 12064 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{138446} & 20097 & 1\\
\end{longtable}
\begin{longtable}{lrrcccc}
\caption{\label{tab:E6Irreps}\E6 Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/6 &  & SO(10) & SU(6)${\times}$SU(2) & SU(3)${\times}$SU(3)${\times}$SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Triality & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{$E_6$ Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/6 &  & SO(10) & SU(6)${\times}$SU(2) & SU(3)${\times}$SU(3)${\times}$SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Triality & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{7}{l}{\footnotesize $^\ast$SO(10)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{7}{l}{\footnotesize $^\ast$SO(10)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0} & \irrep{27} & 1 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 1} & \irrep{78} & 4 & 0 & \starred{1} & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0} & \irrep{351} & 25 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 2, 0} & \irrep[1]{351} & 28 & 1 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 0, 1, 0} & \irrep{650} & 50 & 0 & \starred{1} & 1 & 2\\
\dynkin{1, 0, 0, 0, 0, 1} & \irrep{1728} & 160 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 2} & \irrep{2430} & 270 & 0 & \starred{1} & 1 & 1\\
\dynkin{0, 0, 1, 0, 0, 0} & \irrep{2925} & 300 & 0 & 0 & 0 & 1\\
\dynkin{3, 0, 0, 0, 0, 0} & \irrep{3003} & 385 & 0 & 1 & 0 & 1\\
\dynkin{1, 1, 0, 0, 0, 0} & \irrep{5824} & 672 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 1, 0} & \irrep{7371} & 840 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 1, 0} & \irrep{7722} & 946 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 1} & \irrep{17550} & 2300 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 2, 1} & \irrep{19305} & 2695 & 1 & 1 & 0 & 0\\
\dynkin{4, 0, 0, 0, 0, 0} & \irrep[1]{19305} & 3520 & 1 & 1 & 0 & 0\\
\dynkin{0, 2, 0, 0, 0, 0} & \irrep{34398} & 5390 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 1, 1} & \irrep{34749} & 4752 & 0 & \starred{1} & 0 & 2\\
\dynkin{0, 0, 0, 0, 0, 3} & \irrep{43758} & 7854 & 0 & \starred{1} & 0 & 1\\
\dynkin{1, 0, 0, 0, 0, 2} & \irrep{46332} & 7260 & 1 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 0, 0, 0} & \irrep{51975} & 7700 & 1 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 0, 0} & \irrep{54054} & 8932 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 3, 0} & \irrep{61425} & 10675 & 1 & 1 & 0 & 0\\
\dynkin{0, 1, 0, 1, 0, 0} & \irrep{70070} & 10780 & 0 & 0 & 1 & 3\\
\dynkin{2, 0, 0, 1, 0, 0} & \irrep{78975} & 12825 & 0 & 0 & 0 & 1\\
\dynkin{2, 0, 0, 0, 2, 0} & \irrep{85293} & 14580 & 0 & \starred{1} & 1 & 3\\
\dynkin{0, 0, 0, 0, 5, 0} & \irrep{100386} & 24310 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 1} & \irrep{105600} & 17600 & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 1, 1, 0} & \irrep{112320} & 18080 & 1 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0, 1} & \irrep{146432} & 28160 & 0 & 1 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 1} & \irrep{252252} & 45276 & 0 & 0 & 0 & 2\\
\dynkin{0, 1, 0, 0, 1, 1} & \irrep{314496} & 56000 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 1, 1} & \irrep{359424} & 67072 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 1, 3, 0} & \irrep[1]{359424} & 79360 & 1 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 0, 1, 0} & \irrep{371800} & 85800 & 0 & 1 & 0 & 2\\
\dynkin{0, 0, 1, 1, 0, 0} & \irrep{386100} & 73700 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 2} & \irrep{393822} & 78540 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 2, 1, 0} & \irrep{412776} & 85848 & 1 & 0 & 0 & 0\\
\dynkin{6, 0, 0, 0, 0, 0} & \irrep{442442} & 136136 & 0 & 1 & 0 & 1\\
\dynkin{0, 0, 0, 0, 2, 2} & \irrep{459459} & 95557 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 0, 2, 0} & \irrep{494208} & 98560 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 4} & \irrep{537966} & 137940 & 0 & \starred{1} & 1 & 1\\
\dynkin{3, 0, 0, 1, 0, 0} & \irrep{579150} & 125400 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 2, 0, 0} & \irrep{600600} & 123200 & 0 & 0 & 0 & 1\\
\dynkin{3, 0, 0, 0, 2, 0} & \irrep{638820} & 143780 & 1 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 0, 0, 3} & \irrep{741312} & 170016 & 1 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 0, 1, 2} & \irrep{812175} & 166600 & 0 & \starred{1} & 1 & 3\\
\dynkin{1, 0, 1, 0, 1, 0} & \irrep{852930} & 167670 & 0 & 0 & 0 & 3\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:E7Irreps}\E7 Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/12 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{$E_7$ Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/12 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{0, 0, 0, 0, 0, 1, 0} & \irrep{56} & 1 & 1\\
\dynkin{1, 0, 0, 0, 0, 0, 0} & \irrep{133} & 3 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 1} & \irrep{912} & 30 & 1\\
\dynkin{0, 0, 0, 0, 0, 2, 0} & \irrep{1463} & 55 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0} & \irrep{1539} & 54 & 0\\
\dynkin{1, 0, 0, 0, 0, 1, 0} & \irrep{6480} & 270 & 1\\
\dynkin{2, 0, 0, 0, 0, 0, 0} & \irrep{7371} & 351 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0} & \irrep{8645} & 390 & 0\\
\dynkin{0, 0, 0, 0, 0, 3, 0} & \irrep{24320} & 1440 & 1\\
\dynkin{0, 0, 0, 1, 0, 0, 0} & \irrep{27664} & 1430 & 1\\
\dynkin{0, 0, 0, 0, 0, 1, 1} & \irrep{40755} & 2145 & 0\\
\dynkin{0, 0, 0, 0, 1, 1, 0} & \irrep{51072} & 2832 & 1\\
\dynkin{1, 0, 0, 0, 0, 0, 1} & \irrep{86184} & 4995 & 1\\
\dynkin{1, 0, 0, 0, 0, 2, 0} & \irrep{150822} & 9450 & 0\\
\dynkin{1, 0, 0, 0, 1, 0, 0} & \irrep{152152} & 9152 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0} & \irrep{238602} & 17940 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 2} & \irrep{253935} & 17820 & 0\\
\dynkin{0, 0, 0, 0, 0, 4, 0} & \irrep{293930} & 24310 & 0\\
\dynkin{2, 0, 0, 0, 0, 1, 0} & \irrep{320112} & 21762 & 1\\
\dynkin{0, 1, 0, 0, 0, 1, 0} & \irrep{362880} & 23760 & 1\\
\dynkin{0, 0, 1, 0, 0, 0, 0} & \irrep{365750} & 24750 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0} & \irrep{573440} & 40960 & 0\\
\dynkin{0, 0, 0, 0, 2, 0, 0} & \irrep{617253} & 46410 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 1} & \irrep{861840} & 61830 & 1\\
\dynkin{0, 0, 0, 0, 0, 2, 1} & \irrep{885248} & 65728 & 1\\
\dynkin{0, 0, 0, 0, 1, 2, 0} & \irrep{915705} & 71145 & 0\\
\dynkin{0, 0, 0, 1, 0, 1, 0} & \irrep{980343} & 71253 & 0\\
\dynkin{1, 0, 0, 0, 0, 3, 0} & \irrep{2273920} & 194480 & 1\\
\dynkin{1, 0, 0, 1, 0, 0, 0} & \irrep{2282280} & 178035 & 1\\
\end{longtable}
\vspace{-10pt}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:E8Irreps}\E8 Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/60 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{$E_8$ Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/60 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{0, 0, 0, 0, 0, 0, 1, 0} & \irrep{248} & 1 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0} & \irrep{3875} & 25 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 2, 0} & \irrep{27000} & 225 & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0} & \irrep{30380} & 245 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 1} & \irrep{147250} & 1425 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 1, 0} & \irrep{779247} & 8379 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 3, 0} & \irrep{1763125} & 22750 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0} & \irrep{2450240} & 29640 & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 1, 0} & \irrep{4096000} & 51200 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0} & \irrep{4881384} & 65610 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0} & \irrep{6696000} & 88200 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 1, 1} & \irrep{26411008} & 372736 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 2, 0} & \irrep{70680000} & 1083000 & 0\\
\dynkin{1, 0, 0, 0, 0, 1, 0, 0} & \irrep{76271625} & 1148175 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:F4Irreps}\F4 Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/6 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{$F_4$ Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/6 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{0, 0, 0, 1} & \irrep{26} & 1 & 0\\
\dynkin{1, 0, 0, 0} & \irrep{52} & 3 & 0\\
\dynkin{0, 0, 1, 0} & \irrep{273} & 21 & 0\\
\dynkin{0, 0, 0, 2} & \irrep{324} & 27 & 0\\
\dynkin{1, 0, 0, 1} & \irrep{1053} & 108 & 0\\
\dynkin{2, 0, 0, 0} & \irrep[1]{1053} & 135 & 0\\
\dynkin{0, 1, 0, 0} & \irrep{1274} & 147 & 0\\
\dynkin{0, 0, 0, 3} & \irrep{2652} & 357 & 0\\
\dynkin{0, 0, 1, 1} & \irrep{4096} & 512 & 0\\
\dynkin{1, 0, 1, 0} & \irrep{8424} & 1242 & 0\\
\dynkin{1, 0, 0, 2} & \irrep{10829} & 1666 & 0\\
\dynkin{3, 0, 0, 0} & \irrep{12376} & 2618 & 0\\
\dynkin{0, 0, 0, 4} & \irrep{16302} & 3135 & 0\\
\dynkin{2, 0, 0, 1} & \irrep{17901} & 3213 & 0\\
\dynkin{0, 1, 0, 1} & \irrep{19278} & 3213 & 0\\
\dynkin{0, 0, 2, 0} & \irrep{19448} & 3366 & 0\\
\dynkin{1, 1, 0, 0} & \irrep{29172} & 5610 & 0\\
\dynkin{0, 0, 1, 2} & \irrep{34749} & 6237 & 0\\
\dynkin{1, 0, 0, 3} & \irrep{76076} & 16093 & 0\\
\dynkin{0, 0, 0, 5} & \irrep{81081} & 20790 & 0\\
\dynkin{4, 0, 0, 0} & \irrep{100776} & 31008 & 0\\
\dynkin{1, 0, 1, 1} & \irrep{106496} & 21504 & 0\\
\dynkin{0, 1, 1, 0} & \irrep{107406} & 23409 & 0\\
\dynkin{2, 0, 1, 0} & \irrep{119119} & 27489 & 0\\
\dynkin{0, 1, 0, 2} & \irrep{160056} & 35910 & 0\\
\dynkin{2, 0, 0, 2} & \irrep[1]{160056} & 37962 & 0\\
\dynkin{3, 0, 0, 1} & \irrep{184756} & 49742 & 0\\
\dynkin{0, 0, 2, 1} & \irrep{205751} & 47481 & 0\\
\dynkin{0, 0, 1, 3} & \irrep{212992} & 51200 & 0\\
\dynkin{0, 2, 0, 0} & \irrep{226746} & 61047 & 0\\
\dynkin{2, 1, 0, 0} & \irrep{340119} & 95931 & 0\\
\dynkin{0, 0, 0, 6} & \irrep{342056} & 111826 & 0\\
\dynkin{1, 1, 0, 1} & \irrep{379848} & 94962 & 0\\
\dynkin{1, 0, 0, 4} & \irrep{412776} & 113778 & 0\\
\dynkin{1, 0, 2, 0} & \irrep{420147} & 107730 & 0\\
\dynkin{5, 0, 0, 0} & \irrep{627912} & 261630 & 0\\
\dynkin{0, 0, 3, 0} & \irrep{629356} & 181545 & 0\\
\dynkin{1, 0, 1, 2} & \irrep{787644} & 207009 & 0\\
\dynkin{0, 1, 0, 3} & \irrep{952952} & 274890 & 0\\
\dynkin{2, 0, 0, 3} & \irrep{1002456} & 302022 & 0\\
\dynkin{0, 0, 1, 4} & \irrep{1042899} & 320892 & 0\\
\dynkin{3, 0, 1, 0} & \irrep{1074944} & 351424 & 0\\
\dynkin{0, 1, 1, 1} & \irrep{1118208} & 311808 & 0\\
\dynkin{0, 0, 0, 7} & \irrep{1264120} & 510510 & 0\\
\dynkin{2, 0, 1, 1} & \irrep{1327104} & 387072 & 0\\
\dynkin{0, 0, 2, 2} & \irrep{1341522} & 395577 & 0\\
\dynkin{4, 0, 0, 1} & \irrep{1360476} & 505818 & 0\\
\dynkin{3, 0, 0, 2} & \irrep{1484406} & 494802 & 0\\
\dynkin{1, 1, 1, 0} & \irrep{1801371} & 554268 & 0\\
\dynkin{1, 0, 0, 5} & \irrep{1850212} & 640458 & 0\\
\dynkin{0, 2, 0, 1} & \irrep{2488563} & 829521 & 0\\
\dynkin{3, 1, 0, 0} & \irrep{2674763} & 1028755 & 0\\
\dynkin{1, 1, 0, 2} & \irrep{2792556} & 877149 & 0\\
\dynkin{6, 0, 0, 0} & \irrep{3187041} & 1716099 & 0\\
\dynkin{1, 2, 0, 0} & \irrep{3195192} & 1167474 & 0\\
\dynkin{0, 1, 2, 0} & \irrep{3508596} & 1192023 & 0\\
\dynkin{1, 0, 2, 1} & \irrep{3921372} & 1256850 & 0\\
\dynkin{2, 1, 0, 1} & \irrep{3955952} & 1369368 & 0\\
\dynkin{0, 0, 0, 8} & \irrep{4188834} & 2040714 & 0\\
\dynkin{1, 0, 1, 3} & \irrep{4313088} & 1423872 & 0\\
\dynkin{0, 0, 1, 5} & \irrep[1]{4313088} & 1645056 & 0\\
\dynkin{0, 1, 0, 4} & \irrep{4528953} & 1625778 & 0\\
\dynkin{2, 0, 2, 0} & \irrep{4582656} & 1615680 & 0\\
\dynkin{2, 0, 0, 4} & \irrep{4940676} & 1836918 & 0\\
\dynkin{0, 0, 3, 1} & \irrep{5218304} & 1856512 & 0\\
\dynkin{0, 0, 2, 3} & \irrep{6680856} & 2441082 & 0\\
\dynkin{0, 1, 1, 2} & \irrep{7113106} & 2462229 & 0\\
\dynkin{4, 0, 1, 0} & \irrep{7142499} & 3113397 & 0\\
\dynkin{1, 0, 0, 6} & \irrep{7147140} & 3023790 & 0\\
\dynkin{5, 0, 0, 1} & \irrep{7822737} & 3811077 & 0\\
\dynkin{3, 0, 0, 3} & \irrep{8498776} & 3432198 & 0\\
\dynkin{2, 0, 1, 2} & \irrep{8843094} & 3174444 & 0\\
\dynkin{0, 2, 1, 0} & \irrep{9683388} & 3848526 & 0\\
\dynkin{4, 0, 0, 2} & \irrep{10044008} & 4442542 & 0\\
\dynkin{1, 0, 3, 0} & \irrep{10482472} & 4031720 & 0\\
\dynkin{3, 0, 1, 1} & \irrep{10862592} & 4282368 & 0\\
\dynkin{0, 0, 4, 0} & \irrep{11955216} & 5057976 & 0\\
\dynkin{0, 0, 0, 9} & \irrep{12664184} & 7306260 & 0\\
\dynkin{0, 3, 0, 0} & \irrep{13530946} & 6245052 & 0\\
\dynkin{7, 0, 0, 0} & \irrep{13748020} & 9253475 & 0\\
\dynkin{1, 1, 0, 3} & \irrep{15031926} & 5781510 & 0\\
\dynkin{0, 0, 1, 6} & \irrep{15611882} & 7205484 & 0\\
\dynkin{0, 2, 0, 2} & \irrep{15997696} & 6460608 & 0\\
\dynkin{4, 1, 0, 0} & \irrep{16016924} & 8008462 & 0\\
\dynkin{2, 1, 1, 0} & \irrep{16665831} & 6837264 & 0\\
\dynkin{1, 1, 1, 1} & \irrep{16777216} & 6291456 & 0\\
\dynkin{0, 1, 0, 5} & \irrep{18206370} & 7936110 & 0\\
\dynkin{1, 0, 1, 4} & \irrep{19214624} & 7759752 & 0\\
\dynkin{2, 0, 0, 5} & \irrep{20407140} & 9157050 & 0\\
\dynkin{1, 0, 2, 2} & \irrep{23056488} & 9015678 & 0\\
\dynkin{1, 0, 0, 7} & \irrep{24488568} & 12401262 & 0\\
\dynkin{2, 2, 0, 0} & \irrep{26108082} & 12384603 & 0\\
\dynkin{2, 1, 0, 2} & \irrep{26476956} & 11032065 & 0\\
\dynkin{0, 0, 2, 4} & \irrep{27625000} & 12218750 & 0\\
\dynkin{0, 0, 3, 2} & \irrep{28068768} & 12055176 & 0\\
\dynkin{0, 1, 2, 1} & \irrep{28481544} & 11684736 & 0\\
\dynkin{3, 1, 0, 1} & \irrep[1]{28481544} & 12962754 & 0\\
\dynkin{1, 2, 0, 1} & \irrep{31702671} & 13819113 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{lrrc}
\caption{\label{tab:G2Irreps}\G2 Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{$G_2$ Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0} & \irrep{7} & 1 & 0\\
\dynkin{0, 1} & \irrep{14} & 4 & 0\\
\dynkin{2, 0} & \irrep{27} & 9 & 0\\
\dynkin{1, 1} & \irrep{64} & 32 & 0\\
\dynkin{3, 0} & \irrep{77} & 44 & 0\\
\dynkin{0, 2} & \irrep[1]{77} & 55 & 0\\
\dynkin{4, 0} & \irrep{182} & 156 & 0\\
\dynkin{2, 1} & \irrep{189} & 144 & 0\\
\dynkin{0, 3} & \irrep{273} & 351 & 0\\
\dynkin{1, 2} & \irrep{286} & 286 & 0\\
\dynkin{5, 0} & \irrep{378} & 450 & 0\\
\dynkin{3, 1} & \irrep{448} & 480 & 0\\
\dynkin{6, 0} & \irrep{714} & 1122 & 0\\
\dynkin{2, 2} & \irrep{729} & 972 & 0\\
\dynkin{0, 4} & \irrep{748} & 1496 & 0\\
\dynkin{1, 3} & \irrep{896} & 1472 & 0\\
\dynkin{4, 1} & \irrep{924} & 1320 & 0\\
\dynkin{7, 0} & \irrep{1254} & 2508 & 0\\
\dynkin{3, 2} & \irrep{1547} & 2652 & 0\\
\dynkin{5, 1} & \irrep{1728} & 3168 & 0\\
\dynkin{0, 5} & \irrep{1729} & 4940 & 0\\
\dynkin{2, 3} & \irrep{2079} & 4257 & 0\\
\dynkin{8, 0} & \irrep[1]{2079} & 5148 & 0\\
\dynkin{1, 4} & \irrep{2261} & 5491 & 0\\
\dynkin{4, 2} & \irrep{2926} & 6270 & 0\\
\dynkin{6, 1} & \irrep{3003} & 6864 & 0\\
\dynkin{9, 0} & \irrep{3289} & 9867 & 0\\
\dynkin{0, 6} & \irrep{3542} & 13662 & 0\\
\dynkin{3, 3} & \irrep{4096} & 10240 & 0\\
\dynkin{2, 4} & \irrep{4914} & 14274 & 0\\
\dynkin{7, 1} & \irrep{4928} & 13728 & 0\\
\dynkin{1, 5} & \irrep[1]{4928} & 16544 & 0\\
\dynkincomma{10, 0} & \irrep{5005} & 17875 & 0\\
\dynkin{5, 2} & \irrep{5103} & 13365 & 0\\
\dynkin{0, 7} & \irrep{6630} & 33150 & 0\\
\dynkin{4, 3} & \irrep{7293} & 21879 & 0\\
\dynkincomma{11, 0} & \irrep{7371} & 30888 & 0\\
\dynkin{8, 1} & \irrep{7722} & 25740 & 0\\
\dynkin{6, 2} & \irrep{8372} & 26312 & 0\\
\dynkin{3, 4} & \irrep{9177} & 31464 & 0\\
\dynkin{1, 6} & \irrep{9660} & 42780 & 0\\
\dynkin{2, 5} & \irrep{10206} & 39852 & 0\\
\dynkincomma{12, 0} & \irrep{10556} & 51272 & 0\\
\dynkin{0, 8} & \irrep{11571} & 72732 & 0\\
\dynkin{9, 1} & \irrep{11648} & 45760 & 0\\
\dynkin{5, 3} & \irrep{12096} & 42912 & 0\\
\dynkin{7, 2} & \irrep{13090} & 48620 & 0\\
\dynkincomma{13, 0} & \irrep{14756} & 82212 & 0\\
\dynkin{4, 4} & \irrep{15625} & 62500 & 0\\
\dynkincomma{10, 1} & \irrep{17017} & 77792 & 0\\
\dynkin{1, 7} & \irrep{17472} & 98592 & 0\\
\dynkin{3, 5} & \irrep{18304} & 82368 & 0\\
\dynkin{6, 3} & \irrep{19019} & 78793 & 0\\
\dynkin{0, 9} & \irrep{19096} & 147312 & 0\\
\dynkin{2, 6} & \irrep{19278} & 97308 & 0\\
\dynkin{8, 2} & \irrep{19683} & 85293 & 0\\
\dynkincomma{14, 0} & \irrep{20196} & 127908 & 0\\
\dynkincomma{11, 1} & \irrep{24192} & 127296 & 0\\
\dynkin{5, 4} & \irrep{24948} & 115236 & 0\\
\dynkincomma{15, 0} & \irrep{27132} & 193800 & 0\\
\dynkin{9, 2} & \irrep{28652} & 143260 & 0\\
\dynkin{7, 3} & \irrep{28672} & 137216 & 0\\
\dynkin{1, 8} & \irrep{29667} & 207669 & 0\\
\dynkin{4, 5} & \irrep{30107} & 154836 & 0\\
\dynkincomma{0, 10} & \irrep[1]{30107} & 279565 & 0\\
\dynkin{3, 6} & \irrep{33495} & 191400 & 0\\
\dynkincomma{12, 1} & \irrep{33592} & 201552 & 0\\
\dynkin{2, 7} & \irrep{33858} & 214434 & 0\\
\dynkincomma{16, 0} & \irrep{35853} & 286824 & 0\\
\dynkin{6, 4} & \irrep{37961} & 200651 & 0\\
\dynkincomma{10, 2} & \irrep{40579} & 231880 & 0\\
\dynkin{8, 3} & \irrep{41769} & 228735 & 0\\
\dynkincomma{0, 11} & \irrep{45695} & 502645 & 0\\
\dynkincomma{13, 1} & \irrep{45696} & 310080 & 0\\
\dynkin{5, 5} & \irrep{46656} & 272160 & 0\\
\dynkincomma{17, 0} & \irrep{46683} & 415701 & 0\\
\dynkin{1, 9} & \irrep{47872} & 406912 & 0\\
\dynkin{4, 6} & \irrep{53599} & 344565 & 0\\
\dynkin{7, 4} & \irrep{55614} & 333684 & 0\\
\dynkincomma{11, 2} & \irrep{56133} & 363528 & 0\\
\dynkin{2, 8} & \irrep[1]{56133} & 435699 & 0\\
\dynkin{3, 7} & \irrep{57344} & 405504 & 0\\
\dynkin{9, 3} & \irrep{59136} & 367488 & 0\\
\dynkincomma{18, 0} & \irrep{59983} & 591261 & 0\\
\dynkincomma{14, 1} & \irrep{61047} & 465120 & 0\\
\dynkincomma{0, 12} & \irrep{67158} & 863460 & 0\\
\dynkin{6, 5} & \irrep{69160} & 454480 & 0\\
\dynkincomma{1, 10} & \irrep{74074} & 751322 & 0\\
\dynkincomma{12, 2} & \irrep{76076} & 554268 & 0\\
\dynkincomma{19, 0} & \irrep{76153} & 826804 & 0\\
\dynkin{8, 4} & \irrep{79002} & 534204 & 0\\
\dynkincomma{15, 1} & \irrep{80256} & 682176 & 0\\
\dynkin{5, 6} & \irrep{81081} & 583011 & 0\\
\dynkincomma{10, 3} & \irrep{81719} & 572033 & 0\\
\dynkin{2, 9} & \irrep{88803} & 828828 & 0\\
\dynkin{4, 7} & \irrep{89726} & 704990 & 0\\
\dynkin{3, 8} & \irrep{93093} & 797940 & 0\\
\dynkincomma{20, 0} & \irrep{95634} & 1138500 & 0\\
\end{longtable}
\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU2TensorProducts}SU(2) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(2) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{2}\times\irrep{2}$ & = & $\irrep{1}+\irrep{3}$\\
$\irrep{3}\times\irrep{2}$ & = & $\irrep{2}+\irrep{4}$\\
$\irrep{3}\times\irrep{3}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}$\\
$\irrep{4}\times\irrep{2}$ & = & $\irrep{3}+\irrep{5}$\\
$\irrep{4}\times\irrep{3}$ & = & $\irrep{2}+\irrep{4}+\irrep{6}$\\
$\irrep{4}\times\irrep{4}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}+\irrep{7}$\\
$\irrep{5}\times\irrep{2}$ & = & $\irrep{4}+\irrep{6}$\\
$\irrep{5}\times\irrep{3}$ & = & $\irrep{3}+\irrep{5}+\irrep{7}$\\
$\irrep{5}\times\irrep{4}$ & = & $\irrep{2}+\irrep{4}+\irrep{6}+\irrep{8}$\\
$\irrep{5}\times\irrep{5}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}$\\
$\irrep{6}\times\irrep{2}$ & = & $\irrep{5}+\irrep{7}$\\
$\irrep{6}\times\irrep{3}$ & = & $\irrep{4}+\irrep{6}+\irrep{8}$\\
$\irrep{6}\times\irrep{4}$ & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}$\\
$\irrep{6}\times\irrep{5}$ & = & $\irrep{2}+\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}$\\
$\irrep{6}\times\irrep{6}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}$\\
$\irrep{7}\times\irrep{2}$ & = & $\irrep{6}+\irrep{8}$\\
$\irrep{7}\times\irrep{3}$ & = & $\irrep{5}+\irrep{7}+\irrep{9}$\\
$\irrep{7}\times\irrep{4}$ & = & $\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}$\\
$\irrep{7}\times\irrep{5}$ & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}$\\
$\irrep{7}\times\irrep{6}$ & = & $\irrep{2}+\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}$\\
$\irrep{7}\times\irrep{7}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}$\\
$\irrep{8}\times\irrep{2}$ & = & $\irrep{7}+\irrep{9}$\\
$\irrep{8}\times\irrep{3}$ & = & $\irrep{6}+\irrep{8}+\irrep{10}$\\
$\irrep{8}\times\irrep{4}$ & = & $\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}$\\
$\irrep{8}\times\irrep{5}$ & = & $\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}$\\
$\irrep{8}\times\irrep{6}$ & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}$\\
$\irrep{8}\times\irrep{7}$ & = & $\irrep{2}+\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{14}$\\
$\irrep{8}\times\irrep{8}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}$\\
$\irrep{9}\times\irrep{2}$ & = & $\irrep{8}+\irrep{10}$\\
$\irrep{9}\times\irrep{3}$ & = & $\irrep{7}+\irrep{9}+\irrep{11}$\\
$\irrep{9}\times\irrep{4}$ & = & $\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}$\\
$\irrep{9}\times\irrep{5}$ & = & $\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}$\\
$\irrep{9}\times\irrep{6}$ & = & $\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{14}$\\
$\irrep{9}\times\irrep{7}$ & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}$\\
$\irrep{9}\times\irrep{8}$ & = & $\irrep{2}+\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{14}+\irrep{16}$\\
$\irrep{9}\times\irrep{9}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}+\irrep{17}$\\
$\irrep{10}\times\irrep{2}$ & = & $\irrep{9}+\irrep{11}$\\
$\irrep{10}\times\irrep{3}$ & = & $\irrep{8}+\irrep{10}+\irrep{12}$\\
$\irrep{10}\times\irrep{4}$ & = & $\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}$\\
$\irrep{10}\times\irrep{5}$ & = & $\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{14}$\\
$\irrep{10}\times\irrep{6}$ & = & $\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}$\\
$\irrep{10}\times\irrep{7}$ & = & $\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{14}+\irrep{16}$\\
$\irrep{10}\times\irrep{8}$ & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}+\irrep{17}$\\
$\irrep{10}\times\irrep{9}$ & = & $\irrep{2}+\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{14}+\irrep{16}+\irrep{18}$\\
$\irrep{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}+\irrep{17}+\irrep{19}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU3TensorProducts}SU(3) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(3) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{3}\times\irrep{3}$ & = & $\irrep{1}+\irrep{8}$\\
$\irrep{3}\times\irrep{3}$ & = & $\irrepbar{3}+\irrep{6}$\\
$\irrepbar{6}\times\irrep{3}$ & = & $\irrepbar{3}+\irrepbar{15}$\\
$\irrep{6}\times\irrep{3}$ & = & $\irrep{8}+\irrep{10}$\\
$\irrepbar{6}\times\irrepbar{6}$ & = & $\irrep{6}+\irrepbar{15}+\irrepbar[1]{15}$\\
$\irrep{6}\times\irrepbar{6}$ & = & $\irrep{1}+\irrep{8}+\irrep{27}$\\
$\irrep{8}\times\irrep{3}$ & = & $\irrep{3}+\irrepbar{6}+\irrep{15}$\\
$\irrep{8}\times\irrepbar{6}$ & = & $\irrep{3}+\irrepbar{6}+\irrep{15}+\irrep{24}$\\
$\irrep{8}\times\irrep{8}$ & = & $\irrep{1}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+\irrep{27}$\\
$\irrepbar{10}\times\irrep{3}$ & = & $\irrepbar{6}+\irrep{24}$\\
$\irrep{10}\times\irrep{3}$ & = & $\irrep{15}+\irrep[1]{15}$\\
$\irrepbar{10}\times\irrepbar{6}$ & = & $\irrep{15}+\irrep{21}+\irrep{24}$\\
$\irrep{10}\times\irrepbar{6}$ & = & $\irrep{3}+\irrep{15}+\irrep{42}$\\
$\irrep{10}\times\irrep{8}$ & = & $\irrep{8}+\irrep{10}+\irrep{27}+\irrep{35}$\\
$\irrepbar{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{8}+\irrep{27}+\irrep{64}$\\
$\irrep{10}\times\irrep{10}$ & = & $\irrepbar{10}+\irrep{27}+\irrep{28}+\irrep{35}$\\
$\irrepbar[1]{15}\times\irrep{3}$ & = & $\irrepbar{10}+\irrepbar{35}$\\
$\irrepbar{15}\times\irrep{3}$ & = & $\irrep{8}+\irrepbar{10}+\irrep{27}$\\
$\irrep{15}\times\irrep{3}$ & = & $\irrep{6}+\irrepbar{15}+\irrepbar{24}$\\
$\irrep[1]{15}\times\irrep{3}$ & = & $\irrepbar{21}+\irrepbar{24}$\\
$\irrepbar[1]{15}\times\irrepbar{6}$ & = & $\irrep{27}+\irrepbar{28}+\irrepbar{35}$\\
$\irrepbar{15}\times\irrepbar{6}$ & = & $\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{27}+\irrepbar{35}$\\
$\irrep{15}\times\irrepbar{6}$ & = & $\irrepbar{3}+\irrep{6}+\irrepbar{15}+\irrepbar{24}+\irrepbar{42}$\\
$\irrep[1]{15}\times\irrepbar{6}$ & = & $\irrep{6}+\irrepbar{24}+\irrepbar{60}$\\
$\irrep{15}\times\irrep{8}$ & = & $\irrep{3}+\irrepbar{6}+2(\irrep{15})+\irrep[1]{15}+\irrep{24}+\irrep{42}$\\
$\irrep[1]{15}\times\irrep{8}$ & = & $\irrep{15}+\irrep[1]{15}+\irrep{42}+\irrep{48}$\\
$\irrepbar[1]{15}\times\irrep{10}$ & = & $\irrepbar{3}+\irrepbar{15}+\irrepbar{42}+\irrepbar{90}$\\
$\irrepbar{15}\times\irrep{10}$ & = & $\irrepbar{3}+\irrep{6}+\irrepbar{15}+\irrepbar{24}+\irrepbar{42}+\irrepbar{60}$\\
$\irrep{15}\times\irrep{10}$ & = & $\irrepbar{6}+\irrep{15}+\irrep[1]{15}+\irrep{24}+\irrep{42}+\irrep{48}$\\
$\irrep[1]{15}\times\irrep{10}$ & = & $\irrep{24}+\irrep{36}+\irrep{42}+\irrep{48}$\\
$\irrepbar[1]{15}\times\irrep{15}$ & = & $\irrep{8}+\irrepbar{10}+\irrep{27}+\irrepbar{35}+\irrep{64}+\irrepbar{81}$\\
$\irrepbar[1]{15}\times\irrep[1]{15}$ & = & $\irrep{1}+\irrep{8}+\irrep{27}+\irrep{64}+\irrep{125}$\\
$\irrepbar{15}\times\irrep{15}$ & = & $\irrep{1}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}+\irrep{64}$\\
$\irrep{15}\times\irrep{15}$ & = & $\irrepbar{3}+\irrep{6}+2(\irrepbar{15})+\irrepbar[1]{15}+\irrepbar{21}+2(\irrepbar{24})+\irrepbar{42}+\irrepbar{60}$\\
$\irrep[1]{15}\times\irrep{15}$ & = & $\irrepbar{15}+\irrepbar{21}+\irrepbar{24}+\irrepbar{42}+\irrepbar{60}+\irrepbar{63}$\\
$\irrep[1]{15}\times\irrep[1]{15}$ & = & $\irrepbar[1]{15}+\irrepbar{42}+\irrepbar{45}+\irrepbar{60}+\irrepbar{63}$\\
$\irrep{21}\times\irrep{3}$ & = & $\irrepbar[1]{15}+\irrepbar{48}$\\
$\irrepbar{21}\times\irrep{3}$ & = & $\irrep{28}+\irrep{35}$\\
$\irrep{21}\times\irrepbar{6}$ & = & $\irrepbar{36}+\irrepbar{42}+\irrepbar{48}$\\
$\irrepbar{21}\times\irrepbar{6}$ & = & $\irrep{10}+\irrep{35}+\irrep{81}$\\
$\irrep{21}\times\irrep{8}$ & = & $\irrep{21}+\irrep{24}+\irrep{60}+\irrep{63}$\\
$\irrep{21}\times\irrep{10}$ & = & $\irrepbar{6}+\irrep{24}+\irrep{60}+\irrep{120}$\\
$\irrepbar{21}\times\irrep{10}$ & = & $\irrepbar{42}+\irrepbar{45}+\irrepbar{60}+\irrepbar{63}$\\
$\irrep{21}\times\irrep{15}$ & = & $\irrepbar{15}+\irrepbar[1]{15}+\irrepbar{42}+\irrepbar{48}+\irrepbar{90}+\irrepbar{105}$\\
$\irrep{21}\times\irrep[1]{15}$ & = & $\irrepbar{3}+\irrepbar{15}+\irrepbar{42}+\irrepbar{90}+\irrepbar{165}$\\
$\irrepbar{21}\times\irrep{15}$ & = & $\irrep{27}+\irrep{28}+\irrep{35}+\irrep{64}+\irrep{80}+\irrep{81}$\\
$\irrepbar{21}\times\irrep[1]{15}$ & = & $\irrepbar{35}+\irrep{55}+\irrep{64}+\irrep{80}+\irrep{81}$\\
$\irrep{21}\times\irrep{21}$ & = & $\irrepbar{21}+\irrepbar{60}+\irrepbar{66}+\irrepbar{90}+\irrepbar{99}+\irrepbar{105}$\\
$\irrepbar{21}\times\irrep{21}$ & = & $\irrep{1}+\irrep{8}+\irrep{27}+\irrep{64}+\irrep{125}+\irrep{216}$\\
$\irrep{24}\times\irrep{3}$ & = & $\irrepbar{15}+\irrepbar[1]{15}+\irrepbar{42}$\\
$\irrepbar{24}\times\irrep{3}$ & = & $\irrep{10}+\irrep{27}+\irrep{35}$\\
$\irrep{24}\times\irrepbar{6}$ & = & $\irrepbar{15}+\irrepbar[1]{15}+\irrepbar{24}+\irrepbar{42}+\irrepbar{48}$\\
$\irrepbar{24}\times\irrepbar{6}$ & = & $\irrep{8}+\irrep{10}+\irrep{27}+\irrep{35}+\irrep{64}$\\
$\irrep{24}\times\irrep{8}$ & = & $\irrepbar{6}+\irrep{15}+\irrep{21}+2(\irrep{24})+\irrep{42}+\irrep{60}$\\
$\irrep{24}\times\irrep{10}$ & = & $\irrep{3}+\irrepbar{6}+\irrep{15}+\irrep{24}+\irrep{42}+\irrep{60}+\irrep{90}$\\
$\irrepbar{24}\times\irrep{10}$ & = & $\irrepbar{15}+\irrepbar[1]{15}+\irrepbar{21}+\irrepbar{24}+\irrepbar{42}+\irrepbar{60}+\irrepbar{63}$\\
$\irrep{24}\times\irrep{15}$ & = & $\irrepbar{3}+\irrep{6}+2(\irrepbar{15})+\irrepbar[1]{15}+\irrepbar{24}+2(\irrepbar{42})+\irrepbar{48}+\irrepbar{60}+\irrepbar{90}$\\
$\irrep{24}\times\irrep[1]{15}$ & = & $\irrepbar{3}+\irrep{6}+\irrepbar{15}+\irrepbar{24}+\irrepbar{42}+\irrepbar{60}+\irrepbar{90}+\irrepbar{120}$\\
$\irrepbar{24}\times\irrep{15}$ & = & $\irrep{8}+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{28}+2(\irrep{35})+\irrepbar{35}+\irrep{64}+\irrep{81}$\\
$\irrepbar{24}\times\irrep[1]{15}$ & = & $\irrepbar{10}+\irrep{27}+\irrep{28}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{80}+\irrep{81}$\\
$\irrep{24}\times\irrep{21}$ & = & $\irrepbar{24}+\irrepbar{36}+\irrepbar{42}+\irrepbar{48}+\irrepbar{60}+\irrepbar{90}+\irrepbar{99}+\irrepbar{105}$\\
$\irrepbar{24}\times\irrep{21}$ & = & $\irrep{8}+\irrepbar{10}+\irrep{27}+\irrepbar{35}+\irrep{64}+\irrepbar{81}+\irrep{125}+\irrepbar{154}$\\
$\irrep{24}\times\irrep{24}$ & = & $\irrep{6}+\irrepbar{15}+\irrepbar[1]{15}+\irrepbar{21}+2(\irrepbar{24})+\irrepbar{36}+2(\irrepbar{42})+2(\irrepbar{48})+\irrepbar{60}+\irrepbar{90}+\irrepbar{105}$\\
$\irrepbar{24}\times\irrep{24}$ & = & $\irrep{1}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}$\\
$\irrep{27}\times\irrep{3}$ & = & $\irrep{15}+\irrep{24}+\irrep{42}$\\
$\irrep{27}\times\irrepbar{6}$ & = & $\irrepbar{6}+\irrep{15}+\irrep[1]{15}+\irrep{24}+\irrep{42}+\irrep{60}$\\
$\irrep{27}\times\irrep{8}$ & = & $\irrep{8}+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}+\irrep{64}$\\
$\irrep{27}\times\irrep{10}$ & = & $\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{81}$\\
$\irrep{27}\times\irrep{15}$ & = & $\irrep{3}+\irrepbar{6}+2(\irrep{15})+\irrep[1]{15}+\irrep{21}+2(\irrep{24})+2(\irrep{42})+\irrep{48}+\irrep{60}+\irrep{90}$\\
$\irrep{27}\times\irrep[1]{15}$ & = & $\irrepbar{6}+\irrep{15}+\irrep[1]{15}+\irrep{24}+\irrep{42}+\irrep{48}+\irrep{60}+\irrep{90}+\irrep{105}$\\
$\irrep{27}\times\irrep{21}$ & = & $\irrep{15}+\irrep{21}+\irrep{24}+\irrep{42}+\irrep{60}+\irrep{63}+\irrep{90}+\irrep{120}+\irrep{132}$\\
$\irrep{27}\times\irrep{24}$ & = & $\irrep{3}+\irrepbar{6}+2(\irrep{15})+\irrep[1]{15}+\irrep{21}+2(\irrep{24})+2(\irrep{42})+\irrep{48}+2(\irrep{60})+\irrep{63}+\irrep{90}+\irrep{120}$\\
$\irrep{27}\times\irrep{27}$ & = & $\irrep{1}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+3(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}$\\
$\irrepbar{28}\times\irrep{3}$ & = & $\irrep{21}+\irrep{63}$\\
$\irrep{28}\times\irrep{3}$ & = & $\irrep{36}+\irrep{48}$\\
$\irrepbar{28}\times\irrepbar{6}$ & = & $\irrep{45}+\irrep{60}+\irrep{63}$\\
$\irrep{28}\times\irrepbar{6}$ & = & $\irrep[1]{15}+\irrep{48}+\irrep{105}$\\
$\irrep{28}\times\irrep{8}$ & = & $\irrep{28}+\irrep{35}+\irrep{80}+\irrep{81}$\\
$\irrepbar{28}\times\irrep{10}$ & = & $\irrepbar{10}+\irrepbar{35}+\irrepbar{81}+\irrepbar{154}$\\
$\irrep{28}\times\irrep{10}$ & = & $\irrep{55}+\irrep{64}+\irrep{80}+\irrep{81}$\\
$\irrepbar{28}\times\irrep{15}$ & = & $\irrep{21}+\irrep{24}+\irrep{60}+\irrep{63}+\irrep{120}+\irrep{132}$\\
$\irrepbar{28}\times\irrep[1]{15}$ & = & $\irrepbar{6}+\irrep{24}+\irrep{60}+\irrep{120}+\irrep{210}$\\
$\irrep{28}\times\irrep{15}$ & = & $\irrep{36}+\irrep{42}+\irrep{48}+\irrep{90}+\irrep{99}+\irrep{105}$\\
$\irrep{28}\times\irrep[1]{15}$ & = & $\irrep{60}+\irrep{66}+\irrep{90}+\irrep{99}+\irrep{105}$\\
$\irrepbar{28}\times\irrep{21}$ & = & $\irrep{48}+\irrep{78}+\irrep{90}+\irrep{120}+\irrep[1]{120}+\irrep{132}$\\
$\irrep{28}\times\irrep{21}$ & = & $\irrep{3}+\irrep{15}+\irrep{42}+\irrep{90}+\irrep{165}+\irrep{273}$\\
$\irrepbar{28}\times\irrep{24}$ & = & $\irrep{42}+\irrep{45}+\irrep{60}+\irrep{63}+\irrep{90}+\irrep{120}+\irrep[1]{120}+\irrep{132}$\\
$\irrep{28}\times\irrep{24}$ & = & $\irrep{15}+\irrep[1]{15}+\irrep{42}+\irrep{48}+\irrep{90}+\irrep{105}+\irrep{165}+\irrep{192}$\\
$\irrep{28}\times\irrep{27}$ & = & $\irrep{27}+\irrep{28}+\irrep{35}+\irrep{64}+\irrep{80}+\irrep{81}+\irrep{125}+\irrep{154}+\irrep{162}$\\
$\irrepbar{28}\times\irrep{28}$ & = & $\irrep{1}+\irrep{8}+\irrep{27}+\irrep{64}+\irrep{125}+\irrep{216}+\irrep{343}$\\
$\irrep{28}\times\irrep{28}$ & = & $\irrepbar{28}+\irrepbar{81}+\irrep{91}+\irrep{125}+\irrep{143}+\irrep{154}+\irrep{162}$\\
\end{longtable}
\newpage

\enlargethispage{10pt}
\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU4TensorProducts}SU(4) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(4) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{4}\times\irrep{4}$ & = & $\irrep{1}+\irrep{15}$\\
$\irrep{4}\times\irrep{4}$ & = & $\irrep{6}+\irrep{10}$\\
$\irrep{6}\times\irrep{4}$ & = & $\irrepbar{4}+\irrepbar{20}$\\
$\irrep{6}\times\irrep{6}$ & = & $\irrep{1}+\irrep{15}+\irrep[1]{20}$\\
$\irrepbar{10}\times\irrep{4}$ & = & $\irrepbar{4}+\irrepbar{36}$\\
$\irrep{10}\times\irrep{4}$ & = & $\irrepbar{20}+\irrepbar[2]{20}$\\
$\irrep{10}\times\irrep{6}$ & = & $\irrep{15}+\irrep{45}$\\
$\irrepbar{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{15}+\irrep{84}$\\
$\irrep{10}\times\irrep{10}$ & = & $\irrep[1]{20}+\irrep{35}+\irrep{45}$\\
$\irrep{15}\times\irrep{4}$ & = & $\irrep{4}+\irrep{20}+\irrep{36}$\\
$\irrep{15}\times\irrep{6}$ & = & $\irrep{6}+\irrep{10}+\irrepbar{10}+\irrep{64}$\\
$\irrep{15}\times\irrep{10}$ & = & $\irrep{6}+\irrep{10}+\irrep{64}+\irrep{70}$\\
$\irrep{15}\times\irrep{15}$ & = & $\irrep{1}+2(\irrep{15})+\irrep[1]{20}+\irrep{45}+\irrepbar{45}+\irrep{84}$\\
$\irrep[2]{20}\times\irrep{4}$ & = & $\irrepbar{10}+\irrepbar{70}$\\
$\irrep{20}\times\irrep{4}$ & = & $\irrep{6}+\irrepbar{10}+\irrep{64}$\\
$\irrep[1]{20}\times\irrep{4}$ & = & $\irrep{20}+\irrep{60}$\\
$\irrepbar{20}\times\irrep{4}$ & = & $\irrep{15}+\irrep[1]{20}+\irrep{45}$\\
$\irrepbar[2]{20}\times\irrep{4}$ & = & $\irrep{35}+\irrep{45}$\\
$\irrep[2]{20}\times\irrep{6}$ & = & $\irrepbar{36}+\irrepbar[1]{84}$\\
$\irrep{20}\times\irrep{6}$ & = & $\irrepbar{4}+\irrepbar{20}+\irrepbar{36}+\irrepbar{60}$\\
$\irrep[1]{20}\times\irrep{6}$ & = & $\irrep{6}+\irrep{50}+\irrep{64}$\\
$\irrep[2]{20}\times\irrep{10}$ & = & $\irrepbar{4}+\irrepbar{36}+\irrepbar{160}$\\
$\irrep{20}\times\irrep{10}$ & = & $\irrepbar{4}+\irrepbar{20}+\irrepbar{36}+\irrepbar{140}$\\
$\irrep[1]{20}\times\irrep{10}$ & = & $\irrepbar{10}+\irrep{64}+\irrep{126}$\\
$\irrepbar{20}\times\irrep{10}$ & = & $\irrep{20}+\irrep{36}+\irrep{60}+\irrep[1]{84}$\\
$\irrepbar[2]{20}\times\irrep{10}$ & = & $\irrep{56}+\irrep{60}+\irrep[1]{84}$\\
$\irrep[2]{20}\times\irrep{15}$ & = & $\irrep{20}+\irrep[2]{20}+\irrep{120}+\irrep{140}$\\
$\irrep{20}\times\irrep{15}$ & = & $\irrep{4}+2(\irrep{20})+\irrep[2]{20}+\irrep{36}+\irrep{60}+\irrep{140}$\\
$\irrep[1]{20}\times\irrep{15}$ & = & $\irrep{15}+\irrep[1]{20}+\irrep{45}+\irrepbar{45}+\irrep{175}$\\
$\irrep[2]{20}\times\irrep[2]{20}$ & = & $\irrep{50}+\irrepbar[2]{84}+\irrepbar{126}+\irrepbar[2]{140}$\\
$\irrep[2]{20}\times\irrep{20}$ & = & $\irrep{64}+\irrepbar{70}+\irrepbar{126}+\irrepbar[2]{140}$\\
$\irrep[2]{20}\times\irrep[1]{20}$ & = & $\irrep{36}+\irrep{140}+\irrep{224}$\\
$\irrep{20}\times\irrep{20}$ & = & $\irrep{6}+\irrep{10}+\irrepbar{10}+\irrep{50}+2(\irrep{64})+\irrepbar{70}+\irrepbar{126}$\\
$\irrep[1]{20}\times\irrep{20}$ & = & $\irrep{4}+\irrep{20}+\irrep{36}+\irrep{60}+\irrep{140}+\irrep[1]{140}$\\
$\irrep[1]{20}\times\irrep[1]{20}$ & = & $\irrep{1}+\irrep{15}+\irrep[1]{20}+\irrep{84}+\irrep{105}+\irrep{175}$\\
$\irrepbar{20}\times\irrep{20}$ & = & $\irrep{1}+2(\irrep{15})+\irrep[1]{20}+\irrep{45}+\irrepbar{45}+\irrep{84}+\irrep{175}$\\
$\irrepbar[2]{20}\times\irrep[2]{20}$ & = & $\irrep{1}+\irrep{15}+\irrep{84}+\irrep[1]{300}$\\
$\irrepbar[2]{20}\times\irrep{20}$ & = & $\irrep{15}+\irrep{45}+\irrep{84}+\irrep{256}$\\
$\irrepbar{35}\times\irrep{4}$ & = & $\irrep[2]{20}+\irrep{120}$\\
$\irrep{35}\times\irrep{4}$ & = & $\irrep{56}+\irrep[1]{84}$\\
$\irrep{35}\times\irrep{6}$ & = & $\irrep{70}+\irrep[2]{140}$\\
$\irrepbar{35}\times\irrep{10}$ & = & $\irrepbar{10}+\irrepbar{70}+\irrepbar{270}$\\
$\irrep{35}\times\irrep{10}$ & = & $\irrep[2]{84}+\irrep{126}+\irrep[2]{140}$\\
$\irrep{35}\times\irrep{15}$ & = & $\irrep{35}+\irrep{45}+\irrep{189}+\irrep{256}$\\
$\irrepbar{35}\times\irrep[2]{20}$ & = & $\irrep[1]{120}+\irrep[1]{140}+\irrep{216}+\irrep{224}$\\
$\irrepbar{35}\times\irrep{20}$ & = & $\irrep{120}+\irrep{140}+\irrep{216}+\irrep{224}$\\
$\irrep{35}\times\irrep[2]{20}$ & = & $\irrep{4}+\irrep{36}+\irrep{160}+\irrep{500}$\\
$\irrep{35}\times\irrep{20}$ & = & $\irrep{36}+\irrep[1]{84}+\irrep{160}+\irrep{420}$\\
$\irrep{35}\times\irrep[1]{20}$ & = & $\irrep{84}+\irrep{256}+\irrep[1]{360}$\\
$\irrepbar{35}\times\irrep{35}$ & = & $\irrep{1}+\irrep{15}+\irrep{84}+\irrep[1]{300}+\irrep{825}$\\
$\irrep{35}\times\irrep{35}$ & = & $\irrep{105}+\irrep{165}+\irrep{280}+\irrep{315}+\irrep[1]{360}$\\
$\irrepbar{36}\times\irrep{4}$ & = & $\irrep{15}+\irrepbar{45}+\irrep{84}$\\
$\irrep{36}\times\irrep{4}$ & = & $\irrep{10}+\irrep{64}+\irrep{70}$\\
$\irrep{36}\times\irrep{6}$ & = & $\irrepbar{20}+\irrepbar[2]{20}+\irrepbar{36}+\irrepbar{140}$\\
$\irrepbar{36}\times\irrep{10}$ & = & $\irrep{4}+\irrep{20}+\irrep{36}+\irrep{140}+\irrep{160}$\\
$\irrep{36}\times\irrep{10}$ & = & $\irrepbar{20}+\irrepbar[2]{20}+\irrepbar{60}+\irrepbar{120}+\irrepbar{140}$\\
$\irrep{36}\times\irrep{15}$ & = & $\irrep{4}+\irrep{20}+2(\irrep{36})+\irrep{60}+\irrep[1]{84}+\irrep{140}+\irrep{160}$\\
$\irrepbar{36}\times\irrep[2]{20}$ & = & $\irrep[1]{20}+\irrepbar{35}+\irrepbar{45}+\irrep{175}+\irrepbar{189}+\irrepbar{256}$\\
$\irrepbar{36}\times\irrep{20}$ & = & $\irrep{15}+\irrep[1]{20}+\irrepbar{35}+\irrep{45}+2(\irrepbar{45})+\irrep{84}+\irrep{175}+\irrepbar{256}$\\
$\irrep{36}\times\irrep[2]{20}$ & = & $\irrep{6}+\irrepbar{10}+\irrep{64}+\irrepbar{70}+\irrepbar{270}+\irrep{300}$\\
$\irrep{36}\times\irrep{20}$ & = & $\irrep{6}+\irrep{10}+\irrepbar{10}+2(\irrep{64})+\irrep{70}+\irrepbar{70}+\irrep{126}+\irrep{300}$\\
$\irrep{36}\times\irrep[1]{20}$ & = & $\irrep{20}+\irrep[2]{20}+\irrep{36}+\irrep{60}+\irrep[1]{84}+\irrep{140}+\irrep{360}$\\
$\irrepbar{36}\times\irrep{35}$ & = & $\irrepbar{20}+\irrepbar[2]{20}+\irrepbar{120}+\irrepbar{140}+\irrepbar[1]{420}+\irrepbar{540}$\\
$\irrep{36}\times\irrep{35}$ & = & $\irrep{56}+\irrep{60}+\irrep[1]{84}+\irrep[2]{280}+\irrep{360}+\irrep{420}$\\
$\irrepbar{36}\times\irrep{36}$ & = & $\irrep{1}+2(\irrep{15})+\irrep[1]{20}+\irrep{45}+\irrepbar{45}+2(\irrep{84})+\irrep{175}+\irrep{256}+\irrepbar{256}+\irrep[1]{300}$\\
$\irrep{36}\times\irrep{36}$ & = & $\irrep{6}+\irrep{10}+\irrep{50}+2(\irrep{64})+2(\irrep{70})+\irrep{126}+\irrepbar{126}+\irrep[2]{140}+\irrep{270}+\irrep{300}$\\
$\irrepbar{45}\times\irrep{4}$ & = & $\irrep{20}+\irrep[2]{20}+\irrep{140}$\\
$\irrep{45}\times\irrep{4}$ & = & $\irrep{36}+\irrep{60}+\irrep[1]{84}$\\
$\irrep{45}\times\irrep{6}$ & = & $\irrep{10}+\irrep{64}+\irrep{70}+\irrep{126}$\\
$\irrepbar{45}\times\irrep{10}$ & = & $\irrep{6}+\irrepbar{10}+\irrep{64}+\irrepbar{70}+\irrep{300}$\\
$\irrep{45}\times\irrep{10}$ & = & $\irrep{50}+\irrep{64}+\irrep{70}+\irrep{126}+\irrep[2]{140}$\\
$\irrep{45}\times\irrep{15}$ & = & $\irrep{15}+\irrep[1]{20}+\irrep{35}+2(\irrep{45})+\irrep{84}+\irrep{175}+\irrep{256}$\\
$\irrepbar{45}\times\irrep[2]{20}$ & = & $\irrep{60}+\irrep{120}+\irrep{140}+\irrep[1]{140}+\irrep{216}+\irrep{224}$\\
$\irrepbar{45}\times\irrep{20}$ & = & $\irrep{20}+\irrep[2]{20}+\irrep{36}+\irrep{60}+\irrep{120}+2(\irrep{140})+\irrep[1]{140}+\irrep{224}$\\
$\irrep{45}\times\irrep[2]{20}$ & = & $\irrep{4}+\irrep{20}+\irrep{36}+\irrep{140}+\irrep{160}+\irrep{540}$\\
$\irrep{45}\times\irrep{20}$ & = & $\irrep{4}+\irrep{20}+2(\irrep{36})+\irrep{60}+\irrep[1]{84}+\irrep{140}+\irrep{160}+\irrep{360}$\\
$\irrep{45}\times\irrep[1]{20}$ & = & $\irrep{15}+\irrep{45}+\irrepbar{45}+\irrep{84}+\irrep{175}+\irrep{256}+\irrep{280}$\\
$\irrepbar{45}\times\irrep{35}$ & = & $\irrep{15}+\irrep{45}+\irrep{84}+\irrep{256}+\irrep[1]{300}+\irrep{875}$\\
$\irrep{45}\times\irrep{35}$ & = & $\irrep{175}+\irrep{189}+\irrep{256}+\irrep{280}+\irrep{315}+\irrep[1]{360}$\\
$\irrepbar{45}\times\irrep{36}$ & = & $\irrep{4}+2(\irrep{20})+\irrep[2]{20}+\irrep{36}+\irrep{60}+\irrep{120}+2(\irrep{140})+\irrep{160}+\irrep{360}+\irrep{540}$\\
$\irrep{45}\times\irrep{36}$ & = & $\irrep{20}+\irrep{36}+\irrep{56}+2(\irrep{60})+2(\irrep[1]{84})+\irrep{140}+\irrep[1]{140}+\irrep{160}+\irrep{360}+\irrep{420}$\\
$\irrepbar{45}\times\irrep{45}$ & = & $\irrep{1}+2(\irrep{15})+\irrep[1]{20}+\irrep{45}+\irrepbar{45}+2(\irrep{84})+\irrep{175}+\irrep{256}+\irrepbar{256}+\irrep[1]{300}+\irrep{729}$\\
$\irrep{45}\times\irrep{45}$ & = & $\irrep[1]{20}+\irrep{35}+\irrep{45}+\irrepbar{45}+\irrep{84}+\irrep{105}+2(\irrep{175})+\irrep{189}+2(\irrep{256})+\irrep{280}+\irrep[1]{360}$\\
$\irrep{50}\times\irrep{4}$ & = & $\irrepbar{60}+\irrepbar[1]{140}$\\
$\irrep{50}\times\irrep{6}$ & = & $\irrep[1]{20}+\irrep{105}+\irrep{175}$\\
$\irrep{50}\times\irrep{10}$ & = & $\irrepbar{45}+\irrep{175}+\irrep{280}$\\
$\irrep{50}\times\irrep{15}$ & = & $\irrep{50}+\irrep{64}+\irrep{126}+\irrepbar{126}+\irrep{384}$\\
$\irrep{50}\times\irrep[2]{20}$ & = & $\irrepbar[2]{20}+\irrepbar{140}+\irrepbar{360}+\irrepbar{480}$\\
$\irrep{50}\times\irrep{20}$ & = & $\irrepbar{20}+\irrepbar{60}+\irrepbar{140}+\irrepbar[1]{140}+\irrepbar[1]{280}+\irrepbar{360}$\\
$\irrep{50}\times\irrep[1]{20}$ & = & $\irrep{6}+\irrep{50}+\irrep{64}+\irrep{196}+\irrep{300}+\irrep{384}$\\
$\irrep{50}\times\irrep{35}$ & = & $\irrepbar{70}+\irrep{300}+\irrep{630}+\irrep{750}$\\
$\irrep{50}\times\irrep{36}$ & = & $\irrepbar{36}+\irrepbar{60}+\irrepbar[1]{84}+\irrepbar{140}+\irrepbar[1]{140}+\irrepbar{224}+\irrepbar{360}+\irrepbar{756}$\\
$\irrep{50}\times\irrep{45}$ & = & $\irrepbar{10}+\irrep{64}+\irrepbar{70}+\irrep{126}+\irrepbar{126}+\irrep{300}+\irrep{384}+\irrep[1]{540}+\irrep{630}$\\
$\irrep{50}\times\irrep{50}$ & = & $\irrep{1}+\irrep{15}+\irrep[1]{20}+\irrep{84}+\irrep{105}+\irrep{175}+\irrep[1]{300}+\irrep{336}+\irrep{729}+\irrep{735}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU5TensorProducts}SU(5) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(5) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{5}\times\irrep{5}$ & = & $\irrep{1}+\irrep{24}$\\
$\irrep{5}\times\irrep{5}$ & = & $\irrep{10}+\irrep{15}$\\
$\irrepbar{10}\times\irrep{5}$ & = & $\irrepbar{5}+\irrepbar{45}$\\
$\irrep{10}\times\irrep{5}$ & = & $\irrepbar{10}+\irrepbar{40}$\\
$\irrepbar{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{24}+\irrep{75}$\\
$\irrep{10}\times\irrep{10}$ & = & $\irrepbar{5}+\irrepbar{45}+\irrepbar{50}$\\
$\irrepbar{15}\times\irrep{5}$ & = & $\irrepbar{5}+\irrepbar{70}$\\
$\irrep{15}\times\irrep{5}$ & = & $\irrepbar{35}+\irrepbar{40}$\\
$\irrepbar{15}\times\irrep{10}$ & = & $\irrep{24}+\irrepbar{126}$\\
$\irrep{15}\times\irrep{10}$ & = & $\irrepbar{45}+\irrepbar{105}$\\
$\irrepbar{15}\times\irrep{15}$ & = & $\irrep{1}+\irrep{24}+\irrep{200}$\\
$\irrep{15}\times\irrep{15}$ & = & $\irrepbar{50}+\irrepbar[1]{70}+\irrepbar{105}$\\
$\irrep{24}\times\irrep{5}$ & = & $\irrep{5}+\irrep{45}+\irrep{70}$\\
$\irrep{24}\times\irrep{10}$ & = & $\irrep{10}+\irrep{15}+\irrep{40}+\irrep{175}$\\
$\irrep{24}\times\irrep{15}$ & = & $\irrep{10}+\irrep{15}+\irrep{160}+\irrep{175}$\\
$\irrep{24}\times\irrep{24}$ & = & $\irrep{1}+2(\irrep{24})+\irrep{75}+\irrep{126}+\irrepbar{126}+\irrep{200}$\\
$\irrep{35}\times\irrep{5}$ & = & $\irrepbar{15}+\irrepbar{160}$\\
$\irrepbar{35}\times\irrep{5}$ & = & $\irrepbar[1]{70}+\irrepbar{105}$\\
$\irrep{35}\times\irrep{10}$ & = & $\irrepbar{70}+\irrepbar[1]{280}$\\
$\irrepbar{35}\times\irrep{10}$ & = & $\irrep{126}+\irrep{224}$\\
$\irrep{35}\times\irrep{15}$ & = & $\irrepbar{5}+\irrepbar{70}+\irrepbar[1]{450}$\\
$\irrepbar{35}\times\irrep{15}$ & = & $\irrep[1]{126}+\irrep[1]{175}+\irrep{224}$\\
$\irrep{35}\times\irrep{24}$ & = & $\irrep{35}+\irrep{40}+\irrep[1]{315}+\irrep{450}$\\
$\irrep{35}\times\irrep{35}$ & = & $\irrepbar[2]{175}+\irrepbar[1]{210}+\irrepbar{420}+\irrepbar[1]{420}$\\
$\irrepbar{35}\times\irrep{35}$ & = & $\irrep{1}+\irrep{24}+\irrep{200}+\irrep{1000}$\\
$\irrep{40}\times\irrep{5}$ & = & $\irrepbar{10}+\irrepbar{15}+\irrepbar{175}$\\
$\irrepbar{40}\times\irrep{5}$ & = & $\irrepbar{45}+\irrepbar{50}+\irrepbar{105}$\\
$\irrep{40}\times\irrep{10}$ & = & $\irrepbar{5}+\irrepbar{45}+\irrepbar{70}+\irrepbar{280}$\\
$\irrepbar{40}\times\irrep{10}$ & = & $\irrep{24}+\irrep{75}+\irrep{126}+\irrep[1]{175}$\\
$\irrep{40}\times\irrep{15}$ & = & $\irrepbar{5}+\irrepbar{45}+\irrepbar{70}+\irrepbar{480}$\\
$\irrepbar{40}\times\irrep{15}$ & = & $\irrep{75}+\irrep{126}+\irrep[1]{175}+\irrep{224}$\\
$\irrep{40}\times\irrep{24}$ & = & $\irrep{10}+\irrep{35}+2(\irrep{40})+\irrep{175}+\irrep{210}+\irrep{450}$\\
$\irrep{40}\times\irrep{35}$ & = & $\irrepbar{280}+\irrepbar[1]{280}+\irrepbar{420}+\irrepbar[1]{420}$\\
$\irrepbar{40}\times\irrep{35}$ & = & $\irrep{24}+\irrepbar{126}+\irrep{200}+\irrepbar[1]{1050}$\\
$\irrep{40}\times\irrep{40}$ & = & $\irrepbar{45}+\irrepbar{50}+\irrepbar{70}+\irrepbar[2]{175}+2(\irrepbar{280})+\irrepbar[1]{280}+\irrepbar{420}$\\
$\irrepbar{40}\times\irrep{40}$ & = & $\irrep{1}+2(\irrep{24})+\irrep{75}+\irrep{126}+\irrepbar{126}+\irrep{200}+\irrep{1024}$\\
$\irrep{45}\times\irrep{5}$ & = & $\irrep{10}+\irrep{40}+\irrep{175}$\\
$\irrepbar{45}\times\irrep{5}$ & = & $\irrep{24}+\irrep{75}+\irrep{126}$\\
$\irrep{45}\times\irrep{10}$ & = & $\irrepbar{10}+\irrepbar{15}+\irrepbar{40}+\irrepbar{175}+\irrepbar{210}$\\
$\irrepbar{45}\times\irrep{10}$ & = & $\irrep{5}+\irrep{45}+\irrep{50}+\irrep{70}+\irrep{280}$\\
$\irrep{45}\times\irrep{15}$ & = & $\irrepbar{10}+\irrepbar{40}+\irrepbar{175}+\irrepbar{450}$\\
$\irrepbar{45}\times\irrep{15}$ & = & $\irrep{45}+\irrep{70}+\irrep{280}+\irrep[1]{280}$\\
$\irrep{45}\times\irrep{24}$ & = & $\irrep{5}+2(\irrep{45})+\irrep{50}+\irrep{70}+\irrep{105}+\irrep{280}+\irrep{480}$\\
$\irrep{45}\times\irrep{35}$ & = & $\irrepbar{160}+\irrepbar{175}+\irrepbar{540}+\irrepbar{700}$\\
$\irrepbar{45}\times\irrep{35}$ & = & $\irrep{45}+\irrep{105}+\irrep{480}+\irrep{945}$\\
$\irrep{45}\times\irrep{40}$ & = & $\irrepbar{10}+\irrepbar{15}+\irrepbar{40}+\irrepbar{160}+2(\irrepbar{175})+\irrepbar{210}+\irrepbar{315}+\irrepbar{700}$\\
$\irrepbar{45}\times\irrep{40}$ & = & $\irrep{5}+2(\irrep{45})+\irrep{50}+\irrep{70}+\irrep{105}+\irrep{280}+\irrep{480}+\irrep{720}$\\
$\irrep{45}\times\irrep{45}$ & = & $\irrep{10}+\irrep{15}+\irrep{35}+2(\irrep{40})+2(\irrep{175})+\irrep{210}+\irrep{315}+\irrep{450}+\irrep{560}$\\
$\irrepbar{45}\times\irrep{45}$ & = & $\irrep{1}+2(\irrep{24})+2(\irrep{75})+\irrep{126}+\irrepbar{126}+\irrep[1]{175}+\irrepbar[1]{175}+\irrep{200}+\irrep{1024}$\\
$\irrep{50}\times\irrep{5}$ & = & $\irrep{40}+\irrep{210}$\\
$\irrepbar{50}\times\irrep{5}$ & = & $\irrep{75}+\irrep[1]{175}$\\
$\irrep{50}\times\irrep{10}$ & = & $\irrepbar{10}+\irrepbar{175}+\irrepbar{315}$\\
$\irrepbar{50}\times\irrep{10}$ & = & $\irrep{45}+\irrep[2]{175}+\irrep{280}$\\
$\irrep{50}\times\irrep{15}$ & = & $\irrepbar{15}+\irrepbar{175}+\irrepbar{560}$\\
$\irrepbar{50}\times\irrep{15}$ & = & $\irrep{50}+\irrep{280}+\irrep{420}$\\
$\irrep{50}\times\irrep{24}$ & = & $\irrep{45}+\irrep{50}+\irrep{105}+\irrep{280}+\irrep{720}$\\
$\irrep{50}\times\irrep{35}$ & = & $\irrepbar{210}+\irrepbar{700}+\irrepbar{840}$\\
$\irrepbar{50}\times\irrep{35}$ & = & $\irrep{70}+\irrep{480}+\irrep{1200}$\\
$\irrep{50}\times\irrep{40}$ & = & $\irrepbar{40}+\irrepbar{175}+\irrepbar{210}+\irrepbar{315}+\irrepbar[1]{560}+\irrepbar{700}$\\
$\irrepbar{50}\times\irrep{40}$ & = & $\irrep{5}+\irrep{45}+\irrep{70}+\irrep{280}+\irrep{480}+\irrep{1120}$\\
$\irrep{50}\times\irrep{45}$ & = & $\irrep{10}+\irrep{40}+\irrep{175}+\irrep{210}+\irrep{315}+\irrep{450}+\irrep{1050}$\\
$\irrepbar{50}\times\irrep{45}$ & = & $\irrep{24}+\irrep{75}+\irrep{126}+\irrepbar{126}+\irrep[1]{175}+\irrepbar[1]{700}+\irrep{1024}$\\
$\irrep{50}\times\irrep{50}$ & = & $\irrep{15}+\irrep{175}+\irrep{210}+\irrep{490}+\irrep{560}+\irrep{1050}$\\
$\irrepbar{50}\times\irrep{50}$ & = & $\irrep{1}+\irrep{24}+\irrep{75}+\irrep{200}+\irrep{1024}+\irrep{1176}$\\
$\irrepbar{70}\times\irrep{5}$ & = & $\irrep{24}+\irrepbar{126}+\irrep{200}$\\
$\irrep{70}\times\irrep{5}$ & = & $\irrep{15}+\irrep{160}+\irrep{175}$\\
$\irrepbar{70}\times\irrep{10}$ & = & $\irrep{45}+\irrep{70}+\irrep{105}+\irrep{480}$\\
$\irrep{70}\times\irrep{10}$ & = & $\irrepbar{35}+\irrepbar{40}+\irrepbar{175}+\irrepbar{450}$\\
$\irrepbar{70}\times\irrep{15}$ & = & $\irrep{5}+\irrep{45}+\irrep{70}+\irrep[1]{450}+\irrep{480}$\\
$\irrep{70}\times\irrep{15}$ & = & $\irrepbar{35}+\irrepbar{40}+\irrepbar{210}+\irrepbar[1]{315}+\irrepbar{450}$\\
$\irrep{70}\times\irrep{24}$ & = & $\irrep{5}+\irrep{45}+2(\irrep{70})+\irrep{280}+\irrep[1]{280}+\irrep[1]{450}+\irrep{480}$\\
$\irrepbar{70}\times\irrep{35}$ & = & $\irrep{50}+\irrep[1]{70}+\irrep{105}+\irrep[2]{560}+\irrep{720}+\irrep{945}$\\
$\irrep{70}\times\irrep{35}$ & = & $\irrepbar{10}+\irrepbar{15}+\irrepbar{160}+\irrepbar{175}+\irrepbar{875}+\irrepbar{1215}$\\
$\irrepbar{70}\times\irrep{40}$ & = & $\irrep{45}+\irrep{50}+\irrep[1]{70}+2(\irrep{105})+\irrep{280}+\irrep{480}+\irrep{720}+\irrep{945}$\\
$\irrep{70}\times\irrep{40}$ & = & $\irrepbar{10}+\irrepbar{15}+\irrepbar{40}+\irrepbar{160}+2(\irrepbar{175})+\irrepbar{450}+\irrepbar{560}+\irrepbar{1215}$\\
$\irrepbar{70}\times\irrep{45}$ & = & $\irrep{24}+\irrep{75}+\irrep{126}+2(\irrepbar{126})+\irrepbar[1]{175}+\irrep{200}+\irrepbar{224}+\irrep{1024}+\irrepbar[1]{1050}$\\
$\irrep{70}\times\irrep{45}$ & = & $\irrep{10}+\irrep{15}+\irrep{40}+\irrep{160}+2(\irrep{175})+\irrep{210}+\irrep{450}+\irrep{700}+\irrep{1215}$\\
$\irrepbar{70}\times\irrep{50}$ & = & $\irrep{75}+\irrepbar{126}+\irrep[1]{175}+\irrepbar[1]{175}+\irrepbar{224}+\irrep{1024}+\irrepbar{1701}$\\
$\irrep{70}\times\irrep{50}$ & = & $\irrep{35}+\irrep{40}+\irrep{175}+\irrep{210}+\irrep{450}+\irrep{700}+\irrep{1890}$\\
$\irrepbar{70}\times\irrep{70}$ & = & $\irrep{1}+2(\irrep{24})+\irrep{75}+\irrep{126}+\irrepbar{126}+2(\irrep{200})+\irrep{1000}+\irrep{1024}+\irrep[1]{1050}+\irrepbar[1]{1050}$\\
$\irrep{70}\times\irrep{70}$ & = & $\irrep{10}+\irrep{15}+2(\irrep{160})+2(\irrep{175})+\irrep{315}+\irrep{540}+\irrep{560}+\irrep{700}+\irrep{875}+\irrep{1215}$\\
$\irrep{75}\times\irrep{5}$ & = & $\irrep{45}+\irrep{50}+\irrep{280}$\\
$\irrep{75}\times\irrep{10}$ & = & $\irrep{10}+\irrep{40}+\irrep{175}+\irrep{210}+\irrep{315}$\\
$\irrep{75}\times\irrep{15}$ & = & $\irrep{40}+\irrep{175}+\irrep{210}+\irrep{700}$\\
$\irrep{75}\times\irrep{24}$ & = & $\irrep{24}+2(\irrep{75})+\irrep{126}+\irrepbar{126}+\irrep[1]{175}+\irrepbar[1]{175}+\irrep{1024}$\\
$\irrep{75}\times\irrep{35}$ & = & $\irrep{175}+\irrep{450}+\irrep{560}+\irrep{1440}$\\
$\irrep{75}\times\irrep{40}$ & = & $\irrep{10}+\irrep{15}+\irrep{40}+2(\irrep{175})+\irrep{210}+\irrep{315}+\irrep{450}+\irrep{560}+\irrep{1050}$\\
$\irrep{75}\times\irrep{45}$ & = & $\irrep{5}+2(\irrep{45})+\irrep{50}+\irrep{70}+\irrep{105}+\irrep[2]{175}+2(\irrep{280})+\irrep{480}+\irrep{720}+\irrep{1120}$\\
$\irrep{75}\times\irrep{50}$ & = & $\irrep{5}+\irrep{45}+\irrep{50}+\irrep{70}+\irrep{280}+\irrep{480}+\irrep{720}+\irrep{980}+\irrep{1120}$\\
$\irrep{75}\times\irrep{70}$ & = & $\irrep{45}+\irrep{50}+\irrep{70}+\irrep{105}+2(\irrep{280})+\irrep[1]{280}+\irrep{420}+\irrep{480}+\irrep{720}+\irrep{2520}$\\
$\irrep{75}\times\irrep{75}$ & = & $\irrep{1}+2(\irrep{24})+2(\irrep{75})+\irrep{126}+\irrepbar{126}+\irrep[1]{175}+\irrepbar[1]{175}+\irrep{200}+\irrep[1]{700}+\irrepbar[1]{700}+2(\irrep{1024})+\irrep{1176}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU6TensorProducts}SU(6) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(6) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{6}\times\irrep{6}$ & = & $\irrep{1}+\irrep{35}$\\
$\irrep{6}\times\irrep{6}$ & = & $\irrep{15}+\irrep{21}$\\
$\irrepbar{15}\times\irrep{6}$ & = & $\irrepbar{6}+\irrepbar{84}$\\
$\irrep{15}\times\irrep{6}$ & = & $\irrep{20}+\irrep{70}$\\
$\irrepbar{15}\times\irrep{15}$ & = & $\irrep{1}+\irrep{35}+\irrep{189}$\\
$\irrep{15}\times\irrep{15}$ & = & $\irrepbar{15}+\irrepbar{105}+\irrepbar[1]{105}$\\
$\irrep{20}\times\irrep{6}$ & = & $\irrepbar{15}+\irrepbar{105}$\\
$\irrep{20}\times\irrep{15}$ & = & $\irrepbar{6}+\irrepbar{84}+\irrepbar{210}$\\
$\irrep{20}\times\irrep{20}$ & = & $\irrep{1}+\irrep{35}+\irrep{175}+\irrep{189}$\\
$\irrepbar{21}\times\irrep{6}$ & = & $\irrepbar{6}+\irrepbar{120}$\\
$\irrep{21}\times\irrep{6}$ & = & $\irrep{56}+\irrep{70}$\\
$\irrepbar{21}\times\irrep{15}$ & = & $\irrep{35}+\irrepbar{280}$\\
$\irrep{21}\times\irrep{15}$ & = & $\irrepbar{105}+\irrepbar[1]{210}$\\
$\irrep{21}\times\irrep{20}$ & = & $\irrepbar{84}+\irrepbar{336}$\\
$\irrepbar{21}\times\irrep{21}$ & = & $\irrep{1}+\irrep{35}+\irrep{405}$\\
$\irrep{21}\times\irrep{21}$ & = & $\irrepbar[1]{105}+\irrepbar{126}+\irrepbar[1]{210}$\\
$\irrep{35}\times\irrep{6}$ & = & $\irrep{6}+\irrep{84}+\irrep{120}$\\
$\irrep{35}\times\irrep{15}$ & = & $\irrep{15}+\irrep{21}+\irrep{105}+\irrep{384}$\\
$\irrep{35}\times\irrep{20}$ & = & $\irrep{20}+\irrep{70}+\irrepbar{70}+\irrep{540}$\\
$\irrep{35}\times\irrep{21}$ & = & $\irrep{15}+\irrep{21}+\irrep{315}+\irrep{384}$\\
$\irrep{35}\times\irrep{35}$ & = & $\irrep{1}+2(\irrep{35})+\irrep{189}+\irrep{280}+\irrepbar{280}+\irrep{405}$\\
$\irrepbar{56}\times\irrep{6}$ & = & $\irrepbar{21}+\irrepbar{315}$\\
$\irrep{56}\times\irrep{6}$ & = & $\irrepbar{126}+\irrepbar[1]{210}$\\
$\irrepbar{56}\times\irrep{15}$ & = & $\irrepbar{120}+\irrepbar{720}$\\
$\irrep{56}\times\irrep{15}$ & = & $\irrepbar{336}+\irrepbar{504}$\\
$\irrep{56}\times\irrep{20}$ & = & $\irrep{280}+\irrep[2]{840}$\\
$\irrepbar{56}\times\irrep{21}$ & = & $\irrepbar{6}+\irrepbar{120}+\irrepbar[1]{1050}$\\
$\irrep{56}\times\irrep{21}$ & = & $\irrepbar{252}+\irrepbar{420}+\irrepbar{504}$\\
$\irrep{56}\times\irrep{35}$ & = & $\irrep{56}+\irrep{70}+\irrep{700}+\irrep{1134}$\\
$\irrepbar{56}\times\irrep{56}$ & = & $\irrep{1}+\irrep{35}+\irrep{405}+\irrep{2695}$\\
$\irrep{56}\times\irrep{56}$ & = & $\irrep{462}+\irrep{490}+\irrep[2]{1050}+\irrep[1]{1134}$\\
$\irrepbar{70}\times\irrep{6}$ & = & $\irrepbar{15}+\irrepbar{21}+\irrepbar{384}$\\
$\irrep{70}\times\irrep{6}$ & = & $\irrepbar{105}+\irrepbar[1]{105}+\irrepbar[1]{210}$\\
$\irrepbar{70}\times\irrep{15}$ & = & $\irrepbar{6}+\irrepbar{84}+\irrepbar{120}+\irrepbar{840}$\\
$\irrep{70}\times\irrep{15}$ & = & $\irrepbar{84}+\irrepbar{210}+\irrepbar{336}+\irrepbar{420}$\\
$\irrep{70}\times\irrep{20}$ & = & $\irrep{35}+\irrep{189}+\irrep{280}+\irrep{896}$\\
$\irrepbar{70}\times\irrep{21}$ & = & $\irrepbar{6}+\irrepbar{84}+\irrepbar{120}+\irrepbar{1260}$\\
$\irrep{70}\times\irrep{21}$ & = & $\irrepbar{210}+\irrepbar{336}+\irrepbar{420}+\irrepbar{504}$\\
$\irrep{70}\times\irrep{35}$ & = & $\irrep{20}+\irrep{56}+2(\irrep{70})+\irrep{540}+\irrepbar{560}+\irrep{1134}$\\
$\irrepbar{70}\times\irrep{56}$ & = & $\irrep{35}+\irrep{280}+\irrep{405}+\irrep{3200}$\\
$\irrep{70}\times\irrep{56}$ & = & $\irrep[2]{840}+\irrep{896}+\irrep[2]{1050}+\irrep[1]{1134}$\\
$\irrepbar{70}\times\irrep{70}$ & = & $\irrep{1}+2(\irrep{35})+\irrep{189}+\irrep{280}+\irrepbar{280}+\irrep{405}+\irrep{3675}$\\
$\irrep{70}\times\irrep{70}$ & = & $\irrep{175}+\irrep{189}+\irrep{280}+\irrep{490}+\irrep[2]{840}+2(\irrep{896})+\irrep[1]{1134}$\\
$\irrep{84}\times\irrep{6}$ & = & $\irrep{15}+\irrep{105}+\irrep{384}$\\
$\irrepbar{84}\times\irrep{6}$ & = & $\irrep{35}+\irrep{189}+\irrep{280}$\\
$\irrep{84}\times\irrep{15}$ & = & $\irrep{20}+\irrep{70}+\irrepbar{70}+\irrep{540}+\irrepbar{560}$\\
$\irrepbar{84}\times\irrep{15}$ & = & $\irrep{6}+\irrep{84}+\irrep{120}+\irrep{210}+\irrep{840}$\\
$\irrep{84}\times\irrep{20}$ & = & $\irrepbar{15}+\irrepbar{21}+\irrepbar{105}+\irrepbar[1]{105}+\irrepbar{384}+\irrepbar{1050}$\\
$\irrep{84}\times\irrep{21}$ & = & $\irrep{20}+\irrep{70}+\irrep{540}+\irrep{1134}$\\
$\irrepbar{84}\times\irrep{21}$ & = & $\irrep{84}+\irrep{120}+\irrep{720}+\irrep{840}$\\
$\irrep{84}\times\irrep{35}$ & = & $\irrep{6}+2(\irrep{84})+\irrep{120}+\irrep{210}+\irrep{336}+\irrep{840}+\irrep{1260}$\\
$\irrep{84}\times\irrep{56}$ & = & $\irrepbar{105}+\irrepbar[1]{210}+\irrepbar{1701}+\irrepbar{2688}$\\
$\irrepbar{84}\times\irrep{56}$ & = & $\irrep{315}+\irrep{384}+\irrep{1575}+\irrep{2430}$\\
$\irrep{84}\times\irrep{70}$ & = & $\irrepbar{15}+2(\irrepbar{105})+\irrepbar[1]{105}+\irrepbar[1]{210}+\irrepbar{384}+\irrepbar{1050}+\irrepbar{1701}+\irrepbar{2205}$\\
$\irrepbar{84}\times\irrep{70}$ & = & $\irrep{15}+\irrep{21}+\irrep{105}+\irrep{315}+2(\irrep{384})+\irrep{1050}+\irrep{1176}+\irrep{2430}$\\
$\irrep{84}\times\irrep{84}$ & = & $\irrep{15}+\irrep{21}+2(\irrep{105})+\irrep[1]{105}+\irrep[1]{210}+2(\irrep{384})+\irrep{1050}+\irrep{1176}+\irrep{1701}+\irrep{1800}$\\
$\irrepbar{84}\times\irrep{84}$ & = & $\irrep{1}+2(\irrep{35})+\irrep{175}+2(\irrep{189})+\irrep{280}+\irrepbar{280}+\irrep{405}+\irrep{896}+\irrepbar{896}+\irrep{3675}$\\
$\irrep[1]{105}\times\irrep{6}$ & = & $\irrepbar{70}+\irrep{560}$\\
$\irrep{105}\times\irrep{6}$ & = & $\irrep{20}+\irrepbar{70}+\irrep{540}$\\
$\irrepbar[1]{105}\times\irrep{6}$ & = & $\irrepbar{210}+\irrepbar{420}$\\
$\irrepbar{105}\times\irrep{6}$ & = & $\irrepbar{84}+\irrepbar{210}+\irrepbar{336}$\\
$\irrep[1]{105}\times\irrep{15}$ & = & $\irrepbar{15}+\irrepbar{384}+\irrepbar{1176}$\\
$\irrep{105}\times\irrep{15}$ & = & $\irrepbar{15}+\irrepbar{21}+\irrepbar{105}+\irrepbar{384}+\irrepbar{1050}$\\
$\irrepbar[1]{105}\times\irrep{15}$ & = & $\irrep{189}+\irrep{490}+\irrep{896}$\\
$\irrepbar{105}\times\irrep{15}$ & = & $\irrep{35}+\irrep{175}+\irrep{189}+\irrep{280}+\irrep{896}$\\
$\irrep[1]{105}\times\irrep{20}$ & = & $\irrepbar{84}+\irrepbar{840}+\irrepbar[1]{1176}$\\
$\irrep{105}\times\irrep{20}$ & = & $\irrepbar{6}+\irrepbar{84}+\irrepbar{120}+\irrepbar{210}+\irrepbar{840}+\irrepbar[1]{840}$\\
$\irrep[1]{105}\times\irrep{21}$ & = & $\irrepbar{21}+\irrepbar{384}+\irrepbar{1800}$\\
$\irrep{105}\times\irrep{21}$ & = & $\irrepbar{15}+\irrepbar{105}+\irrepbar{384}+\irrepbar{1701}$\\
$\irrepbar[1]{105}\times\irrep{21}$ & = & $\irrep{175}+\irrep{896}+\irrep[1]{1134}$\\
$\irrepbar{105}\times\irrep{21}$ & = & $\irrep{189}+\irrep{280}+\irrep[2]{840}+\irrep{896}$\\
$\irrep[1]{105}\times\irrep{35}$ & = & $\irrep{105}+\irrep[1]{105}+\irrep[1]{210}+\irrep{1050}+\irrep{2205}$\\
$\irrep{105}\times\irrep{35}$ & = & $\irrep{15}+2(\irrep{105})+\irrep[1]{105}+\irrep[1]{210}+\irrep{384}+\irrep{1050}+\irrep{1701}$\\
$\irrep[1]{105}\times\irrep{56}$ & = & $\irrepbar{120}+\irrepbar{1260}+\irrepbar{4500}$\\
$\irrep{105}\times\irrep{56}$ & = & $\irrepbar{84}+\irrepbar{336}+\irrepbar{1260}+\irrepbar{4200}$\\
$\irrepbar[1]{105}\times\irrep{56}$ & = & $\irrep[1]{840}+\irrep{2520}+\irrep[3]{2520}$\\
$\irrepbar{105}\times\irrep{56}$ & = & $\irrep{720}+\irrep{840}+\irrep[1]{1800}+\irrep{2520}$\\
$\irrep[1]{105}\times\irrep{70}$ & = & $\irrepbar{6}+\irrepbar{84}+\irrepbar{120}+\irrepbar{840}+\irrepbar{1260}+\irrepbar{5040}$\\
$\irrep{105}\times\irrep{70}$ & = & $\irrepbar{6}+2(\irrepbar{84})+\irrepbar{120}+\irrepbar{210}+\irrepbar{336}+\irrepbar{840}+\irrepbar{1260}+\irrepbar{4410}$\\
$\irrepbar[1]{105}\times\irrep{70}$ & = & $\irrep{210}+\irrep{840}+\irrep[1]{840}+\irrep[1]{1176}+\irrep{1764}+\irrep{2520}$\\
$\irrepbar{105}\times\irrep{70}$ & = & $\irrep{84}+\irrep{120}+\irrep{210}+\irrep{720}+2(\irrep{840})+\irrep[1]{840}+\irrep[1]{1176}+\irrep{2520}$\\
$\irrep[1]{105}\times\irrep{84}$ & = & $\irrep{20}+\irrepbar{70}+\irrep{540}+\irrep{560}+\irrepbar{1134}+\irrep{1960}+\irrepbar{4536}$\\
$\irrep{105}\times\irrep{84}$ & = & $\irrep{20}+\irrepbar{56}+\irrep{70}+2(\irrepbar{70})+2(\irrep{540})+\irrep{560}+\irrepbar{560}+\irrepbar{1134}+\irrep{1960}+\irrepbar{3240}$\\
$\irrepbar[1]{105}\times\irrep{84}$ & = & $\irrepbar{84}+\irrepbar{210}+\irrepbar{336}+\irrepbar{420}+\irrepbar{840}+\irrepbar[2]{2520}+\irrepbar{4410}$\\
$\irrepbar{105}\times\irrep{84}$ & = & $\irrepbar{6}+2(\irrepbar{84})+\irrepbar{120}+2(\irrepbar{210})+\irrepbar{336}+\irrepbar{420}+\irrepbar{840}+\irrepbar[1]{840}+\irrepbar{1260}+\irrepbar{4410}$\\
$\irrep[1]{105}\times\irrep[1]{105}$ & = & $\irrepbar[1]{105}+\irrepbar{1050}+\irrepbar{1176}+\irrepbar[1]{1764}+\irrepbar[1]{2520}+\irrepbar[1]{4410}$\\
$\irrep[1]{105}\times\irrep{105}$ & = & $\irrepbar{105}+\irrepbar{384}+\irrepbar{1050}+\irrepbar{1176}+\irrepbar{1470}+\irrepbar{2430}+\irrepbar[1]{4410}$\\
$\irrep{105}\times\irrep{105}$ & = & $\irrepbar{15}+\irrepbar{21}+\irrepbar{105}+\irrepbar[1]{105}+\irrepbar{315}+2(\irrepbar{384})+2(\irrepbar{1050})+\irrepbar{1176}+\irrepbar{1470}+\irrepbar{2430}+\irrepbar[1]{2520}$\\
$\irrepbar[1]{105}\times\irrep{105}$ & = & $\irrep{35}+\irrep{189}+\irrep{280}+\irrepbar{280}+\irrep{896}+\irrep{3675}+\irrepbar{5670}$\\
$\irrepbar{105}\times\irrep{105}$ & = & $\irrep{1}+2(\irrep{35})+\irrep{175}+2(\irrep{189})+\irrep{280}+\irrepbar{280}+\irrep{405}+\irrep{896}+\irrepbar{896}+\irrep{3675}+\irrep{3969}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU7TensorProducts}SU(7) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(7) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{7}\times\irrep{7}$ & = & $\irrep{1}+\irrep{48}$\\
$\irrep{7}\times\irrep{7}$ & = & $\irrep{21}+\irrep{28}$\\
$\irrepbar{21}\times\irrep{7}$ & = & $\irrepbar{7}+\irrepbar{140}$\\
$\irrep{21}\times\irrep{7}$ & = & $\irrep{35}+\irrep{112}$\\
$\irrepbar{21}\times\irrep{21}$ & = & $\irrep{1}+\irrep{48}+\irrep{392}$\\
$\irrep{21}\times\irrep{21}$ & = & $\irrepbar{35}+\irrepbar{196}+\irrepbar{210}$\\
$\irrepbar{28}\times\irrep{7}$ & = & $\irrepbar{7}+\irrepbar{189}$\\
$\irrep{28}\times\irrep{7}$ & = & $\irrep{84}+\irrep{112}$\\
$\irrepbar{28}\times\irrep{21}$ & = & $\irrep{48}+\irrepbar{540}$\\
$\irrep{28}\times\irrep{21}$ & = & $\irrepbar{210}+\irrepbar{378}$\\
$\irrepbar{28}\times\irrep{28}$ & = & $\irrep{1}+\irrep{48}+\irrep[1]{735}$\\
$\irrep{28}\times\irrep{28}$ & = & $\irrepbar{196}+\irrepbar[1]{210}+\irrepbar{378}$\\
$\irrepbar{35}\times\irrep{7}$ & = & $\irrepbar{21}+\irrepbar{224}$\\
$\irrep{35}\times\irrep{7}$ & = & $\irrepbar{35}+\irrepbar{210}$\\
$\irrepbar{35}\times\irrep{21}$ & = & $\irrepbar{7}+\irrepbar{140}+\irrepbar{588}$\\
$\irrep{35}\times\irrep{21}$ & = & $\irrepbar{21}+\irrepbar{224}+\irrepbar{490}$\\
$\irrepbar{35}\times\irrep{28}$ & = & $\irrepbar{140}+\irrepbar{840}$\\
$\irrep{35}\times\irrep{28}$ & = & $\irrepbar{224}+\irrepbar{756}$\\
$\irrepbar{35}\times\irrep{35}$ & = & $\irrep{1}+\irrep{48}+\irrep{392}+\irrep{784}$\\
$\irrep{35}\times\irrep{35}$ & = & $\irrepbar{7}+\irrepbar{140}+\irrepbar[1]{490}+\irrepbar{588}$\\
$\irrep{48}\times\irrep{7}$ & = & $\irrep{7}+\irrep{140}+\irrep{189}$\\
$\irrep{48}\times\irrep{21}$ & = & $\irrep{21}+\irrep{28}+\irrep{224}+\irrep{735}$\\
$\irrep{48}\times\irrep{28}$ & = & $\irrep{21}+\irrep{28}+\irrep{560}+\irrep{735}$\\
$\irrep{48}\times\irrep{35}$ & = & $\irrep{35}+\irrep{112}+\irrep{210}+\irrep{1323}$\\
$\irrep{48}\times\irrep{48}$ & = & $\irrep{1}+2(\irrep{48})+\irrep{392}+\irrep{540}+\irrepbar{540}+\irrep[1]{735}$\\
$\irrepbar{84}\times\irrep{7}$ & = & $\irrepbar{28}+\irrepbar{560}$\\
$\irrep{84}\times\irrep{7}$ & = & $\irrepbar[1]{210}+\irrepbar{378}$\\
$\irrepbar{84}\times\irrep{21}$ & = & $\irrepbar{189}+\irrepbar{1575}$\\
$\irrep{84}\times\irrep{21}$ & = & $\irrepbar{756}+\irrepbar{1008}$\\
$\irrepbar{84}\times\irrep{28}$ & = & $\irrepbar{7}+\irrepbar{189}+\irrepbar{2156}$\\
$\irrep{84}\times\irrep{28}$ & = & $\irrepbar{462}+\irrepbar{882}+\irrepbar{1008}$\\
$\irrepbar{84}\times\irrep{35}$ & = & $\irrepbar{540}+\irrepbar{2400}$\\
$\irrep{84}\times\irrep{35}$ & = & $\irrepbar{840}+\irrepbar{2100}$\\
$\irrep{84}\times\irrep{48}$ & = & $\irrep{84}+\irrep{112}+\irrep{1386}+\irrep{2450}$\\
$\irrep{84}\times\irrep{84}$ & = & $\irrepbar{924}+\irrepbar{1176}+\irrepbar{2310}+\irrepbar[1]{2646}$\\
$\irrepbar{112}\times\irrep{7}$ & = & $\irrepbar{21}+\irrepbar{28}+\irrepbar{735}$\\
$\irrep{112}\times\irrep{7}$ & = & $\irrepbar{196}+\irrepbar{210}+\irrepbar{378}$\\
$\irrepbar{112}\times\irrep{21}$ & = & $\irrepbar{7}+\irrepbar{140}+\irrepbar{189}+\irrepbar{2016}$\\
$\irrep{112}\times\irrep{21}$ & = & $\irrepbar{224}+\irrepbar{490}+\irrepbar{756}+\irrepbar{882}$\\
$\irrepbar{112}\times\irrep{28}$ & = & $\irrepbar{7}+\irrepbar{140}+\irrepbar{189}+\irrepbar{2800}$\\
$\irrep{112}\times\irrep{28}$ & = & $\irrepbar{490}+\irrepbar{756}+\irrepbar{882}+\irrepbar{1008}$\\
$\irrepbar{112}\times\irrep{35}$ & = & $\irrep{48}+\irrep{392}+\irrepbar{540}+\irrepbar{2940}$\\
$\irrep{112}\times\irrep{35}$ & = & $\irrepbar{140}+\irrepbar{588}+\irrepbar{840}+\irrepbar{2352}$\\
$\irrep{112}\times\irrep{48}$ & = & $\irrep{35}+\irrep{84}+2(\irrep{112})+\irrep{1260}+\irrep{1323}+\irrep{2450}$\\
$\irrep{112}\times\irrep{84}$ & = & $\irrepbar{2100}+\irrepbar{2310}+\irrepbar{2352}+\irrepbar[1]{2646}$\\
$\irrep{112}\times\irrep{112}$ & = & $\irrepbar[1]{490}+\irrepbar{588}+\irrepbar{840}+\irrepbar{1176}+\irrepbar{2100}+2(\irrepbar{2352})+\irrepbar[1]{2646}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU8TensorProducts}SU(8) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(8) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{8}\times\irrep{8}$ & = & $\irrep{1}+\irrep{63}$\\
$\irrep{8}\times\irrep{8}$ & = & $\irrep{28}+\irrep{36}$\\
$\irrepbar{28}\times\irrep{8}$ & = & $\irrepbar{8}+\irrepbar{216}$\\
$\irrep{28}\times\irrep{8}$ & = & $\irrep{56}+\irrep{168}$\\
$\irrepbar{28}\times\irrep{28}$ & = & $\irrep{1}+\irrep{63}+\irrep{720}$\\
$\irrep{28}\times\irrep{28}$ & = & $\irrep{70}+\irrep{336}+\irrep{378}$\\
$\irrepbar{36}\times\irrep{8}$ & = & $\irrepbar{8}+\irrepbar{280}$\\
$\irrep{36}\times\irrep{8}$ & = & $\irrep{120}+\irrep{168}$\\
$\irrepbar{36}\times\irrep{28}$ & = & $\irrep{63}+\irrepbar{945}$\\
$\irrep{36}\times\irrep{28}$ & = & $\irrep{378}+\irrep{630}$\\
$\irrepbar{36}\times\irrep{36}$ & = & $\irrep{1}+\irrep{63}+\irrep{1232}$\\
$\irrep{36}\times\irrep{36}$ & = & $\irrep{330}+\irrep{336}+\irrep{630}$\\
$\irrepbar{56}\times\irrep{8}$ & = & $\irrepbar{28}+\irrepbar{420}$\\
$\irrep{56}\times\irrep{8}$ & = & $\irrep{70}+\irrep{378}$\\
$\irrepbar{56}\times\irrep{28}$ & = & $\irrepbar{8}+\irrepbar{216}+\irrepbar{1344}$\\
$\irrep{56}\times\irrep{28}$ & = & $\irrepbar{56}+\irrepbar{504}+\irrepbar{1008}$\\
$\irrepbar{56}\times\irrep{36}$ & = & $\irrepbar{216}+\irrepbar{1800}$\\
$\irrep{56}\times\irrep{36}$ & = & $\irrepbar{504}+\irrepbar[1]{1512}$\\
$\irrepbar{56}\times\irrep{56}$ & = & $\irrep{1}+\irrep{63}+\irrep{720}+\irrep{2352}$\\
$\irrep{56}\times\irrep{56}$ & = & $\irrepbar{28}+\irrepbar{420}+\irrepbar{1176}+\irrepbar{1512}$\\
$\irrep{63}\times\irrep{8}$ & = & $\irrep{8}+\irrep{216}+\irrep{280}$\\
$\irrep{63}\times\irrep{28}$ & = & $\irrep{28}+\irrep{36}+\irrep{420}+\irrep{1280}$\\
$\irrep{63}\times\irrep{36}$ & = & $\irrep{28}+\irrep{36}+\irrep{924}+\irrep{1280}$\\
$\irrep{63}\times\irrep{56}$ & = & $\irrep{56}+\irrep{168}+\irrep{504}+\irrep{2800}$\\
$\irrep{63}\times\irrep{63}$ & = & $\irrep{1}+2(\irrep{63})+\irrep{720}+\irrep{945}+\irrepbar{945}+\irrep{1232}$\\
$\irrep{70}\times\irrep{8}$ & = & $\irrepbar{56}+\irrepbar{504}$\\
$\irrep{70}\times\irrep{28}$ & = & $\irrepbar{28}+\irrepbar{420}+\irrepbar{1512}$\\
$\irrep{70}\times\irrep{36}$ & = & $\irrepbar{420}+\irrepbar{2100}$\\
$\irrep{70}\times\irrep{56}$ & = & $\irrepbar{8}+\irrepbar{216}+\irrepbar{1344}+\irrepbar[1]{2352}$\\
$\irrep{70}\times\irrep{63}$ & = & $\irrep{70}+\irrep{378}+\irrepbar{378}+\irrep{3584}$\\
$\irrep{70}\times\irrep{70}$ & = & $\irrep{1}+\irrep{63}+\irrep{720}+\irrep{1764}+\irrep{2352}$\\
$\irrepbar{120}\times\irrep{8}$ & = & $\irrepbar{36}+\irrepbar{924}$\\
$\irrep{120}\times\irrep{8}$ & = & $\irrep{330}+\irrep{630}$\\
$\irrepbar{120}\times\irrep{28}$ & = & $\irrepbar{280}+\irrepbar{3080}$\\
$\irrep{120}\times\irrep{28}$ & = & $\irrepbar[1]{1512}+\irrepbar{1848}$\\
$\irrepbar{120}\times\irrep{36}$ & = & $\irrepbar{8}+\irrepbar{280}+\irrepbar{4032}$\\
$\irrep{120}\times\irrep{36}$ & = & $\irrepbar{792}+\irrepbar{1680}+\irrepbar{1848}$\\
$\irrep{120}\times\irrep{56}$ & = & $\irrepbar{2100}+\irrepbar{4620}$\\
$\irrep{120}\times\irrep{63}$ & = & $\irrep{120}+\irrep{168}+\irrep[2]{2520}+\irrep{4752}$\\
$\irrepbar{168}\times\irrep{8}$ & = & $\irrepbar{28}+\irrepbar{36}+\irrepbar{1280}$\\
$\irrep{168}\times\irrep{8}$ & = & $\irrep{336}+\irrep{378}+\irrep{630}$\\
$\irrepbar{168}\times\irrep{28}$ & = & $\irrepbar{8}+\irrepbar{216}+\irrepbar{280}+\irrepbar{4200}$\\
$\irrep{168}\times\irrep{28}$ & = & $\irrepbar{504}+\irrepbar{1008}+\irrepbar[1]{1512}+\irrepbar{1680}$\\
$\irrep{168}\times\irrep{36}$ & = & $\irrepbar{1008}+\irrepbar[1]{1512}+\irrepbar{1680}+\irrepbar{1848}$\\
$\irrep{168}\times\irrep{56}$ & = & $\irrepbar{420}+\irrepbar{1512}+\irrepbar{2100}+\irrepbar{5376}$\\
$\irrep{168}\times\irrep{63}$ & = & $\irrep{56}+\irrep{120}+2(\irrep{168})+\irrep{2520}+\irrep{2800}+\irrep{4752}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU9TensorProducts}SU(9) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(9) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{9}\times\irrep{9}$ & = & $\irrep{1}+\irrep{80}$\\
$\irrep{9}\times\irrep{9}$ & = & $\irrep{36}+\irrep{45}$\\
$\irrepbar{36}\times\irrep{9}$ & = & $\irrepbar{9}+\irrepbar{315}$\\
$\irrep{36}\times\irrep{9}$ & = & $\irrep{84}+\irrep{240}$\\
$\irrepbar{36}\times\irrep{36}$ & = & $\irrep{1}+\irrep{80}+\irrep{1215}$\\
$\irrep{36}\times\irrep{36}$ & = & $\irrep{126}+\irrep{540}+\irrep{630}$\\
$\irrepbar{45}\times\irrep{9}$ & = & $\irrepbar{9}+\irrepbar{396}$\\
$\irrep{45}\times\irrep{9}$ & = & $\irrep{165}+\irrep{240}$\\
$\irrepbar{45}\times\irrep{36}$ & = & $\irrep{80}+\irrepbar{1540}$\\
$\irrep{45}\times\irrep{36}$ & = & $\irrep{630}+\irrep{990}$\\
$\irrepbar{45}\times\irrep{45}$ & = & $\irrep{1}+\irrep{80}+\irrep{1944}$\\
$\irrep{45}\times\irrep{45}$ & = & $\irrep{495}+\irrep{540}+\irrep{990}$\\
$\irrep{80}\times\irrep{9}$ & = & $\irrep{9}+\irrep{315}+\irrep{396}$\\
$\irrep{80}\times\irrep{80}$ & = & $\irrep{1}+2(\irrep{80})+\irrep{1215}+\irrep{1540}+\irrepbar{1540}+\irrep{1944}$\\
$\irrepbar{84}\times\irrep{9}$ & = & $\irrepbar{36}+\irrepbar{720}$\\
$\irrep{84}\times\irrep{9}$ & = & $\irrep{126}+\irrep{630}$\\
$\irrep{84}\times\irrep{36}$ & = & $\irrepbar{126}+\irrepbar{1008}+\irrepbar{1890}$\\
$\irrepbar{126}\times\irrep{9}$ & = & $\irrepbar{84}+\irrepbar{1050}$\\
$\irrep{126}\times\irrep{9}$ & = & $\irrepbar{126}+\irrepbar{1008}$\\
$\irrepbar{165}\times\irrep{9}$ & = & $\irrepbar{45}+\irrepbar{1440}$\\
$\irrep{165}\times\irrep{9}$ & = & $\irrep{495}+\irrep{990}$\\
$\irrep{240}\times\irrep{9}$ & = & $\irrep{540}+\irrep{630}+\irrep{990}$\\
$\irrep{240}\times\irrep{36}$ & = & $\irrepbar{1008}+\irrepbar{1890}+\irrepbar{2772}+\irrepbar{2970}$ \\
$\irrep{240}\times\irrep{45}$ & = & $\irrepbar{1890}+\irrepbar{2772}+\irrepbar{2970}+\irrepbar{3168}$ \\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU10TensorProducts}SU(10) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(10) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{99}$\\
$\irrep{10}\times\irrep{10}$ & = & $\irrep{45}+\irrep{55}$\\
$\irrepbar{45}\times\irrep{10}$ & = & $\irrepbar{10}+\irrepbar{440}$\\
$\irrep{45}\times\irrep{10}$ & = & $\irrep{120}+\irrep{330}$\\
$\irrepbar{45}\times\irrep{45}$ & = & $\irrep{1}+\irrep{99}+\irrep{1925}$\\
$\irrep{45}\times\irrep{45}$ & = & $\irrep{210}+\irrep{825}+\irrep{990}$\\
$\irrepbar{55}\times\irrep{10}$ & = & $\irrepbar{10}+\irrepbar{540}$\\
$\irrep{55}\times\irrep{10}$ & = & $\irrep{220}+\irrep{330}$\\
$\irrep{55}\times\irrep{45}$ & = & $\irrep{990}+\irrep{1485}$\\
$\irrep{55}\times\irrep{55}$ & = & $\irrep{715}+\irrep{825}+\irrep{1485}$\\
$\irrep{99}\times\irrep{10}$ & = & $\irrep{10}+\irrep{440}+\irrep{540}$\\
$\irrepbar{120}\times\irrep{10}$ & = & $\irrepbar{45}+\irrepbar{1155}$\\
$\irrep{120}\times\irrep{10}$ & = & $\irrep{210}+\irrep{990}$\\
$\irrepbar{210}\times\irrep{10}$ & = & $\irrepbar{120}+\irrepbar{1980}$\\
$\irrep{210}\times\irrep{10}$ & = & $\irrep{252}+\irrep{1848}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU11TensorProducts}SU(11) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(11) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{11}\times\irrep{11}$ & = & $\irrep{1}+\irrep{120}$\\
$\irrep{11}\times\irrep{11}$ & = & $\irrep{55}+\irrep{66}$\\
$\irrepbar{55}\times\irrep{11}$ & = & $\irrepbar{11}+\irrepbar{594}$\\
$\irrep{55}\times\irrep{11}$ & = & $\irrep{165}+\irrep{440}$\\
$\irrepbar{66}\times\irrep{11}$ & = & $\irrepbar{11}+\irrepbar{715}$\\
$\irrep{66}\times\irrep{11}$ & = & $\irrep{286}+\irrep{440}$\\
$\irrep{120}\times\irrep{11}$ & = & $\irrep{11}+\irrep{594}+\irrep{715}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU12TensorProducts}SU(12) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(12) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{12}\times\irrep{12}$ & = & $\irrep{1}+\irrep{143}$\\
$\irrep{12}\times\irrep{12}$ & = & $\irrep{66}+\irrep{78}$\\
$\irrepbar{66}\times\irrep{12}$ & = & $\irrepbar{12}+\irrepbar{780}$\\
$\irrep{66}\times\irrep{12}$ & = & $\irrep{220}+\irrep{572}$\\
$\irrepbar{78}\times\irrep{12}$ & = & $\irrepbar{12}+\irrepbar{924}$\\
$\irrep{78}\times\irrep{12}$ & = & $\irrep{364}+\irrep{572}$\\
$\irrep{143}\times\irrep{12}$ & = & $\irrep{12}+\irrep{780}+\irrep{924}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SU13TensorProducts}SU(13) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SU(13) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{13}\times\irrep{13}$ & = & $\irrep{1}+\irrep{168}$\\
$\irrep{13}\times\irrep{13}$ & = & $\irrep{78}+\irrep{91}$\\
$\irrepbar{78}\times\irrep{13}$ & = & $\irrepbar{13}+\irrepbar{1001}$\\
$\irrep{78}\times\irrep{13}$ & = & $\irrep{286}+\irrep{728}$\\
$\irrepbar{91}\times\irrep{13}$ & = & $\irrepbar{13}+\irrepbar{1170}$\\
$\irrep{91}\times\irrep{13}$ & = & $\irrep{455}+\irrep{728}$\\
$\irrep{168}\times\irrep{13}$ & = & $\irrep{13}+\irrep{1001}+\irrep{1170}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SU14TensorProducts}SU(14) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SU(14) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{14}\times\irrep{14}$ & = & $\irrep{1}+\irrep{195}$\\
$\irrep{14}\times\irrep{14}$ & = & $\irrep{91}+\irrep{105}$\\
$\irrepbar{91}\times\irrep{14}$ & = & $\irrepbar{14}+\irrepbar{1260}$\\
$\irrep{91}\times\irrep{14}$ & = & $\irrep{364}+\irrep{910}$\\
$\irrepbar{91}\times\irrep{91}$ & = & $\irrep{1}+\irrep{195}+\irrep{8085}$\\
$\irrep{91}\times\irrep{91}$ & = & $\irrep{1001}+\irrep{3185}+\irrep{4095}$\\
$\irrep{195}\times\irrep{14}$ & = & $\irrep{14}+\irrep{1260}+\irrep{1456}$\\
$\irrep{195}\times\irrep{91}$ & = & $\irrep{91}+\irrep{105}+\irrep{5005}+\irrep{12544}$\\
$\irrep{195}\times\irrep{195}$ & = & $\irrep{1}+2(\irrep{195})+\irrep{8085}+\irrep{9360}+\irrepbar{9360}+\irrep{10829}$\\
$\irrepbar{364}\times\irrep{14}$ & = & $\irrepbar{91}+\irrepbar{5005}$\\
$\irrep{364}\times\irrep{14}$ & = & $\irrep{1001}+\irrep{4095}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SU15TensorProducts}SU(15) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SU(15) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{15}\times\irrep{15}$ & = & $\irrep{1}+\irrep{224}$\\
$\irrep{15}\times\irrep{15}$ & = & $\irrep{105}+\irrep{120}$\\
$\irrepbar{105}\times\irrep{15}$ & = & $\irrepbar{15}+\irrepbar{1560}$\\
$\irrep{105}\times\irrep{15}$ & = & $\irrep{455}+\irrep{1120}$\\
$\irrepbar{105}\times\irrep{105}$ & = & $\irrep{1}+\irrep{224}+\irrep{10800}$\\
$\irrep{105}\times\irrep{105}$ & = & $\irrep{1365}+\irrep{4200}+\irrep{5460}$\\
$\irrep{224}\times\irrep{15}$ & = & $\irrep{15}+\irrep{1560}+\irrep{1785}$\\
$\irrep{224}\times\irrep{105}$ & = & $\irrep{105}+\irrep{120}+\irrep{6720}+\irrep{16575}$\\
$\irrep{224}\times\irrep{224}$ & = & $\irrep{1}+2(\irrep{224})+\irrep{10800}+\irrep{12376}+\irrepbar{12376}+\irrep{14175}$\\
$\irrepbar{455}\times\irrep{15}$ & = & $\irrepbar{105}+\irrepbar{6720}$\\
$\irrep{455}\times\irrep{15}$ & = & $\irrep{1365}+\irrep{5460}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SU16TensorProducts}SU(16) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SU(16) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{16}\times\irrep{16}$ & = & $\irrep{1}+\irrep{255}$\\
$\irrep{16}\times\irrep{16}$ & = & $\irrep{120}+\irrep{136}$\\
$\irrepbar{120}\times\irrep{16}$ & = & $\irrepbar{16}+\irrepbar{1904}$\\
$\irrep{120}\times\irrep{16}$ & = & $\irrep{560}+\irrep{1360}$\\
$\irrep{120}\times\irrep{120}$ & = & $\irrep{1820}+\irrep{5440}+\irrep{7140}$\\
\end{longtable}
\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:SO7TensorProducts}SO(7) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(7) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{7}\times\irrep{7}$ & = & $\irrep{1}+\irrep{21}+\irrep{27}$\\
$\irrep{8}\times\irrep{7}$ & = & $\irrep{8}+\irrep{48}$\\
$\irrep{8}\times\irrep{8}$ & = & $\irrep{1}+\irrep{7}+\irrep{21}+\irrep{35}$\\
$\irrep{21}\times\irrep{7}$ & = & $\irrep{7}+\irrep{35}+\irrep{105}$\\
$\irrep{21}\times\irrep{8}$ & = & $\irrep{8}+\irrep{48}+\irrep{112}$\\
$\irrep{21}\times\irrep{21}$ & = & $\irrep{1}+\irrep{21}+\irrep{27}+\irrep{35}+\irrep[1]{168}+\irrep{189}$\\
$\irrep{27}\times\irrep{7}$ & = & $\irrep{7}+\irrep{77}+\irrep{105}$\\
$\irrep{27}\times\irrep{8}$ & = & $\irrep{48}+\irrep{168}$\\
$\irrep{27}\times\irrep{21}$ & = & $\irrep{21}+\irrep{27}+\irrep{189}+\irrep{330}$\\
$\irrep{27}\times\irrep{27}$ & = & $\irrep{1}+\irrep{21}+\irrep{27}+\irrep[1]{168}+\irrep{182}+\irrep{330}$\\
$\irrep{35}\times\irrep{7}$ & = & $\irrep{21}+\irrep{35}+\irrep{189}$\\
$\irrep{35}\times\irrep{8}$ & = & $\irrep{8}+\irrep{48}+\irrep{112}+\irrep[1]{112}$\\
$\irrep{35}\times\irrep{21}$ & = & $\irrep{7}+\irrep{21}+\irrep{35}+\irrep{105}+\irrep{189}+\irrep{378}$\\
$\irrep{35}\times\irrep{27}$ & = & $\irrep{35}+\irrep{105}+\irrep{189}+\irrep{616}$\\
$\irrep{35}\times\irrep{35}$ & = & $\irrep{1}+\irrep{7}+\irrep{21}+\irrep{27}+\irrep{35}+\irrep{105}+\irrep[1]{168}+\irrep{189}+\irrep{294}+\irrep{378}$\\
$\irrep{48}\times\irrep{7}$ & = & $\irrep{8}+\irrep{48}+\irrep{112}+\irrep{168}$\\
$\irrep{48}\times\irrep{8}$ & = & $\irrep{7}+\irrep{21}+\irrep{27}+\irrep{35}+\irrep{105}+\irrep{189}$\\
$\irrep{48}\times\irrep{21}$ & = & $\irrep{8}+2(\irrep{48})+\irrep{112}+\irrep[1]{112}+\irrep{168}+\irrep{512}$\\
$\irrep{48}\times\irrep{27}$ & = & $\irrep{8}+\irrep{48}+\irrep{112}+\irrep{168}+\irrep{448}+\irrep{512}$\\
$\irrep{48}\times\irrep{35}$ & = & $\irrep{8}+2(\irrep{48})+2(\irrep{112})+\irrep[1]{112}+\irrep{168}+\irrep{512}+\irrep{560}$\\
$\irrep{48}\times\irrep{48}$ & = & $\irrep{1}+\irrep{7}+2(\irrep{21})+\irrep{27}+2(\irrep{35})+\irrep{77}+2(\irrep{105})+\irrep[1]{168}+2(\irrep{189})+\irrep{330}+\irrep{378}+\irrep{616}$\\
$\irrep{77}\times\irrep{7}$ & = & $\irrep{27}+\irrep{182}+\irrep{330}$\\
$\irrep{77}\times\irrep{8}$ & = & $\irrep{168}+\irrep{448}$\\
$\irrep{77}\times\irrep{21}$ & = & $\irrep{77}+\irrep{105}+\irrep{616}+\irrep{819}$\\
$\irrep{77}\times\irrep{27}$ & = & $\irrep{7}+\irrep{77}+\irrep{105}+\irrep[1]{378}+\irrep{693}+\irrep{819}$\\
$\irrep{77}\times\irrep{35}$ & = & $\irrep{189}+\irrep{330}+\irrep{616}+\irrep{1560}$\\
$\irrep{77}\times\irrep{48}$ & = & $\irrep{48}+\irrep{168}+\irrep{448}+\irrep{512}+\irrep[1]{1008}+\irrep{1512}$\\
$\irrep{77}\times\irrep{77}$ & = & $\irrep{1}+\irrep{21}+\irrep{27}+\irrep[1]{168}+\irrep{182}+\irrep{330}+\irrep{714}+\irrep{825}+\irrep{1750}+\irrep{1911}$\\
$\irrep{105}\times\irrep{7}$ & = & $\irrep{21}+\irrep{27}+\irrep[1]{168}+\irrep{189}+\irrep{330}$\\
$\irrep{105}\times\irrep{8}$ & = & $\irrep{48}+\irrep{112}+\irrep{168}+\irrep{512}$\\
$\irrep{105}\times\irrep{21}$ & = & $\irrep{7}+\irrep{35}+\irrep{77}+2(\irrep{105})+\irrep{189}+\irrep{378}+\irrep{616}+\irrep{693}$\\
$\irrep{105}\times\irrep{27}$ & = & $\irrep{7}+\irrep{35}+\irrep{77}+2(\irrep{105})+\irrep{378}+\irrep{616}+\irrep{693}+\irrep{819}$\\
$\irrep{105}\times\irrep{35}$ & = & $\irrep{21}+\irrep{27}+\irrep{35}+\irrep{105}+\irrep[1]{168}+2(\irrep{189})+\irrep{330}+\irrep{378}+\irrep{616}+\irrep{1617}$\\
$\irrep{105}\times\irrep{48}$ & = & $\irrep{8}+2(\irrep{48})+2(\irrep{112})+\irrep[1]{112}+2(\irrep{168})+\irrep{448}+2(\irrep{512})+\irrep{560}+\irrep{720}+\irrep{1512}$\\
$\irrep{105}\times\irrep{77}$ & = & $\irrep{21}+\irrep{27}+\irrep[1]{168}+\irrep{182}+\irrep{189}+2(\irrep{330})+\irrep{1560}+\irrep{1617}+\irrep{1750}+\irrep{1911}$\\
$\irrep{105}\times\irrep{105}$ & = & $\irrep{1}+2(\irrep{21})+2(\irrep{27})+\irrep{35}+2(\irrep[1]{168})+\irrep{182}+3(\irrep{189})+\irrep{294}+3(\irrep{330})+\irrep{378}+\irrep{616}+\irrep{825}+\irrep{1560}+2(\irrep{1617})+\irrep{1911}$\\
$\irrep[1]{112}\times\irrep{7}$ & = & $\irrep{112}+\irrep[1]{112}+\irrep{560}$\\
$\irrep{112}\times\irrep{7}$ & = & $\irrep{48}+\irrep{112}+\irrep[1]{112}+\irrep{512}$\\
$\irrep[1]{112}\times\irrep{8}$ & = & $\irrep{35}+\irrep{189}+\irrep{294}+\irrep{378}$\\
$\irrep{112}\times\irrep{8}$ & = & $\irrep{21}+\irrep{35}+\irrep{105}+\irrep[1]{168}+\irrep{189}+\irrep{378}$\\
$\irrep[1]{112}\times\irrep{21}$ & = & $\irrep{48}+\irrep{112}+\irrep[1]{112}+\irrep{512}+\irrep{560}+\irrep{1008}$\\
$\irrep{112}\times\irrep{21}$ & = & $\irrep{8}+\irrep{48}+2(\irrep{112})+\irrep[1]{112}+\irrep{168}+\irrep{512}+\irrep{560}+\irrep{720}$\\
$\irrep[1]{112}\times\irrep{27}$ & = & $\irrep{112}+\irrep[1]{112}+\irrep{512}+\irrep{560}+\irrep{1728}$\\
$\irrep{112}\times\irrep{27}$ & = & $\irrep{48}+\irrep{112}+\irrep[1]{112}+\irrep{168}+\irrep{512}+\irrep{560}+\irrep{1512}$\\
$\irrep[1]{112}\times\irrep{35}$ & = & $\irrep{8}+\irrep{48}+\irrep{112}+\irrep[1]{112}+\irrep{168}+\irrep{512}+\irrep{560}+\irrep{672}+\irrep{720}+\irrep{1008}$\\
$\irrep{112}\times\irrep{35}$ & = & $\irrep{8}+2(\irrep{48})+2(\irrep{112})+\irrep[1]{112}+\irrep{168}+2(\irrep{512})+\irrep{560}+\irrep{720}+\irrep{1008}$\\
$\irrep[1]{112}\times\irrep{48}$ & = & $\irrep{21}+\irrep{35}+\irrep{105}+\irrep[1]{168}+2(\irrep{189})+\irrep{294}+2(\irrep{378})+\irrep{616}+\irrep{1386}+\irrep{1617}$\\
$\irrep{112}\times\irrep{48}$ & = & $\irrep{7}+\irrep{21}+\irrep{27}+2(\irrep{35})+2(\irrep{105})+\irrep[1]{168}+3(\irrep{189})+\irrep{294}+\irrep{330}+2(\irrep{378})+\irrep{616}+\irrep{693}+\irrep{1617}$\\
$\irrep[1]{112}\times\irrep{77}$ & = & $\irrep[1]{112}+\irrep{512}+\irrep{560}+\irrep{1512}+\irrep{1728}+\irrep{4200}$\\
$\irrep{112}\times\irrep{77}$ & = & $\irrep{112}+\irrep{168}+\irrep{448}+\irrep{512}+\irrep{560}+\irrep{1512}+\irrep{1728}+\irrep{3584}$\\
$\irrep[1]{112}\times\irrep{105}$ & = & $\irrep{48}+2(\irrep{112})+\irrep[1]{112}+\irrep{168}+2(\irrep{512})+2(\irrep{560})+\irrep{720}+\irrep{1008}+\irrep{1512}+\irrep{1728}+\irrep{4096}$\\
$\irrep{112}\times\irrep{105}$ & = & $\irrep{8}+2(\irrep{48})+2(\irrep{112})+2(\irrep[1]{112})+2(\irrep{168})+\irrep{448}+3(\irrep{512})+2(\irrep{560})+\irrep{720}+\irrep{1008}+\irrep{1512}+\irrep{1728}+\irrep{2800}$\\
$\irrep[1]{112}\times\irrep[1]{112}$ & = & $\irrep{1}+\irrep{7}+\irrep{21}+\irrep{27}+\irrep{35}+\irrep{77}+\irrep{105}+\irrep[1]{168}+\irrep{189}+\irrep{294}+\irrep{330}+\irrep{378}+\irrep{616}+\irrep{693}+\irrep{825}+\irrep{1386}+\irrep[1]{1386}+\irrep{1617}+\irrep{2079}+\irrep{2310}$\\
$\irrep[1]{112}\times\irrep{112}$ & = & $\irrep{7}+\irrep{21}+\irrep{27}+\irrep{35}+2(\irrep{105})+\irrep[1]{168}+2(\irrep{189})+\irrep{294}+\irrep{330}+2(\irrep{378})+\irrep{616}+\irrep{693}+\irrep{1386}+2(\irrep{1617})+\irrep{2079}+\irrep{2310}$\\
$\irrep{112}\times\irrep{112}$ & = & $\irrep{1}+\irrep{7}+2(\irrep{21})+\irrep{27}+2(\irrep{35})+\irrep{77}+2(\irrep{105})+2(\irrep[1]{168})+3(\irrep{189})+\irrep{294}+\irrep{330}+3(\irrep{378})+2(\irrep{616})+\irrep{693}+\irrep{825}+\irrep{1386}+2(\irrep{1617})+\irrep{2079}$\\
$\irrep[1]{168}\times\irrep{7}$ & = & $\irrep{105}+\irrep{378}+\irrep{693}$\\
$\irrep{168}\times\irrep{7}$ & = & $\irrep{48}+\irrep{168}+\irrep{448}+\irrep{512}$\\
$\irrep[1]{168}\times\irrep{8}$ & = & $\irrep{112}+\irrep{512}+\irrep{720}$\\
$\irrep{168}\times\irrep{8}$ & = & $\irrep{27}+\irrep{77}+\irrep{105}+\irrep{189}+\irrep{330}+\irrep{616}$\\
$\irrep[1]{168}\times\irrep{21}$ & = & $\irrep{21}+\irrep[1]{168}+\irrep{189}+\irrep{330}+\irrep{378}+\irrep{825}+\irrep{1617}$\\
$\irrep{168}\times\irrep{21}$ & = & $\irrep{48}+\irrep{112}+2(\irrep{168})+\irrep{448}+\irrep{512}+\irrep{560}+\irrep{1512}$\\
$\irrep[1]{168}\times\irrep{27}$ & = & $\irrep{27}+\irrep[1]{168}+\irrep{189}+\irrep{294}+\irrep{330}+\irrep{1617}+\irrep{1911}$\\
$\irrep{168}\times\irrep{27}$ & = & $\irrep{8}+\irrep{48}+\irrep{112}+\irrep{168}+\irrep{448}+\irrep{512}+\irrep{720}+\irrep[1]{1008}+\irrep{1512}$\\
$\irrep[1]{168}\times\irrep{35}$ & = & $\irrep{35}+\irrep{105}+\irrep[1]{168}+\irrep{189}+\irrep{378}+\irrep{616}+\irrep{693}+\irrep{1617}+\irrep{2079}$\\
$\irrep{168}\times\irrep{35}$ & = & $\irrep{48}+\irrep{112}+\irrep[1]{112}+2(\irrep{168})+\irrep{448}+2(\irrep{512})+\irrep{560}+\irrep{1512}+\irrep{1728}$\\
$\irrep[1]{168}\times\irrep{48}$ & = & $\irrep{48}+\irrep{112}+\irrep[1]{112}+\irrep{168}+2(\irrep{512})+\irrep{560}+\irrep{720}+\irrep{1008}+\irrep{1512}+\irrep{2800}$\\
$\irrep{168}\times\irrep{48}$ & = & $\irrep{7}+\irrep{21}+\irrep{27}+\irrep{35}+\irrep{77}+2(\irrep{105})+\irrep[1]{168}+\irrep{182}+2(\irrep{189})+2(\irrep{330})+\irrep{378}+2(\irrep{616})+\irrep{693}+\irrep{819}+\irrep{1560}+\irrep{1617}$\\
$\irrep[1]{168}\times\irrep{77}$ & = & $\irrep{77}+\irrep{105}+\irrep{378}+\irrep{616}+\irrep{693}+\irrep{819}+\irrep{1386}+\irrep{4312}+\irrep{4550}$\\
$\irrep{168}\times\irrep{77}$ & = & $\irrep{8}+\irrep{48}+\irrep{112}+\irrep{168}+\irrep{448}+\irrep{512}+\irrep{720}+\irrep[1]{1008}+\irrep{1512}+\irrep{2016}+\irrep{2800}+\irrep{3584}$\\
$\irrep[1]{168}\times\irrep{105}$ & = & $\irrep{7}+\irrep{35}+\irrep{77}+2(\irrep{105})+\irrep{189}+\irrep{294}+2(\irrep{378})+2(\irrep{616})+2(\irrep{693})+\irrep{819}+\irrep{1386}+\irrep{1617}+\irrep{2079}+\irrep{3003}+\irrep{4550}$\\
$\irrep{168}\times\irrep{105}$ & = & $\irrep{8}+2(\irrep{48})+2(\irrep{112})+\irrep[1]{112}+2(\irrep{168})+2(\irrep{448})+3(\irrep{512})+\irrep{560}+\irrep{720}+\irrep{1008}+\irrep[1]{1008}+2(\irrep{1512})+\irrep{1728}+\irrep{2800}+\irrep{3584}$\\
$\irrep[1]{168}\times\irrep[1]{112}$ & = & $\irrep{48}+\irrep{112}+\irrep[1]{112}+\irrep{168}+2(\irrep{512})+\irrep{560}+\irrep{720}+\irrep{1008}+\irrep{1512}+\irrep{1728}+\irrep{2800}+\irrep{4096}+\irrep{4928}$\\
$\irrep[1]{168}\times\irrep{112}$ & = & $\irrep{8}+\irrep{48}+2(\irrep{112})+\irrep[1]{112}+\irrep{168}+\irrep{448}+2(\irrep{512})+2(\irrep{560})+2(\irrep{720})+\irrep{1008}+\irrep{1512}+\irrep{1728}+\irrep{2800}+\irrep{3080}+\irrep{4096}$\\
$\irrep{168}\times\irrep[1]{112}$ & = & $\irrep{35}+\irrep{105}+\irrep[1]{168}+2(\irrep{189})+\irrep{294}+\irrep{330}+2(\irrep{378})+2(\irrep{616})+\irrep{693}+\irrep{1386}+\irrep{1560}+2(\irrep{1617})+\irrep{4095}+\irrep{4550}$\\
$\irrep{168}\times\irrep{112}$ & = & $\irrep{21}+\irrep{27}+\irrep{35}+\irrep{77}+2(\irrep{105})+\irrep[1]{168}+3(\irrep{189})+\irrep{294}+2(\irrep{330})+2(\irrep{378})+3(\irrep{616})+\irrep{693}+\irrep{819}+\irrep{1386}+\irrep{1560}+2(\irrep{1617})+\irrep{1911}+\irrep{4550}$\\
$\irrep{168}\times\irrep{168}$ & = & $\irrep{1}+\irrep{7}+2(\irrep{21})+\irrep{27}+2(\irrep{35})+\irrep{77}+2(\irrep{105})+2(\irrep[1]{168})+\irrep{182}+2(\irrep{189})+2(\irrep{330})+2(\irrep{378})+\irrep[1]{378}+2(\irrep{616})+2(\irrep{693})+2(\irrep{819})+\irrep{825}+2(\irrep{1560})+2(\irrep{1617})+\irrep{1750}+\irrep{1911}+\irrep{2079}+\irrep{3375}+\irrep{4550}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:SO8TensorProducts}SO(8) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(8) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepsub{8}{s}\times\irrepsub{8}{s}$ & = & $\irrep{1}+\irrep{28}+\irrepsub{35}{s}$\\
$\irrepsub{8}{c}\times\irrepsub{8}{s}$ & = & $\irrepsub{8}{v}+\irrepsub{56}{v}$\\
$\irrepsub{8}{c}\times\irrepsub{8}{v}$ & = & $\irrepsub{8}{s}+\irrepsub{56}{s}$\\
$\irrepsub{8}{v}\times\irrepsub{8}{s}$ & = & $\irrepsub{8}{c}+\irrepsub{56}{c}$\\
$\irrepsub{8}{v}\times\irrepsub{8}{v}$ & = & $\irrep{1}+\irrep{28}+\irrepsub{35}{v}$\\
$\irrep{28}\times\irrepsub{8}{s}$ & = & $\irrepsub{8}{s}+\irrepsub{56}{s}+\irrepsub{160}{s}$\\
$\irrep{28}\times\irrepsub{8}{v}$ & = & $\irrepsub{8}{v}+\irrepsub{56}{v}+\irrepsub{160}{v}$\\
$\irrep{28}\times\irrep{28}$ & = & $\irrep{1}+\irrep{28}+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+\irrep{350}$\\
$\irrepsub{35}{s}\times\irrepsub{8}{s}$ & = & $\irrepsub{8}{s}+\irrepsub{112}{s}+\irrepsub{160}{s}$\\
$\irrepsub{35}{s}\times\irrepsub{8}{v}$ & = & $\irrepsub{56}{v}+\irrepsub{224}{sv}$\\
$\irrepsub{35}{c}\times\irrepsub{8}{s}$ & = & $\irrepsub{56}{s}+\irrepsub{224}{cs}$\\
$\irrepsub{35}{c}\times\irrepsub{8}{v}$ & = & $\irrepsub{56}{v}+\irrepsub{224}{cv}$\\
$\irrepsub{35}{v}\times\irrepsub{8}{s}$ & = & $\irrepsub{56}{s}+\irrepsub{224}{vs}$\\
$\irrepsub{35}{v}\times\irrepsub{8}{c}$ & = & $\irrepsub{56}{c}+\irrepsub{224}{vc}$\\
$\irrepsub{35}{v}\times\irrepsub{8}{v}$ & = & $\irrepsub{8}{v}+\irrepsub{112}{v}+\irrepsub{160}{v}$\\
$\irrepsub{35}{c}\times\irrep{28}$ & = & $\irrep{28}+\irrepsub{35}{c}+\irrep{350}+\irrepsub{567}{c}$\\
$\irrepsub{35}{v}\times\irrep{28}$ & = & $\irrep{28}+\irrepsub{35}{v}+\irrep{350}+\irrepsub{567}{v}$\\
$\irrepsub{35}{s}\times\irrepsub{35}{c}$ & = & $\irrepsub{35}{v}+\irrep{350}+\irrepsub[1]{840}{v}$\\
$\irrepsub{35}{s}\times\irrepsub{35}{v}$ & = & $\irrepsub{35}{c}+\irrep{350}+\irrepsub[1]{840}{c}$\\
$\irrepsub{35}{c}\times\irrepsub{35}{c}$ & = & $\irrep{1}+\irrep{28}+\irrepsub{35}{c}+\irrepsub{294}{c}+\irrep{300}+\irrepsub{567}{c}$\\
$\irrepsub{35}{c}\times\irrepsub{35}{v}$ & = & $\irrepsub{35}{s}+\irrep{350}+\irrepsub[1]{840}{s}$\\
$\irrepsub{35}{v}\times\irrepsub{35}{v}$ & = & $\irrep{1}+\irrep{28}+\irrepsub{35}{v}+\irrepsub{294}{v}+\irrep{300}+\irrepsub{567}{v}$\\
$\irrepsub{56}{v}\times\irrepsub{8}{s}$ & = & $\irrepsub{8}{c}+\irrepsub{56}{c}+\irrepsub{160}{c}+\irrepsub{224}{sc}$\\
$\irrepsub{56}{v}\times\irrepsub{8}{v}$ & = & $\irrep{28}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{350}$\\
$\irrepsub{56}{c}\times\irrepsub{8}{s}$ & = & $\irrepsub{8}{v}+\irrepsub{56}{v}+\irrepsub{160}{v}+\irrepsub{224}{sv}$\\
$\irrepsub{56}{c}\times\irrepsub{8}{v}$ & = & $\irrepsub{8}{s}+\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{vs}$\\
$\irrepsub{56}{s}\times\irrepsub{8}{s}$ & = & $\irrep{28}+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrep{350}$\\
$\irrepsub{56}{s}\times\irrepsub{8}{c}$ & = & $\irrepsub{8}{v}+\irrepsub{56}{v}+\irrepsub{160}{v}+\irrepsub{224}{cv}$\\
$\irrepsub{56}{s}\times\irrepsub{8}{v}$ & = & $\irrepsub{8}{c}+\irrepsub{56}{c}+\irrepsub{160}{c}+\irrepsub{224}{vc}$\\
$\irrepsub{56}{c}\times\irrep{28}$ & = & $\irrepsub{8}{c}+2(\irrepsub{56}{c})+\irrepsub{160}{c}+\irrepsub{224}{vc}+\irrepsub{224}{sc}+\irrepsub{840}{c}$\\
$\irrepsub{56}{s}\times\irrep{28}$ & = & $\irrepsub{8}{s}+2(\irrepsub{56}{s})+\irrepsub{160}{s}+\irrepsub{224}{vs}+\irrepsub{224}{cs}+\irrepsub{840}{s}$\\
$\irrepsub{56}{v}\times\irrepsub{35}{c}$ & = & $\irrepsub{8}{v}+\irrepsub{56}{v}+\irrepsub{160}{v}+\irrepsub{224}{cv}+\irrepsub{672}{cs}+\irrepsub{840}{v}$\\
$\irrepsub{56}{v}\times\irrepsub{35}{v}$ & = & $\irrepsub{56}{v}+\irrepsub{160}{v}+\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrepsub{1296}{v}$\\
$\irrepsub{56}{c}\times\irrepsub{35}{c}$ & = & $\irrepsub{56}{c}+\irrepsub{160}{c}+\irrepsub{224}{vc}+\irrepsub{224}{sc}+\irrepsub{1296}{c}$\\
$\irrepsub{56}{c}\times\irrepsub{35}{v}$ & = & $\irrepsub{8}{c}+\irrepsub{56}{c}+\irrepsub{160}{c}+\irrepsub{224}{vc}+\irrepsub{672}{vs}+\irrepsub{840}{c}$\\
$\irrepsub{56}{s}\times\irrepsub{35}{s}$ & = & $\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{vs}+\irrepsub{224}{cs}+\irrepsub{1296}{s}$\\
$\irrepsub{56}{s}\times\irrepsub{35}{c}$ & = & $\irrepsub{8}{s}+\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{cs}+\irrepsub{672}{cv}+\irrepsub{840}{s}$\\
$\irrepsub{56}{s}\times\irrepsub{35}{v}$ & = & $\irrepsub{8}{s}+\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{vs}+\irrepsub{672}{vc}+\irrepsub{840}{s}$\\
$\irrepsub{56}{v}\times\irrepsub{56}{s}$ & = & $\irrepsub{8}{c}+2(\irrepsub{56}{c})+\irrepsub{112}{c}+2(\irrepsub{160}{c})+\irrepsub{224}{vc}+\irrepsub{224}{sc}+\irrepsub{840}{c}+\irrepsub{1296}{c}$\\
$\irrepsub{56}{c}\times\irrepsub{56}{c}$ & = & $\irrep{1}+2(\irrep{28})+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+2(\irrep{350})+\irrepsub{567}{v}+\irrepsub{567}{s}+\irrepsub[1]{840}{c}$\\
$\irrepsub{56}{c}\times\irrepsub{56}{s}$ & = & $\irrepsub{8}{v}+2(\irrepsub{56}{v})+\irrepsub{112}{v}+2(\irrepsub{160}{v})+\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrepsub{840}{v}+\irrepsub{1296}{v}$\\
$\irrepsub{56}{s}\times\irrepsub{56}{s}$ & = & $\irrep{1}+2(\irrep{28})+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+2(\irrep{350})+\irrepsub{567}{v}+\irrepsub{567}{c}+\irrepsub[1]{840}{s}$\\
$\irrepsub{112}{s}\times\irrepsub{8}{s}$ & = & $\irrepsub{35}{s}+\irrepsub{294}{s}+\irrepsub{567}{s}$\\
$\irrepsub{112}{s}\times\irrepsub{8}{v}$ & = & $\irrepsub{224}{sc}+\irrepsub{672}{sv}$\\
$\irrepsub{112}{c}\times\irrepsub{8}{s}$ & = & $\irrepsub{224}{cv}+\irrepsub{672}{cs}$\\
$\irrepsub{112}{c}\times\irrepsub{8}{v}$ & = & $\irrepsub{224}{cs}+\irrepsub{672}{cv}$\\
$\irrepsub{112}{v}\times\irrepsub{8}{s}$ & = & $\irrepsub{224}{vc}+\irrepsub{672}{vs}$\\
$\irrepsub{112}{v}\times\irrepsub{8}{c}$ & = & $\irrepsub{224}{vs}+\irrepsub{672}{vc}$\\
$\irrepsub{112}{v}\times\irrepsub{8}{v}$ & = & $\irrepsub{35}{v}+\irrepsub{294}{v}+\irrepsub{567}{v}$\\
$\irrepsub{112}{s}\times\irrep{28}$ & = & $\irrepsub{112}{s}+\irrepsub{160}{s}+\irrepsub{1296}{s}+\irrepsub{1568}{s}$\\
$\irrepsub{112}{v}\times\irrep{28}$ & = & $\irrepsub{112}{v}+\irrepsub{160}{v}+\irrepsub{1296}{v}+\irrepsub{1568}{v}$\\
$\irrepsub{112}{s}\times\irrepsub{35}{c}$ & = & $\irrepsub{224}{vs}+\irrepsub{1296}{s}+\irrepsub{2400}{sc}$\\
$\irrepsub{112}{s}\times\irrepsub{35}{v}$ & = & $\irrepsub{224}{cs}+\irrepsub{1296}{s}+\irrepsub{2400}{sv}$\\
$\irrepsub{112}{c}\times\irrepsub{35}{c}$ & = & $\irrepsub{8}{c}+\irrepsub{112}{c}+\irrepsub{160}{c}+\irrepsub[1]{672}{c}+\irrepsub{1400}{c}+\irrepsub{1568}{c}$\\
$\irrepsub{112}{c}\times\irrepsub{35}{v}$ & = & $\irrepsub{224}{sc}+\irrepsub{1296}{c}+\irrepsub{2400}{cv}$\\
$\irrepsub{112}{v}\times\irrepsub{35}{s}$ & = & $\irrepsub{224}{cv}+\irrepsub{1296}{v}+\irrepsub{2400}{vs}$\\
$\irrepsub{112}{v}\times\irrepsub{35}{c}$ & = & $\irrepsub{224}{sv}+\irrepsub{1296}{v}+\irrepsub{2400}{vc}$\\
$\irrepsub{112}{v}\times\irrepsub{35}{v}$ & = & $\irrepsub{8}{v}+\irrepsub{112}{v}+\irrepsub{160}{v}+\irrepsub[1]{672}{v}+\irrepsub{1400}{v}+\irrepsub{1568}{v}$\\
$\irrepsub{112}{s}\times\irrepsub{56}{s}$ & = & $\irrep{350}+\irrepsub{567}{s}+\irrepsub[1]{840}{c}+\irrepsub[1]{840}{v}+\irrepsub{3675}{s}$\\
$\irrepsub{112}{c}\times\irrepsub{56}{c}$ & = & $\irrep{350}+\irrepsub{567}{c}+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{v}+\irrepsub{3675}{c}$\\
$\irrepsub{112}{c}\times\irrepsub{56}{s}$ & = & $\irrepsub{56}{v}+\irrepsub{224}{cv}+\irrepsub{672}{cs}+\irrepsub{840}{v}+\irrepsub{1680}{cv}+\irrepsub{2800}{cv}$\\
$\irrepsub{112}{v}\times\irrepsub{56}{v}$ & = & $\irrep{350}+\irrepsub{567}{v}+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{c}+\irrepsub{3675}{v}$\\
$\irrepsub{112}{v}\times\irrepsub{56}{c}$ & = & $\irrepsub{56}{s}+\irrepsub{224}{vs}+\irrepsub{672}{vc}+\irrepsub{840}{s}+\irrepsub{1680}{vs}+\irrepsub{2800}{vs}$\\
$\irrepsub{112}{v}\times\irrepsub{56}{s}$ & = & $\irrepsub{56}{c}+\irrepsub{224}{vc}+\irrepsub{672}{vs}+\irrepsub{840}{c}+\irrepsub{1680}{vc}+\irrepsub{2800}{vc}$\\
$\irrepsub{112}{s}\times\irrepsub{112}{s}$ & = & $\irrep{1}+\irrep{28}+\irrepsub{35}{s}+\irrepsub{294}{s}+\irrep{300}+\irrepsub{567}{s}+\irrepsub{1386}{s}+\irrep{1925}+\irrepsub{3696}{s}+\irrepsub{4312}{s}$\\
$\irrepsub{112}{v}\times\irrepsub{112}{v}$ & = & $\irrep{1}+\irrep{28}+\irrepsub{35}{v}+\irrepsub{294}{v}+\irrep{300}+\irrepsub{567}{v}+\irrepsub{1386}{v}+\irrep{1925}+\irrepsub{3696}{v}+\irrepsub{4312}{v}$\\
$\irrepsub{160}{s}\times\irrepsub{8}{s}$ & = & $\irrep{28}+\irrepsub{35}{s}+\irrep{300}+\irrep{350}+\irrepsub{567}{s}$\\
$\irrepsub{160}{s}\times\irrepsub{8}{v}$ & = & $\irrepsub{56}{c}+\irrepsub{160}{c}+\irrepsub{224}{sc}+\irrepsub{840}{c}$\\
$\irrepsub{160}{c}\times\irrepsub{8}{s}$ & = & $\irrepsub{56}{v}+\irrepsub{160}{v}+\irrepsub{224}{cv}+\irrepsub{840}{v}$\\
$\irrepsub{160}{c}\times\irrepsub{8}{v}$ & = & $\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{cs}+\irrepsub{840}{s}$\\
$\irrepsub{160}{v}\times\irrepsub{8}{s}$ & = & $\irrepsub{56}{c}+\irrepsub{160}{c}+\irrepsub{224}{vc}+\irrepsub{840}{c}$\\
$\irrepsub{160}{v}\times\irrepsub{8}{c}$ & = & $\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{vs}+\irrepsub{840}{s}$\\
$\irrepsub{160}{v}\times\irrepsub{8}{v}$ & = & $\irrep{28}+\irrepsub{35}{v}+\irrep{300}+\irrep{350}+\irrepsub{567}{v}$\\
$\irrepsub{160}{s}\times\irrep{28}$ & = & $\irrepsub{8}{s}+\irrepsub{56}{s}+\irrepsub{112}{s}+2(\irrepsub{160}{s})+\irrepsub{224}{vs}+\irrepsub{224}{cs}+\irrepsub{840}{s}+\irrepsub{1296}{s}+\irrepsub{1400}{s}$\\
$\irrepsub{160}{v}\times\irrep{28}$ & = & $\irrepsub{8}{v}+\irrepsub{56}{v}+\irrepsub{112}{v}+2(\irrepsub{160}{v})+\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrepsub{840}{v}+\irrepsub{1296}{v}+\irrepsub{1400}{v}$\\
$\irrepsub{160}{s}\times\irrepsub{35}{c}$ & = & $\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{vs}+\irrepsub{224}{cs}+\irrepsub{840}{s}+\irrepsub{1296}{s}+\irrepsub{2800}{cs}$\\
$\irrepsub{160}{s}\times\irrepsub{35}{v}$ & = & $\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{vs}+\irrepsub{224}{cs}+\irrepsub{840}{s}+\irrepsub{1296}{s}+\irrepsub{2800}{vs}$\\
$\irrepsub{160}{c}\times\irrepsub{35}{c}$ & = & $\irrepsub{8}{c}+\irrepsub{56}{c}+\irrepsub{112}{c}+2(\irrepsub{160}{c})+\irrepsub{840}{c}+\irrepsub{1296}{c}+\irrepsub{1400}{c}+\irrepsub{1568}{c}$\\
$\irrepsub{160}{c}\times\irrepsub{35}{v}$ & = & $\irrepsub{56}{c}+\irrepsub{160}{c}+\irrepsub{224}{vc}+\irrepsub{224}{sc}+\irrepsub{840}{c}+\irrepsub{1296}{c}+\irrepsub{2800}{vc}$\\
$\irrepsub{160}{v}\times\irrepsub{35}{s}$ & = & $\irrepsub{56}{v}+\irrepsub{160}{v}+\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrepsub{840}{v}+\irrepsub{1296}{v}+\irrepsub{2800}{sv}$\\
$\irrepsub{160}{v}\times\irrepsub{35}{c}$ & = & $\irrepsub{56}{v}+\irrepsub{160}{v}+\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrepsub{840}{v}+\irrepsub{1296}{v}+\irrepsub{2800}{cv}$\\
$\irrepsub{160}{v}\times\irrepsub{35}{v}$ & = & $\irrepsub{8}{v}+\irrepsub{56}{v}+\irrepsub{112}{v}+2(\irrepsub{160}{v})+\irrepsub{840}{v}+\irrepsub{1296}{v}+\irrepsub{1400}{v}+\irrepsub{1568}{v}$\\
$\irrepsub{160}{s}\times\irrepsub{56}{s}$ & = & $\irrep{28}+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+3(\irrep{350})+\irrepsub{567}{v}+\irrepsub{567}{c}+\irrepsub{567}{s}+\irrepsub[1]{840}{c}+\irrepsub[1]{840}{v}+\irrep{4096}$\\
$\irrepsub{160}{c}\times\irrepsub{56}{c}$ & = & $\irrep{28}+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+3(\irrep{350})+\irrepsub{567}{v}+\irrepsub{567}{c}+\irrepsub{567}{s}+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{v}+\irrep{4096}$\\
$\irrepsub{160}{c}\times\irrepsub{56}{s}$ & = & $\irrepsub{8}{v}+2(\irrepsub{56}{v})+2(\irrepsub{160}{v})+2(\irrepsub{224}{cv})+\irrepsub{224}{sv}+\irrepsub{672}{cs}+2(\irrepsub{840}{v})+\irrepsub{1296}{v}+\irrepsub{1400}{v}+\irrepsub{2800}{cv}$\\
$\irrepsub{160}{v}\times\irrepsub{56}{v}$ & = & $\irrep{28}+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+3(\irrep{350})+\irrepsub{567}{v}+\irrepsub{567}{c}+\irrepsub{567}{s}+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{c}+\irrep{4096}$\\
$\irrepsub{160}{v}\times\irrepsub{56}{c}$ & = & $\irrepsub{8}{s}+2(\irrepsub{56}{s})+2(\irrepsub{160}{s})+2(\irrepsub{224}{vs})+\irrepsub{224}{cs}+\irrepsub{672}{vc}+2(\irrepsub{840}{s})+\irrepsub{1296}{s}+\irrepsub{1400}{s}+\irrepsub{2800}{vs}$\\
$\irrepsub{160}{v}\times\irrepsub{56}{s}$ & = & $\irrepsub{8}{c}+2(\irrepsub{56}{c})+2(\irrepsub{160}{c})+2(\irrepsub{224}{vc})+\irrepsub{224}{sc}+\irrepsub{672}{vs}+2(\irrepsub{840}{c})+\irrepsub{1296}{c}+\irrepsub{1400}{c}+\irrepsub{2800}{vc}$\\
$\irrepsub{160}{s}\times\irrepsub{112}{s}$ & = & $\irrep{28}+\irrepsub{35}{s}+\irrepsub{294}{s}+\irrep{300}+\irrep{350}+2(\irrepsub{567}{s})+\irrepsub{3675}{s}+\irrepsub{3696}{s}+\irrep{4096}+\irrepsub{4312}{s}$\\
$\irrepsub{160}{v}\times\irrepsub{112}{v}$ & = & $\irrep{28}+\irrepsub{35}{v}+\irrepsub{294}{v}+\irrep{300}+\irrep{350}+2(\irrepsub{567}{v})+\irrepsub{3675}{v}+\irrepsub{3696}{v}+\irrep{4096}+\irrepsub{4312}{v}$\\
$\irrepsub{160}{s}\times\irrepsub{160}{s}$ & = & $\irrep{1}+2(\irrep{28})+\irrepsub{35}{v}+\irrepsub{35}{c}+2(\irrepsub{35}{s})+\irrepsub{294}{s}+2(\irrep{300})+3(\irrep{350})+\irrepsub{567}{v}+\irrepsub{567}{c}+3(\irrepsub{567}{s})+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{c}+\irrepsub[1]{840}{v}+\irrep{1925}+\irrepsub{3675}{s}+2(\irrep{4096})+\irrepsub{4312}{s}$\\
$\irrepsub{160}{v}\times\irrepsub{160}{v}$ & = & $\irrep{1}+2(\irrep{28})+2(\irrepsub{35}{v})+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrepsub{294}{v}+2(\irrep{300})+3(\irrep{350})+3(\irrepsub{567}{v})+\irrepsub{567}{c}+\irrepsub{567}{s}+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{c}+\irrepsub[1]{840}{v}+\irrep{1925}+\irrepsub{3675}{v}+2(\irrep{4096})+\irrepsub{4312}{v}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:SO9TensorProducts}SO(9) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(9) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{9}\times\irrep{9}$ & = & $\irrep{1}+\irrep{36}+\irrep{44}$\\
$\irrep{16}\times\irrep{9}$ & = & $\irrep{16}+\irrep{128}$\\
$\irrep{16}\times\irrep{16}$ & = & $\irrep{1}+\irrep{9}+\irrep{36}+\irrep{84}+\irrep{126}$\\
$\irrep{36}\times\irrep{9}$ & = & $\irrep{9}+\irrep{84}+\irrep{231}$\\
$\irrep{36}\times\irrep{16}$ & = & $\irrep{16}+\irrep{128}+\irrep{432}$\\
$\irrep{36}\times\irrep{36}$ & = & $\irrep{1}+\irrep{36}+\irrep{44}+\irrep{126}+\irrep{495}+\irrep{594}$\\
$\irrep{44}\times\irrep{9}$ & = & $\irrep{9}+\irrep{156}+\irrep{231}$\\
$\irrep{44}\times\irrep{16}$ & = & $\irrep{128}+\irrep{576}$\\
$\irrep{44}\times\irrep{36}$ & = & $\irrep{36}+\irrep{44}+\irrep{594}+\irrep{910}$\\
$\irrep{44}\times\irrep{44}$ & = & $\irrep{1}+\irrep{36}+\irrep{44}+\irrep{450}+\irrep{495}+\irrep{910}$\\
$\irrep{84}\times\irrep{9}$ & = & $\irrep{36}+\irrep{126}+\irrep{594}$\\
$\irrep{84}\times\irrep{16}$ & = & $\irrep{16}+\irrep{128}+\irrep{432}+\irrep{768}$\\
$\irrep{84}\times\irrep{36}$ & = & $\irrep{9}+\irrep{84}+\irrep{126}+\irrep{231}+\irrep{924}+\irrep{1650}$\\
$\irrep{84}\times\irrep{44}$ & = & $\irrep{84}+\irrep{231}+\irrep{924}+\irrep{2457}$\\
$\irrep{84}\times\irrep{84}$ & = & $\irrep{1}+\irrep{36}+\irrep{44}+\irrep{84}+\irrep{126}+\irrep{495}+\irrep{594}+\irrep{924}+\irrep{1980}+\irrep{2772}$\\
$\irrep{126}\times\irrep{9}$ & = & $\irrep{84}+\irrep{126}+\irrep{924}$\\
$\irrep{126}\times\irrep{16}$ & = & $\irrep{16}+\irrep{128}+\irrep{432}+\irrep{672}+\irrep{768}$\\
$\irrep{126}\times\irrep{36}$ & = & $\irrep{36}+\irrep{84}+\irrep{126}+\irrep{594}+\irrep{924}+\irrep{2772}$\\
$\irrep{126}\times\irrep{44}$ & = & $\irrep{126}+\irrep{594}+\irrep{924}+\irrep{3900}$\\
$\irrep{126}\times\irrep{84}$ & = & $\irrep{9}+\irrep{36}+\irrep{84}+\irrep{126}+\irrep{231}+\irrep{594}+\irrep{924}+\irrep{1650}+\irrep{2772}+\irrep{4158}$\\
$\irrep{126}\times\irrep{126}$ & = & $\irrep{1}+\irrep{9}+\irrep{36}+\irrep{44}+\irrep{84}+\irrep{126}+\irrep{231}+\irrep{495}+\irrep{594}+\irrep{924}+\irrep{1650}+\irrep{1980}+\irrep{2772}+\irrep[1]{2772}+\irrep{4158}$\\
$\irrep{128}\times\irrep{9}$ & = & $\irrep{16}+\irrep{128}+\irrep{432}+\irrep{576}$\\
$\irrep{128}\times\irrep{16}$ & = & $\irrep{9}+\irrep{36}+\irrep{44}+\irrep{84}+\irrep{126}+\irrep{231}+\irrep{594}+\irrep{924}$\\
$\irrep{128}\times\irrep{36}$ & = & $\irrep{16}+2(\irrep{128})+\irrep{432}+\irrep{576}+\irrep{768}+\irrep{2560}$\\
$\irrep{128}\times\irrep{44}$ & = & $\irrep{16}+\irrep{128}+\irrep{432}+\irrep{576}+\irrep{1920}+\irrep{2560}$\\
$\irrep{128}\times\irrep{84}$ & = & $\irrep{16}+2(\irrep{128})+2(\irrep{432})+\irrep{576}+\irrep{672}+\irrep{768}+\irrep{2560}+\irrep{5040}$\\
$\irrep{128}\times\irrep{126}$ & = & $\irrep{16}+2(\irrep{128})+2(\irrep{432})+\irrep{576}+\irrep{672}+2(\irrep{768})+\irrep{2560}+\irrep{4608}+\irrep{5040}$\\
$\irrep{128}\times\irrep{128}$ & = & $\irrep{1}+\irrep{9}+2(\irrep{36})+\irrep{44}+2(\irrep{84})+2(\irrep{126})+\irrep{156}+2(\irrep{231})+\irrep{495}+2(\irrep{594})+\irrep{910}+2(\irrep{924})+\irrep{1650}+\irrep{2457}+\irrep{2772}+\irrep{3900}$\\
$\irrep{156}\times\irrep{9}$ & = & $\irrep{44}+\irrep{450}+\irrep{910}$\\
$\irrep{156}\times\irrep{16}$ & = & $\irrep{576}+\irrep{1920}$\\
$\irrep{156}\times\irrep{36}$ & = & $\irrep{156}+\irrep{231}+\irrep{2457}+\irrep[2]{2772}$\\
$\irrep{156}\times\irrep{44}$ & = & $\irrep{9}+\irrep{156}+\irrep{231}+\irrep{1122}+\irrep{2574}+\irrep[2]{2772}$\\
$\irrep{156}\times\irrep{84}$ & = & $\irrep{594}+\irrep{910}+\irrep{3900}+\irrep{7700}$\\
$\irrep{156}\times\irrep{126}$ & = & $\irrep{924}+\irrep{2457}+\irrep{3900}+\irrep{12375}$\\
$\irrep{156}\times\irrep{128}$ & = & $\irrep{128}+\irrep{576}+\irrep{1920}+\irrep{2560}+\irrep{5280}+\irrep{9504}$\\
$\irrep{156}\times\irrep{156}$ & = & $\irrep{1}+\irrep{36}+\irrep{44}+\irrep{450}+\irrep{495}+\irrep{910}+\irrep{2508}+\irrep{4004}+\irrep{7140}+\irrep{8748}$\\
$\irrep{231}\times\irrep{9}$ & = & $\irrep{36}+\irrep{44}+\irrep{495}+\irrep{594}+\irrep{910}$\\
$\irrep{231}\times\irrep{16}$ & = & $\irrep{128}+\irrep{432}+\irrep{576}+\irrep{2560}$\\
$\irrep{231}\times\irrep{36}$ & = & $\irrep{9}+\irrep{84}+\irrep{156}+2(\irrep{231})+\irrep{924}+\irrep{1650}+\irrep{2457}+\irrep{2574}$\\
$\irrep{231}\times\irrep{44}$ & = & $\irrep{9}+\irrep{84}+\irrep{156}+2(\irrep{231})+\irrep{1650}+\irrep{2457}+\irrep{2574}+\irrep[2]{2772}$\\
$\irrep{231}\times\irrep{84}$ & = & $\irrep{36}+\irrep{44}+\irrep{126}+\irrep{495}+2(\irrep{594})+\irrep{910}+\irrep{924}+\irrep{2772}+\irrep{3900}+\irrep{9009}$\\
$\irrep{231}\times\irrep{126}$ & = & $\irrep{84}+\irrep{126}+\irrep{231}+\irrep{594}+2(\irrep{924})+\irrep{1650}+\irrep{2457}+\irrep{2772}+\irrep{3900}+\irrep{15444}$\\
$\irrep{231}\times\irrep{128}$ & = & $\irrep{16}+2(\irrep{128})+2(\irrep{432})+2(\irrep{576})+\irrep{768}+\irrep{1920}+2(\irrep{2560})+\irrep{4928}+\irrep{5040}+\irrep{9504}$\\
$\irrep{231}\times\irrep{156}$ & = & $\irrep{36}+\irrep{44}+\irrep{450}+\irrep{495}+\irrep{594}+2(\irrep{910})+\irrep{7140}+\irrep{7700}+\irrep{8748}+\irrep{9009}$\\
$\irrep{231}\times\irrep{231}$ & = & $\irrep{1}+2(\irrep{36})+2(\irrep{44})+\irrep{126}+\irrep{450}+2(\irrep{495})+3(\irrep{594})+3(\irrep{910})+\irrep{1980}+\irrep{2772}+\irrep{3900}+\irrep{4004}+\irrep{7700}+\irrep{8748}+2(\irrep{9009})$\\
$\irrep{432}\times\irrep{9}$ & = & $\irrep{128}+\irrep{432}+\irrep{768}+\irrep{2560}$\\
$\irrep{432}\times\irrep{16}$ & = & $\irrep{36}+\irrep{84}+\irrep{126}+\irrep{231}+\irrep{495}+\irrep{594}+\irrep{924}+\irrep{1650}+\irrep{2772}$\\
$\irrep{432}\times\irrep{36}$ & = & $\irrep{16}+\irrep{128}+2(\irrep{432})+\irrep{576}+\irrep{672}+\irrep{768}+\irrep{2560}+\irrep{4928}+\irrep{5040}$\\
$\irrep{432}\times\irrep{44}$ & = & $\irrep{128}+\irrep{432}+\irrep{576}+\irrep{768}+\irrep{2560}+\irrep{5040}+\irrep{9504}$\\
$\irrep{432}\times\irrep{84}$ & = & $\irrep{16}+2(\irrep{128})+2(\irrep{432})+\irrep{576}+\irrep{672}+2(\irrep{768})+2(\irrep{2560})+\irrep{4608}+\irrep{4928}+\irrep{5040}+\irrep{12672}$\\
$\irrep{432}\times\irrep{126}$ & = & $\irrep{16}+2(\irrep{128})+3(\irrep{432})+\irrep{576}+\irrep{672}+2(\irrep{768})+2(\irrep{2560})+\irrep{4608}+\irrep{4928}+2(\irrep{5040})+\irrep{12672}+\irrep[1]{12672}$\\
$\irrep{432}\times\irrep{128}$ & = & $\irrep{9}+\irrep{36}+\irrep{44}+2(\irrep{84})+2(\irrep{126})+2(\irrep{231})+\irrep{495}+3(\irrep{594})+\irrep{910}+3(\irrep{924})+2(\irrep{1650})+\irrep{1980}+\irrep{2457}+\irrep{2574}+2(\irrep{2772})+\irrep{3900}+\irrep{4158}+\irrep{9009}+\irrep{15444}$\\
$\irrep{432}\times\irrep{156}$ & = & $\irrep{432}+\irrep{576}+\irrep{1920}+\irrep{2560}+\irrep{5040}+\irrep{9504}+\irrep{19712}+\irrep{27648}$\\
$\irrep{432}\times\irrep{231}$ & = & $\irrep{16}+2(\irrep{128})+2(\irrep{432})+2(\irrep{576})+\irrep{672}+2(\irrep{768})+\irrep{1920}+3(\irrep{2560})+\irrep{4608}+\irrep{4928}+2(\irrep{5040})+\irrep{9504}+\irrep{12672}+\irrep{19712}+\irrep{24192}$\\
$\irrep{432}\times\irrep{432}$ & = & $\irrep{1}+\irrep{9}+2(\irrep{36})+\irrep{44}+2(\irrep{84})+3(\irrep{126})+\irrep{156}+2(\irrep{231})+2(\irrep{495})+3(\irrep{594})+\irrep{910}+4(\irrep{924})+3(\irrep{1650})+\irrep{1980}+2(\irrep{2457})+\irrep{2574}+4(\irrep{2772})+\irrep[1]{2772}+2(\irrep{3900})+\irrep{4004}+2(\irrep{4158})+2(\irrep{9009})+\irrep{12012}+2(\irrep{15444})+\irrep[1]{15444}+\irrep{25740}+\irrep{27456}$\\
$\irrep{450}\times\irrep{9}$ & = & $\irrep{156}+\irrep{1122}+\irrep[2]{2772}$\\
$\irrep{450}\times\irrep{16}$ & = & $\irrep{1920}+\irrep{5280}$\\
$\irrep{450}\times\irrep{36}$ & = & $\irrep{450}+\irrep{910}+\irrep{7140}+\irrep{7700}$\\
$\irrep{450}\times\irrep{44}$ & = & $\irrep{44}+\irrep{450}+\irrep{910}+\irrep{2508}+\irrep{7140}+\irrep{8748}$\\
$\irrep{450}\times\irrep{84}$ & = & $\irrep{2457}+\irrep[2]{2772}+\irrep{12375}+\irrep{20196}$\\
$\irrep{450}\times\irrep{126}$ & = & $\irrep{3900}+\irrep{7700}+\irrep{12375}+\irrep{32725}$\\
$\irrep{450}\times\irrep{128}$ & = & $\irrep{576}+\irrep{1920}+\irrep{5280}+\irrep{9504}+\irrep[2]{12672}+\irrep{27648}$\\
$\irrep{450}\times\irrep{156}$ & = & $\irrep{9}+\irrep{156}+\irrep{231}+\irrep{1122}+\irrep{2574}+\irrep[2]{2772}+\irrep{5148}+\irrep{16302}+\irrep[1]{18018}+\irrep{23868}$\\
$\irrep{450}\times\irrep{231}$ & = & $\irrep{156}+\irrep{231}+\irrep{1122}+\irrep{2457}+\irrep{2574}+2(\irrep[2]{2772})+\irrep{16302}+\irrep{20196}+\irrep{23868}+\irrep{31500}$\\
$\irrep{450}\times\irrep{432}$ & = & $\irrep{1920}+\irrep{2560}+\irrep{5280}+\irrep{9504}+\irrep{19712}+\irrep{27648}+\irrep{59136}+\irrep{68640}$\\
$\irrep{450}\times\irrep{450}$ & = & $\irrep{1}+\irrep{36}+\irrep{44}+\irrep{450}+\irrep{495}+\irrep{910}+\irrep{2508}+\irrep{4004}+\irrep{7140}+\irrep{8748}+\irrep{9867}+\irrep{22932}+\irrep{33957}+\irrep{54978}+\irrep{56430}$\\
$\irrep{495}\times\irrep{9}$ & = & $\irrep{231}+\irrep{1650}+\irrep{2574}$\\
$\irrep{495}\times\irrep{16}$ & = & $\irrep{432}+\irrep{2560}+\irrep{4928}$\\
$\irrep{495}\times\irrep{36}$ & = & $\irrep{36}+\irrep{495}+\irrep{594}+\irrep{910}+\irrep{2772}+\irrep{4004}+\irrep{9009}$\\
$\irrep{495}\times\irrep{44}$ & = & $\irrep{44}+\irrep{495}+\irrep{594}+\irrep{910}+\irrep{1980}+\irrep{8748}+\irrep{9009}$\\
$\irrep{495}\times\irrep{84}$ & = & $\irrep{84}+\irrep{231}+\irrep{924}+\irrep{1650}+\irrep{2457}+\irrep{2574}+\irrep{2772}+\irrep{15444}+\irrep[1]{15444}$\\
$\irrep{495}\times\irrep{126}$ & = & $\irrep{126}+\irrep{495}+\irrep{594}+\irrep{924}+\irrep{1650}+\irrep{2772}+\irrep{3900}+\irrep{9009}+\irrep{15444}+\irrep{27456}$\\
$\irrep{495}\times\irrep{128}$ & = & $\irrep{128}+\irrep{432}+\irrep{576}+\irrep{768}+2(\irrep{2560})+\irrep{4928}+\irrep{5040}+\irrep{9504}+\irrep{12672}+\irrep{24192}$\\
$\irrep{495}\times\irrep{156}$ & = & $\irrep{156}+\irrep{231}+\irrep{1650}+\irrep{2457}+\irrep{2574}+\irrep[2]{2772}+\irrep{12012}+\irrep{23868}+\irrep{31500}$\\
$\irrep{495}\times\irrep{231}$ & = & $\irrep{9}+\irrep{84}+\irrep{156}+2(\irrep{231})+\irrep{924}+2(\irrep{1650})+2(\irrep{2457})+2(\irrep{2574})+\irrep[2]{2772}+\irrep{4158}+\irrep{12012}+\irrep{15444}+\irrep[1]{15444}+\irrep[1]{18018}+\irrep{31500}$\\
$\irrep{495}\times\irrep{432}$ & = & $\irrep{16}+\irrep{128}+2(\irrep{432})+\irrep{576}+\irrep{672}+\irrep{768}+\irrep{1920}+2(\irrep{2560})+\irrep{4608}+2(\irrep{4928})+2(\irrep{5040})+\irrep{9504}+\irrep{12672}+\irrep[1]{12672}+\irrep{19712}+\irrep{24192}+\irrep{34944}+\irrep{65536}$\\
$\irrep{495}\times\irrep{450}$ & = & $\irrep{450}+\irrep{495}+\irrep{910}+\irrep{7140}+\irrep{7700}+\irrep{8748}+\irrep{9009}+\irrep{44352}+\irrep{56430}+\irrep{87516}$\\
$\irrep{495}\times\irrep{495}$ & = & $\irrep{1}+\irrep{36}+\irrep{44}+\irrep{126}+\irrep{450}+2(\irrep{495})+\irrep{594}+\irrep{910}+\irrep{1980}+\irrep{2772}+\irrep[1]{2772}+\irrep{3900}+\irrep{4004}+\irrep{7700}+\irrep{8748}+2(\irrep{9009})+\irrep{22932}+\irrep{25740}+\irrep{27456}+\irrep{44352}+\irrep{71500}$\\
\end{longtable}
\newpage

{\setlength\extrarowheight{1.2pt}
\enlargethispage{10pt}
\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:SO10TensorProducts}SO(10) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(10) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{45}+\irrep{54}$\\
$\irrep{16}\times\irrep{10}$ & = & $\irrepbar{16}+\irrepbar{144}$\\
$\irrep{16}\times\irrep{16}$ & = & $\irrep{10}+\irrep{120}+\irrepbar{126}$\\
$\irrepbar{16}\times\irrep{16}$ & = & $\irrep{1}+\irrep{45}+\irrep{210}$\\
$\irrep{45}\times\irrep{10}$ & = & $\irrep{10}+\irrep{120}+\irrep{320}$\\
$\irrep{45}\times\irrep{16}$ & = & $\irrep{16}+\irrep{144}+\irrep{560}$\\
$\irrep{45}\times\irrep{45}$ & = & $\irrep{1}+\irrep{45}+\irrep{54}+\irrep{210}+\irrep{770}+\irrep{945}$\\
$\irrep{54}\times\irrep{10}$ & = & $\irrep{10}+\irrep[1]{210}+\irrep{320}$\\
$\irrep{54}\times\irrep{16}$ & = & $\irrep{144}+\irrep{720}$\\
$\irrep{54}\times\irrep{45}$ & = & $\irrep{45}+\irrep{54}+\irrep{945}+\irrep{1386}$\\
$\irrep{54}\times\irrep{54}$ & = & $\irrep{1}+\irrep{45}+\irrep{54}+\irrep{660}+\irrep{770}+\irrep{1386}$\\
$\irrep{120}\times\irrep{10}$ & = & $\irrep{45}+\irrep{210}+\irrep{945}$\\
$\irrep{120}\times\irrep{16}$ & = & $\irrepbar{16}+\irrepbar{144}+\irrepbar{560}+\irrepbar{1200}$\\
$\irrep{120}\times\irrep{45}$ & = & $\irrep{10}+\irrep{120}+\irrep{126}+\irrepbar{126}+\irrep{320}+\irrep{1728}+\irrep{2970}$\\
$\irrep{120}\times\irrep{54}$ & = & $\irrep{120}+\irrep{320}+\irrep{1728}+\irrep{4312}$\\
$\irrep{120}\times\irrep{120}$ & = & $\irrep{1}+\irrep{45}+\irrep{54}+2(\irrep{210})+\irrep{770}+\irrep{945}+\irrep{1050}+\irrepbar{1050}+\irrep{4125}+\irrep{5940}$\\
$\irrep{126}\times\irrep{10}$ & = & $\irrep{210}+\irrep{1050}$\\
$\irrepbar{126}\times\irrep{16}$ & = & $\irrepbar{144}+\irrepbar{672}+\irrepbar{1200}$\\
$\irrep{126}\times\irrep{16}$ & = & $\irrepbar{16}+\irrepbar{560}+\irrepbar{1440}$\\
$\irrep{126}\times\irrep{45}$ & = & $\irrep{120}+\irrep{126}+\irrep{1728}+\irrep[1]{3696}$\\
$\irrep{126}\times\irrep{54}$ & = & $\irrepbar{126}+\irrep{1728}+\irrep{4950}$\\
$\irrep{126}\times\irrep{120}$ & = & $\irrep{45}+\irrep{210}+\irrep{945}+\irrep{1050}+\irrep{5940}+\irrep{6930}$\\
$\irrepbar{126}\times\irrep{126}$ & = & $\irrep{1}+\irrep{45}+\irrep{210}+\irrep{770}+\irrep{5940}+\irrep{8910}$\\
$\irrep{126}\times\irrep{126}$ & = & $\irrep{54}+\irrep{945}+\irrep{1050}+\irrep{2772}+\irrep{4125}+\irrep{6930}$\\
$\irrep{144}\times\irrep{10}$ & = & $\irrepbar{16}+\irrepbar{144}+\irrepbar{560}+\irrepbar{720}$\\
$\irrepbar{144}\times\irrep{16}$ & = & $\irrep{45}+\irrep{54}+\irrep{210}+\irrep{945}+\irrepbar{1050}$\\
$\irrep{144}\times\irrep{16}$ & = & $\irrep{10}+\irrep{120}+\irrep{126}+\irrep{320}+\irrep{1728}$\\
$\irrep{144}\times\irrep{45}$ & = & $\irrep{16}+2(\irrep{144})+\irrep{560}+\irrep{720}+\irrep{1200}+\irrep{3696}$\\
$\irrep{144}\times\irrep{54}$ & = & $\irrep{16}+\irrep{144}+\irrep{560}+\irrep{720}+\irrep{2640}+\irrep{3696}$\\
$\irrep{144}\times\irrep{120}$ & = & $\irrepbar{16}+2(\irrepbar{144})+2(\irrepbar{560})+\irrepbar{720}+\irrepbar{1200}+\irrepbar{1440}+\irrepbar{3696}+\irrepbar{8800}$\\
$\irrepbar{144}\times\irrep{126}$ & = & $\irrep{16}+\irrep{144}+\irrep{560}+\irrep{1200}+\irrep{1440}+\irrep{3696}+\irrep{11088}$\\
$\irrep{144}\times\irrep{126}$ & = & $\irrepbar{144}+\irrepbar{560}+\irrepbar{720}+\irrepbar{1200}+\irrepbar{1440}+\irrepbar{5280}+\irrepbar{8800}$\\
$\irrepbar{144}\times\irrep{144}$ & = & $\irrep{1}+2(\irrep{45})+\irrep{54}+2(\irrep{210})+\irrep{770}+2(\irrep{945})+\irrep{1050}+\irrepbar{1050}+\irrep{1386}+\irrep{5940}+\irrep{8085}$\\
$\irrep{144}\times\irrep{144}$ & = & $\irrep{10}+2(\irrep{120})+\irrep{126}+\irrepbar{126}+\irrep[1]{210}+2(\irrep{320})+2(\irrep{1728})+\irrep{2970}+\irrep[1]{3696}+\irrep{4312}+\irrep{4950}$\\
$\irrep{210}\times\irrep{10}$ & = & $\irrep{120}+\irrep{126}+\irrepbar{126}+\irrep{1728}$\\
$\irrep[1]{210}\times\irrep{10}$ & = & $\irrep{54}+\irrep{660}+\irrep{1386}$\\
$\irrep{210}\times\irrep{16}$ & = & $\irrep{16}+\irrep{144}+\irrep{560}+\irrep{1200}+\irrep{1440}$\\
$\irrep[1]{210}\times\irrep{16}$ & = & $\irrepbar{720}+\irrepbar{2640}$\\
$\irrep{210}\times\irrep{45}$ & = & $\irrep{45}+2(\irrep{210})+\irrep{945}+\irrep{1050}+\irrepbar{1050}+\irrep{5940}$\\
$\irrep[1]{210}\times\irrep{45}$ & = & $\irrep[1]{210}+\irrep{320}+\irrep{4312}+\irrep{4608}$\\
$\irrep{210}\times\irrep{54}$ & = & $\irrep{210}+\irrep{945}+\irrep{1050}+\irrepbar{1050}+\irrep{8085}$\\
$\irrep[1]{210}\times\irrep{54}$ & = & $\irrep{10}+\irrep[1]{210}+\irrep{320}+\irrep{1782}+\irrep{4410}+\irrep{4608}$\\
$\irrep{210}\times\irrep{120}$ & = & $\irrep{10}+2(\irrep{120})+\irrep{126}+\irrepbar{126}+\irrep{320}+2(\irrep{1728})+\irrep{2970}+\irrep[1]{3696}+\irrepbar[1]{3696}+\irrep{10560}$\\
$\irrep[1]{210}\times\irrep{120}$ & = & $\irrep{945}+\irrep{1386}+\irrep{8085}+\irrep{14784}$\\
$\irrep{210}\times\irrep{126}$ & = & $\irrep{10}+\irrep{120}+\irrep{126}+\irrep{320}+\irrep{1728}+\irrep{2970}+\irrep[1]{3696}+\irrep[1]{6930}+\irrep{10560}$\\
$\irrep[1]{210}\times\irrep{126}$ & = & $\irrepbar{1050}+\irrep{8085}+\irrep{17325}$\\
$\irrep{210}\times\irrep{144}$ & = & $\irrep{16}+2(\irrep{144})+2(\irrep{560})+\irrep{672}+\irrep{720}+2(\irrep{1200})+\irrep{1440}+\irrep{3696}+\irrep{8800}+\irrep{11088}$\\
$\irrep[1]{210}\times\irrep{144}$ & = & $\irrepbar{144}+\irrepbar{720}+\irrepbar{2640}+\irrepbar{3696}+\irrepbar{7920}+\irrepbar{15120}$\\
$\irrep{210}\times\irrep{210}$ & = & $\irrep{1}+2(\irrep{45})+\irrep{54}+2(\irrep{210})+\irrep{770}+2(\irrep{945})+\irrep{1050}+\irrepbar{1050}+\irrep{4125}+2(\irrep{5940})+\irrep{6930}+\irrepbar{6930}+\irrep{8910}$\\
$\irrep[1]{210}\times\irrep{210}$ & = & $\irrep{1728}+\irrep{4312}+\irrep{4950}+\irrepbar{4950}+\irrep{28160}$\\
$\irrep[1]{210}\times\irrep[1]{210}$ & = & $\irrep{1}+\irrep{45}+\irrep{54}+\irrep{660}+\irrep{770}+\irrep{1386}+\irrep{4290}+\irrep{7644}+\irrep{12870}+\irrep{16380}$\\
$\irrep{320}\times\irrep{10}$ & = & $\irrep{45}+\irrep{54}+\irrep{770}+\irrep{945}+\irrep{1386}$\\
$\irrep{320}\times\irrep{16}$ & = & $\irrepbar{144}+\irrepbar{560}+\irrepbar{720}+\irrepbar{3696}$\\
$\irrep{320}\times\irrep{45}$ & = & $\irrep{10}+\irrep{120}+\irrep[1]{210}+2(\irrep{320})+\irrep{1728}+\irrep{2970}+\irrep{4312}+\irrep{4410}$\\
$\irrep{320}\times\irrep{54}$ & = & $\irrep{10}+\irrep{120}+\irrep[1]{210}+2(\irrep{320})+\irrep{2970}+\irrep{4312}+\irrep{4410}+\irrep{4608}$\\
$\irrep{320}\times\irrep{120}$ & = & $\irrep{45}+\irrep{54}+\irrep{210}+\irrep{770}+2(\irrep{945})+\irrep{1050}+\irrepbar{1050}+\irrep{1386}+\irrep{5940}+\irrep{8085}+\irrep{17920}$\\
$\irrep{320}\times\irrep{126}$ & = & $\irrep{210}+\irrep{945}+\irrep{1050}+\irrepbar{1050}+\irrep{5940}+\irrep{8085}+\irrep{23040}$\\
$\irrep{320}\times\irrep{144}$ & = & $\irrepbar{16}+2(\irrepbar{144})+2(\irrepbar{560})+2(\irrepbar{720})+\irrepbar{1200}+\irrepbar{2640}+2(\irrepbar{3696})+\irrepbar{8064}+\irrepbar{8800}+\irrepbar{15120}$\\
$\irrep{320}\times\irrep{210}$ & = & $\irrep{120}+\irrep{126}+\irrepbar{126}+\irrep{320}+3(\irrep{1728})+\irrep{2970}+\irrep[1]{3696}+\irrepbar[1]{3696}+\irrep{4312}+\irrep{4950}+\irrepbar{4950}+\irrep{36750}$\\
$\irrep{320}\times\irrep[1]{210}$ & = & $\irrep{45}+\irrep{54}+\irrep{660}+\irrep{770}+\irrep{945}+2(\irrep{1386})+\irrep{12870}+\irrep{14784}+\irrep{16380}+\irrep{17920}$\\
$\irrep{320}\times\irrep{320}$ & = & $\irrep{1}+2(\irrep{45})+2(\irrep{54})+\irrep{210}+\irrep{660}+2(\irrep{770})+3(\irrep{945})+3(\irrep{1386})+\irrep{4125}+\irrep{5940}+\irrep{7644}+\irrep{8085}+\irrep{14784}+\irrep{16380}+2(\irrep{17920})$\\
$\irrep{560}\times\irrep{10}$ & = & $\irrepbar{144}+\irrepbar{560}+\irrepbar{1200}+\irrepbar{3696}$\\
$\irrep{560}\times\irrep{16}$ & = & $\irrep{120}+\irrepbar{126}+\irrep{320}+\irrep{1728}+\irrep{2970}+\irrepbar[1]{3696}$\\
$\irrepbar{560}\times\irrep{16}$ & = & $\irrep{45}+\irrep{210}+\irrep{770}+\irrep{945}+\irrep{1050}+\irrep{5940}$\\
$\irrep{560}\times\irrep{45}$ & = & $\irrep{16}+\irrep{144}+2(\irrep{560})+\irrep{720}+\irrep{1200}+\irrep{1440}+\irrep{3696}+\irrep{8064}+\irrep{8800}$\\
$\irrep{560}\times\irrep{54}$ & = & $\irrep{144}+\irrep{560}+\irrep{720}+\irrep{1200}+\irrep{3696}+\irrep{8800}+\irrep{15120}$\\
$\irrep{560}\times\irrep{120}$ & = & $\irrepbar{16}+2(\irrepbar{144})+2(\irrepbar{560})+\irrepbar{672}+\irrepbar{720}+2(\irrepbar{1200})+\irrepbar{1440}+2(\irrepbar{3696})+\irrepbar{8064}+\irrepbar{8800}+\irrepbar{11088}+\irrepbar{25200}$\\
$\irrep{560}\times\irrep{126}$ & = & $\irrepbar{16}+\irrepbar{144}+2(\irrepbar{560})+\irrepbar{1200}+\irrepbar{1440}+\irrepbar{3696}+\irrepbar{8064}+\irrepbar{8800}+\irrepbar{11088}+\irrepbar{34992}$\\
$\irrepbar{560}\times\irrep{126}$ & = & $\irrep{144}+\irrep{560}+\irrep{672}+\irrep{720}+2(\irrep{1200})+\irrep{3696}+\irrep{8800}+\irrep{11088}+\irrep{17280}+\irrep{25200}$\\
$\irrep{560}\times\irrep{144}$ & = & $\irrep{10}+2(\irrep{120})+\irrep{126}+\irrepbar{126}+2(\irrep{320})+3(\irrep{1728})+2(\irrep{2970})+\irrep[1]{3696}+\irrepbar[1]{3696}+\irrep{4312}+\irrep{4410}+\irrepbar{4950}+\irrep{10560}+\irrep{36750}$\\
$\irrepbar{560}\times\irrep{144}$ & = & $\irrep{45}+\irrep{54}+2(\irrep{210})+\irrep{770}+3(\irrep{945})+2(\irrep{1050})+\irrepbar{1050}+\irrep{1386}+\irrep{4125}+2(\irrep{5940})+\irrep{6930}+\irrep{8085}+\irrep{17920}+\irrep{23040}$\\
$\irrep{560}\times\irrep{210}$ & = & $\irrep{16}+2(\irrep{144})+3(\irrep{560})+\irrep{720}+2(\irrep{1200})+2(\irrep{1440})+2(\irrep{3696})+\irrep{5280}+\irrep{8064}+2(\irrep{8800})+\irrep{11088}+\irrep{25200}+\irrep{34992}$\\
$\irrep{560}\times\irrep[1]{210}$ & = & $\irrepbar{560}+\irrepbar{720}+\irrepbar{2640}+\irrepbar{3696}+\irrepbar{8800}+\irrepbar{15120}+\irrepbar{38016}+\irrepbar{48048}$\\
$\irrep{560}\times\irrep{320}$ & = & $\irrepbar{16}+2(\irrepbar{144})+2(\irrepbar{560})+2(\irrepbar{720})+2(\irrepbar{1200})+\irrepbar{1440}+\irrepbar{2640}+3(\irrepbar{3696})+\irrepbar{8064}+2(\irrepbar{8800})+\irrepbar{11088}+\irrepbar{15120}+\irrepbar{25200}+\irrepbar{38016}+\irrepbar{43680}$\\
$\irrep{560}\times\irrep{560}$ & = & $\irrep{10}+2(\irrep{120})+\irrep{126}+2(\irrepbar{126})+\irrep[1]{210}+2(\irrep{320})+4(\irrep{1728})+3(\irrep{2970})+\irrep[1]{3696}+3(\irrepbar[1]{3696})+2(\irrep{4312})+\irrep{4410}+\irrep{4950}+\irrepbar{4950}+\irrepbar[1]{6930}+2(\irrep{10560})+\irrep{27720}+\irrep{34398}+2(\irrep{36750})+\irrepbar{46800}+\irrepbar{48114}$\\
$\irrepbar{560}\times\irrep{560}$ & = & $\irrep{1}+2(\irrep{45})+\irrep{54}+3(\irrep{210})+2(\irrep{770})+3(\irrep{945})+2(\irrep{1050})+2(\irrepbar{1050})+\irrep{1386}+\irrep{4125}+4(\irrep{5940})+\irrep{6930}+\irrepbar{6930}+\irrep{7644}+2(\irrep{8085})+\irrep{8910}+2(\irrep{17920})+\irrep{23040}+\irrepbar{23040}+\irrep{72765}+\irrep{73710}$\\
$\irrep{660}\times\irrep{10}$ & = & $\irrep[1]{210}+\irrep{1782}+\irrep{4608}$\\
$\irrep{660}\times\irrep{16}$ & = & $\irrep{2640}+\irrep{7920}$\\
$\irrep{660}\times\irrep{45}$ & = & $\irrep{660}+\irrep{1386}+\irrep{12870}+\irrep{14784}$\\
$\irrep{660}\times\irrep{54}$ & = & $\irrep{54}+\irrep{660}+\irrep{1386}+\irrep{4290}+\irrep{12870}+\irrep{16380}$\\
$\irrep{660}\times\irrep{120}$ & = & $\irrep{4312}+\irrep{4608}+\irrep{28160}+\irrep{42120}$\\
$\irrep{660}\times\irrep{126}$ & = & $\irrepbar{4950}+\irrep{28160}+\irrep{50050}$\\
$\irrep{660}\times\irrep{144}$ & = & $\irrep{720}+\irrep{2640}+\irrep{7920}+\irrep{15120}+\irrep{20592}+\irrep{48048}$\\
$\irrep{660}\times\irrep[1]{210}$ & = & $\irrep{10}+\irrep[1]{210}+\irrep{320}+\irrep{1782}+\irrep{4410}+\irrep{4608}+\irrep{9438}+\irrep{31680}+\irrep{37632}+\irrep{48510}$\\
$\irrep{660}\times\irrep{320}$ & = & $\irrep[1]{210}+\irrep{320}+\irrep{1782}+\irrep{4312}+\irrep{4410}+2(\irrep{4608})+\irrep{31680}+\irrep{42120}+\irrep{48510}+\irrep{68640}$\\
\end{longtable}
}
\newpage

\enlargethispage{20pt}
\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:SO11TensorProducts}SO(11) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(11) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{11}\times\irrep{11}$ & = & $\irrep{1}+\irrep{55}+\irrep{65}$\\
$\irrep{32}\times\irrep{11}$ & = & $\irrep{32}+\irrep{320}$\\
$\irrep{32}\times\irrep{32}$ & = & $\irrep{1}+\irrep{11}+\irrep{55}+\irrep{165}+\irrep{330}+\irrep{462}$\\
$\irrep{55}\times\irrep{11}$ & = & $\irrep{11}+\irrep{165}+\irrep{429}$\\
$\irrep{55}\times\irrep{32}$ & = & $\irrep{32}+\irrep{320}+\irrep{1408}$\\
$\irrep{55}\times\irrep{55}$ & = & $\irrep{1}+\irrep{55}+\irrep{65}+\irrep{330}+\irrep{1144}+\irrep{1430}$\\
$\irrep{65}\times\irrep{11}$ & = & $\irrep{11}+\irrep{275}+\irrep{429}$\\
$\irrep{65}\times\irrep{32}$ & = & $\irrep{320}+\irrep{1760}$\\
$\irrep{65}\times\irrep{55}$ & = & $\irrep{55}+\irrep{65}+\irrep{1430}+\irrep{2025}$\\
$\irrep{65}\times\irrep{65}$ & = & $\irrep{1}+\irrep{55}+\irrep{65}+\irrep{935}+\irrep{1144}+\irrep{2025}$\\
$\irrep{165}\times\irrep{11}$ & = & $\irrep{55}+\irrep{330}+\irrep{1430}$\\
$\irrep{165}\times\irrep{32}$ & = & $\irrep{32}+\irrep{320}+\irrep{1408}+\irrep{3520}$\\
$\irrep{165}\times\irrep{55}$ & = & $\irrep{11}+\irrep{165}+\irrep{429}+\irrep{462}+\irrep{3003}+\irrep{5005}$\\
$\irrep{165}\times\irrep{65}$ & = & $\irrep{165}+\irrep{429}+\irrep{3003}+\irrep{7128}$\\
$\irrep{165}\times\irrep{165}$ & = & $\irrep{1}+\irrep{55}+\irrep{65}+\irrep{330}+\irrep{462}+\irrep{1144}+\irrep{1430}+\irrep{4290}+\irrep{7865}+\irrep{11583}$\\
$\irrep{275}\times\irrep{11}$ & = & $\irrep{65}+\irrep{935}+\irrep{2025}$\\
$\irrep{275}\times\irrep{32}$ & = & $\irrep{1760}+\irrep{7040}$\\
$\irrep{275}\times\irrep{55}$ & = & $\irrep{275}+\irrep{429}+\irrep{7128}+\irrep{7293}$\\
$\irrep{275}\times\irrep{65}$ & = & $\irrep{11}+\irrep{275}+\irrep{429}+\irrep{2717}+\irrep{7150}+\irrep{7293}$\\
$\irrep{275}\times\irrep{165}$ & = & $\irrep{1430}+\irrep{2025}+\irrep{15400}+\irrep{26520}$\\
$\irrep{275}\times\irrep{275}$ & = & $\irrep{1}+\irrep{55}+\irrep{65}+\irrep{935}+\irrep{1144}+\irrep{2025}+\irrep{7007}+\irrep{13650}+\irrep{21945}+\irrep{28798}$\\
$\irrep{320}\times\irrep{11}$ & = & $\irrep{32}+\irrep{320}+\irrep{1408}+\irrep{1760}$\\
$\irrep{320}\times\irrep{32}$ & = & $\irrep{11}+\irrep{55}+\irrep{65}+\irrep{165}+\irrep{330}+\irrep{429}+\irrep{462}+\irrep{1430}+\irrep{3003}+\irrep{4290}$\\
$\irrep{320}\times\irrep{55}$ & = & $\irrep{32}+2(\irrep{320})+\irrep{1408}+\irrep{1760}+\irrep{3520}+\irrep{10240}$\\
$\irrep{320}\times\irrep{65}$ & = & $\irrep{32}+\irrep{320}+\irrep{1408}+\irrep{1760}+\irrep{7040}+\irrep{10240}$\\
$\irrep{320}\times\irrep{165}$ & = & $\irrep{32}+2(\irrep{320})+2(\irrep{1408})+\irrep{1760}+\irrep{3520}+\irrep{5280}+\irrep{10240}+\irrep{28512}$\\
$\irrep{320}\times\irrep{320}$ & = & $\irrep{1}+\irrep{11}+2(\irrep{55})+\irrep{65}+2(\irrep{165})+\irrep{275}+2(\irrep{330})+2(\irrep{429})+2(\irrep{462})+\irrep{1144}+2(\irrep{1430})+\irrep{2025}+2(\irrep{3003})+2(\irrep{4290})+\irrep{5005}+\irrep{7128}+\irrep{11583}+\irrep{15400}+\irrep{17160}+\irrep{22275}$\\
$\irrep{330}\times\irrep{11}$ & = & $\irrep{165}+\irrep{462}+\irrep{3003}$\\
$\irrep{330}\times\irrep{32}$ & = & $\irrep{32}+\irrep{320}+\irrep{1408}+\irrep{3520}+\irrep{5280}$\\
$\irrep{330}\times\irrep{55}$ & = & $\irrep{55}+\irrep{330}+\irrep{462}+\irrep{1430}+\irrep{4290}+\irrep{11583}$\\
$\irrep{330}\times\irrep{65}$ & = & $\irrep{330}+\irrep{1430}+\irrep{4290}+\irrep{15400}$\\
$\irrep{330}\times\irrep{165}$ & = & $\irrep{11}+\irrep{165}+\irrep{330}+\irrep{429}+\irrep{462}+\irrep{3003}+\irrep{4290}+\irrep{5005}+\irrep{17160}+\irrep{23595}$\\
$\irrep{330}\times\irrep{330}$ & = & $\irrep{1}+\irrep{55}+\irrep{65}+\irrep{165}+\irrep{330}+\irrep{462}+\irrep{1144}+\irrep{1430}+\irrep{3003}+\irrep{4290}+\irrep{7865}+\irrep{11583}+\irrep{17160}+\irrep[1]{23595}+\irrep{37752}$\\
$\irrep{429}\times\irrep{11}$ & = & $\irrep{55}+\irrep{65}+\irrep{1144}+\irrep{1430}+\irrep{2025}$\\
$\irrep{429}\times\irrep{32}$ & = & $\irrep{320}+\irrep{1408}+\irrep{1760}+\irrep{10240}$\\
$\irrep{429}\times\irrep{55}$ & = & $\irrep{11}+\irrep{165}+\irrep{275}+2(\irrep{429})+\irrep{3003}+\irrep{5005}+\irrep{7128}+\irrep{7150}$\\
$\irrep{429}\times\irrep{65}$ & = & $\irrep{11}+\irrep{165}+\irrep{275}+2(\irrep{429})+\irrep{5005}+\irrep{7128}+\irrep{7150}+\irrep{7293}$\\
$\irrep{429}\times\irrep{165}$ & = & $\irrep{55}+\irrep{65}+\irrep{330}+\irrep{1144}+2(\irrep{1430})+\irrep{2025}+\irrep{4290}+\irrep{11583}+\irrep{15400}+\irrep{33033}$\\
$\irrep{429}\times\irrep{275}$ & = & $\irrep{55}+\irrep{65}+\irrep{935}+\irrep{1144}+\irrep{1430}+2(\irrep{2025})+\irrep{21945}+\irrep{26520}+\irrep{28798}+\irrep{33033}$\\
$\irrep{429}\times\irrep{429}$ & = & $\irrep{1}+2(\irrep{55})+2(\irrep{65})+\irrep{330}+\irrep{935}+2(\irrep{1144})+3(\irrep{1430})+3(\irrep{2025})+\irrep{7865}+\irrep{11583}+\irrep{13650}+\irrep{15400}+\irrep{26520}+\irrep{28798}+2(\irrep{33033})$\\
$\irrep{462}\times\irrep{11}$ & = & $\irrep{330}+\irrep{462}+\irrep{4290}$\\
$\irrep{462}\times\irrep{32}$ & = & $\irrep{32}+\irrep{320}+\irrep{1408}+\irrep{3520}+\irrep{4224}+\irrep{5280}$\\
$\irrep{462}\times\irrep{55}$ & = & $\irrep{165}+\irrep{330}+\irrep{462}+\irrep{3003}+\irrep{4290}+\irrep{17160}$\\
$\irrep{462}\times\irrep{65}$ & = & $\irrep{462}+\irrep{3003}+\irrep{4290}+\irrep{22275}$\\
$\irrep{462}\times\irrep{165}$ & = & $\irrep{55}+\irrep{165}+\irrep{330}+\irrep{462}+\irrep{1430}+\irrep{3003}+\irrep{4290}+\irrep{11583}+\irrep{17160}+\irrep{37752}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:SO12TensorProducts}SO(12) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(12) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{12}\times\irrep{12}$ & = & $\irrep{1}+\irrep{66}+\irrep{77}$\\
$\irrep{32}\times\irrep{12}$ & = & $\irrepbar{32}+\irrepbar{352}$\\
$\irrepbar{32}\times\irrep{32}$ & = & $\irrep{12}+\irrep{220}+\irrep{792}$\\
$\irrep{32}\times\irrep{32}$ & = & $\irrep{1}+\irrep{66}+\irrep{462}+\irrep{495}$\\
$\irrep{66}\times\irrep{12}$ & = & $\irrep{12}+\irrep{220}+\irrep{560}$\\
$\irrep{66}\times\irrep{32}$ & = & $\irrep{32}+\irrep{352}+\irrep{1728}$\\
$\irrep{66}\times\irrep{66}$ & = & $\irrep{1}+\irrep{66}+\irrep{77}+\irrep{495}+\irrep{1638}+\irrep{2079}$\\
$\irrep{77}\times\irrep{12}$ & = & $\irrep{12}+\irrep[1]{352}+\irrep{560}$\\
$\irrep{77}\times\irrep{32}$ & = & $\irrep{352}+\irrep{2112}$\\
$\irrep{77}\times\irrep{66}$ & = & $\irrep{66}+\irrep{77}+\irrep{2079}+\irrep{2860}$\\
$\irrep{77}\times\irrep{77}$ & = & $\irrep{1}+\irrep{66}+\irrep{77}+\irrep{1287}+\irrep{1638}+\irrep{2860}$\\
$\irrep{220}\times\irrep{12}$ & = & $\irrep{66}+\irrep{495}+\irrep{2079}$\\
$\irrep{220}\times\irrep{32}$ & = & $\irrepbar{32}+\irrepbar{352}+\irrepbar{1728}+\irrepbar[1]{4928}$\\
$\irrep{220}\times\irrep{66}$ & = & $\irrep{12}+\irrep{220}+\irrep{560}+\irrep{792}+\irrep{4928}+\irrep{8008}$\\
$\irrep{220}\times\irrep{77}$ & = & $\irrep{220}+\irrep{560}+\irrep{4928}+\irrep{11232}$\\
$\irrep{220}\times\irrep{220}$ & = & $\irrep{1}+\irrep{66}+\irrep{77}+\irrep{462}+\irrepbar{462}+\irrep{495}+\irrep{1638}+\irrep{2079}+\irrep{8085}+\irrep{14014}+\irrep{21021}$\\
$\irrep{352}\times\irrep{12}$ & = & $\irrepbar{32}+\irrepbar{352}+\irrepbar{1728}+\irrepbar{2112}$\\
$\irrep[1]{352}\times\irrep{12}$ & = & $\irrep{77}+\irrep{1287}+\irrep{2860}$\\
$\irrep{352}\times\irrep{32}$ & = & $\irrep{66}+\irrep{77}+\irrepbar{462}+\irrep{495}+\irrep{2079}+\irrep{8085}$\\
$\irrepbar{352}\times\irrep{32}$ & = & $\irrep{12}+\irrep{220}+\irrep{560}+\irrep{792}+\irrep{4752}+\irrep{4928}$\\
$\irrep[1]{352}\times\irrep{32}$ & = & $\irrepbar{2112}+\irrepbar{9152}$\\
$\irrep{352}\times\irrep{66}$ & = & $\irrep{32}+2(\irrep{352})+\irrep{1728}+\irrep{2112}+\irrep[1]{4928}+\irrep{13728}$\\
$\irrep[1]{352}\times\irrep{66}$ & = & $\irrep[1]{352}+\irrep{560}+\irrep[1]{11088}+\irrep{11232}$\\
$\irrep{352}\times\irrep{77}$ & = & $\irrep{32}+\irrep{352}+\irrep{1728}+\irrep{2112}+\irrep{9152}+\irrep{13728}$\\
$\irrep[1]{352}\times\irrep{77}$ & = & $\irrep{12}+\irrep[1]{352}+\irrep{560}+\irrep{4004}+\irrep{11088}+\irrep[1]{11088}$\\
$\irrep{352}\times\irrep{220}$ & = & $\irrepbar{32}+2(\irrepbar{352})+2(\irrepbar{1728})+\irrepbar{2112}+\irrepbar[1]{4928}+\irrepbar{8800}+\irrepbar{13728}+\irrepbar{43680}$\\
$\irrep[1]{352}\times\irrep{220}$ & = & $\irrep{2079}+\irrep{2860}+\irrep{27456}+\irrep{45045}$\\
$\irrep{352}\times\irrep{352}$ & = & $\irrep{1}+2(\irrep{66})+\irrep{77}+\irrep{462}+\irrepbar{462}+2(\irrep{495})+\irrep{1638}+2(\irrep{2079})+\irrep{2860}+2(\irrep{8085})+\irrep{21021}+\irrepbar{21450}+\irrepbar{27027}+\irrep{27456}$\\
$\irrepbar{352}\times\irrep{352}$ & = & $\irrep{12}+2(\irrep{220})+\irrep[1]{352}+2(\irrep{560})+2(\irrep{792})+\irrep{4752}+\irrepbar{4752}+2(\irrep{4928})+\irrep{8008}+\irrep{11232}+\irrep{36036}+\irrep{45760}$\\
$\irrep{462}\times\irrep{12}$ & = & $\irrep{792}+\irrep{4752}$\\
$\irrepbar{462}\times\irrep{32}$ & = & $\irrep{352}+\irrep[1]{4928}+\irrep{9504}$\\
$\irrep{462}\times\irrep{32}$ & = & $\irrep{32}+\irrep{1728}+\irrep{4224}+\irrep{8800}$\\
$\irrep{462}\times\irrep{66}$ & = & $\irrep{462}+\irrep{495}+\irrep{8085}+\irrep{21450}$\\
$\irrep{462}\times\irrep{77}$ & = & $\irrepbar{462}+\irrep{8085}+\irrep{27027}$\\
$\irrep{462}\times\irrep{220}$ & = & $\irrep{220}+\irrep{792}+\irrep{4752}+\irrep{4928}+\irrep{36036}+\irrep{54912}$ \\
$\irrep{495}\times\irrep{12}$ & = & $\irrep{220}+\irrep{792}+\irrep{4928}$\\
$\irrep{495}\times\irrep{32}$ & = & $\irrep{32}+\irrep{352}+\irrep{1728}+\irrep[1]{4928}+\irrep{8800}$\\
$\irrep{495}\times\irrep{66}$ & = & $\irrep{66}+\irrep{462}+\irrepbar{462}+\irrep{495}+\irrep{2079}+\irrep{8085}+\irrep{21021}$\\
$\irrep{495}\times\irrep{77}$ & = & $\irrep{495}+\irrep{2079}+\irrep{8085}+\irrep{27456}$\\
$\irrep{495}\times\irrep{220}$ & = & $\irrep{12}+\irrep{220}+\irrep{560}+2(\irrep{792})+\irrep{4752}+\irrepbar{4752}+\irrep{4928}+\irrep{8008}+\irrep{36036}+\irrep{48048}$\\
$\irrep{560}\times\irrep{12}$ & = & $\irrep{66}+\irrep{77}+\irrep{1638}+\irrep{2079}+\irrep{2860}$\\
$\irrep{560}\times\irrep{32}$ & = & $\irrepbar{352}+\irrepbar{1728}+\irrepbar{2112}+\irrepbar{13728}$\\
$\irrep{560}\times\irrep{66}$ & = & $\irrep{12}+\irrep{220}+\irrep[1]{352}+2(\irrep{560})+\irrep{4928}+\irrep{8008}+\irrep{11088}+\irrep{11232}$\\
$\irrep{560}\times\irrep{77}$ & = & $\irrep{12}+\irrep{220}+\irrep[1]{352}+2(\irrep{560})+\irrep{8008}+\irrep{11088}+\irrep[1]{11088}+\irrep{11232}$\\
$\irrep{560}\times\irrep{220}$ & = & $\irrep{66}+\irrep{77}+\irrep{495}+\irrep{1638}+2(\irrep{2079})+\irrep{2860}+\irrep{8085}+\irrep{21021}+\irrep{27456}+\irrep{57344}$ \\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SO13TensorProducts}SO(13) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(13) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{13}\times\irrep{13}$ & = & $\irrep{1}+\irrep{78}+\irrep{90}$ \\
$\irrep{64}\times\irrep{13}$ & = & $\irrep{64}+\irrep{768}$ \\
$\irrep{64}\times\irrep{64}$ & = & $\irrep{1}+\irrep{13}+\irrep{78}+\irrep{286}+\irrepbar{715}+\irrep{1287}+\irrep{1716}$ \\
$\irrep{78}\times\irrep{13}$ & = & $\irrep{13}+\irrep{286}+\irrep{715}$ \\
$\irrep{78}\times\irrep{64}$ & = & $\irrep{64}+\irrep{768}+\irrep{4160}$ \\
$\irrep{78}\times\irrep{78}$ & = & $\irrep{1}+\irrep{78}+\irrep{90}+\irrepbar{715}+\irrep{2275}+\irrep{2925}$ \\
$\irrep{90}\times\irrep{13}$ & = & $\irrep{13}+\irrep{442}+\irrep{715}$ \\
$\irrep{90}\times\irrep{64}$ & = & $\irrep{768}+\irrep{4992}$ \\
$\irrep{90}\times\irrep{78}$ & = & $\irrep{78}+\irrep{90}+\irrep{2925}+\irrep{3927}$ \\
$\irrep{90}\times\irrep{90}$ & = & $\irrep{1}+\irrep{78}+\irrep{90}+\irrep{1729}+\irrep{2275}+\irrep{3927}$ \\
$\irrep{286}\times\irrep{13}$ & = & $\irrep{78}+\irrepbar{715}+\irrep{2925}$ \\
$\irrep{286}\times\irrep{64}$ & = & $\irrep{64}+\irrep{768}+\irrep{4160}+\irrep{13312}$ \\
$\irrep{286}\times\irrep{78}$ & = & $\irrep{13}+\irrep{286}+\irrep{715}+\irrep{1287}+\irrep{7722}+\irrep{12285}$ \\
$\irrep{286}\times\irrep{90}$ & = & $\irrep{286}+\irrep{715}+\irrep{7722}+\irrep{17017}$ \\
$\irrep{286}\times\irrep{286}$ & = & $\irrep{1}+\irrep{78}+\irrep{90}+\irrepbar{715}+\irrep{1716}+\irrep{2275}+\irrep{2925}+\irrep{14300}+\irrep{23660}+\irrep{36036}$ \\
$\irrep{442}\times\irrep{13}$ & = & $\irrep{90}+\irrep{1729}+\irrep{3927}$ \\
$\irrep{442}\times\irrep{64}$ & = & $\irrep{4992}+\irrep{23296}$ \\
$\irrep{442}\times\irrep{78}$ & = & $\irrep{442}+\irrep{715}+\irrep{16302}+\irrep{17017}$ \\
$\irrep{442}\times\irrep{90}$ & = & $\irrep{13}+\irrep{442}+\irrep{715}+\irrep{5733}+\irrep{16302}+\irrep{16575}$ \\
$\irrep{715}\times\irrep{13}$ & = & $\irrep{78}+\irrep{90}+\irrep{2275}+\irrep{2925}+\irrep{3927}$ \\
$\irrep{715}\times\irrep{64}$ & = & $\irrep{768}+\irrep{4160}+\irrep{4992}+\irrep{35840}$ \\
$\irrep{715}\times\irrep{78}$ & = & $\irrep{13}+\irrep{286}+\irrep{442}+2(\irrep{715})+\irrep{7722}+\irrep{12285}+\irrep{16575}+\irrep{17017}$ \\
$\irrep{715}\times\irrep{90}$ & = & $\irrep{13}+\irrep{286}+\irrep{442}+2(\irrep{715})+\irrep{12285}+\irrep{16302}+\irrep{16575}+\irrep{17017}$ \\
$\irrep{768}\times\irrep{13}$ & = & $\irrep{64}+\irrep{768}+\irrep{4160}+\irrep{4992}$ \\
$\irrep{768}\times\irrep{64}$ & = & $\irrep{13}+\irrep{78}+\irrep{90}+\irrep{286}+\irrep{715}+\irrepbar{715}+\irrep{1287}+\irrep{1716}+\irrep{2925}+\irrep{7722}+\irrep{14300}+\irrep{19305}$ \\
$\irrep{768}\times\irrep{78}$ & = & $\irrep{64}+2(\irrep{768})+\irrep{4160}+\irrep{4992}+\irrep{13312}+\irrep{35840}$ \\
$\irrep{768}\times\irrep{90}$ & = & $\irrep{64}+\irrep{768}+\irrep{4160}+\irrep{4992}+\irrep{23296}+\irrep{35840}$ \\
$\irrep{1287}\times\irrep{13}$ & = & $\irrepbar{715}+\irrep{1716}+\irrep{14300}$ \\
$\irrep{1287}\times\irrep{64}$ & = & $\irrep{64}+\irrep{768}+\irrep{4160}+\irrep{13312}+\irrep{27456}+\irrep{36608}$ \\
$\irrep{1716}\times\irrep{13}$ & = & $\irrep{1287}+\irrep{1716}+\irrep{19305}$ \\
$\irrep{1716}\times\irrep{64}$ & = & $\irrep{64}+\irrep{768}+\irrep{4160}+\irrep{13312}+\irrep{27456}+\irrep[1]{27456}+\irrep{36608}$ \\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SO14TensorProducts}SO(14) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(14) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{14}\times\irrep{14}$ & = & $\irrep{1}+\irrep{91}+\irrep{104}$\\
$\irrep{64}\times\irrep{14}$ & = & $\irrepbar{64}+\irrepbar{832}$\\
$\irrepbar{64}\times\irrep{64}$ & = & $\irrep{1}+\irrep{91}+\irrep{1001}+\irrep{3003}$\\
$\irrep{64}\times\irrep{64}$ & = & $\irrep{14}+\irrep{364}+\irrep{1716}+\irrep{2002}$\\
$\irrep{91}\times\irrep{14}$ & = & $\irrep{14}+\irrep{364}+\irrep{896}$\\
$\irrep{91}\times\irrep{64}$ & = & $\irrep{64}+\irrep{832}+\irrep{4928}$\\
$\irrep{91}\times\irrep{91}$ & = & $\irrep{1}+\irrep{91}+\irrep{104}+\irrep{1001}+\irrep{3080}+\irrep{4004}$\\
$\irrep{104}\times\irrep{14}$ & = & $\irrep{14}+\irrep{546}+\irrep{896}$\\
$\irrep{104}\times\irrep{64}$ & = & $\irrep{832}+\irrep{5824}$\\
$\irrep{104}\times\irrep{91}$ & = & $\irrep{91}+\irrep{104}+\irrep{4004}+\irrep{5265}$\\
$\irrep{104}\times\irrep{104}$ & = & $\irrep{1}+\irrep{91}+\irrep{104}+\irrep{2275}+\irrep{3080}+\irrep{5265}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SO15TensorProducts}SO(15) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(15) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{15}\times\irrep{15}$ & = & $\irrep{1}+\irrep{105}+\irrep{119}$\\
$\irrep{105}\times\irrep{15}$ & = & $\irrep{15}+\irrep{455}+\irrep{1105}$\\
$\irrep{105}\times\irrep{105}$ & = & $\irrep{1}+\irrep{105}+\irrep{119}+\irrep{1365}+\irrep{4080}+\irrep{5355}$\\
$\irrep{119}\times\irrep{15}$ & = & $\irrep{15}+\irrep{665}+\irrep{1105}$\\
$\irrep{119}\times\irrep{105}$ & = & $\irrep{105}+\irrep{119}+\irrep{5355}+\irrep{6916}$\\
$\irrep{119}\times\irrep{119}$ & = & $\irrep{1}+\irrep{105}+\irrep{119}+\irrep{2940}+\irrep{4080}+\irrep{6916}$\\
$\irrep{128}\times\irrep{15}$ & = & $\irrep{128}+\irrep{1792}$\\
$\irrep{128}\times\irrep{128}$ & = & $\irrep{1}+\irrep{15}+\irrep{105}+\irrep{455}+\irrep{1365}+\irrep{3003}+\irrep{5005}+\irrep{6435}$\\
$\irrep{455}\times\irrep{15}$ & = & $\irrep{105}+\irrep{1365}+\irrep{5355}$\\
$\irrep{665}\times\irrep{15}$ & = & $\irrep{119}+\irrep{2940}+\irrep{6916}$\\
$\irrep{1105}\times\irrep{15}$ & = & $\irrep{105}+\irrep{119}+\irrep{4080}+\irrep{5355}+\irrep{6916}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SO16TensorProducts}SO(16) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SO(16) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{16}\times\irrep{16}$ & = & $\irrep{1}+\irrep{120}+\irrep{135}$\\
$\irrep{120}\times\irrep{16}$ & = & $\irrep{16}+\irrep{560}+\irrep{1344}$\\
$\irrep{120}\times\irrep{120}$ & = & $\irrep{1}+\irrep{120}+\irrep{135}+\irrep{1820}+\irrep{5304}+\irrep{7020}$\\
$\irrep{128}\times\irrep{16}$ & = & $\irrepbar{128}+\irrepbar{1920}$\\
$\irrep{128}\times\irrep{120}$ & = & $\irrep{128}+\irrep{1920}+\irrep{13312}$\\
$\irrep{128}\times\irrep{128}$ & = & $\irrep{1}+\irrep{120}+\irrep{1820}+\irrepbar{6435}+\irrep{8008}$\\
$\irrepbar{128}\times\irrep{128}$ & = & $\irrep{16}+\irrep{560}+\irrep{4368}+\irrep{11440}$\\
$\irrep{135}\times\irrep{16}$ & = & $\irrep{16}+\irrep{800}+\irrep{1344}$\\
$\irrep{135}\times\irrep{120}$ & = & $\irrep{120}+\irrep{135}+\irrep{7020}+\irrep{8925}$\\
$\irrep{135}\times\irrep{128}$ & = & $\irrep{1920}+\irrep{15360}$\\
$\irrep{135}\times\irrep{135}$ & = & $\irrep{1}+\irrep{120}+\irrep{135}+\irrep{3740}+\irrep{5304}+\irrep{8925}$\\
$\irrep{560}\times\irrep{16}$ & = & $\irrep{120}+\irrep{1820}+\irrep{7020}$\\
$\irrep{560}\times\irrep{120}$ & = & $\irrep{16}+\irrep{560}+\irrep{1344}+\irrep{4368}+\irrep{24192}+\irrep{36720}$\\
$\irrep{560}\times\irrep{128}$ & = & $\irrepbar{128}+\irrepbar{1920}+\irrepbar{13312}+\irrepbar{56320}$\\
$\irrep{560}\times\irrep{135}$ & = & $\irrep{560}+\irrep{1344}+\irrep{24192}+\irrep{49504}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SO17TensorProducts}SO(17) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SO(17) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{17}\times\irrep{17}$ & = & $\irrep{1}+\irrep{136}+\irrep{152}$\\
$\irrep{136}\times\irrep{17}$ & = & $\irrep{17}+\irrep{680}+\irrep{1615}$\\
$\irrep{136}\times\irrep{136}$ & = & $\irrep{1}+\irrep{136}+\irrep{152}+\irrep{2380}+\irrep{6783}+\irrep{9044}$\\
$\irrep{152}\times\irrep{17}$ & = & $\irrep{17}+\irrep{952}+\irrep{1615}$\\
$\irrep{152}\times\irrep{136}$ & = & $\irrep{136}+\irrep{152}+\irrep{9044}+\irrep{11340}$\\
$\irrep{152}\times\irrep{152}$ & = & $\irrep{1}+\irrep{136}+\irrep{152}+\irrep{4692}+\irrep{6783}+\irrep{11340}$\\
$\irrep{256}\times\irrep{17}$ & = & $\irrep{256}+\irrep{4096}$\\
$\irrep{256}\times\irrep{136}$ & = & $\irrep{256}+\irrep{4096}+\irrep{30464}$\\
$\irrep{256}\times\irrep{152}$ & = & $\irrep{4096}+\irrep{34816}$\\
$\irrep{256}\times\irrep{256}$ & = & $\irrep{1}+\irrep{17}+\irrep{136}+\irrep{680}+\irrep{2380}+\irrep{6188}+\irrep{12376}+\irrep{19448}+\irrep{24310}$\\
$\irrep{680}\times\irrep{17}$ & = & $\irrep{136}+\irrep{2380}+\irrep{9044}$\\
$\irrep{680}\times\irrep{136}$ & = & $\irrep{17}+\irrep{680}+\irrep{1615}+\irrep{6188}+\irrep{33592}+\irrep{50388}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\caption{\label{tab:SO18TensorProducts}SO(18) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SO(18) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{18}\times\irrep{18}$ & = & $\irrep{1}+\irrep{153}+\irrep{170}$\\
$\irrep{153}\times\irrep{18}$ & = & $\irrep{18}+\irrep{816}+\irrep{1920}$\\
$\irrep{153}\times\irrep{153}$ & = & $\irrep{1}+\irrep{153}+\irrep{170}+\irrep{3060}+\irrep{8550}+\irrep{11475}$\\
$\irrep{170}\times\irrep{18}$ & = & $\irrep{18}+\irrep{1122}+\irrep{1920}$\\
$\irrep{170}\times\irrep{153}$ & = & $\irrep{153}+\irrep{170}+\irrep{11475}+\irrep{14212}$\\
$\irrep{170}\times\irrep{170}$ & = & $\irrep{1}+\irrep{153}+\irrep{170}+\irrep{5814}+\irrep{8550}+\irrep{14212}$\\
$\irrep{256}\times\irrep{18}$ & = & $\irrepbar{256}+\irrepbar{4352}$\\
$\irrep{256}\times\irrep{153}$ & = & $\irrep{256}+\irrep{4352}+\irrep{34560}$\\
$\irrep{256}\times\irrep{170}$ & = & $\irrep{4352}+\irrep{39168}$\\
$\irrep{256}\times\irrep{256}$ & = & $\irrep{18}+\irrep{816}+\irrep{8568}+\irrepbar{24310}+\irrep{31824}$\\
$\irrepbar{256}\times\irrep{256}$ & = & $\irrep{1}+\irrep{153}+\irrep{3060}+\irrep{18564}+\irrep{43758}$\\
$\irrep{816}\times\irrep{18}$ & = & $\irrep{153}+\irrep{3060}+\irrep{11475}$\\
$\irrep{816}\times\irrep{153}$ & = & $\irrep{18}+\irrep{816}+\irrep{1920}+\irrep{8568}+\irrep{45696}+\irrep{67830}$\\
$\irrep{816}\times\irrep{170}$ & = & $\irrep{816}+\irrep{1920}+\irrep{45696}+\irrep{90288}$\\
$\irrep{816}\times\irrep{256}$ & = & $\irrepbar{256}+\irrepbar{4352}+\irrepbar{34560}+\irrepbar{169728}$\\
$\irrep{816}\times\irrep{816}$ & = & $\irrep{1}+\irrep{153}+\irrep{170}+\irrep{3060}+\irrep{8550}+\irrep{11475}+\irrep{18564}+\irrep{132600}+\irrep{188955}+\irrep{302328}$\\
$\irrep{1122}\times\irrep{18}$ & = & $\irrep{170}+\irrep{5814}+\irrep{14212}$ \\
$\irrep{1122}\times\irrep{153}$ & = & $\irrep{1122}+\irrep{1920}+\irrep{78336}+\irrep{90288}$ \\
$\irrep{1122}\times\irrep{170}$ & = & $\irrep{18}+\irrep{1122}+\irrep{1920}+\irrep{25194}+\irrep{78336}+\irrep{84150}$ \\
$\irrep{1122}\times\irrep{256}$ & = & $\irrepbar{39168}+\irrepbar{248064}$ \\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SO19TensorProducts}SO(19) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SO(19) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{19}\times\irrep{19}$ & = & $\irrep{1}+\irrep{171}+\irrep{189}$\\
$\irrep{171}\times\irrep{19}$ & = & $\irrep{19}+\irrep{969}+\irrep{2261}$\\
$\irrep{171}\times\irrep{171}$ & = & $\irrep{1}+\irrep{171}+\irrep{189}+\irrep{3876}+\irrep{10640}+\irrep{14364}$\\
$\irrep{189}\times\irrep{19}$ & = & $\irrep{19}+\irrep{1311}+\irrep{2261}$\\
$\irrep{189}\times\irrep{171}$ & = & $\irrep{171}+\irrep{189}+\irrep{14364}+\irrep{17595}$\\
$\irrep{189}\times\irrep{189}$ & = & $\irrep{1}+\irrep{171}+\irrep{189}+\irrep{7125}+\irrep{10640}+\irrep{17595}$\\
$\irrep{512}\times\irrep{19}$ & = & $\irrep{512}+\irrep{9216}$\\
$\irrep{512}\times\irrep{171}$ & = & $\irrep{512}+\irrep{9216}+\irrep{77824}$\\
$\irrep{512}\times\irrep{189}$ & = & $\irrep{9216}+\irrep{87552}$\\
$\irrep{512}\times\irrep{512}$ & = & $\irrep{1}+\irrep{19}+\irrep{171}+\irrep{969}+\irrep{3876}+\irrep{11628}+\irrep{27132}+\irrep{50388}+\irrep{75582}+\irrep{92378}$\\
$\irrep{969}\times\irrep{19}$ & = & $\irrep{171}+\irrep{3876}+\irrep{14364}$\\
$\irrep{969}\times\irrep{171}$ & = & $\irrep{19}+\irrep{969}+\irrep{2261}+\irrep{11628}+\irrep{61047}+\irrep{89775}$\\
$\irrep{969}\times\irrep{189}$ & = & $\irrep{969}+\irrep{2261}+\irrep{61047}+\irrep{118864}$\\
$\irrep{969}\times\irrep{512}$ & = & $\irrep{512}+\irrep{9216}+\irrep{77824}+\irrep{408576}$\\
$\irrep{969}\times\irrep{969}$ & = & $\irrep{1}+\irrep{171}+\irrep{189}+\irrep{3876}+\irrep{10640}+\irrep{14364}+\irrep{27132}+\irrep{189924}+\irrep{265335}+\irrep{427329}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SO20TensorProducts}SO(20) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SO(20) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{20}\times\irrep{20}$ & = & $\irrep{1}+\irrep{190}+\irrep{209}$\\
$\irrep{190}\times\irrep{20}$ & = & $\irrep{20}+\irrep{1140}+\irrep{2640}$\\
$\irrep{190}\times\irrep{190}$ & = & $\irrep{1}+\irrep{190}+\irrep{209}+\irrep{4845}+\irrep{13090}+\irrep{17765}$\\
$\irrep{209}\times\irrep{20}$ & = & $\irrep{20}+\irrep{1520}+\irrep{2640}$\\
$\irrep{209}\times\irrep{190}$ & = & $\irrep{190}+\irrep{209}+\irrep{17765}+\irrep{21546}$\\
$\irrep{209}\times\irrep{209}$ & = & $\irrep{1}+\irrep{190}+\irrep{209}+\irrep{8645}+\irrep{13090}+\irrep{21546}$\\
$\irrep{512}\times\irrep{20}$ & = & $\irrepbar{512}+\irrepbar{9728}$\\
$\irrep{512}\times\irrep{190}$ & = & $\irrep{512}+\irrep{9728}+\irrep{87040}$\\
$\irrep{512}\times\irrep{209}$ & = & $\irrep{9728}+\irrep{97280}$\\
$\irrepbar{512}\times\irrep{512}$ & = & $\irrep{20}+\irrep{1140}+\irrep{15504}+\irrep{77520}+\irrep{167960}$\\
$\irrep{512}\times\irrep{512}$ & = & $\irrep{1}+\irrep{190}+\irrep{4845}+\irrep{38760}+\irrep{92378}+\irrep{125970}$\\
$\irrep{1140}\times\irrep{20}$ & = & $\irrep{190}+\irrep{4845}+\irrep{17765}$\\
$\irrep{1140}\times\irrep{190}$ & = & $\irrep{20}+\irrep{1140}+\irrep{2640}+\irrep{15504}+\irrep{80256}+\irrep{117040}$\\
$\irrep{1140}\times\irrep{209}$ & = & $\irrep{1140}+\irrep{2640}+\irrep{80256}+\irrep{154224}$\\
$\irrep{1140}\times\irrep{512}$ & = & $\irrepbar{512}+\irrepbar{9728}+\irrepbar{87040}+\irrepbar{486400}$\\
$\irrep{1140}\times\irrep{1140}$ & = & $\irrep{1}+\irrep{190}+\irrep{209}+\irrep{4845}+\irrep{13090}+\irrep{17765}+\irrep{38760}+\irrep{266475}+\irrep{365750}+\irrep{592515}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcp{0.8\textwidth}}
\caption{\label{tab:SO21TensorProducts}SO(21) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SO(21) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{21}\times\irrep{21}$ & = & $\irrep{1}+\irrep{210}+\irrep{230}$\\
$\irrep{210}\times\irrep{21}$ & = & $\irrep{21}+\irrep{1330}+\irrep{3059}$\\
$\irrep{210}\times\irrep{210}$ & = & $\irrep{1}+\irrep{210}+\irrep{230}+\irrep{5985}+\irrep{15939}+\irrep{21735}$\\
$\irrep{230}\times\irrep{21}$ & = & $\irrep{21}+\irrep{1750}+\irrep{3059}$\\
$\irrep{230}\times\irrep{210}$ & = & $\irrep{210}+\irrep{230}+\irrep{21735}+\irrep{26125}$\\
$\irrep{230}\times\irrep{230}$ & = & $\irrep{1}+\irrep{210}+\irrep{230}+\irrep{10395}+\irrep{15939}+\irrep{26125}$\\
$\irrep{1024}\times\irrep{21}$ & = & $\irrep{1024}+\irrep{20480}$\\
$\irrep{1024}\times\irrep{210}$ & = & $\irrep{1024}+\irrep{20480}+\irrep{193536}$\\
$\irrep{1024}\times\irrep{230}$ & = & $\irrep{20480}+\irrep{215040}$\\
$\irrep{1024}\times\irrep{1024}$ & = & $\irrep{1}+\irrep{21}+\irrep{210}+\irrep{1330}+\irrep{5985}+\irrep{20349}+\irrep{54264}+\irrep{116280}+\irrep{203490}+\irrep{293930}+\irrep{352716}$\\
$\irrep{1330}\times\irrep{21}$ & = & $\irrep{210}+\irrep{5985}+\irrep{21735}$\\
$\irrep{1330}\times\irrep{210}$ & = & $\irrep{21}+\irrep{1330}+\irrep{3059}+\irrep{20349}+\irrep{104006}+\irrep{150535}$\\
$\irrep{1330}\times\irrep{230}$ & = & $\irrep{1330}+\irrep{3059}+\irrep{104006}+\irrep{197505}$\\
$\irrep{1330}\times\irrep{1024}$ & = & $\irrep{1024}+\irrep{20480}+\irrep{193536}+\irrep{1146880}$\\
$\irrep{1330}\times\irrep{1330}$ & = & $\irrep{1}+\irrep{210}+\irrep{230}+\irrep{5985}+\irrep{15939}+\irrep{21735}+\irrep{54264}+\irrep{367080}+\irrep{495880}+\irrep{807576}$\\
$\irrep{3059}\times\irrep{21}$ & = & $\irrep{210}+\irrep{230}+\irrep{15939}+\irrep{21735}+\irrep{26125}$\\
$\irrep{3059}\times\irrep{210}$ & = & $\irrep{21}+\irrep{1330}+\irrep{1750}+2(\irrep{3059})+\irrep{104006}+\irrep{150535}+\irrep{181125}+\irrep{197505}$\\
$\irrep{3059}\times\irrep{230}$ & = & $\irrep{21}+\irrep{1330}+\irrep{1750}+2(\irrep{3059})+\irrep{150535}+\irrep{165186}+\irrep{181125}+\irrep{197505}$\\
$\irrep{3059}\times\irrep{1330}$ & = & $\irrep{210}+\irrep{230}+\irrep{5985}+\irrep{15939}+2(\irrep{21735})+\irrep{26125}+\irrep{367080}+\irrep{807576}+\irrep{981750}+\irrep{1820105}$\\
$\irrep{3059}\times\irrep{3059}$ & = & $\irrep{1}+2(\irrep{210})+2(\irrep{230})+\irrep{5985}+\irrep{10395}+2(\irrep{15939})+3(\irrep{21735})+3(\irrep{26125})+\irrep{495880}+\irrep{655500}+\irrep{807576}+\irrep{981750}+\irrep{1285956}+\irrep{1297890}+2(\irrep{1820105})$\\
$\irrep{5985}\times\irrep{21}$ & = & $\irrep{1330}+\irrep{20349}+\irrep{104006}$\\
$\irrep{5985}\times\irrep{210}$ & = & $\irrep{210}+\irrep{5985}+\irrep{21735}+\irrep{54264}+\irrep{367080}+\irrep{807576}$\\
$\irrep{5985}\times\irrep{230}$ & = & $\irrep{5985}+\irrep{21735}+\irrep{367080}+\irrep{981750}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\caption{\label{tab:SO22TensorProducts}SO(22) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SO(22) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{22}\times\irrep{22}$ & = & $\irrep{1}+\irrep{231}+\irrep{252}$\\
$\irrep{231}\times\irrep{22}$ & = & $\irrep{22}+\irrep{1540}+\irrep{3520}$\\
$\irrep{231}\times\irrep{231}$ & = & $\irrep{1}+\irrep{231}+\irrep{252}+\irrep{7315}+\irrep{19228}+\irrep{26334}$\\
$\irrep{1024}\times\irrep{22}$ & = & $\irrepbar{1024}+\irrepbar{21504}$\\
$\irrep{1024}\times\irrep{231}$ & = & $\irrep{1024}+\irrep{21504}+\irrep{214016}$\\
$\irrepbar{1024}\times\irrep{1024}$ & = & $\irrep{1}+\irrep{231}+\irrep{7315}+\irrep{74613}+\irrep{319770}+\irrep{646646}$\\
$\irrep{1024}\times\irrep{1024}$ & = & $\irrep{22}+\irrep{1540}+\irrep[1]{26334}+\irrep{170544}+\irrep{352716}+\irrep[1]{497420}$\\
$\irrep{1540}\times\irrep{22}$ & = & $\irrep{231}+\irrep{7315}+\irrep{26334}$\\
$\irrep{1540}\times\irrep{231}$ & = & $\irrep{22}+\irrep{1540}+\irrep{3520}+\irrep[1]{26334}+\irrep{133056}+\irrep{191268}$\\
$\irrep{3520}\times\irrep{22}$ & = & $\irrep{231}+\irrep{252}+\irrep{19228}+\irrep{26334}+\irrep{31395}$\\
$\irrep{3520}\times\irrep{231}$ & = & $\irrep{22}+\irrep{1540}+\irrep{2002}+2(\irrep{3520})+\irrep{133056}+\irrep{191268}+\irrep{228228}+\irrep{249964}$\\
$\irrep{7315}\times\irrep{22}$ & = & $\irrep{1540}+\irrep[1]{26334}+\irrep{133056}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SO23TensorProducts}SO(23) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SO(23) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{23}\times\irrep{23}$ & = & $\irrep{1}+\irrep{253}+\irrep{275}$\\
$\irrep{253}\times\irrep{23}$ & = & $\irrep{23}+\irrep{1771}+\irrep{4025}$\\
$\irrep{253}\times\irrep{253}$ & = & $\irrep{1}+\irrep{253}+\irrep{275}+\irrep{8855}+\irrep{23000}+\irrep{31625}$\\
$\irrep{1771}\times\irrep{23}$ & = & $\irrep{253}+\irrep{8855}+\irrep{31625}$\\
$\irrep{1771}\times\irrep{253}$ & = & $\irrep{23}+\irrep{1771}+\irrep{4025}+\irrep{33649}+\irrep{168245}+\irrep{240350}$\\
$\irrep{2048}\times\irrep{23}$ & = & $\irrep{2048}+\irrep{45056}$\\
$\irrep{2048}\times\irrep{253}$ & = & $\irrep{2048}+\irrep{45056}+\irrep{471040}$\\
$\irrep{4025}\times\irrep{23}$ & = & $\irrep{253}+\irrep{275}+\irrep{23000}+\irrep{31625}+\irrep{37422}$\\
$\irrep{4025}\times\irrep{253}$ & = & $\irrep{23}+\irrep{1771}+\irrep{2277}+2(\irrep{4025})+\irrep{168245}+\irrep{240350}+\irrep{284625}+\irrep{312984}$\\
$\irrep{8855}\times\irrep{23}$ & = & $\irrep{1771}+\irrep{33649}+\irrep{168245}$\\
$\irrep{31625}\times\irrep{23}$ & = & $\irrep{1771}+\irrep{4025}+\irrep{168245}+\irrep{240350}+\irrep{312984}$\\
$\irrep{33649}\times\irrep{23}$ & = & $\irrep{8855}+\irrep{100947}+\irrep{664125}$\\
$\irrep{45056}\times\irrep{23}$ & = & $\irrep{2048}+\irrep{45056}+\irrep{471040}+\irrep{518144}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SO24TensorProducts}SO(24) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SO(24) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{24}\times\irrep{24}$ & = & $\irrep{1}+\irrep{276}+\irrep{299}$\\
$\irrep{276}\times\irrep{24}$ & = & $\irrep{24}+\irrep{2024}+\irrep{4576}$\\
$\irrep{276}\times\irrep{276}$ & = & $\irrep{1}+\irrep{276}+\irrep{299}+\irrep{10626}+\irrep{27300}+\irrep{37674}$\\
$\irrep{2024}\times\irrep{24}$ & = & $\irrep{276}+\irrep{10626}+\irrep{37674}$\\
$\irrep{2024}\times\irrep{276}$ & = & $\irrep{24}+\irrep{2024}+\irrep{4576}+\irrep{42504}+\irrep{210496}+\irrep{299000}$\\
$\irrep{2048}\times\irrep{24}$ & = & $\irrepbar{2048}+\irrepbar{47104}$\\
$\irrep{2048}\times\irrep{276}$ & = & $\irrep{2048}+\irrep{47104}+\irrep{516096}$\\
$\irrep{4576}\times\irrep{24}$ & = & $\irrep{276}+\irrep{299}+\irrep{27300}+\irrep{37674}+\irrep{44275}$\\
$\irrep{4576}\times\irrep{276}$ & = & $\irrep{24}+\irrep{2024}+\irrep{2576}+2(\irrep{4576})+\irrep{210496}+\irrep{299000}+\irrep{351624}+\irrep{388080}$\\
$\irrep{10626}\times\irrep{24}$ & = & $\irrep{2024}+\irrep{42504}+\irrep{210496}$\\
$\irrep{37674}\times\irrep{24}$ & = & $\irrep{2024}+\irrep{4576}+\irrep{210496}+\irrep{299000}+\irrep{388080}$\\
$\irrep{42504}\times\irrep{24}$ & = & $\irrep{10626}+\irrep{134596}+\irrep{874874}$\\
$\irrep{47104}\times\irrep{24}$ & = & $\irrepbar{2048}+\irrepbar{47104}+\irrepbar{516096}+\irrepbar{565248}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SO25TensorProducts}SO(25) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SO(25) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{25}\times\irrep{25}$ & = & $\irrep{1}+\irrep{300}+\irrep{324}$\\
$\irrep{300}\times\irrep{25}$ & = & $\irrep{25}+\irrep{2300}+\irrep{5175}$\\
$\irrep{300}\times\irrep{300}$ & = & $\irrep{1}+\irrep{300}+\irrep{324}+\irrep{12650}+\irrep{32175}+\irrep{44550}$\\
$\irrep{2300}\times\irrep{25}$ & = & $\irrep{300}+\irrep{12650}+\irrep{44550}$\\
$\irrep{2300}\times\irrep{300}$ & = & $\irrep{25}+\irrep{2300}+\irrep{5175}+\irrep{53130}+\irrep{260820}+\irrep{368550}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SO26TensorProducts}SO(26) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(26) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{26}\times\irrep{26}$ & = & $\irrep{1}+\irrep{325}+\irrep{350}$\\
$\irrep{325}\times\irrep{26}$ & = & $\irrep{26}+\irrep{2600}+\irrep{5824}$\\
$\irrep{325}\times\irrep{325}$ & = & $\irrep{1}+\irrep{325}+\irrep{350}+\irrep{14950}+\irrep{37674}+\irrep{52325}$\\
$\irrep{2600}\times\irrep{26}$ & = & $\irrep{325}+\irrep{14950}+\irrep{52325}$\\
$\irrep{2600}\times\irrep{325}$ & = & $\irrep{26}+\irrep{2600}+\irrep{5824}+\irrep{65780}+\irrep{320320}+\irrep{450450}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SO27TensorProducts}SO(27) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SO(27) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{27}\times\irrep{27}$ & = & $\irrep{1}+\irrep{351}+\irrep{377}$\\
$\irrep{351}\times\irrep{27}$ & = & $\irrep{27}+\irrep{2925}+\irrep{6525}$\\
$\irrep{351}\times\irrep{351}$ & = & $\irrep{1}+\irrep{351}+\irrep{377}+\irrep{17550}+\irrep{43848}+\irrep{61074}$\\
$\irrep{2925}\times\irrep{27}$ & = & $\irrep{351}+\irrep{17550}+\irrep{61074}$\\
$\irrep{2925}\times\irrep{351}$ & = & $\irrep{27}+\irrep{2925}+\irrep{6525}+\irrep{80730}+\irrep{390195}+\irrep{546273}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SO28TensorProducts}SO(28) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SO(28) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{28}\times\irrep{28}$ & = & $\irrep{1}+\irrep{378}+\irrep{405}$\\
$\irrep{378}\times\irrep{28}$ & = & $\irrep{28}+\irrep{3276}+\irrep{7280}$\\
$\irrep{378}\times\irrep{378}$ & = & $\irrep{1}+\irrep{378}+\irrep{405}+\irrep{20475}+\irrep{50750}+\irrep{70875}$\\
$\irrep{3276}\times\irrep{28}$ & = & $\irrep{378}+\irrep{20475}+\irrep{70875}$\\
$\irrep{3276}\times\irrep{378}$ & = & $\irrep{28}+\irrep{3276}+\irrep{7280}+\irrep{98280}+\irrep{471744}+\irrep{657720}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SO29TensorProducts}SO(29) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SO(29) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{29}\times\irrep{29}$ & = & $\irrep{1}+\irrep{406}+\irrep{434}$\\
$\irrep{406}\times\irrep{29}$ & = & $\irrep{29}+\irrep{3654}+\irrep{8091}$\\
$\irrep{406}\times\irrep{406}$ & = & $\irrep{1}+\irrep{406}+\irrep{434}+\irrep{23751}+\irrep{58435}+\irrep{81809}$\\
$\irrep{3654}\times\irrep{29}$ & = & $\irrep{406}+\irrep{23751}+\irrep{81809}$\\
$\irrep{3654}\times\irrep{406}$ & = & $\irrep{29}+\irrep{3654}+\irrep{8091}+\irrep{118755}+\irrep{566370}+\irrep{786625}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SO30TensorProducts}SO(30) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SO(30) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{30}\times\irrep{30}$ & = & $\irrep{1}+\irrep{435}+\irrep{464}$\\
$\irrep{435}\times\irrep{30}$ & = & $\irrep{30}+\irrep{4060}+\irrep{8960}$\\
$\irrep{435}\times\irrep{435}$ & = & $\irrep{1}+\irrep{435}+\irrep{464}+\irrep{27405}+\irrep{66960}+\irrep{93960}$\\
$\irrep{4060}\times\irrep{30}$ & = & $\irrep{435}+\irrep{27405}+\irrep{93960}$\\
$\irrep{4060}\times\irrep{435}$ & = & $\irrep{30}+\irrep{4060}+\irrep{8960}+\irrep{142506}+\irrep{675584}+\irrep{934960}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:SO31TensorProducts}SO(31) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{SO(31) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{31}\times\irrep{31}$ & = & $\irrep{1}+\irrep{465}+\irrep{495}$\\
$\irrep{465}\times\irrep{31}$ & = & $\irrep{31}+\irrep{4495}+\irrep{9889}$\\
$\irrep{465}\times\irrep{465}$ & = & $\irrep{1}+\irrep{465}+\irrep{495}+\irrep{31465}+\irrep{76384}+\irrep{107415}$\\
$\irrep{4495}\times\irrep{31}$ & = & $\irrep{465}+\irrep{31465}+\irrep{107415}$\\
$\irrep{4495}\times\irrep{465}$ & = & $\irrep{31}+\irrep{4495}+\irrep{9889}+\irrep{169911}+\irrep{801009}+\irrep{1104840}$\\
\end{longtable}

% \rowcolors{2}{}{tablerowcolor}
% \begin{longtable}{rcl}
% \caption{\label{tab:SO32TensorProducts}SO(32) Tensor Products}\\
% \toprule
% \endfirsthead
% \caption[]{SO(32) Tensor Products (continued)}\\
% \endhead
% \bottomrule
% \endlastfoot
% $\irrep{32}\times\irrep{32}$ & = & $\irrep{1}+\irrep{496}+\irrep{527}$\\
% $\irrep{496}\times\irrep{32}$ & = & $\irrep{32}+\irrep{4960}+\irrep{10880}$\\
% \end{longtable}
% \input{tables/TensorProductsTablesSO(32)forCPC}
% \newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:SO32TensorProducts}SO(32) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(32) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{32}\times\irrep{32}$ & = & $\irrep{1}+\irrep{496}+\irrep{527}$\\
$\irrep{32}\times\irrep{496}$ & = & $\irrep{32}+\irrep{4960}+\irrep{10880}$\\
$\irrep{32}\times\irrep{4960}$ & = & $\irrep{496}+\irrep{35960}+\irrep{122264}$\\ 
$\irrep{32}\times\irrep{35960}$ & = & $\irrep{4960}+\irrep{201376}+\irrep{944384}$\\  
$\irrep{32}\times\irrep{201376}$ & = & $\irrep{35960}+\irrep{906192}+\irrep{5501880}$\\  
$\irrep{32}\times\irrep{906192}$ & = & $\irrep{201376}+\irrep{3365856}+\irrep{25430912}$\\  
$\irrep{32}\times\irrep{3365856}$ & = & $\irrep{906192}+\irrep{10518300}+\irrep{96282900}$\\
$\irrep{32}\times\irrep{10518300}$ & = & $\irrep{3365856}+\irrep{28048800}+\irrep{305170944}$\\  
$\irrep{32}\times\irrep{28048800}$ & = & $\irrep{10518300}+\irrep{64512240}+\irrep{822531060}$\\ 
$\irrep{32}\times\irrep{64512240}$ & = & $\irrep{28048800}+\irrep{129024480}+\irrep{1907318400}$\\  
$\irrep{32}\times\irrep{129024480}$ & = & $\irrep{64512240}+\irrep{225792840}+\irrep{3838478280}$\\  
$\irrep{32}\times\irrep{225792840}$ & = & $\irrep{129024480}+\irrep{347373600}+\irrep{6748972800}$\\  
$\irrep{32}\times\irrep{347373600}$ & = & $\irrep{225792840}+\irrep{471435600}+\irrep{10418726760}$\\ 
$\irrep{32}\times\irrep{471435600}$ & = & $\irrep{347373600}+\irrep{565722720}+\irrep{14172842880}$\\
$\irrep{496}\times\irrep{496}$ & = & $\irrep{1}+\irrep{496}+\irrep{527}+\irrep{35960}+\irrep{86768}+\irrep{122264}$\\
$\irrep{496}\times\irrep{4960}$ & = & $\irrep{32}+\irrep{4960}+\irrep{10880}+\irrep{201376}+\irrep{944384}+\irrep{1298528}$\\    
$\irrep{496}\times\irrep{35960}$ & = & $\irrep{496}+\irrep{35960}+\irrep{122264}+\irrep{906192}+\irrep{5501880}+\irrep{11269368}$\\   
$\irrep{496}\times\irrep{201376}$ & = & $\irrep{4960}+\irrep{201376}+\irrep{944384}+\irrep{3365856}+\irrep{25430912}+\irrep{69935008}$\\  
$\irrep{496}\times\irrep{906192}$ & = & $\irrep{35960}+\irrep{906192}+\irrep{5501880}+\irrep{10518300}+\irrep{96282900}+\irrep{336226000}$\\  
$\irrep{496}\times\irrep{3365856}$ & = & $\irrep{201376}+\irrep{3365856}+\irrep{25430912}+\irrep{28048800}+\irrep{305170944}+\irrep{1307246688}$\\ 
$\irrep{496}\times\irrep{10518300}$ & = & $\irrep{906192}+\irrep{10518300}+\irrep{64512240}+\irrep{96282900}+\irrep{822531060}+\irrep{4222326108}$\\  
$\irrep{496}\times\irrep{28048800}$ & = & $\irrep{3365856}+\irrep{28048800}+\irrep{129024480}+\irrep{305170944}+\irrep{1907318400}+\irrep{11539276320}$\\  
$\irrep{496}\times\irrep{64512240}$ & = & $\irrep{10518300}+\irrep{64512240}+\irrep{225792840}+\irrep{822531060}+\irrep{3838478280}+\irrep{27036238320}$\\  
$\irrep{496}\times\irrep{129024480}$ & = & $\irrep{28048800}+\irrep{129024480}+\irrep{347373600}+\irrep{1907318400}+\irrep{6748972800}+\irrep{54835404000}$\\
$\irrep{496}\times\irrep{225792840}$ & = & $\irrep{64512240}+\irrep{225792840}+\irrep{471435600}+\irrep{3838478280}+\irrep{10418726760}+\irrep{96974302920}$\\
$\irrep{496}\times\irrep{347373600}$ & = & $\irrep{129024480}+\irrep{347373600}+\irrep{565722720}+\irrep{6748972800}+\irrep{14172842880}+\irrep{150333369120}$\\  
$\irrep{4960}\times\irrep{4960}$ & = & $\irrep{1}+\irrep{496}+\irrep{527}+\irrep{35960}+\irrep{86768}+\irrep{122264}+\irrep{906192}+\irrep{5501880}+\irrep{6678144}+\irrep{11269368}$\\  
$\irrep{4960}\times\irrep{35960}$ & = & $\irrep{32}+\irrep{4960}+\irrep{10880}+\irrep{201376}+\irrep{944384}+\irrep{1298528}+\irrep{3365856}+\irrep{25430912}+\irrep{69935008}+\irrep{77169664}$\\   
$\irrep{4960}\times\irrep{201376}$ & = & $\irrep{496}+\irrep{35960}+\irrep{122264}+\irrep{906192}+\irrep{5501880}+\irrep{10518300}+\irrep{11269368}+\irrep{96282900}+\irrep{336226000}+\irrep{537961600}$\\  
$\irrep{4960}\times\irrep{906192}$ & = & $\irrep{4960}+\irrep{201376}+\irrep{944384}+\irrep{3365856}+\irrep{25430912}+\irrep{28048800}+\irrep{69935008}+\irrep{305170944}+\irrep{1307246688}+\irrep{2754363392}$\\  
$\irrep{4960}\times\irrep{3365856}$ & = & $\irrep{35960}+\irrep{906192}+\irrep{5501880}+\irrep{10518300}+\irrep{64512240}+\irrep{96282900}+\irrep{336226000}+\irrep{822531060}+\irrep{4222326108}+\irrep{11135805120}$\\
$\irrep{4960}\times\irrep{10518300}$ & = & $\irrep{201376}+\irrep{3365856}+\irrep{25430912}+\irrep{28048800}+\irrep{129024480}+\irrep{305170944}+\irrep{1307246688}+\irrep{1907318400}+\irrep{11539276320}+\irrep{36925684224}$\\ 
$\irrep{4960}\times\irrep{28048800}$ & = & $\irrep{906192}+\irrep{10518300}+\irrep{64512240}+\irrep{96282900}+\irrep{225792840}+\irrep{822531060}+\irrep{3838478280}+\irrep{4222326108}+\irrep{27036238320}+\irrep{102804461760}$\\
$\irrep{4960}\times\irrep{64512240}$ & = & $\irrep{3365856}+\irrep{28048800}+\irrep{129024480}+\irrep{305170944}+\irrep{347373600}+\irrep{1907318400}+\irrep{6748972800}+\irrep{11539276320}+\irrep{54835404000}+\irrep{244136755200}$\\  
$\irrep{4960}\times\irrep{129024480}$ & = & $\irrep{10518300}+\irrep{64512240}+\irrep{225792840}+\irrep{471435600}+\irrep{822531060}+\irrep{3838478280}+\irrep{10418726760}+\irrep{27036238320}+\irrep{96974302920}+\irrep{500098884480}$\\ 
$\irrep{4960}\times\irrep{225792840}$ & = & $\irrep{28048800}+\irrep{129024480}+\irrep{347373600}+\irrep{565722720}+\irrep{1907318400}+\irrep{6748972800}+\irrep{14172842880}+\irrep{54835404000}+\irrep{150333369120}+\irrep{890864409600}$\\
$\irrep{35960}\times\irrep{35960}$ & = & $\irrep{1}+\irrep{496}+\irrep{527}+\irrep{35960}+\irrep{86768}+\irrep{122264}+\irrep{906192}+\irrep{5501880}+\irrep{6678144}+\irrep{10518300}+\irrep{11269368}+\irrep{96282900}+\irrep{287531200}+\irrep{336226000}+\irrep{537961600}$\\   
$\irrep{35960}\times\irrep{201376}$ & = & $\irrep{32}+\irrep{4960}+\irrep{10880}+\irrep{201376}+\irrep{944384}+\irrep{1298528}+\irrep{3365856}+\irrep{25430912}+\irrep{28048800}+\irrep{69935008}+\irrep{77169664}+\irrep{305170944}+\irrep{1307246688}+\irrep{2668289536}+\irrep{2754363392}$\\  
$\irrep{35960}\times\irrep{906192}$ & = & $\irrep{496}+\irrep{35960}+\irrep{122264}+\irrep{906192}+\irrep{5501880}+\irrep{10518300}+\irrep{11269368}+\irrep{64512240}+\irrep{96282900}+\irrep{336226000}+\irrep{537961600}+\irrep{822531060}+\irrep{4222326108}+\irrep{11135805120}+\irrep{15342664832}$\\  
$\irrep{35960}\times\irrep{3365856}$ & = & $\irrep{4960}+\irrep{201376}+\irrep{944384}+\irrep{3365856}+\irrep{25430912}+\irrep{28048800}+\irrep{69935008}+\irrep{129024480}+\irrep{305170944}+\irrep{1307246688}+\irrep{1907318400}+\irrep{2754363392}+\irrep{11539276320}+\irrep{36925684224}+\irrep{66040166016}$\\
$\irrep{35960}\times\irrep{10518300}$ & = & $\irrep{35960}+\irrep{906192}+\irrep{5501880}+\irrep{10518300}+\irrep{64512240}+\irrep{96282900}+\irrep{225792840}+\irrep{336226000}+\irrep{822531060}+\irrep{3838478280}+\irrep{4222326108}+\irrep{11135805120}+\irrep{27036238320}+\irrep{102804461760}+\irrep{227638451040}$\\
$\irrep{35960}\times\irrep{28048800}$ & = & $\irrep{201376}+\irrep{3365856}+\irrep{25430912}+\irrep{28048800}+\irrep{129024480}+\irrep{305170944}+\irrep{347373600}+\irrep{1307246688}+\irrep{1907318400}+\irrep{6748972800}+\irrep{11539276320}+\irrep{36925684224}+\irrep{54835404000}+\irrep{244136755200}+\irrep{650395574400}$\\
$\irrep{35960}\times\irrep{64512240}$ & = & $\irrep{906192}+\irrep{10518300}+\irrep{64512240}+\irrep{96282900}+\irrep{225792840}+\irrep{471435600}+\irrep{822531060}+\irrep{3838478280}+\irrep{4222326108}+\irrep{10418726760}+\irrep{27036238320}+\irrep{96974302920}+\irrep{102804461760}+\irrep{500098884480}+\irrep{1572774752640}$\\  
$\irrep{35960}\times\irrep{129024480}$ & = & $\irrep{365856}+\irrep{28048800}+\irrep{129024480}+\irrep{305170944}+\irrep{347373600}+\irrep{565722720}+\irrep{1907318400}+\irrep{6748972800}+\irrep{11539276320}+\irrep{14172842880}+\irrep{54835404000}+\irrep{150333369120}+\irrep{244136755200}+\irrep{890864409600}+\irrep{3263803246080}$\\
 $\irrep{201376}\times\irrep{201376}$ & = & $\irrep{1}+\irrep{496}+\irrep{527}+\irrep{35960}+\irrep{86768}+\irrep{122264}+\irrep{906192}+\irrep{5501880}+\irrep{6678144}+\irrep{10518300}+\irrep{11269368}+\irrep{64512240}+\irrep{96282900}+\irrep{287531200}+\irrep{336226000}+\irrep{537961600}+\irrep{822531060}+\irrep{4222326108}+\irrep{7671332416}+\irrep{11135805120}+\irrep{15342664832}$\\  
$\irrep{201376}\times\irrep{906192}$ & = & $\irrep{32}+\irrep{4960}+\irrep{10880}+\irrep{201376}+\irrep{944384}+\irrep{1298528}+\irrep{3365856}+\irrep{25430912}+\irrep{28048800}+\irrep{69935008}+\irrep{77169664}+\irrep{129024480}+\irrep{305170944}+\irrep{1307246688}+\irrep{1907318400}+\irrep{2668289536}+\irrep{2754363392}+\irrep{11539276320}+\irrep{36925684224}+\irrep{58702369792}+\irrep{66040166016}$\\  
$\irrep{201376}\times\irrep{3365856}$ & = & $\irrep{496}+\irrep{35960}+\irrep{122264}+\irrep{906192}+\irrep{5501880}+\irrep{10518300}+\irrep{11269368}+\irrep{64512240}+\irrep{96282900}+\irrep{225792840}+\irrep{336226000}+\irrep{537961600}+\irrep{822531060}+\irrep{3838478280}+\irrep{4222326108}+\irrep{11135805120}+\irrep{15342664832}+\irrep{27036238320}+\irrep{102804461760}+\irrep{227638451040}+\irrep{283672531296}$\\
$\irrep{201376}\times\irrep{10518300}$ & = & $\irrep{4960}+\irrep{201376}+\irrep{944384}+\irrep{3365856}+\irrep{25430912}+\irrep{28048800}+\irrep{69935008}+\irrep{129024480}+\irrep{305170944}+\irrep{347373600}+\irrep{1307246688}+\irrep{1907318400}+\irrep{2754363392}+\irrep{6748972800}+\irrep{11539276320}+\irrep{36925684224}+\irrep{54835404000}+\irrep{66040166016}+\irrep{244136755200}+\irrep{650395574400}+\irrep{1040632919040}$\\  
$\irrep{201376}\times\irrep{28048800}$ & = & $\irrep{35960}+\irrep{906192}+\irrep{5501880}+\irrep{10518300}+\irrep{64512240}+\irrep{96282900}+\irrep{225792840}+\irrep{336226000}+\irrep{471435600}+\irrep{822531060}+\irrep{3838478280}+\irrep{4222326108}+\irrep{10418726760}+\irrep{11135805120}+\irrep{27036238320}+\irrep{96974302920}+\irrep{102804461760}+\irrep{227638451040}+\irrep{500098884480}+\irrep{1572774752640}+\irrep{3089378978400}$\\  
$\irrep{201376}\times\irrep{64512240}$ & = & $\irrep{201376}+\irrep{3365856}+\irrep{25430912}+\irrep{28048800}+\irrep{129024480}+\irrep{305170944}+\irrep{347373600}+\irrep{565722720}+\irrep{1307246688}+\irrep{1907318400}+\irrep{6748972800}+\irrep{11539276320}+\irrep{14172842880}+\irrep{36925684224}+\irrep{54835404000}+\irrep{150333369120}+\irrep{244136755200}+\irrep{650395574400}+\irrep{890864409600}+\irrep{3263803246080}+\irrep{7662842403840}$\\  
$\irrep{201376}\times\irrep{129024480}$ & = & $\irrepbar{300540195}+\irrep{906192}+\irrep{10518300}+\irrep{64512240}+\irrep{96282900}+\irrep{225792840}+\irrep{300540195}+\irrep{471435600}+\irrep{822531060}+\irrep{3838478280}+\irrep{4222326108}+\irrep{10418726760}+\irrep{17030611050}+\irrep{27036238320}+\irrep{96974302920}+\irrep{102804461760}+\irrep{205084410960}+\irrep{500098884480}+\irrep{1388263704960}+\irrep{1572774752640}+\irrep{5868569298240}+\irrep{16183024428480}$\\
$\irrep{906192}\times\irrep{906192}$ & = & $\irrep{1}+\irrep{496}+\irrep{527}+\irrep{35960}+\irrep{86768}+\irrep{122264}+\irrep{906192}+\irrep{5501880}+\irrep{6678144}+\irrep{10518300}+\irrep{11269368}+\irrep{64512240}+\irrep{96282900}+\irrep{225792840}+\irrep{287531200}+\irrep{336226000}+\irrep{537961600}+\irrep{822531060}+\irrep{3838478280}+\irrep{4222326108}+\irrep{7671332416}+\irrep{11135805120}+\irrep{15342664832}+\irrep{27036238320}+\irrep{102804461760}+\irrep{135415693952}+\irrep{227638451040}+\irrep{283672531296}$\\  
$\irrep{906192}\times\irrep{3365856}$ & = & $\irrep{32}+\irrep{4960}+\irrep{10880}+\irrep{201376}+\irrep{944384}+\irrep{1298528}+\irrep{3365856}+\irrep{25430912}+\irrep{28048800}+\irrep{69935008}+\irrep{77169664}+\irrep{129024480}+\irrep{305170944}+\irrep{347373600}+\irrep{1307246688}+\irrep{1907318400}+\irrep{2668289536}+\irrep{2754363392}+\irrep{6748972800}+\irrep{11539276320}+\irrep{36925684224}+\irrep{54835404000}+\irrep{58702369792}+\irrep{66040166016}+\irrep{244136755200}+\irrep{650395574400}+\irrep{870529461120}+\irrep{1040632919040}$\\
$\irrep{906192}\times\irrep{10518300}$ & = & $\irrep{496}+\irrep{35960}+\irrep{122264}+\irrep{906192}+\irrep{5501880}+\irrep{10518300}+\irrep{11269368}+\irrep{64512240}+\irrep{96282900}+\irrep{225792840}+\irrep{336226000}+\irrep{471435600}+\irrep{537961600}+\irrep{822531060}+\irrep{3838478280}+\irrep{4222326108}+\irrep{10418726760}+\irrep{11135805120}+\irrep{15342664832}+\irrep{27036238320}+\irrep{96974302920}+\irrep{102804461760}+\irrep{227638451040}+\irrep{283672531296}+\irrep{500098884480}+\irrep{1572774752640}+\irrep{3089378978400}+\irrep{3583679614944}$\\  
$\irrep{906192}\times\irrep{28048800}$ & = & $\irrep{4960}+\irrep{201376}+\irrep{944384}+\irrep{3365856}+\irrep{25430912}+\irrep{28048800}+\irrep{69935008}+\irrep{129024480}+\irrep{305170944}+\irrep{347373600}+\irrep{565722720}+\irrep{1307246688}+\irrep{1907318400}+\irrep{2754363392}+\irrep{6748972800}+\irrep{11539276320}+\irrep{14172842880}+\irrep{36925684224}+\irrep{54835404000}+\irrep{66040166016}+\irrep{150333369120}+\irrep{244136755200}+\irrep{650395574400}+\irrep{890864409600}+\irrep{1040632919040}+\irrep{3263803246080}+\irrep{7662842403840}+\irrep{11316882994560}$\\  
$\irrep{906192}\times\irrep{64512240}$ & = & $\irrepbar{300540195}+\irrep{35960}+\irrep{906192}+\irrep{5501880}+\irrep{10518300}+\irrep{64512240}+\irrep{96282900}+\irrep{225792840}+\irrep{300540195}+\irrep{336226000}+\irrep{471435600}+\irrep{822531060}+\irrep{3838478280}+\irrep{4222326108}+\irrep{10418726760}+\irrep{11135805120}+\irrep{17030611050}+\irrep{27036238320}+\irrep{96974302920}+\irrep{102804461760}+\irrep{205084410960}+\irrep{227638451040}+\irrep{500098884480}+\irrep{1388263704960}+\irrep{1572774752640}+\irrep{3089378978400}+\irrep{5868569298240}+\irrep{16183024428480}+\irrep{29149547107200}$\\
$\irrep{3365856}\times\irrep{3365856}$ & = & $\irrep{1}+\irrep{496}+\irrep{527}+\irrep{35960}+\irrep{86768}+\irrep{122264}+\irrep{906192}+\irrep{5501880}+\irrep{6678144}+\irrep{10518300}+\irrep{11269368}+\irrep{64512240}+\irrep{96282900}+\irrep{225792840}+\irrep{287531200}+\irrep{336226000}+\irrep{471435600}+\irrep{537961600}+\irrep{822531060}+\irrep{3838478280}+\irrep{4222326108}+\irrep{7671332416}+\irrep{10418726760}+\irrep{11135805120}+\irrep{15342664832}+\irrep{27036238320}+\irrep{96974302920}+\irrep{102804461760}+\irrep{135415693952}+\irrep{227638451040}+\irrep{283672531296}+\irrep{500098884480}+\irrep{1572774752640}+\irrep{1654005976128}+\irrep{3089378978400}+\irrep{3583679614944}$\\
$\irrep{3365856}\times\irrep{10518300}$ & = & $\irrep{32}+\irrep{4960}+\irrep{10880}+\irrep{201376}+\irrep{944384}+\irrep{1298528}+\irrep{3365856}+\irrep{25430912}+\irrep{28048800}+\irrep{69935008}+\irrep{77169664}+\irrep{129024480}+\irrep{305170944}+\irrep{347373600}+\irrep{565722720}+\irrep{1307246688}+\irrep{1907318400}+\irrep{2668289536}+\irrep{2754363392}+\irrep{6748972800}+\irrep{11539276320}+\irrep{14172842880}+\irrep{36925684224}+\irrep{54835404000}+\irrep{58702369792}+\irrep{66040166016}+\irrep{150333369120}+\irrep{244136755200}+\irrep{650395574400}+\irrep{870529461120}+\irrep{890864409600}+\irrep{1040632919040}+\irrep{3263803246080}+\irrep{7662842403840}+\irrep{9053506395648}+\irrep{11316882994560}$\\ 
$\irrep{3365856}\times\irrep{28048800}$ & = & $\irrepbar{300540195}+\irrep{496}+\irrep{35960}+\irrep{122264}+\irrep{906192}+\irrep{5501880}+\irrep{10518300}+\irrep{11269368}+\irrep{64512240}+\irrep{96282900}+\irrep{225792840}+\irrep{300540195}+\irrep{336226000}+\irrep{471435600}+\irrep{537961600}+\irrep{822531060}+\irrep{3838478280}+\irrep{4222326108}+\irrep{10418726760}+\irrep{11135805120}+\irrep{15342664832}+\irrep{17030611050}+\irrep{27036238320}+\irrep{96974302920}+\irrep{102804461760}+\irrep{205084410960}+\irrep{227638451040}+\irrep{283672531296}+\irrep{500098884480}+\irrep{1388263704960}+\irrep{1572774752640}+\irrep{3089378978400}+\irrep{3583679614944}+\irrep{5868569298240}+\irrep{16183024428480}+\irrep{29149547107200}+\irrep{32064501817920}$\\
 $\irrep{10518300}\times\irrep{10518300}$ & = & $\irrep{1}+\irrep{496}+\irrep{527}+\irrep{35960}+\irrep{86768}+\irrep{122264}+\irrep{906192}+\irrep{5501880}+\irrep{6678144}+\irrep{10518300}+\irrep{11269368}+\irrep{64512240}+\irrep{96282900}+\irrep{225792840}+\irrep{287531200}+\irrep{300540195}+\irrepbar{300540195}+\irrep{336226000}+\irrep{471435600}+\irrep{537961600}+\irrep{822531060}+\irrep{3838478280}+\irrep{4222326108}+\irrep{7671332416}+\irrep{10418726760}+\irrep{11135805120}+\irrep{15342664832}+\irrep{17030611050}+\irrep{27036238320}+\irrep{96974302920}+\irrep{102804461760}+\irrep{135415693952}+\irrep{205084410960}+\irrep{227638451040}+\irrep{283672531296}+\irrep{500098884480}+\irrep{1388263704960}+\irrep{1572774752640}+\irrep{1654005976128}+\irrep{3089378978400}+\irrep{3583679614944}+\irrep{5868569298240}+\irrep{14429025818064}+\irrep{16183024428480}+\irrep{29149547107200}+\irrep{32064501817920}$\\
\end{longtable}
\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:Sp4TensorProducts}Sp(4) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{Sp(4) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{4}\times\irrep{4}$ & = & $\irrep{1}+\irrep{5}+\irrep{10}$\\
$\irrep{5}\times\irrep{4}$ & = & $\irrep{4}+\irrep{16}$\\
$\irrep{5}\times\irrep{5}$ & = & $\irrep{1}+\irrep{10}+\irrep{14}$\\
$\irrep{10}\times\irrep{4}$ & = & $\irrep{4}+\irrep{16}+\irrep{20}$\\
$\irrep{10}\times\irrep{5}$ & = & $\irrep{5}+\irrep{10}+\irrep{35}$\\
$\irrep{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{5}+\irrep{10}+\irrep{14}+\irrep{35}+\irrep[1]{35}$\\
$\irrep{14}\times\irrep{4}$ & = & $\irrep{16}+\irrep{40}$\\
$\irrep{14}\times\irrep{5}$ & = & $\irrep{5}+\irrep{30}+\irrep{35}$\\
$\irrep{14}\times\irrep{10}$ & = & $\irrep{10}+\irrep{14}+\irrep{35}+\irrep{81}$\\
$\irrep{14}\times\irrep{14}$ & = & $\irrep{1}+\irrep{10}+\irrep{14}+\irrep[1]{35}+\irrep{55}+\irrep{81}$\\
$\irrep{16}\times\irrep{4}$ & = & $\irrep{5}+\irrep{10}+\irrep{14}+\irrep{35}$\\
$\irrep{16}\times\irrep{5}$ & = & $\irrep{4}+\irrep{16}+\irrep{20}+\irrep{40}$\\
$\irrep{16}\times\irrep{10}$ & = & $\irrep{4}+2(\irrep{16})+\irrep{20}+\irrep{40}+\irrep{64}$\\
$\irrep{16}\times\irrep{14}$ & = & $\irrep{4}+\irrep{16}+\irrep{20}+\irrep{40}+\irrep{64}+\irrep{80}$\\
$\irrep{16}\times\irrep{16}$ & = & $\irrep{1}+\irrep{5}+2(\irrep{10})+\irrep{14}+\irrep{30}+2(\irrep{35})+\irrep[1]{35}+\irrep{81}$\\
$\irrep{20}\times\irrep{4}$ & = & $\irrep{10}+\irrep{35}+\irrep[1]{35}$\\
$\irrep{20}\times\irrep{5}$ & = & $\irrep{16}+\irrep{20}+\irrep{64}$\\
$\irrep{20}\times\irrep{10}$ & = & $\irrep{4}+\irrep{16}+\irrep{20}+\irrep{40}+\irrep{56}+\irrep{64}$\\
$\irrep{20}\times\irrep{14}$ & = & $\irrep{16}+\irrep{20}+\irrep{40}+\irrep{64}+\irrep{140}$\\
$\irrep{20}\times\irrep{16}$ & = & $\irrep{5}+\irrep{10}+\irrep{14}+2(\irrep{35})+\irrep[1]{35}+\irrep{81}+\irrep{105}$\\
$\irrep{20}\times\irrep{20}$ & = & $\irrep{1}+\irrep{5}+\irrep{10}+\irrep{14}+\irrep{30}+\irrep{35}+\irrep[1]{35}+\irrep{81}+\irrep{84}+\irrep{105}$\\
$\irrep{30}\times\irrep{4}$ & = & $\irrep{40}+\irrep{80}$\\
$\irrep{30}\times\irrep{5}$ & = & $\irrep{14}+\irrep{55}+\irrep{81}$\\
$\irrep{30}\times\irrep{10}$ & = & $\irrep{30}+\irrep{35}+\irrep{81}+\irrep{154}$\\
$\irrep{30}\times\irrep{14}$ & = & $\irrep{5}+\irrep{30}+\irrep{35}+\irrep{91}+\irrep{105}+\irrep{154}$\\
$\irrep{30}\times\irrep{16}$ & = & $\irrep{16}+\irrep{40}+\irrep{64}+\irrep{80}+\irrep{140}+\irrep[1]{140}$\\
$\irrep{30}\times\irrep{20}$ & = & $\irrep{20}+\irrep{40}+\irrep{64}+\irrep{80}+\irrep{140}+\irrep{256}$\\
$\irrep{30}\times\irrep{30}$ & = & $\irrep{1}+\irrep{10}+\irrep{14}+\irrep[1]{35}+\irrep{55}+\irrep{81}+\irrep{84}+\irrep[2]{140}+\irrep{220}+\irrep{260}$\\
$\irrep{35}\times\irrep{4}$ & = & $\irrep{16}+\irrep{20}+\irrep{40}+\irrep{64}$\\
$\irrep[1]{35}\times\irrep{4}$ & = & $\irrep{20}+\irrep{56}+\irrep{64}$\\
$\irrep{35}\times\irrep{5}$ & = & $\irrep{10}+\irrep{14}+\irrep{35}+\irrep[1]{35}+\irrep{81}$\\
$\irrep[1]{35}\times\irrep{5}$ & = & $\irrep{35}+\irrep[1]{35}+\irrep{105}$\\
$\irrep{35}\times\irrep{10}$ & = & $\irrep{5}+\irrep{10}+\irrep{14}+\irrep{30}+2(\irrep{35})+\irrep[1]{35}+\irrep{81}+\irrep{105}$\\
$\irrep[1]{35}\times\irrep{10}$ & = & $\irrep{10}+\irrep{35}+\irrep[1]{35}+\irrep{81}+\irrep{84}+\irrep{105}$\\
$\irrep{35}\times\irrep{14}$ & = & $\irrep{5}+\irrep{10}+\irrep{30}+2(\irrep{35})+\irrep[1]{35}+\irrep{81}+\irrep{105}+\irrep{154}$\\
$\irrep[1]{35}\times\irrep{14}$ & = & $\irrep{14}+\irrep{35}+\irrep[1]{35}+\irrep{81}+\irrep{105}+\irrep{220}$\\
$\irrep{35}\times\irrep{16}$ & = & $\irrep{4}+2(\irrep{16})+2(\irrep{20})+2(\irrep{40})+\irrep{56}+2(\irrep{64})+\irrep{80}+\irrep{140}$\\
$\irrep[1]{35}\times\irrep{16}$ & = & $\irrep{16}+\irrep{20}+\irrep{40}+\irrep{56}+2(\irrep{64})+\irrep{140}+\irrep{160}$\\
$\irrep{35}\times\irrep{20}$ & = & $\irrep{4}+2(\irrep{16})+\irrep{20}+2(\irrep{40})+\irrep{56}+2(\irrep{64})+\irrep{80}+\irrep{140}+\irrep{160}$\\
$\irrep[1]{35}\times\irrep{20}$ & = & $\irrep{4}+\irrep{16}+\irrep{20}+\irrep{40}+\irrep{56}+\irrep{64}+\irrep{80}+\irrep{120}+\irrep{140}+\irrep{160}$\\
$\irrep{35}\times\irrep{30}$ & = & $\irrep{10}+\irrep{14}+\irrep{35}+\irrep[1]{35}+\irrep{55}+2(\irrep{81})+\irrep{105}+\irrep{154}+\irrep{220}+\irrep{260}$\\
$\irrep[1]{35}\times\irrep{30}$ & = & $\irrep{30}+\irrep{35}+\irrep[1]{35}+\irrep{81}+\irrep{105}+\irrep{154}+\irrep{220}+\irrep{390}$\\
$\irrep{35}\times\irrep{35}$ & = & $\irrep{1}+\irrep{5}+2(\irrep{10})+2(\irrep{14})+\irrep{30}+3(\irrep{35})+2(\irrep[1]{35})+\irrep{55}+3(\irrep{81})+\irrep{84}+2(\irrep{105})+\irrep{154}+\irrep{220}$\\
$\irrep[1]{35}\times\irrep{35}$ & = & $\irrep{5}+\irrep{10}+\irrep{14}+\irrep{30}+2(\irrep{35})+\irrep[1]{35}+2(\irrep{81})+\irrep{84}+2(\irrep{105})+\irrep{154}+\irrep{220}+\irrep{231}$\\
$\irrep[1]{35}\times\irrep[1]{35}$ & = & $\irrep{1}+\irrep{5}+\irrep{10}+\irrep{14}+\irrep{30}+\irrep{35}+\irrep[1]{35}+\irrep{55}+\irrep{81}+\irrep{84}+\irrep{105}+\irrep{154}+\irrep{165}+\irrep{220}+\irrep{231}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:Sp6TensorProducts}Sp(6) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{Sp(6) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{6}\times\irrep{6}$ & = & $\irrep{1}+\irrep{14}+\irrep{21}$\\
$\irrep[1]{14}\times\irrep{6}$ & = & $\irrep{14}+\irrep{70}$\\
$\irrep{14}\times\irrep{6}$ & = & $\irrep{6}+\irrep[1]{14}+\irrep{64}$\\
$\irrep[1]{14}\times\irrep[1]{14}$ & = & $\irrep{1}+\irrep{21}+\irrep{84}+\irrep{90}$\\
$\irrep[1]{14}\times\irrep{14}$ & = & $\irrep{6}+\irrep{64}+\irrep{126}$\\
$\irrep{14}\times\irrep{14}$ & = & $\irrep{1}+\irrep{14}+\irrep{21}+\irrep{70}+\irrep{90}$\\
$\irrep{21}\times\irrep{6}$ & = & $\irrep{6}+\irrep{56}+\irrep{64}$\\
$\irrep{21}\times\irrep[1]{14}$ & = & $\irrep[1]{14}+\irrep{64}+\irrep{216}$\\
$\irrep{21}\times\irrep{14}$ & = & $\irrep{14}+\irrep{21}+\irrep{70}+\irrep{189}$\\
$\irrep{21}\times\irrep{21}$ & = & $\irrep{1}+\irrep{14}+\irrep{21}+\irrep{90}+\irrep[1]{126}+\irrep{189}$\\
$\irrep{56}\times\irrep{6}$ & = & $\irrep{21}+\irrep[1]{126}+\irrep{189}$\\
$\irrep{56}\times\irrep[1]{14}$ & = & $\irrep{70}+\irrep{189}+\irrep{525}$\\
$\irrep{56}\times\irrep{14}$ & = & $\irrep{56}+\irrep{64}+\irrep{216}+\irrep{448}$\\
$\irrep{56}\times\irrep{21}$ & = & $\irrep{6}+\irrep{56}+\irrep{64}+\irrep{252}+\irrep{350}+\irrep{448}$\\
$\irrep{56}\times\irrep{56}$ & = & $\irrep{1}+\irrep{14}+\irrep{21}+\irrep{90}+\irrep[1]{126}+\irrep{189}+\irrep{385}+\irrep{462}+\irrep{924}+\irrep[1]{924}$\\
$\irrep{64}\times\irrep{6}$ & = & $\irrep{14}+\irrep{21}+\irrep{70}+\irrep{90}+\irrep{189}$\\
$\irrep{64}\times\irrep[1]{14}$ & = & $\irrep{14}+\irrep{21}+\irrep{70}+\irrep{90}+\irrep{189}+\irrep{512}$\\
$\irrep{64}\times\irrep{14}$ & = & $\irrep{6}+\irrep[1]{14}+\irrep{56}+2(\irrep{64})+\irrep{126}+\irrep{216}+\irrep{350}$\\
$\irrep{64}\times\irrep{21}$ & = & $\irrep{6}+\irrep[1]{14}+\irrep{56}+2(\irrep{64})+\irrep{126}+\irrep{216}+\irrep{350}+\irrep{448}$\\
$\irrep{64}\times\irrep{56}$ & = & $\irrep{14}+\irrep{21}+\irrep{70}+\irrep{90}+\irrep[1]{126}+2(\irrep{189})+\irrep{512}+\irrep{525}+\irrep{924}+\irrep[1]{924}$\\
$\irrep{64}\times\irrep{64}$ & = & $\irrep{1}+2(\irrep{14})+2(\irrep{21})+3(\irrep{70})+\irrep{84}+2(\irrep{90})+\irrep[1]{126}+3(\irrep{189})+\irrep{385}+2(\irrep{512})+\irrep{525}+\irrep{924}$\\
$\irrep{70}\times\irrep{6}$ & = & $\irrep[1]{14}+\irrep{64}+\irrep{126}+\irrep{216}$\\
$\irrep{70}\times\irrep[1]{14}$ & = & $\irrep{6}+\irrep{56}+\irrep{64}+\irrep{126}+\irrep{350}+\irrep{378}$\\
$\irrep{70}\times\irrep{14}$ & = & $\irrep{14}+\irrep{21}+\irrep{70}+\irrep{84}+\irrep{90}+\irrep{189}+\irrep{512}$\\
$\irrep{70}\times\irrep{21}$ & = & $\irrep{14}+2(\irrep{70})+\irrep{90}+\irrep{189}+\irrep{512}+\irrep{525}$\\
$\irrep{70}\times\irrep{56}$ & = & $\irrep[1]{14}+\irrep{64}+\irrep{126}+2(\irrep{216})+\irrep{350}+\irrep{448}+\irrep{1100}+\irrep{1386}$\\
$\irrep{70}\times\irrep{64}$ & = & $\irrep{6}+\irrep[1]{14}+\irrep{56}+3(\irrep{64})+2(\irrep{126})+2(\irrep{216})+2(\irrep{350})+\irrep{378}+\irrep{448}+\irrep{616}+\irrep{1386}$\\
$\irrep{70}\times\irrep{70}$ & = & $\irrep{1}+\irrep{14}+2(\irrep{21})+\irrep{70}+\irrep{84}+2(\irrep{90})+\irrep[1]{126}+2(\irrep{189})+\irrep{385}+2(\irrep{512})+\irrep{594}+\irrep{924}+\irrep{1078}$\\
$\irrep{84}\times\irrep{6}$ & = & $\irrep{126}+\irrep{378}$\\
$\irrep{84}\times\irrep[1]{14}$ & = & $\irrep[1]{14}+\irrep{216}+\irrep{330}+\irrep{616}$\\
$\irrep{84}\times\irrep{14}$ & = & $\irrep{70}+\irrep{512}+\irrep{594}$\\
$\irrep{84}\times\irrep{21}$ & = & $\irrep{84}+\irrep{90}+\irrep{512}+\irrep{1078}$\\
$\irrep{84}\times\irrep{56}$ & = & $\irrep{126}+\irrep{350}+\irrep{378}+\irrep{1386}+\irrep{2464}$\\
$\irrep{84}\times\irrep{64}$ & = & $\irrep{64}+\irrep{126}+\irrep{216}+\irrep{350}+\irrep{378}+\irrep{616}+\irrep{1386}+\irrep{2240}$\\
$\irrep{84}\times\irrep{70}$ & = & $\irrep{14}+\irrep{70}+\irrep{189}+\irrep{385}+\irrep{512}+\irrep{525}+\irrep{594}+\irrep[1]{1386}+\irrep{2205}$\\
$\irrep{84}\times\irrep{84}$ & = & $\irrep{1}+\irrep{21}+\irrep{84}+\irrep{90}+\irrep[1]{126}+\irrep{924}+\irrep{1001}+\irrep{1078}+\irrep{1274}+\irrep{2457}$\\
$\irrep{90}\times\irrep{6}$ & = & $\irrep{64}+\irrep{126}+\irrep{350}$\\
$\irrep{90}\times\irrep[1]{14}$ & = & $\irrep[1]{14}+\irrep{64}+\irrep{216}+\irrep{350}+\irrep{616}$\\
$\irrep{90}\times\irrep{14}$ & = & $\irrep{14}+\irrep{70}+\irrep{90}+\irrep{189}+\irrep{385}+\irrep{512}$\\
$\irrep{90}\times\irrep{21}$ & = & $\irrep{21}+\irrep{70}+\irrep{84}+\irrep{90}+\irrep{189}+\irrep{512}+\irrep{924}$\\
$\irrep{90}\times\irrep{56}$ & = & $\irrep{56}+\irrep{64}+\irrep{126}+\irrep{216}+\irrep{350}+\irrep{378}+\irrep{448}+\irrep{1386}+\irrep{2016}$\\
$\irrep{90}\times\irrep{64}$ & = & $\irrep{6}+\irrep[1]{14}+\irrep{56}+2(\irrep{64})+2(\irrep{126})+2(\irrep{216})+2(\irrep{350})+\irrep{378}+\irrep{448}+\irrep{616}+\irrep{1344}+\irrep{1386}$\\
$\irrep{90}\times\irrep{70}$ & = & $\irrep{14}+\irrep{21}+2(\irrep{70})+\irrep{90}+2(\irrep{189})+\irrep{385}+2(\irrep{512})+\irrep{525}+\irrep{594}+\irrep{924}+\irrep{2205}$\\
$\irrep{90}\times\irrep{84}$ & = & $\irrep{21}+\irrep{84}+\irrep{90}+\irrep{189}+\irrep{512}+\irrep{924}+\irrep{1078}+\irrep{2205}+\irrep{2457}$\\
$\irrep{90}\times\irrep{90}$ & = & $\irrep{1}+\irrep{14}+\irrep{21}+\irrep{70}+\irrep{84}+2(\irrep{90})+\irrep[1]{126}+\irrep{189}+\irrep{385}+2(\irrep{512})+\irrep{525}+\irrep{924}+\irrep{1078}+\irrep{1274}+\irrep{2205}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:Sp8TensorProducts}Sp(8) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{Sp(8) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{8}\times\irrep{8}$ & = & $\irrep{1}+\irrep{27}+\irrep{36}$ \\
$\irrep{27}\times\irrep{8}$ & = & $\irrep{8}+\irrep{48}+\irrep{160}$ \\
$\irrep{27}\times\irrep{27}$ & = & $\irrep{1}+\irrep{27}+\irrep{36}+\irrep{42}+\irrep{308}+\irrep{315}$ \\
$\irrep{36}\times\irrep{8}$ & = & $\irrep{8}+\irrep{120}+\irrep{160}$ \\
$\irrep{36}\times\irrep{27}$ & = & $\irrep{27}+\irrep{36}+\irrep{315}+\irrep{594}$ \\
$\irrep{36}\times\irrep{36}$ & = & $\irrep{1}+\irrep{27}+\irrep{36}+\irrep{308}+\irrep{330}+\irrep{594}$ \\
$\irrep{42}\times\irrep{8}$ & = & $\irrep{48}+\irrep{288}$ \\
$\irrep{42}\times\irrep{27}$ & = & $\irrep{27}+\irrep{315}+\irrep[1]{792}$ \\
$\irrep{42}\times\irrep{36}$ & = & $\irrep{42}+\irrep{315}+\irrep{1155}$ \\
$\irrep{42}\times\irrep{42}$ & = & $\irrep{1}+\irrep{36}+\irrep{308}+\irrep[1]{594}+\irrep{825}$ \\
$\irrep{48}\times\irrep{8}$ & = & $\irrep{27}+\irrep{42}+\irrep{315}$ \\
$\irrep{48}\times\irrep{27}$ & = & $\irrep{8}+\irrep{48}+\irrep{160}+\irrep{288}+\irrep{792}$ \\
$\irrep{48}\times\irrep{36}$ & = & $\irrep{48}+\irrep{160}+\irrep{288}+\irrep{1232}$ \\
$\irrep{48}\times\irrep{42}$ & = & $\irrep{8}+\irrep{160}+\irrep{792}+\irrep{1056}$ \\
$\irrep{48}\times\irrep{48}$ & = & $\irrep{1}+\irrep{27}+\irrep{36}+\irrep{308}+\irrep{315}+\irrep[1]{792}+\irrep{825}$ \\
$\irrep{120}\times\irrep{8}$ & = & $\irrep{36}+\irrep{330}+\irrep{594}$ \\
$\irrep{120}\times\irrep{27}$ & = & $\irrep{120}+\irrep{160}+\irrep{1232}+\irrep{1728}$ \\
$\irrep{120}\times\irrep{36}$ & = & $\irrep{8}+\irrep{120}+\irrep{160}+\irrep[2]{792}+\irrep{1512}+\irrep{1728}$ \\
$\irrep{120}\times\irrep{42}$ & = & $\irrep{288}+\irrep{1232}+\irrep{3520}$ \\
$\irrep{120}\times\irrep{48}$ & = & $\irrep{315}+\irrep{594}+\irrep{1155}+\irrep{3696}$ \\
$\irrep{120}\times\irrep{120}$ & = & $\irrep{1}+\irrep{27}+\irrep{36}+\irrep{308}+\irrep{330}+\irrep{594}+\irrep{1716}+\irrep{2184}+\irrep{4290}+\irrep{4914}$ \\
$\irrep{160}\times\irrep{8}$ & = & $\irrep{27}+\irrep{36}+\irrep{308}+\irrep{315}+\irrep{594}$ \\
$\irrep{160}\times\irrep{27}$ & = & $\irrep{8}+\irrep{48}+\irrep{120}+2(\irrep{160})+\irrep{288}+\irrep{792}+\irrep{1232}+\irrep{1512}$ \\
$\irrep{160}\times\irrep{36}$ & = & $\irrep{8}+\irrep{48}+\irrep{120}+2(\irrep{160})+\irrep{792}+\irrep{1232}+\irrep{1512}+\irrep{1728}$ \\
$\irrep{160}\times\irrep{42}$ & = & $\irrep{48}+\irrep{160}+\irrep{288}+\irrep{792}+\irrep{1232}+\irrep{4200}$ \\
$\irrep{160}\times\irrep{48}$ & = & $\irrep{27}+\irrep{36}+\irrep{42}+\irrep{308}+2(\irrep{315})+\irrep{594}+\irrep[1]{792}+\irrep{1155}+\irrep{4096}$ \\
$\irrep{160}\times\irrep{120}$ & = & $\irrep{27}+\irrep{36}+\irrep{308}+\irrep{315}+\irrep{330}+2(\irrep{594})+\irrep{3696}+\irrep{4096}+\irrep{4290}+\irrep{4914}$ \\
$\irrep{160}\times\irrep{160}$ & = & $\irrep{1}+2(\irrep{27})+2(\irrep{36})+\irrep{42}+2(\irrep{308})+3(\irrep{315})+\irrep{330}+3(\irrep{594})+\irrep[1]{792}+\irrep{825}+\irrep{1155}+\irrep{2184}+\irrep{3696}+2(\irrep{4096})+\irrep{4914}$ \\
$\irrep{288}\times\irrep{8}$ & = & $\irrep{42}+\irrep{315}+\irrep[1]{792}+\irrep{1155}$ \\
$\irrep{288}\times\irrep{27}$ & = & $\irrep{48}+\irrep{160}+\irrep{288}+\irrep{792}+\irrep{1056}+\irrep{1232}+\irrep{4200}$ \\
$\irrep{288}\times\irrep{36}$ & = & $\irrep{48}+2(\irrep{288})+\irrep{792}+\irrep{1232}+\irrep{3520}+\irrep{4200}$ \\
$\irrep{288}\times\irrep{42}$ & = & $\irrep{8}+\irrep{120}+\irrep{160}+\irrep{792}+\irrep{1056}+\irrep{1512}+\irrep[1]{3696}+\irrep{4752}$ \\
$\irrep{288}\times\irrep{48}$ & = & $\irrep{27}+\irrep{36}+\irrep{308}+\irrep{315}+\irrep{594}+\irrep[1]{594}+\irrep[1]{792}+\irrep{825}+\irrep{4096}+\irrep{6237}$ \\
$\irrep{288}\times\irrep{120}$ & = & $\irrep{42}+\irrep{315}+\irrep[1]{792}+2(\irrep{1155})+\irrep{3696}+\irrep{4096}+\irrep{9009}+\irrep{14300}$ \\
$\irrep{288}\times\irrep{160}$ & = & $\irrep{27}+\irrep{42}+\irrep{308}+3(\irrep{315})+\irrep{594}+2(\irrep[1]{792})+\irrep{825}+2(\irrep{1155})+\irrep{3696}+2(\irrep{4096})+\irrep{6237}+\irrep{7020}+\irrep{14300}$ \\
$\irrep{288}\times\irrep{288}$ & = & $\irrep{1}+\irrep{27}+2(\irrep{36})+2(\irrep{308})+\irrep{315}+\irrep{330}+2(\irrep{594})+\irrep[1]{594}+\irrep[1]{792}+2(\irrep{825})+\irrep{2184}+2(\irrep{4096})+\irrep{4914}+2(\irrep{6237})+\irrep{9009}+\irrep{10010}+\irrep[2]{13728}+\irrep{16848}$ \\
$\irrep{308}\times\irrep{8}$ & = & $\irrep{160}+\irrep{792}+\irrep{1512}$ \\
$\irrep{308}\times\irrep{27}$ & = & $\irrep{27}+\irrep{308}+\irrep{315}+\irrep{594}+\irrep[1]{792}+\irrep{2184}+\irrep{4096}$ \\
$\irrep{308}\times\irrep{36}$ & = & $\irrep{36}+\irrep{308}+\irrep{315}+\irrep{594}+\irrep{825}+\irrep{4096}+\irrep{4914}$ \\
$\irrep{308}\times\irrep{42}$ & = & $\irrep{42}+\irrep{308}+\irrep{315}+\irrep{1155}+\irrep{4096}+\irrep{7020}$ \\
$\irrep{308}\times\irrep{48}$ & = & $\irrep{48}+\irrep{160}+\irrep{288}+\irrep{792}+\irrep{1232}+\irrep{1512}+\irrep{4200}+\irrep{6552}$ \\
$\irrep{308}\times\irrep{120}$ & = & $\irrep{120}+\irrep{160}+\irrep{792}+\irrep{1232}+\irrep{1512}+\irrep{1728}+\irrep{4752}+\irrep{12936}+\irrep{13728}$ \\
$\irrep{308}\times\irrep{160}$ & = & $\irrep{8}+\irrep{48}+\irrep{120}+2(\irrep{160})+\irrep{288}+2(\irrep{792})+\irrep{1056}+2(\irrep{1232})+2(\irrep{1512})+\irrep{1728}+\irrep{4200}+\irrep{4752}+\irrep{6552}+\irrep{9408}+\irrep{13728}$ \\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:Sp10TensorProducts}Sp(10) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{Sp(10) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{44}+\irrep{55}$\\
$\irrep{44}\times\irrep{10}$ & = & $\irrep{10}+\irrep{110}+\irrep{320}$\\
$\irrep{44}\times\irrep{44}$ & = & $\irrep{1}+\irrep{44}+\irrep{55}+\irrep{165}+\irrep{780}+\irrep{891}$\\
$\irrep{55}\times\irrep{10}$ & = & $\irrep{10}+\irrep{220}+\irrep{320}$\\
$\irrep{55}\times\irrep{44}$ & = & $\irrep{44}+\irrep{55}+\irrep{891}+\irrep{1430}$\\
$\irrep{55}\times\irrep{55}$ & = & $\irrep{1}+\irrep{44}+\irrep{55}+\irrep{715}+\irrep{780}+\irrep{1430}$\\
$\irrep{110}\times\irrep{10}$ & = & $\irrep{44}+\irrep{165}+\irrep{891}$\\
$\irrep{110}\times\irrep{44}$ & = & $\irrep{10}+\irrep{110}+\irrep{132}+\irrep{320}+\irrep{1408}+\irrep{2860}$\\
$\irrep{110}\times\irrep{55}$ & = & $\irrep{110}+\irrep{320}+\irrep{1408}+\irrep{4212}$\\
$\irrep{110}\times\irrep{110}$ & = & $\irrep{1}+\irrep{44}+\irrep{55}+\irrep{165}+\irrep{780}+\irrep{891}+\irrep{1155}+\irrep{4004}+\irrep{5005}$\\
$\irrep{132}\times\irrep{10}$ & = & $\irrep{165}+\irrep{1155}$\\
$\irrep{132}\times\irrep{44}$ & = & $\irrep{110}+\irrep{1408}+\irrep{4290}$\\
$\irrep{132}\times\irrep{55}$ & = & $\irrep{132}+\irrep{1408}+\irrep{5720}$\\
$\irrep{132}\times\irrep{110}$ & = & $\irrep{44}+\irrep{891}+\irrep{5005}+\irrep{8580}$\\
$\irrep{132}\times\irrep{132}$ & = & $\irrep{1}+\irrep{55}+\irrep{780}+\irrep{4004}+\irrep{4719}+\irrep{7865}$\\
$\irrep{165}\times\irrep{10}$ & = & $\irrep{110}+\irrep{132}+\irrep{1408}$\\
$\irrep{165}\times\irrep{44}$ & = & $\irrep{44}+\irrep{165}+\irrep{891}+\irrep{1155}+\irrep{5005}$\\
$\irrep{165}\times\irrep{55}$ & = & $\irrep{165}+\irrep{891}+\irrep{1155}+\irrep{6864}$\\
$\irrep{165}\times\irrep{110}$ & = & $\irrep{10}+\irrep{110}+\irrep{320}+\irrep{1408}+\irrep{2860}+\irrep{4290}+\irrep{9152}$\\
$\irrep{165}\times\irrep{132}$ & = & $\irrep{10}+\irrep{320}+\irrep{2860}+\irrep{9152}+\irrep{9438}$\\
$\irrep{165}\times\irrep{165}$ & = & $\irrep{1}+\irrep{44}+\irrep{55}+\irrep{780}+\irrep{891}+\irrep{4004}+\irrep{5005}+\irrep{7865}+\irrep{8580}$\\
$\irrep{220}\times\irrep{10}$ & = & $\irrep{55}+\irrep{715}+\irrep{1430}$\\
$\irrep{220}\times\irrep{44}$ & = & $\irrep{220}+\irrep{320}+\irrep{4212}+\irrep{4928}$\\
$\irrep{220}\times\irrep{55}$ & = & $\irrep{10}+\irrep{220}+\irrep{320}+\irrep{2002}+\irrep{4620}+\irrep{4928}$\\
$\irrep{220}\times\irrep{110}$ & = & $\irrep{891}+\irrep{1430}+\irrep{6864}+\irrep{15015}$\\
$\irrep{220}\times\irrep{132}$ & = & $\irrep{1155}+\irrep{6864}+\irrep{21021}$\\
$\irrep{220}\times\irrep{165}$ & = & $\irrep{1408}+\irrep{4212}+\irrep{5720}+\irrep{24960}$\\
$\irrep{220}\times\irrep{220}$ & = & $\irrep{1}+\irrep{44}+\irrep{55}+\irrep{715}+\irrep{780}+\irrep{1430}+\irrep[1]{5005}+\irrep{8250}+\irrep{14300}+\irrep{17820}$\\
$\irrep{320}\times\irrep{10}$ & = & $\irrep{44}+\irrep{55}+\irrep{780}+\irrep{891}+\irrep{1430}$\\
$\irrep{320}\times\irrep{44}$ & = & $\irrep{10}+\irrep{110}+\irrep{220}+2(\irrep{320})+\irrep{1408}+\irrep{2860}+\irrep{4212}+\irrep{4620}$\\
$\irrep{320}\times\irrep{55}$ & = & $\irrep{10}+\irrep{110}+\irrep{220}+2(\irrep{320})+\irrep{2860}+\irrep{4212}+\irrep{4620}+\irrep{4928}$\\
$\irrep{320}\times\irrep{110}$ & = & $\irrep{44}+\irrep{55}+\irrep{165}+\irrep{780}+2(\irrep{891})+\irrep{1155}+\irrep{1430}+\irrep{5005}+\irrep{6864}+\irrep{17920}$\\
$\irrep{320}\times\irrep{132}$ & = & $\irrep{165}+\irrep{891}+\irrep{1155}+\irrep{5005}+\irrep{6864}+\irrep{28160}$\\
$\irrep{320}\times\irrep{165}$ & = & $\irrep{110}+\irrep{132}+\irrep{320}+2(\irrep{1408})+\irrep{2860}+\irrep{4212}+\irrep{4290}+\irrep{5720}+\irrep{32340}$\\
$\irrep{320}\times\irrep{220}$ & = & $\irrep{44}+\irrep{55}+\irrep{715}+\irrep{780}+\irrep{891}+2(\irrep{1430})+\irrep{14300}+\irrep{15015}+\irrep{17820}+\irrep{17920}$\\
$\irrep{320}\times\irrep{320}$ & = & $\irrep{1}+2(\irrep{44})+2(\irrep{55})+\irrep{165}+\irrep{715}+2(\irrep{780})+3(\irrep{891})+3(\irrep{1430})+\irrep{4004}+\irrep{5005}+\irrep{6864}+\irrep{8250}+\irrep{15015}+\irrep{17820}+2(\irrep{17920})$\\
$\irrep{715}\times\irrep{10}$ & = & $\irrep{220}+\irrep{2002}+\irrep{4928}$ \\
$\irrep{715}\times\irrep{44}$ & = & $\irrep{715}+\irrep{1430}+\irrep{14300}+\irrep{15015}$ \\
$\irrep{715}\times\irrep{55}$ & = & $\irrep{55}+\irrep{715}+\irrep{1430}+\irrep[1]{5005}+\irrep{14300}+\irrep{17820}$ \\
$\irrep{715}\times\irrep{110}$ & = & $\irrep{4212}+\irrep{4928}+\irrep{24960}+\irrep{44550}$ \\
$\irrep{715}\times\irrep{132}$ & = & $\irrep{5720}+\irrep{24960}+\irrep{63700}$ \\
$\irrep{715}\times\irrep{165}$ & = & $\irrep{6864}+\irrep{15015}+\irrep{21021}+\irrep{75075}$ \\
$\irrep{715}\times\irrep{220}$ & = & $\irrep{10}+\irrep{220}+\irrep{320}+\irrep{2002}+\irrep{4620}+\irrep{4928}+\irrep{11440}+\irrep{36608}+\irrep{42240}+\irrep{54912}$ \\
$\irrep{715}\times\irrep{320}$ & = & $\irrep{220}+\irrep{320}+\irrep{2002}+\irrep{4212}+\irrep{4620}+2(\irrep{4928})+\irrep{36608}+\irrep{44550}+\irrep{54912}+\irrep{71500}$ \\
$\irrep{780}\times\irrep{10}$ & = & $\irrep{320}+\irrep{2860}+\irrep{4620}$ \\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:Sp12TensorProducts}Sp(12) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{Sp(12) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{12}\times\irrep{12}$ & = & $\irrep{1}+\irrep{65}+\irrep{78}$ \\
$\irrep{65}\times\irrep{12}$ & = & $\irrep{12}+\irrep{208}+\irrep{560}$ \\
$\irrep{65}\times\irrep{65}$ & = & $\irrep{1}+\irrep{65}+\irrep{78}+\irrep{429}+\irrep{1650}+\irrep{2002}$ \\
$\irrep{78}\times\irrep{12}$ & = & $\irrep{12}+\irrep{364}+\irrep{560}$ \\
$\irrep{78}\times\irrep{65}$ & = & $\irrep{65}+\irrep{78}+\irrep{2002}+\irrep{2925}$ \\
$\irrep{78}\times\irrep{78}$ & = & $\irrep{1}+\irrep{65}+\irrep{78}+\irrep{1365}+\irrep{1650}+\irrep{2925}$ \\
$\irrep{208}\times\irrep{12}$ & = & $\irrep{65}+\irrep{429}+\irrep{2002}$ \\
$\irrep{208}\times\irrep{65}$ & = & $\irrep{12}+\irrep{208}+\irrep{560}+\irrep{572}+\irrep{4368}+\irrep{7800}$ \\
$\irrep{208}\times\irrep{78}$ & = & $\irrep{208}+\irrep{560}+\irrep{4368}+\irrep{11088}$ \\
$\irrep{208}\times\irrep{208}$ & = & $\irrep{1}+\irrep{65}+\irrep{78}+\irrep{429}+\irrep[1]{429}+\irrep{1650}+\irrep{2002}+\irrep{6006}+\irrep{13650}+\irrep{18954}$ \\
$\irrep{364}\times\irrep{12}$ & = & $\irrep{78}+\irrep{1365}+\irrep{2925}$ \\
$\irrep{364}\times\irrep{65}$ & = & $\irrep{364}+\irrep{560}+\irrep{11088}+\irrep{11648}$ \\
$\irrep{364}\times\irrep{78}$ & = & $\irrep{12}+\irrep{364}+\irrep{560}+\irrep[1]{4368}+\irrep{11440}+\irrep{11648}$ \\
$\irrep{364}\times\irrep{208}$ & = & $\irrep{2002}+\irrep{2925}+\irrep{25025}+\irrep{45760}$ \\
$\irrep{364}\times\irrep{364}$ & = & $\irrep{1}+\irrep{65}+\irrep{78}+\irrep{1365}+\irrep{1650}+\irrep{2925}+\irrep{12376}+\irrep{24310}+\irrep{38675}+\irrep{51051}$ \\
$\irrep[1]{429}\times\irrep{12}$ & = & $\irrep{572}+\irrep{4576}$ \\
$\irrep{429}\times\irrep{12}$ & = & $\irrep{208}+\irrep{572}+\irrep{4368}$ \\
$\irrep[1]{429}\times\irrep{65}$ & = & $\irrep{429}+\irrep{6006}+\irrep{21450}$ \\
$\irrep{429}\times\irrep{65}$ & = & $\irrep{65}+\irrep{429}+\irrep[1]{429}+\irrep{2002}+\irrep{6006}+\irrep{18954}$ \\
$\irrep[1]{429}\times\irrep{78}$ & = & $\irrep[1]{429}+\irrep{6006}+\irrep{27027}$ \\
$\irrep{429}\times\irrep{78}$ & = & $\irrep{429}+\irrep{2002}+\irrep{6006}+\irrep{25025}$ \\
$\irrep[1]{429}\times\irrep{208}$ & = & $\irrep{208}+\irrep{4368}+\irrep{27456}+\irrep{57200}$ \\
$\irrep{429}\times\irrep{208}$ & = & $\irrep{12}+\irrep{208}+\irrep{560}+\irrep{572}+\irrep{4368}+\irrep{4576}+\irrep{7800}+\irrep{27456}+\irrep{43680}$ \\
$\irrep[1]{429}\times\irrep[1]{429}$ & = & $\irrep{1}+\irrep{78}+\irrep{1650}+\irrep{13650}+\irrep{40898}+\irrep{49686}+\irrep{78078}$ \\
$\irrep[1]{429}\times\irrep{429}$ & = & $\irrep{65}+\irrep{2002}+\irrep{18954}+\irrep{70070}+\irrep{92950}$ \\
$\irrep{429}\times\irrep{429}$ & = & $\irrep{1}+\irrep{65}+\irrep{78}+\irrep{429}+\irrep{1650}+\irrep{2002}+\irrep{6006}+\irrep{13650}+\irrep{18954}+\irrep{21450}+\irrep{49686}+\irrep{70070}$ \\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:Sp14TensorProducts}Sp(14) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{Sp(14) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{14}\times\irrep{14}$ & = & $\irrep{1}+\irrep{90}+\irrep{105}$ \\
$\irrep{90}\times\irrep{14}$ & = & $\irrep{14}+\irrep{350}+\irrep{896}$ \\
$\irrep{90}\times\irrep{90}$ & = & $\irrep{1}+\irrep{90}+\irrep{105}+\irrep{910}+\irrep{3094}+\irrep{3900}$ \\
$\irrep{105}\times\irrep{14}$ & = & $\irrep{14}+\irrep{560}+\irrep{896}$ \\
$\irrep{105}\times\irrep{90}$ & = & $\irrep{90}+\irrep{105}+\irrep{3900}+\irrep{5355}$ \\
$\irrep{105}\times\irrep{105}$ & = & $\irrep{1}+\irrep{90}+\irrep{105}+\irrep{2380}+\irrep{3094}+\irrep{5355}$ \\
$\irrep{350}\times\irrep{14}$ & = & $\irrep{90}+\irrep{910}+\irrep{3900}$ \\
$\irrep{350}\times\irrep{90}$ & = & $\irrep{14}+\irrep{350}+\irrep{896}+\irrep{1638}+\irrep{10752}+\irrep{17850}$ \\
$\irrep{350}\times\irrep{105}$ & = & $\irrep{350}+\irrep{896}+\irrep{10752}+\irrep{24752}$ \\
$\irrep{560}\times\irrep{14}$ & = & $\irrep{105}+\irrep{2380}+\irrep{5355}$ \\
$\irrep{560}\times\irrep{90}$ & = & $\irrep{560}+\irrep{896}+\irrep{24192}+\irrep{24752}$ \\
$\irrep{560}\times\irrep{105}$ & = & $\irrep{14}+\irrep{560}+\irrep{896}+\irrep{8568}+\irrep{24192}+\irrep{24570}$ \\
$\irrep{896}\times\irrep{14}$ & = & $\irrep{90}+\irrep{105}+\irrep{3094}+\irrep{3900}+\irrep{5355}$ \\
$\irrep{896}\times\irrep{90}$ & = & $\irrep{14}+\irrep{350}+\irrep{560}+2(\irrep{896})+\irrep{10752}+\irrep{17850}+\irrep{24570}+\irrep{24752}$ \\
$\irrep{896}\times\irrep{105}$ & = & $\irrep{14}+\irrep{350}+\irrep{560}+2(\irrep{896})+\irrep{17850}+\irrep{24192}+\irrep{24570}+\irrep{24752}$ \\
\end{longtable}
\newpage
 
\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:Sp16TensorProducts}Sp(16) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{Sp(16) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{16}\times\irrep{16}$ & = & $\irrep{1}+\irrep{119}+\irrep{136}$ \\
$\irrep{119}\times\irrep{16}$ & = & $\irrep{16}+\irrep{544}+\irrep{1344}$ \\
$\irrep{119}\times\irrep{119}$ & = & $\irrep{1}+\irrep{119}+\irrep{136}+\irrep{1700}+\irrep{5320}+\irrep{6885}$ \\
$\irrep{136}\times\irrep{16}$ & = & $\irrep{16}+\irrep{816}+\irrep{1344}$ \\
$\irrep{136}\times\irrep{119}$ & = & $\irrep{119}+\irrep{136}+\irrep{6885}+\irrep{9044}$ \\
$\irrep{136}\times\irrep{136}$ & = & $\irrep{1}+\irrep{119}+\irrep{136}+\irrep{3876}+\irrep{5320}+\irrep{9044}$ \\
$\irrep{544}\times\irrep{16}$ & = & $\irrep{119}+\irrep{1700}+\irrep{6885}$ \\
$\irrep{544}\times\irrep{119}$ & = & $\irrep{16}+\irrep{544}+\irrep{1344}+\irrep{3808}+\irrep{22848}+\irrep{36176}$ \\
$\irrep{544}\times\irrep{136}$ & = & $\irrep{544}+\irrep{1344}+\irrep{22848}+\irrep{49248}$ \\
$\irrep{544}\times\irrep{544}$ & = & $\irrep{1}+\irrep{119}+\irrep{136}+\irrep{1700}+\irrep{5320}+\irrep{6188}+\irrep{6885}+\irrep{53040}+\irrep{88179}+\irrep{134368}$ \\
$\irrep{816}\times\irrep{16}$ & = & $\irrep{136}+\irrep{3876}+\irrep{9044}$ \\
$\irrep{816}\times\irrep{119}$ & = & $\irrep{816}+\irrep{1344}+\irrep{45696}+\irrep{49248}$ \\
$\irrep{816}\times\irrep{136}$ & = & $\irrep{16}+\irrep{816}+\irrep{1344}+\irrep{15504}+\irrep{45696}+\irrep{47600}$ \\
$\irrep{816}\times\irrep{544}$ & = & $\irrep{6885}+\irrep{9044}+\irrep{169575}+\irrep{258400}$ \\
$\irrep{816}\times\irrep{816}$ & = & $\irrep{1}+\irrep{119}+\irrep{136}+\irrep{3876}+\irrep{5320}+\irrep{9044}+\irrep{54264}+\irrep{133280}+\irrep{189924}+\irrep{269892}$ \\
$\irrep{1344}\times\irrep{16}$ & = & $\irrep{119}+\irrep{136}+\irrep{5320}+\irrep{6885}+\irrep{9044}$ \\
$\irrep{1344}\times\irrep{119}$ & = & $\irrep{16}+\irrep{544}+\irrep{816}+2(\irrep{1344})+\irrep{22848}+\irrep{36176}+\irrep{47600}+\irrep{49248}$ \\
$\irrep{1344}\times\irrep{136}$ & = & $\irrep{16}+\irrep{544}+\irrep{816}+2(\irrep{1344})+\irrep{36176}+\irrep{45696}+\irrep{47600}+\irrep{49248}$ \\
$\irrep{1344}\times\irrep{544}$ & = & $\irrep{119}+\irrep{136}+\irrep{1700}+\irrep{5320}+2(\irrep{6885})+\irrep{9044}+\irrep{53040}+\irrep{134368}+\irrep{169575}+\irrep{344064}$ \\
$\irrep{1344}\times\irrep{816}$ & = & $\irrep{119}+\irrep{136}+\irrep{3876}+\irrep{5320}+\irrep{6885}+2(\irrep{9044})+\irrep{189924}+\irrep{258400}+\irrep{269892}+\irrep{344064}$ \\
$\irrep{1344}\times\irrep{1344}$ & = & $\irrep{1}+2(\irrep{119})+2(\irrep{136})+\irrep{1700}+\irrep{3876}+2(\irrep{5320})+3(\irrep{6885})+3(\irrep{9044})+\irrep{88179}+\irrep{133280}+\irrep{134368}+\irrep{169575}+\irrep{258400}+\irrep{269892}+2(\irrep{344064})$ \\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:Sp18TensorProducts}Sp(18) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{Sp(18) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{18}\times\irrep{18}$ & = & $\irrep{1}+\irrep{152}+\irrep{171}$\\
$\irrep{152}\times\irrep{18}$ & = & $\irrep{18}+\irrep{798}+\irrep{1920}$\\
$\irrep{152}\times\irrep{152}$ & = & $\irrep{1}+\irrep{152}+\irrep{171}+\irrep{2907}+\irrep{8568}+\irrep{11305}$\\
$\irrep{171}\times\irrep{18}$ & = & $\irrep{18}+\irrep{1140}+\irrep{1920}$\\
$\irrep{171}\times\irrep{152}$ & = & $\irrep{152}+\irrep{171}+\irrep{11305}+\irrep{14364}$\\
$\irrep{171}\times\irrep{171}$ & = & $\irrep{1}+\irrep{152}+\irrep{171}+\irrep{5985}+\irrep{8568}+\irrep{14364}$\\
$\irrep{798}\times\irrep{18}$ & = & $\irrep{152}+\irrep{2907}+\irrep{11305}$\\
$\irrep{798}\times\irrep{152}$ & = & $\irrep{18}+\irrep{798}+\irrep{1920}+\irrep{7752}+\irrep{43776}+\irrep{67032}$\\
$\irrep{798}\times\irrep{171}$ & = & $\irrep{798}+\irrep{1920}+\irrep{43776}+\irrep{89964}$\\
$\irrep{798}\times\irrep{798}$ & = & $\irrep{1}+\irrep{152}+\irrep{171}+\irrep{2907}+\irrep{8568}+\irrep{11305}+\irrep{15504}+\irrep{121125}+\irrep{186200}+\irrep{290871}$\\
$\irrep{1140}\times\irrep{18}$ & = & $\irrep{171}+\irrep{5985}+\irrep{14364}$\\
$\irrep{1140}\times\irrep{152}$ & = & $\irrep{1140}+\irrep{1920}+\irrep{80256}+\irrep{89964}$\\
$\irrep{1140}\times\irrep{171}$ & = & $\irrep{18}+\irrep{1140}+\irrep{1920}+\irrep{26334}+\irrep{80256}+\irrep{85272}$\\
$\irrep{1920}\times\irrep{18}$ & = & $\irrep{152}+\irrep{171}+\irrep{8568}+\irrep{11305}+\irrep{14364}$\\
$\irrep{1920}\times\irrep{152}$ & = & $\irrep{18}+\irrep{798}+\irrep{1140}+2(\irrep{1920})+\irrep{43776}+\irrep{67032}+\irrep{85272}+\irrep{89964}$\\
$\irrep{1920}\times\irrep{171}$ & = & $\irrep{18}+\irrep{798}+\irrep{1140}+2(\irrep{1920})+\irrep{67032}+\irrep{80256}+\irrep{85272}+\irrep{89964}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:Sp20TensorProducts}Sp(20) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{Sp(20) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{20}\times\irrep{20}$ & = & $\irrep{1}+\irrep{189}+\irrep{210}$\\
$\irrep{189}\times\irrep{20}$ & = & $\irrep{20}+\irrep{1120}+\irrep{2640}$\\
$\irrep{189}\times\irrep{189}$ & = & $\irrep{1}+\irrep{189}+\irrep{210}+\irrep{4655}+\irrep{13110}+\irrep{17556}$\\
$\irrep{210}\times\irrep{20}$ & = & $\irrep{20}+\irrep{1540}+\irrep{2640}$\\
$\irrep{210}\times\irrep{189}$ & = & $\irrep{189}+\irrep{210}+\irrep{17556}+\irrep{21735}$\\
$\irrep{210}\times\irrep{210}$ & = & $\irrep{1}+\irrep{189}+\irrep{210}+\irrep{8855}+\irrep{13110}+\irrep{21735}$\\
$\irrep{1120}\times\irrep{20}$ & = & $\irrep{189}+\irrep{4655}+\irrep{17556}$\\
$\irrep{1120}\times\irrep{189}$ & = & $\irrep{20}+\irrep{1120}+\irrep{2640}+\irrep{14364}+\irrep{77616}+\irrep{115920}$\\
$\irrep{1120}\times\irrep{210}$ & = & $\irrep{1120}+\irrep{2640}+\irrep{77616}+\irrep{153824}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:Sp22TensorProducts}Sp(22) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{Sp(22) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{22}\times\irrep{22}$ & = & $\irrep{1}+\irrep{230}+\irrep{253}$\\
$\irrep{230}\times\irrep{22}$ & = & $\irrep{22}+\irrep{1518}+\irrep{3520}$\\
$\irrep{230}\times\irrep{230}$ & = & $\irrep{1}+\irrep{230}+\irrep{253}+\irrep{7084}+\irrep{19250}+\irrep{26082}$\\
$\irrep{1518}\times\irrep{22}$ & = & $\irrep{230}+\irrep{7084}+\irrep{26082}$\\
$\irrep{1518}\times\irrep{230}$ & = & $\irrep{22}+\irrep{1518}+\irrep{3520}+\irrep{24794}+\irrep{129536}+\irrep{189750}$\\
$\irrep{3520}\times\irrep{22}$ & = & $\irrep{230}+\irrep{253}+\irrep{19250}+\irrep{26082}+\irrep{31625}$\\
$\irrep{3520}\times\irrep{230}$ & = & $\irrep{22}+\irrep{1518}+\irrep{2024}+2(\irrep{3520})+\irrep{129536}+\irrep{189750}+\irrep{230230}+\irrep{249480}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:Sp24TensorProducts}Sp(24) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{Sp(24) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{24}\times\irrep{24}$ & = & $\irrep{1}+\irrep{275}+\irrep{300}$\\
$\irrep{275}\times\irrep{24}$ & = & $\irrep{24}+\irrep{2000}+\irrep{4576}$\\
$\irrep{275}\times\irrep{275}$ & = & $\irrep{1}+\irrep{275}+\irrep{300}+\irrep{10350}+\irrep{27324}+\irrep{37375}$\\
$\irrep{2000}\times\irrep{24}$ & = & $\irrep{275}+\irrep{10350}+\irrep{37375}$\\
$\irrep{2000}\times\irrep{275}$ & = & $\irrep{24}+\irrep{2000}+\irrep{4576}+\irrep{40480}+\irrep{205920}+\irrep{297000}$\\
$\irrep{4576}\times\irrep{24}$ & = & $\irrep{275}+\irrep{300}+\irrep{27324}+\irrep{37375}+\irrep{44550}$\\
$\irrep{4576}\times\irrep{275}$ & = & $\irrep{24}+\irrep{2000}+\irrep{2600}+2(\irrep{4576})+\irrep{205920}+\irrep{297000}+\irrep{354200}+\irrep{387504}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:Sp26TensorProducts}Sp(26) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{Sp(26) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{26}\times\irrep{26}$ & = & $\irrep{1}+\irrep{324}+\irrep{351}$\\
$\irrep{324}\times\irrep{26}$ & = & $\irrep{26}+\irrep{2574}+\irrep{5824}$\\
$\irrep{324}\times\irrep{324}$ & = & $\irrep{1}+\irrep{324}+\irrep{351}+\irrep{14625}+\irrep{37700}+\irrep{51975}$\\
$\irrep{2574}\times\irrep{26}$ & = & $\irrep{324}+\irrep{14625}+\irrep{51975}$\\
$\irrep{2574}\times\irrep{324}$ & = & $\irrep{26}+\irrep{2574}+\irrep{5824}+\irrep{63180}+\irrep{314496}+\irrep{447876}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:Sp28TensorProducts}Sp(28) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{Sp(28) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{28}\times\irrep{28}$ & = & $\irrep{1}+\irrep{377}+\irrep{406}$\\
$\irrep{377}\times\irrep{28}$ & = & $\irrep{28}+\irrep{3248}+\irrep{7280}$\\
$\irrep{377}\times\irrep{377}$ & = & $\irrep{1}+\irrep{377}+\irrep{406}+\irrep{20097}+\irrep{50778}+\irrep{70470}$\\
$\irrep{3248}\times\irrep{28}$ & = & $\irrep{377}+\irrep{20097}+\irrep{70470}$\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{rcl}
\caption{\label{tab:Sp30TensorProducts}Sp(30) Tensor Products}\\
\toprule
\endfirsthead
\caption[]{Sp(30) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{30}\times\irrep{30}$ & = & $\irrep{1}+\irrep{434}+\irrep{465}$\\
$\irrep{434}\times\irrep{30}$ & = & $\irrep{30}+\irrep{4030}+\irrep{8960}$\\
$\irrep{434}\times\irrep{434}$ & = & $\irrep{1}+\irrep{434}+\irrep{465}+\irrep{26970}+\irrep{66990}+\irrep{93496}$\\
\end{longtable}
\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:E6TensorProducts}\E6 Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{\E6 Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{27}\times\irrep{27}$ & = & $\irrep{1}+\irrep{78}+\irrep{650}$\\
$\irrep{27}\times\irrep{27}$ & = & $\irrepbar{27}+\irrepbar{351}+\irrepbar[1]{351}$\\
$\irrep{78}\times\irrep{27}$ & = & $\irrep{27}+\irrep{351}+\irrep{1728}$\\
$\irrep{78}\times\irrep{78}$ & = & $\irrep{1}+\irrep{78}+\irrep{650}+\irrep{2430}+\irrep{2925}$\\
$\irrep[1]{351}\times\irrep{27}$ & = & $\irrepbar{27}+\irrepbar{1728}+\irrepbar{7722}$\\
$\irrep{351}\times\irrep{27}$ & = & $\irrepbar{27}+\irrepbar{351}+\irrepbar{1728}+\irrepbar{7371}$\\
$\irrepbar{351}\times\irrep{27}$ & = & $\irrep{78}+\irrep{650}+\irrep{2925}+\irrep{5824}$\\
$\irrepbar[1]{351}\times\irrep{27}$ & = & $\irrep{650}+\irrep{3003}+\irrep{5824}$\\
$\irrep[1]{351}\times\irrep{78}$ & = & $\irrep{351}+\irrep[1]{351}+\irrep{7371}+\irrep{19305}$\\
$\irrep{351}\times\irrep{78}$ & = & $\irrep{27}+\irrep{351}+\irrep[1]{351}+\irrep{1728}+\irrep{7371}+\irrep{17550}$\\
$\irrep[1]{351}\times\irrep[1]{351}$ & = & $\irrepbar[1]{351}+\irrepbar{7371}+\irrepbar{7722}+\irrepbar[1]{19305}+\irrepbar{34398}+\irrepbar{54054}$\\
$\irrep[1]{351}\times\irrep{351}$ & = & $\irrepbar{351}+\irrepbar{1728}+\irrepbar{7371}+\irrepbar{7722}+\irrepbar{51975}+\irrepbar{54054}$\\
$\irrep{351}\times\irrep{351}$ & = & $\irrepbar{27}+\irrepbar{351}+\irrepbar[1]{351}+2(\irrepbar{1728})+\irrepbar{7371}+\irrepbar{7722}+\irrepbar{17550}+\irrepbar{34398}+\irrepbar{51975}$\\
$\irrepbar{351}\times\irrep{351}$ & = & $\irrep{1}+\irrep{78}+2(\irrep{650})+\irrep{2430}+\irrep{2925}+\irrep{5824}+\irrepbar{5824}+\irrep{34749}+\irrep{70070}$\\
$\irrepbar[1]{351}\times\irrep[1]{351}$ & = & $\irrep{1}+\irrep{78}+\irrep{650}+\irrep{2430}+\irrep{34749}+\irrep{85293}$\\
$\irrepbar[1]{351}\times\irrep{351}$ & = & $\irrep{78}+\irrep{650}+\irrep{2925}+\irrep{5824}+\irrep{34749}+\irrep{78975}$\\
$\irrep{650}\times\irrep{27}$ & = & $\irrep{27}+\irrep{351}+\irrep[1]{351}+\irrep{1728}+\irrep{7371}+\irrep{7722}$\\
$\irrep{650}\times\irrep{78}$ & = & $\irrep{78}+2(\irrep{650})+\irrep{2925}+\irrep{5824}+\irrepbar{5824}+\irrep{34749}$\\
$\irrep{650}\times\irrep[1]{351}$ & = & $\irrep{27}+\irrep{351}+\irrep[1]{351}+\irrep{1728}+\irrep{7371}+\irrep{7722}+\irrep{17550}+\irrep{19305}+\irrep{61425}+\irrep{112320}$\\
$\irrep{650}\times\irrep{351}$ & = & $\irrep{27}+2(\irrep{351})+\irrep[1]{351}+2(\irrep{1728})+2(\irrep{7371})+\irrep{7722}+\irrep{17550}+\irrep{19305}+\irrep{51975}+\irrep{112320}$\\
$\irrep{650}\times\irrep{650}$ & = & $\irrep{1}+2(\irrep{78})+3(\irrep{650})+\irrep{2430}+2(\irrep{2925})+\irrep{3003}+\irrepbar{3003}+2(\irrep{5824})+2(\irrepbar{5824})+2(\irrep{34749})+\irrep{70070}+\irrep{78975}+\irrepbar{78975}+\irrep{85293}$\\
$\irrepbar{1728}\times\irrep{27}$ & = & $\irrep{78}+\irrep{650}+\irrep{2430}+\irrep{2925}+\irrepbar{5824}+\irrep{34749}$\\
$\irrep{1728}\times\irrep{27}$ & = & $\irrepbar{351}+\irrepbar[1]{351}+\irrepbar{1728}+\irrepbar{7371}+\irrepbar{17550}+\irrepbar{19305}$\\
$\irrep{1728}\times\irrep{78}$ & = & $\irrep{27}+\irrep{351}+2(\irrep{1728})+\irrep{7371}+\irrep{7722}+\irrep{17550}+\irrep{46332}+\irrep{51975}$\\
$\irrepbar{1728}\times\irrep[1]{351}$ & = & $\irrep{650}+\irrep{2925}+\irrepbar{3003}+\irrep{5824}+2(\irrepbar{5824})+\irrep{34749}+\irrep{70070}+\irrepbar{78975}+\irrepbar{146432}+\irrepbar{252252}$\\
$\irrepbar{1728}\times\irrep{351}$ & = & $\irrep{78}+2(\irrep{650})+\irrep{2430}+2(\irrep{2925})+\irrepbar{3003}+\irrep{5824}+2(\irrepbar{5824})+2(\irrep{34749})+\irrep{70070}+\irrepbar{78975}+\irrep{105600}+\irrepbar{252252}$\\
$\irrep{1728}\times\irrep[1]{351}$ & = & $\irrepbar{27}+\irrepbar{351}+2(\irrepbar{1728})+\irrepbar{7371}+\irrepbar{7722}+\irrepbar{17550}+\irrepbar{46332}+\irrepbar{51975}+\irrepbar{112320}+\irrepbar{359424}$\\
$\irrep{1728}\times\irrep{351}$ & = & $\irrepbar{27}+2(\irrepbar{351})+\irrepbar[1]{351}+2(\irrepbar{1728})+2(\irrepbar{7371})+\irrepbar{7722}+2(\irrepbar{17550})+\irrepbar{19305}+\irrepbar{46332}+\irrepbar{51975}+\irrepbar{112320}+\irrepbar{314496}$\\
$\irrep{1728}\times\irrep{650}$ & = & $\irrep{27}+2(\irrep{351})+\irrep[1]{351}+3(\irrep{1728})+3(\irrep{7371})+2(\irrep{7722})+2(\irrep{17550})+\irrep{19305}+\irrep{34398}+\irrep{46332}+2(\irrep{51975})+\irrep{54054}+\irrep{112320}+\irrep{314496}+\irrep{359424}$\\
$\irrepbar{1728}\times\irrep{1728}$ & = & $\irrep{1}+2(\irrep{78})+3(\irrep{650})+2(\irrep{2430})+3(\irrep{2925})+2(\irrep{5824})+2(\irrepbar{5824})+4(\irrep{34749})+\irrep{43758}+2(\irrep{70070})+\irrep{78975}+\irrepbar{78975}+\irrep{85293}+2(\irrep{105600})+\irrep{252252}+\irrepbar{252252}+\irrep{812175}+\irrep{852930}$\\
$\irrep{1728}\times\irrep{1728}$ & = & $\irrepbar{27}+2(\irrepbar{351})+2(\irrepbar[1]{351})+2(\irrepbar{1728})+4(\irrepbar{7371})+\irrepbar{7722}+3(\irrepbar{17550})+3(\irrepbar{19305})+\irrepbar{34398}+\irrepbar{46332}+2(\irrepbar{51975})+\irrepbar{61425}+2(\irrepbar{112320})+2(\irrepbar{314496})+\irrepbar{386100}+\irrepbar{393822}+\irrepbar{459459}+\irrepbar{494208}$\\
$\irrep{2430}\times\irrep{27}$ & = & $\irrep{1728}+\irrep{17550}+\irrep{46332}$\\
$\irrep{2430}\times\irrep{78}$ & = & $\irrep{78}+\irrep{2430}+\irrep{2925}+\irrep{34749}+\irrep{43758}+\irrep{105600}$\\
$\irrep{2430}\times\irrep[1]{351}$ & = & $\irrep[1]{351}+\irrep{7371}+\irrep{17550}+\irrep{19305}+\irrep{34398}+\irrep{314496}+\irrep{459459}$\\
$\irrep{2430}\times\irrep{351}$ & = & $\irrep{351}+\irrep{1728}+\irrep{7371}+\irrep{17550}+\irrep{19305}+\irrep{46332}+\irrep{51975}+\irrep{314496}+\irrep{393822}$\\
$\irrep{2430}\times\irrep{650}$ & = & $\irrep{650}+\irrep{2430}+\irrep{2925}+\irrep{5824}+\irrepbar{5824}+2(\irrep{34749})+\irrep{70070}+\irrep{105600}+\irrep{252252}+\irrepbar{252252}+\irrep{812175}$\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:E7TensorProducts}\E7 Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{\E7 Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{56}\times\irrep{56}$ & = & $\irrep{1}+\irrep{133}+\irrep{1463}+\irrep{1539}$\\
$\irrep{133}\times\irrep{56}$ & = & $\irrep{56}+\irrep{912}+\irrep{6480}$\\
$\irrep{133}\times\irrep{133}$ & = & $\irrep{1}+\irrep{133}+\irrep{1539}+\irrep{7371}+\irrep{8645}$\\
$\irrep{912}\times\irrep{56}$ & = & $\irrep{133}+\irrep{1539}+\irrep{8645}+\irrep{40755}$\\
$\irrep{912}\times\irrep{133}$ & = & $\irrep{56}+\irrep{912}+\irrep{6480}+\irrep{27664}+\irrep{86184}$\\
$\irrep{912}\times\irrep{912}$ & = & $\irrep{1}+\irrep{133}+\irrep{1463}+\irrep{1539}+\irrep{7371}+\irrep{8645}+\irrep{40755}+\irrep{152152}+\irrep{253935}+\irrep{365750}$\\
$\irrep{1463}\times\irrep{56}$ & = & $\irrep{56}+\irrep{6480}+\irrep{24320}+\irrep{51072}$\\
$\irrep{1463}\times\irrep{133}$ & = & $\irrep{1463}+\irrep{1539}+\irrep{40755}+\irrep{150822}$\\
$\irrep{1463}\times\irrep{912}$ & = & $\irrep{912}+\irrep{6480}+\irrep{27664}+\irrep{51072}+\irrep{362880}+\irrep{885248}$\\
$\irrep{1463}\times\irrep{1463}$ & = & $\irrep{1}+\irrep{133}+\irrep{1463}+\irrep{1539}+\irrep{7371}+\irrep{150822}+\irrep{152152}+\irrep{293930}+\irrep{617253}+\irrep{915705}$\\
$\irrep{1539}\times\irrep{56}$ & = & $\irrep{56}+\irrep{912}+\irrep{6480}+\irrep{27664}+\irrep{51072}$\\
$\irrep{1539}\times\irrep{133}$ & = & $\irrep{133}+\irrep{1463}+\irrep{1539}+\irrep{8645}+\irrep{40755}+\irrep{152152}$\\
$\irrep{1539}\times\irrep{912}$ & = & $\irrep{56}+\irrep{912}+2(\irrep{6480})+\irrep{27664}+\irrep{51072}+\irrep{86184}+\irrep{362880}+\irrep{861840}$\\
$\irrep{1539}\times\irrep{1463}$ & = & $\irrep{133}+\irrep{1463}+\irrep{1539}+\irrep{8645}+\irrep{40755}+\irrep{150822}+\irrep{152152}+\irrep{915705}+\irrep{980343}$\\
$\irrep{1539}\times\irrep{1539}$ & = & $\irrep{1}+\irrep{133}+\irrep{1463}+2(\irrep{1539})+\irrep{7371}+\irrep{8645}+2(\irrep{40755})+\irrep{150822}+\irrep{152152}+\irrep{365750}+\irrep{617253}+\irrep{980343}$\\
$\irrep{6480}\times\irrep{56}$ & = & $\irrep{133}+\irrep{1463}+\irrep{1539}+\irrep{7371}+\irrep{8645}+\irrep{40755}+\irrep{150822}+\irrep{152152}$ \\
$\irrep{6480}\times\irrep{133}$ & = & $\irrep{56}+\irrep{912}+2(\irrep{6480})+\irrep{27664}+\irrep{51072}+\irrep{86184}+\irrep{320112}+\irrep{362880}$ \\
$\irrep{6480}\times\irrep{912}$ & = & $\irrep{133}+\irrep{1463}+2(\irrep{1539})+\irrep{7371}+2(\irrep{8645})+2(\irrep{40755})+\irrep{150822}+2(\irrep{152152})+\irrep{365750}+\irrep{573440}+\irrep{980343}+\irrep{3424256}$ \\
$\irrep{6480}\times\irrep{1463}$ & = & $\irrep{56}+\irrep{912}+2(\irrep{6480})+\irrep{24320}+\irrep{27664}+2(\irrep{51072})+\irrep{86184}+\irrep{320112}+\irrep{362880}+\irrep{861840}+\irrep{885248}+\irrep{2273920}+\irrep{4522000}$ \\
$\irrep{6480}\times\irrep{1539}$ & = & $\irrep{56}+2(\irrep{912})+3(\irrep{6480})+\irrep{24320}+2(\irrep{27664})+2(\irrep{51072})+2(\irrep{86184})+\irrep{320112}+2(\irrep{362880})+\irrep{861840}+\irrep{885248}+\irrep{2282280}+\irrep{4522000}$ \\
$\irrep{6480}\times\irrep{6480}$ & = & $\irrep{1}+2(\irrep{133})+2(\irrep{1463})+3(\irrep{1539})+2(\irrep{7371})+3(\irrep{8645})+4(\irrep{40755})+3(\irrep{150822})+4(\irrep{152152})+\irrep{238602}+\irrep{253935}+2(\irrep{365750})+2(\irrep{573440})+\irrep{617253}+\irrep{915705}+2(\irrep{980343})+2(\irrep{3424256})+\irrep{6619239}+\irrep{6760390}+\irrep{7142499}+\irrep{7482618}$ \\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:E8TensorProducts}\E8 Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{\E8 Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{248}\times\irrep{248}$ & = & $\irrep{1}+\irrep{248}+\irrep{3875}+\irrep{27000}+\irrep{30380}$ \\
$\irrep{3875}\times\irrep{248}$ & = & $\irrep{248}+\irrep{3875}+\irrep{30380}+\irrep{147250}+\irrep{779247}$ \\
$\irrep{3875}\times\irrep{3875}$ & = & $\irrep{1}+\irrep{248}+\irrep{3875}+\irrep{27000}+\irrep{30380}+\irrep{147250}+\irrep{779247}+\irrep{2450240}+\irrep{4881384}+\irrep{6696000}$ \\
$\irrep{27000}\times\irrep{248}$ & = & $\irrep{248}+\irrep{27000}+\irrep{30380}+\irrep{779247}+\irrep{1763125}+\irrep{4096000}$ \\
$\irrep{27000}\times\irrep{3875}$ & = & $\irrep{3875}+\irrep{27000}+\irrep{30380}+\irrep{147250}+\irrep{779247}+\irrep{2450240}+\irrep{4096000}+\irrep{26411008}+\irrep{70680000}$ \\
$\irrep{27000}\times\irrep{27000}$ & = & $\irrep{1}+\irrep{248}+\irrep{3875}+2(\irrep{27000})+\irrep{30380}+\irrep{779247}+\irrep{1763125}+\irrep{2450240}+2(\irrep{4096000})+\irrep{4881384}+\irrep{70680000}+\irrep{76271625}+\irrep{79143000}+\irrep{203205000}+\irrep{281545875}$ \\
$\irrep{30380}\times\irrep{248}$ & = & $\irrep{248}+\irrep{3875}+\irrep{27000}+\irrep{30380}+\irrep{147250}+\irrep{779247}+\irrep{2450240}+\irrep{4096000}$ \\
$\irrep{30380}\times\irrep{3875}$ & = & $\irrep{248}+\irrep{3875}+\irrep{27000}+2(\irrep{30380})+\irrep{147250}+2(\irrep{779247})+\irrep{2450240}+\irrep{4096000}+\irrep{6696000}+\irrep{26411008}+\irrep{76271625}$ \\
$\irrep{30380}\times\irrep{27000}$ & = & $\irrep{248}+\irrep{3875}+\irrep{27000}+2(\irrep{30380})+\irrep{147250}+2(\irrep{779247})+\irrep{1763125}+\irrep{2450240}+2(\irrep{4096000})+\irrep{6696000}+\irrep{26411008}+\irrep{70680000}+\irrep{76271625}+\irrep{281545875}+\irrep{344452500}$ \\
$\irrep{30380}\times\irrep{30380}$ & = & $\irrep{1}+\irrep{248}+2(\irrep{3875})+2(\irrep{27000})+2(\irrep{30380})+2(\irrep{147250})+3(\irrep{779247})+\irrep{1763125}+2(\irrep{2450240})+2(\irrep{4096000})+\irrep{4881384}+\irrep{6696000}+2(\irrep{26411008})+\irrep{70680000}+\irrep{76271625}+\irrep{146325270}+\irrep{203205000}+\irrep{344452500}$ \\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:F4TensorProducts}\F4 Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{\F4 Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{26}\times\irrep{26}$ & = & $\irrep{1}+\irrep{26}+\irrep{52}+\irrep{273}+\irrep{324}$\\
$\irrep{52}\times\irrep{26}$ & = & $\irrep{26}+\irrep{273}+\irrep{1053}$\\
$\irrep{52}\times\irrep{52}$ & = & $\irrep{1}+\irrep{52}+\irrep{324}+\irrep[1]{1053}+\irrep{1274}$\\
$\irrep{273}\times\irrep{26}$ & = & $\irrep{26}+\irrep{52}+\irrep{273}+\irrep{324}+\irrep{1053}+\irrep{1274}+\irrep{4096}$\\
$\irrep{273}\times\irrep{52}$ & = & $\irrep{26}+\irrep{273}+\irrep{324}+\irrep{1053}+\irrep{4096}+\irrep{8424}$\\
$\irrep{273}\times\irrep{273}$ & = & $\irrep{1}+\irrep{26}+\irrep{52}+2(\irrep{273})+2(\irrep{324})+2(\irrep{1053})+\irrep[1]{1053}+\irrep{1274}+\irrep{2652}+2(\irrep{4096})+\irrep{8424}+\irrep{10829}+\irrep{19278}+\irrep{19448}$\\
$\irrep{324}\times\irrep{26}$ & = & $\irrep{26}+\irrep{273}+\irrep{324}+\irrep{1053}+\irrep{2652}+\irrep{4096}$\\
$\irrep{324}\times\irrep{52}$ & = & $\irrep{52}+\irrep{273}+\irrep{324}+\irrep{1274}+\irrep{4096}+\irrep{10829}$\\
$\irrep{324}\times\irrep{273}$ & = & $\irrep{26}+\irrep{52}+2(\irrep{273})+\irrep{324}+2(\irrep{1053})+\irrep{1274}+\irrep{2652}+2(\irrep{4096})+\irrep{8424}+\irrep{10829}+\irrep{19278}+\irrep{34749}$\\
$\irrep{324}\times\irrep{324}$ & = & $\irrep{1}+\irrep{26}+\irrep{52}+\irrep{273}+2(\irrep{324})+\irrep{1053}+\irrep[1]{1053}+\irrep{1274}+\irrep{2652}+2(\irrep{4096})+\irrep{8424}+\irrep{10829}+\irrep{16302}+\irrep{19448}+\irrep{34749}$\\
$\irrep{1053}\times\irrep{26}$ & = & $\irrep{52}+\irrep{273}+\irrep{324}+\irrep{1053}+\irrep[1]{1053}+\irrep{1274}+\irrep{4096}+\irrep{8424}+\irrep{10829}$\\
$\irrep[1]{1053}\times\irrep{26}$ & = & $\irrep{1053}+\irrep{8424}+\irrep{17901}$\\
$\irrep{1053}\times\irrep{52}$ & = & $\irrep{26}+\irrep{273}+2(\irrep{1053})+\irrep{2652}+\irrep{4096}+\irrep{8424}+\irrep{17901}+\irrep{19278}$\\
$\irrep[1]{1053}\times\irrep{52}$ & = & $\irrep{52}+\irrep[1]{1053}+\irrep{1274}+\irrep{10829}+\irrep{12376}+\irrep{29172}$\\
$\irrep{1053}\times\irrep{273}$ & = & $\irrep{26}+\irrep{52}+2(\irrep{273})+2(\irrep{324})+2(\irrep{1053})+\irrep[1]{1053}+2(\irrep{1274})+\irrep{2652}+3(\irrep{4096})+2(\irrep{8424})+2(\irrep{10829})+\irrep{17901}+\irrep{19278}+\irrep{19448}+\irrep{29172}+\irrep{34749}+\irrep{106496}$\\
$\irrep[1]{1053}\times\irrep{273}$ & = & $\irrep{273}+\irrep{1053}+\irrep{4096}+\irrep{8424}+\irrep{10829}+\irrep{17901}+\irrep{19278}+\irrep{106496}+\irrep{119119}$\\
$\irrep{1053}\times\irrep{324}$ & = & $\irrep{26}+2(\irrep{273})+\irrep{324}+3(\irrep{1053})+\irrep{1274}+\irrep{2652}+3(\irrep{4096})+2(\irrep{8424})+\irrep{10829}+\irrep{17901}+2(\irrep{19278})+\irrep{19448}+\irrep{34749}+\irrep{76076}+\irrep{106496}$\\
$\irrep[1]{1053}\times\irrep{324}$ & = & $\irrep{324}+\irrep[1]{1053}+\irrep{1274}+\irrep{4096}+\irrep{8424}+\irrep{10829}+\irrep{19448}+\irrep{29172}+\irrep{106496}+\irrep[1]{160056}$\\
$\irrep{1053}\times\irrep{1053}$ & = & $\irrep{1}+\irrep{26}+2(\irrep{52})+2(\irrep{273})+3(\irrep{324})+2(\irrep{1053})+2(\irrep[1]{1053})+3(\irrep{1274})+\irrep{2652}+4(\irrep{4096})+3(\irrep{8424})+4(\irrep{10829})+\irrep{12376}+\irrep{16302}+\irrep{17901}+2(\irrep{19278})+2(\irrep{19448})+2(\irrep{29172})+2(\irrep{34749})+2(\irrep{106496})+\irrep{107406}+\irrep{119119}+\irrep{160056}+\irrep[1]{160056}$\\
$\irrep[1]{1053}\times\irrep{1053}$ & = & $\irrep{26}+\irrep{273}+2(\irrep{1053})+\irrep{2652}+\irrep{4096}+2(\irrep{8424})+2(\irrep{17901})+2(\irrep{19278})+\irrep{34749}+\irrep{76076}+\irrep{106496}+\irrep{107406}+\irrep{119119}+\irrep{184756}+\irrep{379848}$\\
$\irrep[1]{1053}\times\irrep[1]{1053}$ & = & $\irrep{1}+\irrep{52}+\irrep{324}+2(\irrep[1]{1053})+\irrep{1274}+\irrep{10829}+\irrep{12376}+\irrep{16302}+\irrep{19448}+2(\irrep{29172})+\irrep{100776}+\irrep{160056}+\irrep[1]{160056}+\irrep{226746}+\irrep{340119}$\\
$\irrep{1274}\times\irrep{26}$ & = & $\irrep{273}+\irrep{1053}+\irrep{4096}+\irrep{8424}+\irrep{19278}$\\
$\irrep{1274}\times\irrep{52}$ & = & $\irrep{52}+\irrep{324}+\irrep[1]{1053}+\irrep{1274}+\irrep{4096}+\irrep{10829}+\irrep{19448}+\irrep{29172}$\\
$\irrep{1274}\times\irrep{273}$ & = & $\irrep{26}+\irrep{273}+\irrep{324}+2(\irrep{1053})+\irrep{1274}+\irrep{2652}+2(\irrep{4096})+2(\irrep{8424})+\irrep{10829}+\irrep{17901}+\irrep{19278}+\irrep{19448}+\irrep{34749}+\irrep{106496}+\irrep{107406}$\\
$\irrep{1274}\times\irrep{324}$ & = & $\irrep{52}+\irrep{273}+\irrep{324}+\irrep{1053}+\irrep[1]{1053}+2(\irrep{1274})+2(\irrep{4096})+\irrep{8424}+2(\irrep{10829})+\irrep{19278}+\irrep{19448}+\irrep{29172}+\irrep{34749}+\irrep{106496}+\irrep{160056}$\\
$\irrep{1274}\times\irrep{1053}$ & = & $\irrep{26}+2(\irrep{273})+\irrep{324}+3(\irrep{1053})+2(\irrep{2652})+3(\irrep{4096})+3(\irrep{8424})+\irrep{10829}+2(\irrep{17901})+3(\irrep{19278})+\irrep{19448}+2(\irrep{34749})+\irrep{76076}+2(\irrep{106496})+\irrep{107406}+\irrep{119119}+\irrep{205751}+\irrep{379848}$\\
$\irrep{1274}\times\irrep[1]{1053}$ & = & $\irrep{52}+\irrep{324}+\irrep[1]{1053}+2(\irrep{1274})+\irrep{4096}+2(\irrep{10829})+\irrep{12376}+\irrep{19448}+2(\irrep{29172})+\irrep{34749}+\irrep{106496}+\irrep{160056}+\irrep[1]{160056}+\irrep{340119}+\irrep{420147}$\\
$\irrep{1274}\times\irrep{1274}$ & = & $\irrep{1}+\irrep{52}+\irrep{273}+2(\irrep{324})+2(\irrep[1]{1053})+2(\irrep{1274})+\irrep{2652}+2(\irrep{4096})+\irrep{8424}+3(\irrep{10829})+\irrep{12376}+\irrep{16302}+\irrep{19278}+2(\irrep{19448})+2(\irrep{29172})+\irrep{34749}+2(\irrep{106496})+\irrep{160056}+\irrep[1]{160056}+\irrep{205751}+\irrep{226746}+\irrep{420147}$\\
$\irrep{2652}\times\irrep{26}$ & = & $\irrep{324}+\irrep{2652}+\irrep{4096}+\irrep{10829}+\irrep{16302}+\irrep{34749}$\\
$\irrep{2652}\times\irrep{52}$ & = & $\irrep{1053}+\irrep{2652}+\irrep{4096}+\irrep{19278}+\irrep{34749}+\irrep{76076}$\\
$\irrep{2652}\times\irrep{273}$ & = & $\irrep{273}+\irrep{324}+\irrep{1053}+\irrep{1274}+\irrep{2652}+2(\irrep{4096})+\irrep{8424}+2(\irrep{10829})+\irrep{16302}+\irrep{19278}+\irrep{19448}+2(\irrep{34749})+\irrep{76076}+\irrep{106496}+\irrep{160056}+\irrep{212992}$\\
$\irrep{2652}\times\irrep{324}$ & = & $\irrep{26}+\irrep{273}+\irrep{324}+\irrep{1053}+2(\irrep{2652})+2(\irrep{4096})+\irrep{8424}+\irrep{10829}+\irrep{16302}+\irrep{17901}+\irrep{19278}+\irrep{19448}+2(\irrep{34749})+\irrep{76076}+\irrep{81081}+\irrep{106496}+\irrep{205751}+\irrep{212992}$\\
$\irrep{2652}\times\irrep{1053}$ & = & $\irrep{52}+\irrep{273}+\irrep{324}+\irrep{1053}+\irrep[1]{1053}+2(\irrep{1274})+\irrep{2652}+3(\irrep{4096})+2(\irrep{8424})+3(\irrep{10829})+\irrep{16302}+2(\irrep{19278})+2(\irrep{19448})+\irrep{29172}+3(\irrep{34749})+\irrep{76076}+2(\irrep{106496})+\irrep{107406}+2(\irrep{160056})+\irrep[1]{160056}+\irrep{205751}+\irrep{212992}+\irrep{412776}+\irrep{787644}$\\
$\irrep{2652}\times\irrep[1]{1053}$ & = & $\irrep{1053}+\irrep{2652}+\irrep{4096}+\irrep{8424}+\irrep{17901}+2(\irrep{19278})+\irrep{19448}+\irrep{34749}+\irrep{76076}+\irrep{106496}+\irrep{107406}+\irrep{205751}+\irrep{379848}+\irrep{787644}+\irrep{1002456}$\\
$\irrep{2652}\times\irrep{1274}$ & = & $\irrep{273}+2(\irrep{1053})+\irrep{1274}+\irrep{2652}+2(\irrep{4096})+2(\irrep{8424})+\irrep{10829}+\irrep{17901}+3(\irrep{19278})+\irrep{19448}+2(\irrep{34749})+2(\irrep{76076})+2(\irrep{106496})+\irrep{107406}+\irrep{160056}+\irrep{205751}+\irrep{212992}+\irrep{379848}+\irrep{787644}+\irrep{952952}$\\
$\irrep{2652}\times\irrep{2652}$ & = & $\irrep{1}+\irrep{26}+\irrep{52}+\irrep{273}+2(\irrep{324})+\irrep{1053}+\irrep[1]{1053}+\irrep{1274}+2(\irrep{2652})+2(\irrep{4096})+\irrep{8424}+2(\irrep{10829})+\irrep{12376}+2(\irrep{16302})+\irrep{17901}+\irrep{19278}+2(\irrep{19448})+\irrep{29172}+3(\irrep{34749})+\irrep{76076}+\irrep{81081}+2(\irrep{106496})+\irrep{107406}+\irrep{119119}+\irrep{160056}+\irrep[1]{160056}+2(\irrep{205751})+2(\irrep{212992})+\irrep{342056}+\irrep{412776}+\irrep{420147}+\irrep{629356}+\irrep{787644}+\irrep{1042899}+\irrep{1341522}$\\
$\irrep{4096}\times\irrep{26}$ & = & $\irrep{273}+\irrep{324}+\irrep{1053}+\irrep{1274}+\irrep{2652}+2(\irrep{4096})+\irrep{8424}+\irrep{10829}+\irrep{19278}+\irrep{19448}+\irrep{34749}$ \\
$\irrep{4096}\times\irrep{52}$ & = & $\irrep{273}+\irrep{324}+\irrep{1053}+\irrep{1274}+\irrep{2652}+2(\irrep{4096})+\irrep{8424}+\irrep{10829}+\irrep{19278}+\irrep{19448}+\irrep{34749}+\irrep{106496}$ \\
$\irrep{4096}\times\irrep{273}$ & = & $\irrep{26}+\irrep{52}+2(\irrep{273})+2(\irrep{324})+3(\irrep{1053})+\irrep[1]{1053}+2(\irrep{1274})+2(\irrep{2652})+5(\irrep{4096})+3(\irrep{8424})+3(\irrep{10829})+\irrep{16302}+\irrep{17901}+3(\irrep{19278})+2(\irrep{19448})+\irrep{29172}+3(\irrep{34749})+\irrep{76076}+2(\irrep{106496})+\irrep{107406}+\irrep{160056}+\irrep{205751}$ \\
$\irrep{4096}\times\irrep{324}$ & = & $\irrep{26}+\irrep{52}+2(\irrep{273})+2(\irrep{324})+3(\irrep{1053})+\irrep[1]{1053}+2(\irrep{1274})+2(\irrep{2652})+4(\irrep{4096})+3(\irrep{8424})+3(\irrep{10829})+\irrep{16302}+\irrep{17901}+3(\irrep{19278})+2(\irrep{19448})+\irrep{29172}+3(\irrep{34749})+\irrep{76076}+2(\irrep{106496})+\irrep{107406}+\irrep{160056}+\irrep{205751}+\irrep{212992}$ \\
$\irrep{4096}\times\irrep{1053}$ & = & $\irrep{26}+\irrep{52}+3(\irrep{273})+3(\irrep{324})+4(\irrep{1053})+\irrep[1]{1053}+3(\irrep{1274})+3(\irrep{2652})+7(\irrep{4096})+5(\irrep{8424})+5(\irrep{10829})+\irrep{16302}+2(\irrep{17901})+5(\irrep{19278})+4(\irrep{19448})+2(\irrep{29172})+5(\irrep{34749})+2(\irrep{76076})+5(\irrep{106496})+2(\irrep{107406})+\irrep{119119}+2(\irrep{160056})+\irrep[1]{160056}+2(\irrep{205751})+\irrep{212992}+\irrep{379848}+\irrep{420147}+\irrep{787644}$ \\
$\irrep{4096}\times\irrep[1]{1053}$ & = & $\irrep{273}+\irrep{324}+\irrep{1053}+\irrep{1274}+\irrep{2652}+3(\irrep{4096})+2(\irrep{8424})+2(\irrep{10829})+\irrep{17901}+2(\irrep{19278})+2(\irrep{19448})+\irrep{29172}+2(\irrep{34749})+\irrep{76076}+3(\irrep{106496})+\irrep{107406}+\irrep{119119}+\irrep{160056}+\irrep[1]{160056}+\irrep{205751}+\irrep{379848}+\irrep{420147}+\irrep{787644}+\irrep{1327104}$ \\
$\irrep{4096}\times\irrep{1274}$ & = & $\irrep{26}+\irrep{52}+2(\irrep{273})+2(\irrep{324})+3(\irrep{1053})+\irrep[1]{1053}+2(\irrep{1274})+2(\irrep{2652})+5(\irrep{4096})+4(\irrep{8424})+4(\irrep{10829})+\irrep{16302}+2(\irrep{17901})+4(\irrep{19278})+3(\irrep{19448})+2(\irrep{29172})+4(\irrep{34749})+2(\irrep{76076})+4(\irrep{106496})+2(\irrep{107406})+\irrep{119119}+2(\irrep{160056})+\irrep[1]{160056}+2(\irrep{205751})+\irrep{212992}+\irrep{379848}+\irrep{420147}+\irrep{787644}+\irrep{1118208}$ \\
$\irrep{4096}\times\irrep{2652}$ & = & $\irrep{26}+\irrep{52}+2(\irrep{273})+2(\irrep{324})+3(\irrep{1053})+\irrep[1]{1053}+2(\irrep{1274})+2(\irrep{2652})+5(\irrep{4096})+4(\irrep{8424})+4(\irrep{10829})+2(\irrep{16302})+2(\irrep{17901})+4(\irrep{19278})+3(\irrep{19448})+2(\irrep{29172})+5(\irrep{34749})+3(\irrep{76076})+\irrep{81081}+5(\irrep{106496})+2(\irrep{107406})+\irrep{119119}+3(\irrep{160056})+\irrep[1]{160056}+3(\irrep{205751})+3(\irrep{212992})+\irrep{379848}+\irrep{412776}+\irrep{420147}+2(\irrep{787644})+\irrep{952952}+\irrep{1042899}+\irrep{1118208}+\irrep{1341522}$ \\
$\irrep{4096}\times\irrep{4096}$ & = & $\irrep{1}+2(\irrep{26})+2(\irrep{52})+5(\irrep{273})+4(\irrep{324})+7(\irrep{1053})+3(\irrep[1]{1053})+5(\irrep{1274})+5(\irrep{2652})+10(\irrep{4096})+9(\irrep{8424})+9(\irrep{10829})+\irrep{12376}+3(\irrep{16302})+5(\irrep{17901})+9(\irrep{19278})+7(\irrep{19448})+4(\irrep{29172})+10(\irrep{34749})+5(\irrep{76076})+\irrep{81081}+10(\irrep{106496})+5(\irrep{107406})+2(\irrep{119119})+6(\irrep{160056})+2(\irrep[1]{160056})+5(\irrep{205751})+4(\irrep{212992})+\irrep{226746}+3(\irrep{379848})+\irrep{412776}+2(\irrep{420147})+\irrep{629356}+3(\irrep{787644})+\irrep{952952}+2(\irrep{1118208})+\irrep{1341522}$ \\
\end{longtable}
\newpage

{\setlength\extrarowheight{1.1pt}
\enlargethispage{15pt}
\rowcolors{2}{}{tablerowcolor}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:G2TensorProducts}\G2 Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{\G2 Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{7}\times\irrep{7}$ & = & $\irrep{1}+\irrep{7}+\irrep{14}+\irrep{27}$\\
$\irrep{14}\times\irrep{7}$ & = & $\irrep{7}+\irrep{27}+\irrep{64}$\\
$\irrep{14}\times\irrep{14}$ & = & $\irrep{1}+\irrep{14}+\irrep{27}+\irrep{77}+\irrep[1]{77}$\\
$\irrep{27}\times\irrep{7}$ & = & $\irrep{7}+\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}$\\
$\irrep{27}\times\irrep{14}$ & = & $\irrep{7}+\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}+\irrep{189}$\\
$\irrep{27}\times\irrep{27}$ & = & $\irrep{1}+\irrep{7}+\irrep{14}+2(\irrep{27})+2(\irrep{64})+\irrep{77}+\irrep[1]{77}+\irrep{182}+\irrep{189}$\\
$\irrep{64}\times\irrep{7}$ & = & $\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{189}$\\
$\irrep{64}\times\irrep{14}$ & = & $\irrep{7}+\irrep{27}+2(\irrep{64})+\irrep{77}+\irrep{182}+\irrep{189}+\irrep{286}$\\
$\irrep{64}\times\irrep{27}$ & = & $\irrep{7}+\irrep{14}+2(\irrep{27})+2(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+\irrep{182}+2(\irrep{189})+\irrep{286}+\irrep{448}$\\
$\irrep{64}\times\irrep{64}$ & = & $\irrep{1}+\irrep{7}+2(\irrep{14})+2(\irrep{27})+2(\irrep{64})+3(\irrep{77})+2(\irrep[1]{77})+2(\irrep{182})+3(\irrep{189})+\irrep{273}+\irrep{286}+\irrep{378}+2(\irrep{448})+\irrep{729}$\\
$\irrep[1]{77}\times\irrep{7}$ & = & $\irrep{64}+\irrep{189}+\irrep{286}$\\
$\irrep{77}\times\irrep{7}$ & = & $\irrep{27}+\irrep{64}+\irrep{77}+\irrep{182}+\irrep{189}$\\
$\irrep[1]{77}\times\irrep{14}$ & = & $\irrep{14}+\irrep{77}+\irrep[1]{77}+\irrep{189}+\irrep{273}+\irrep{448}$\\
$\irrep{77}\times\irrep{14}$ & = & $\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{182}+\irrep{189}+\irrep{448}$\\
$\irrep[1]{77}\times\irrep{27}$ & = & $\irrep{27}+\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{182}+\irrep{189}+\irrep{286}+\irrep{448}+\irrep{729}$\\
$\irrep{77}\times\irrep{27}$ & = & $\irrep{7}+\irrep{14}+\irrep{27}+2(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+\irrep{182}+2(\irrep{189})+\irrep{286}+\irrep{378}+\irrep{448}$\\
$\irrep[1]{77}\times\irrep{64}$ & = & $\irrep{7}+\irrep{27}+2(\irrep{64})+\irrep{77}+2(\irrep{182})+2(\irrep{189})+2(\irrep{286})+\irrep{378}+\irrep{448}+\irrep{729}+\irrep{896}+\irrep{924}$\\
$\irrep{77}\times\irrep{64}$ & = & $\irrep{7}+\irrep{14}+2(\irrep{27})+3(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+2(\irrep{182})+3(\irrep{189})+2(\irrep{286})+\irrep{378}+2(\irrep{448})+\irrep{729}+\irrep{924}$\\
$\irrep[1]{77}\times\irrep[1]{77}$ & = & $\irrep{1}+\irrep{14}+\irrep{27}+\irrep{77}+2(\irrep[1]{77})+\irrep{182}+\irrep{189}+\irrep{273}+\irrep{378}+2(\irrep{448})+\irrep{714}+\irrep{729}+\irrep{748}+\irrep{1547}$\\
$\irrep[1]{77}\times\irrep{77}$ & = & $\irrep{14}+\irrep{27}+\irrep{64}+2(\irrep{77})+\irrep[1]{77}+\irrep{182}+2(\irrep{189})+\irrep{273}+\irrep{286}+\irrep{378}+2(\irrep{448})+\irrep{729}+\irrep{924}+\irrep{1547}$\\
$\irrep{77}\times\irrep{77}$ & = & $\irrep{1}+\irrep{7}+\irrep{14}+2(\irrep{27})+2(\irrep{64})+2(\irrep{77})+2(\irrep[1]{77})+2(\irrep{182})+3(\irrep{189})+\irrep{273}+2(\irrep{286})+\irrep{378}+2(\irrep{448})+\irrep{714}+\irrep{729}+\irrep{924}$\\
$\irrep{182}\times\irrep{7}$ & = & $\irrep{77}+\irrep{182}+\irrep{189}+\irrep{378}+\irrep{448}$\\
$\irrep{182}\times\irrep{14}$ & = & $\irrep{64}+\irrep{77}+\irrep{182}+\irrep{189}+\irrep{286}+\irrep{378}+\irrep{448}+\irrep{924}$\\
$\irrep{182}\times\irrep{27}$ & = & $\irrep{27}+\irrep{64}+\irrep{77}+\irrep[1]{77}+2(\irrep{182})+2(\irrep{189})+\irrep{286}+\irrep{378}+2(\irrep{448})+\irrep{714}+\irrep{729}+\irrep{924}$\\
$\irrep{182}\times\irrep{64}$ & = & $\irrep{14}+\irrep{27}+2(\irrep{64})+2(\irrep{77})+2(\irrep[1]{77})+2(\irrep{182})+3(\irrep{189})+\irrep{273}+2(\irrep{286})+2(\irrep{378})+3(\irrep{448})+\irrep{714}+2(\irrep{729})+2(\irrep{924})+\irrep{1547}+\irrep{1728}$\\
$\irrep{182}\times\irrep[1]{77}$ & = & $\irrep{27}+2(\irrep{64})+\irrep{77}+\irrep[1]{77}+2(\irrep{182})+2(\irrep{189})+2(\irrep{286})+\irrep{378}+2(\irrep{448})+\irrep{714}+2(\irrep{729})+\irrep{896}+2(\irrep{924})+\irrep{1547}+\irrep{1728}+\irrep{2926}$\\
$\irrep{182}\times\irrep{77}$ & = & $\irrep{7}+\irrep{14}+\irrep{27}+2(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+2(\irrep{182})+3(\irrep{189})+\irrep{273}+3(\irrep{286})+2(\irrep{378})+3(\irrep{448})+\irrep{714}+2(\irrep{729})+\irrep{896}+2(\irrep{924})+\irrep{1254}+\irrep{1547}+\irrep{1728}$\\
$\irrep{182}\times\irrep{182}$ & = & $\irrep{1}+\irrep{7}+\irrep{14}+2(\irrep{27})+2(\irrep{64})+2(\irrep{77})+2(\irrep[1]{77})+3(\irrep{182})+3(\irrep{189})+2(\irrep{273})+3(\irrep{286})+2(\irrep{378})+4(\irrep{448})+2(\irrep{714})+4(\irrep{729})+\irrep{748}+2(\irrep{896})+3(\irrep{924})+\irrep{1254}+2(\irrep{1547})+2(\irrep{1728})+\irrep{2079}+\irrep[1]{2079}+\irrep{2926}+\irrep{3003}$\\
$\irrep{189}\times\irrep{7}$ & = & $\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{182}+\irrep{189}+\irrep{286}+\irrep{448}$\\
$\irrep{189}\times\irrep{14}$ & = & $\irrep{27}+\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{182}+2(\irrep{189})+\irrep{286}+\irrep{378}+\irrep{448}+\irrep{729}$\\
$\irrep{189}\times\irrep{27}$ & = & $\irrep{14}+\irrep{27}+2(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+2(\irrep{182})+3(\irrep{189})+\irrep{273}+2(\irrep{286})+\irrep{378}+2(\irrep{448})+\irrep{729}+\irrep{924}$\\
$\irrep{189}\times\irrep{64}$ & = & $\irrep{7}+\irrep{14}+2(\irrep{27})+3(\irrep{64})+3(\irrep{77})+2(\irrep[1]{77})+3(\irrep{182})+4(\irrep{189})+\irrep{273}+3(\irrep{286})+2(\irrep{378})+4(\irrep{448})+\irrep{714}+2(\irrep{729})+\irrep{896}+2(\irrep{924})+\irrep{1547}$\\
$\irrep{189}\times\irrep[1]{77}$ & = & $\irrep{7}+\irrep{14}+\irrep{27}+2(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+2(\irrep{182})+3(\irrep{189})+\irrep{273}+2(\irrep{286})+2(\irrep{378})+3(\irrep{448})+\irrep{714}+2(\irrep{729})+\irrep{896}+2(\irrep{924})+\irrep{1547}+\irrep{1728}+\irrep{2079}$\\
$\irrep{189}\times\irrep{77}$ & = & $\irrep{7}+\irrep{14}+2(\irrep{27})+3(\irrep{64})+3(\irrep{77})+2(\irrep[1]{77})+3(\irrep{182})+4(\irrep{189})+\irrep{273}+3(\irrep{286})+2(\irrep{378})+4(\irrep{448})+\irrep{714}+3(\irrep{729})+\irrep{896}+2(\irrep{924})+\irrep{1547}+\irrep{1728}$\\
$\irrep{189}\times\irrep{182}$ & = & $\irrep{7}+\irrep{14}+2(\irrep{27})+3(\irrep{64})+3(\irrep{77})+2(\irrep[1]{77})+3(\irrep{182})+5(\irrep{189})+2(\irrep{273})+4(\irrep{286})+3(\irrep{378})+5(\irrep{448})+2(\irrep{714})+4(\irrep{729})+2(\irrep{896})+4(\irrep{924})+\irrep{1254}+3(\irrep{1547})+2(\irrep{1728})+\irrep{2079}+\irrep{2926}+\irrep{3003}$\\
$\irrep{189}\times\irrep{189}$ & = & $\irrep{1}+\irrep{7}+2(\irrep{14})+3(\irrep{27})+4(\irrep{64})+4(\irrep{77})+3(\irrep[1]{77})+5(\irrep{182})+6(\irrep{189})+2(\irrep{273})+5(\irrep{286})+4(\irrep{378})+6(\irrep{448})+2(\irrep{714})+5(\irrep{729})+\irrep{748}+2(\irrep{896})+5(\irrep{924})+\irrep{1254}+3(\irrep{1547})+2(\irrep{1728})+\irrep{2079}+\irrep{2926}$\\
\end{longtable}

==> tables/BranchingRulesTables.tex <==
\subsubsection{\SU{N}}

%SU2 -> U1
\rowcolors{2}{tablerowcolor}{}\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SU2BranchingRules}SU(2) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SU(2) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(2)& $\to$ &U(1) (R)\\
\midrule
\irrep{2} & = & $(1)+(-1)$\\
\irrep{3} & = & $(2)+(0)+(-2)$\\
\irrep{4} & = & $(3)+(1)+(-1)+(-3)$\\
\irrep{5} & = & $(4)+(2)+(0)+(-2)+(-4)$\\
\irrep{6} & = & $(5)+(3)+(1)+(-1)+(-3)+(-5)$\\
\irrep{7} & = & $(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)$\\
\irrep{8} & = & $(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)$\\
\irrep{9} & = & $(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)$\\
\irrep{10} & = & $(9)+(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)+(-9)$\\
\irrep{11} & = & $(10)+(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)+(-10)$\\
\irrep{12} & = & $(11)+(9)+(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)+(-9)+(-11)$\\
\irrep{13} & = & $(12)+(10)+(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)+(-10)+(-12)$\\
\irrep{14} & = & $(13)+(11)+(9)+(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)+(-9)+(-11)+(-13)$\\
\irrep{15} & = & $(14)+(12)+(10)+(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)+(-10)+(-12)+(-14)$\\
\irrep{16} & = & $(15)+(13)+(11)+(9)+(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)+(-9)+(-11)+(-13)+(-15)$\\
\irrep{17} & = & $(16)+(14)+(12)+(10)+(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)+(-10)+(-12)+(-14)+(-16)$\\
\irrep{18} & = & $(17)+(15)+(13)+(11)+(9)+(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)+(-9)+(-11)+(-13)+(-15)+(-17)$\\
\irrep{19} & = & $(18)+(16)+(14)+(12)+(10)+(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)+(-10)+(-12)+(-14)+(-16)+(-18)$ \\
\irrep{20} & = & $(19)+(17)+(15)+(13)+(11)+(9)+(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)+(-9)+(-11)+(-13)+(-15)+(-17)+(-19)$ \\
\irrep{21} & = & $(20)+(18)+(16)+(14)+(12)+(10)+(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)+(-10)+(-12)+(-14)+(-16)+(-18)+(-20)$ \\
\irrep{22} & = & $(21)+(19)+(17)+(15)+(13)+(11)+(9)+(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)+(-9)+(-11)+(-13)+(-15)+(-17)+(-19)+(-21)$ \\
\irrep{23} & = & $(22)+(20)+(18)+(16)+(14)+(12)+(10)+(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)+(-10)+(-12)+(-14)+(-16)+(-18)+(-20)+(-22)$ \\
\irrep{24} & = & $(23)+(21)+(19)+(17)+(15)+(13)+(11)+(9)+(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)+(-9)+(-11)+(-13)+(-15)+(-17)+(-19)+(-21)+(-23)$ \\
\irrep{25} & = & $(24)+(22)+(20)+(18)+(16)+(14)+(12)+(10)+(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)+(-10)+(-12)+(-14)+(-16)+(-18)+(-20)+(-22)+(-24)$ \\
\irrep{26} & = & $(25)+(23)+(21)+(19)+(17)+(15)+(13)+(11)+(9)+(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)+(-9)+(-11)+(-13)+(-15)+(-17)+(-19)+(-21)+(-23)+(-25)$ \\
\irrep{27} & = & $(26)+(24)+(22)+(20)+(18)+(16)+(14)+(12)+(10)+(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)+(-10)+(-12)+(-14)+(-16)+(-18)+(-20)+(-22)+(-24)+(-26)$ \\
\irrep{28} & = & $(27)+(25)+(23)+(21)+(19)+(17)+(15)+(13)+(11)+(9)+(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)+(-9)+(-11)+(-13)+(-15)+(-17)+(-19)+(-21)+(-23)+(-25)+(-27)$ \\
\irrep{29} & = & $(28)+(26)+(24)+(22)+(20)+(18)+(16)+(14)+(12)+(10)+(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)+(-10)+(-12)+(-14)+(-16)+(-18)+(-20)+(-22)+(-24)+(-26)+(-28)$ \\
\bottomrule
\end{longtable}



\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SU3BranchingRules}SU(3) Branching Rules}\\
\endfirsthead
\caption[]{SU(3) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(3)& $\to$ &SU(2)${\times}$U(1) (R)\\
\midrule 
\irrep{3} & = & $(\irrep{1})(-2)+(\irrep{2})(1)$\\
\irrep{6} & = & $(\irrep{1})(-4)+(\irrep{2})(-1)+(\irrep{3})(2)$\\
\irrep{8} & = & $(\irrep{1})(0)+(\irrep{2})(3)+(\irrep{2})(-3)+(\irrep{3})(0)$\\
\irrep{10} & = & $(\irrep{1})(-6)+(\irrep{2})(-3)+(\irrep{3})(0)+(\irrep{4})(3)$\\
\irrep{15} & = & $(\irrep{1})(-2)+(\irrep{2})(1)+(\irrep{2})(-5)+(\irrep{3})(4)+(\irrep{3})(-2)+(\irrep{4})(1)$\\
\irrep[1]{15} & = & $(\irrep{1})(-8)+(\irrep{2})(-5)+(\irrep{3})(-2)+(\irrep{4})(1)+(\irrep{5})(4)$\\
\irrep{21} & = & $(\irrep{1})(10)+(\irrep{2})(7)+(\irrep{3})(4)+(\irrep{4})(1)+(\irrep{5})(-2)+(\irrep{6})(-5)$\\
\irrep{24} & = & $(\irrep{1})(4)+(\irrep{2})(7)+(\irrep{2})(1)+(\irrep{3})(4)+(\irrep{3})(-2)+(\irrep{4})(1)+(\irrep{4})(-5)+(\irrep{5})(-2)$\\
\irrep{27} & = & $(\irrep{1})(0)+(\irrep{2})(3)+(\irrep{2})(-3)+(\irrep{3})(6)+(\irrep{3})(0)+(\irrep{3})(-6)+(\irrep{4})(3)+(\irrep{4})(-3)+(\irrep{5})(0)$\\
\irrep{28} & = & $(\irrep{1})(-12)+(\irrep{2})(-9)+(\irrep{3})(-6)+(\irrep{4})(-3)+(\irrep{5})(0)+(\irrep{6})(3)+(\irrep{7})(6)$\\
\irrep{35} & = & $(\irrep{1})(-6)+(\irrep{2})(-3)+(\irrep{2})(-9)+(\irrep{3})(0)+(\irrep{3})(-6)+(\irrep{4})(3)+(\irrep{4})(-3)+(\irrep{5})(6)+(\irrep{5})(0)+(\irrep{6})(3)$\\
\irrep{36} & = & $(\irrep{1})(-14)+(\irrep{2})(-11)+(\irrep{3})(-8)+(\irrep{4})(-5)+(\irrep{5})(-2)+(\irrep{6})(1)+(\irrep{7})(4)+(\irrep{8})(7)$\\
\irrep{42} & = & $(\irrep{1})(-2)+(\irrep{2})(1)+(\irrep{2})(-5)+(\irrep{3})(4)+(\irrep{3})(-2)+(\irrep{3})(-8)+(\irrep{4})(7)+(\irrep{4})(1)+(\irrep{4})(-5)+(\irrep{5})(4)+(\irrep{5})(-2)+(\irrep{6})(1)$\\
\irrep{45} & = & $(\irrep{1})(16)+(\irrep{2})(13)+(\irrep{3})(10)+(\irrep{4})(7)+(\irrep{5})(4)+(\irrep{6})(1)+(\irrep{7})(-2)+(\irrep{8})(-5)+(\irrep{9})(-8)$\\
\irrep{48} & = & $(\irrep{1})(-8)+(\irrep{2})(-5)+(\irrep{2})(-11)+(\irrep{3})(-2)+(\irrep{3})(-8)+(\irrep{4})(1)+(\irrep{4})(-5)+(\irrep{5})(4)+(\irrep{5})(-2)+(\irrep{6})(7)+(\irrep{6})(1)+(\irrep{7})(4)$\\
\irrep{55} & = & $(\irrep{1})(-18)+(\irrep{2})(-15)+(\irrep{3})(-12)+(\irrep{4})(-9)+(\irrep{5})(-6)+(\irrep{6})(-3)+(\irrep{7})(0)+(\irrep{8})(3)+(\irrep{9})(6)+(\irrep{10})(9)$\\
\irrep{60} & = & $(\irrep{1})(4)+(\irrep{2})(7)+(\irrep{2})(1)+(\irrep{3})(10)+(\irrep{3})(4)+(\irrep{3})(-2)+(\irrep{4})(7)+(\irrep{4})(1)+(\irrep{4})(-5)+(\irrep{5})(4)+(\irrep{5})(-2)+(\irrep{5})(-8)+(\irrep{6})(1)+(\irrep{6})(-5)+(\irrep{7})(-2)$\\
\irrep{63} & = & $(\irrep{1})(10)+(\irrep{2})(13)+(\irrep{2})(7)+(\irrep{3})(10)+(\irrep{3})(4)+(\irrep{4})(7)+(\irrep{4})(1)+(\irrep{5})(4)+(\irrep{5})(-2)+(\irrep{6})(1)+(\irrep{6})(-5)+(\irrep{7})(-2)+(\irrep{7})(-8)+(\irrep{8})(-5)$\\
\irrep{64} & = & $(\irrep{1})(0)+(\irrep{2})(3)+(\irrep{2})(-3)+(\irrep{3})(6)+(\irrep{3})(0)+(\irrep{3})(-6)+(\irrep{4})(9)+(\irrep{4})(3)+(\irrep{4})(-3)+(\irrep{4})(-9)+(\irrep{5})(6)+(\irrep{5})(0)+(\irrep{5})(-6)+(\irrep{6})(3)+(\irrep{6})(-3)+(\irrep{7})(0)$\\
\irrep{66} & = & $(\irrep{1})(-20)+(\irrep{2})(-17)+(\irrep{3})(-14)+(\irrep{4})(-11)+(\irrep{5})(-8)+(\irrep{6})(-5)+(\irrep{7})(-2)+(\irrep{8})(1)+(\irrep{9})(4)+(\irrep{10})(7)+(\irrep{11})(10)$\\
\irrep{78} & = & $(\irrep{1})(22)+(\irrep{2})(19)+(\irrep{3})(16)+(\irrep{4})(13)+(\irrep{5})(10)+(\irrep{6})(7)+(\irrep{7})(4)+(\irrep{8})(1)+(\irrep{9})(-2)+(\irrep{10})(-5)+(\irrep{11})(-8)+(\irrep{12})(-11)$\\
\irrep{80} & = & $(\irrep{1})(-12)+(\irrep{2})(-9)+(\irrep{2})(-15)+(\irrep{3})(-6)+(\irrep{3})(-12)+(\irrep{4})(-3)+(\irrep{4})(-9)+(\irrep{5})(0)+(\irrep{5})(-6)+(\irrep{6})(3)+(\irrep{6})(-3)+(\irrep{7})(6)+(\irrep{7})(0)+(\irrep{8})(9)+(\irrep{8})(3)+(\irrep{9})(6)$\\
\irrep{81} & = & $(\irrep{1})(-6)+(\irrep{2})(-3)+(\irrep{2})(-9)+(\irrep{3})(0)+(\irrep{3})(-6)+(\irrep{3})(-12)+(\irrep{4})(3)+(\irrep{4})(-3)+(\irrep{4})(-9)+(\irrep{5})(6)+(\irrep{5})(0)+(\irrep{5})(-6)+(\irrep{6})(9)+(\irrep{6})(3)+(\irrep{6})(-3)+(\irrep{7})(6)+(\irrep{7})(0)+(\irrep{8})(3)$\\
\irrep{90} & = & $(\irrep{1})(-2)+(\irrep{2})(1)+(\irrep{2})(-5)+(\irrep{3})(4)+(\irrep{3})(-2)+(\irrep{3})(-8)+(\irrep{4})(7)+(\irrep{4})(1)+(\irrep{4})(-5)+(\irrep{4})(-11)+(\irrep{5})(10)+(\irrep{5})(4)+(\irrep{5})(-2)+(\irrep{5})(-8)+(\irrep{6})(7)+(\irrep{6})(1)+(\irrep{6})(-5)+(\irrep{7})(4)+(\irrep{7})(-2)+(\irrep{8})(1)$\\
\irrep{91} & = & $(\irrep{1})(-24)+(\irrep{2})(-21)+(\irrep{3})(-18)+(\irrep{4})(-15)+(\irrep{5})(-12)+(\irrep{6})(-9)+(\irrep{7})(-6)+(\irrep{8})(-3)+(\irrep{9})(0)+(\irrep{10})(3)+(\irrep{11})(6)+(\irrep{12})(9)+(\irrep{13})(12)$\\
\irrep{99} & = & $(\irrep{1})(-14)+(\irrep{2})(-11)+(\irrep{2})(-17)+(\irrep{3})(-8)+(\irrep{3})(-14)+(\irrep{4})(-5)+(\irrep{4})(-11)+(\irrep{5})(-2)+(\irrep{5})(-8)+(\irrep{6})(1)+(\irrep{6})(-5)+(\irrep{7})(4)+(\irrep{7})(-2)+(\irrep{8})(7)+(\irrep{8})(1)+(\irrep{9})(10)+(\irrep{9})(4)+(\irrep{10})(7)$\\
\irrep{105} & = & $(\irrep{1})(-8)+(\irrep{2})(-5)+(\irrep{2})(-11)+(\irrep{3})(-2)+(\irrep{3})(-8)+(\irrep{3})(-14)+(\irrep{4})(1)+(\irrep{4})(-5)+(\irrep{4})(-11)+(\irrep{5})(4)+(\irrep{5})(-2)+(\irrep{5})(-8)+(\irrep{6})(7)+(\irrep{6})(1)+(\irrep{6})(-5)+(\irrep{7})(10)+(\irrep{7})(4)+(\irrep{7})(-2)+(\irrep{8})(7)+(\irrep{8})(1)+(\irrep{9})(4)$ \\
\irrep[1]{105} & = & $(\irrep{1})(-26)+(\irrep{2})(-23)+(\irrep{3})(-20)+(\irrep{4})(-17)+(\irrep{5})(-14)+(\irrep{6})(-11)+(\irrep{7})(-8)+(\irrep{8})(-5)+(\irrep{9})(-2)+(\irrep{10})(1)+(\irrep{11})(4)+(\irrep{12})(7)+(\irrep{13})(10)+(\irrep{14})(13)$ \\
\irrep{120} & = & $(\irrep{1})(4)+(\irrep{2})(7)+(\irrep{2})(1)+(\irrep{3})(10)+(\irrep{3})(4)+(\irrep{3})(-2)+(\irrep{4})(13)+(\irrep{4})(7)+(\irrep{4})(1)+(\irrep{4})(-5)+(\irrep{5})(10)+(\irrep{5})(4)+(\irrep{5})(-2)+(\irrep{5})(-8)+(\irrep{6})(7)+(\irrep{6})(1)+(\irrep{6})(-5)+(\irrep{6})(-11)+(\irrep{7})(4)+(\irrep{7})(-2)+(\irrep{7})(-8)+(\irrep{8})(1)+(\irrep{8})(-5)+(\irrep{9})(-2)$ \\
\irrep[1]{120} & = & $(\irrep{1})(16)+(\irrep{2})(19)+(\irrep{2})(13)+(\irrep{3})(16)+(\irrep{3})(10)+(\irrep{4})(13)+(\irrep{4})(7)+(\irrep{5})(10)+(\irrep{5})(4)+(\irrep{6})(7)+(\irrep{6})(1)+(\irrep{7})(4)+(\irrep{7})(-2)+(\irrep{8})(1)+(\irrep{8})(-5)+(\irrep{9})(-2)+(\irrep{9})(-8)+(\irrep{10})(-5)+(\irrep{10})(-11)+(\irrep{11})(-8)$ \\
\irrep[2]{120} & = & $(\irrep{1})(28)+(\irrep{2})(25)+(\irrep{3})(22)+(\irrep{4})(19)+(\irrep{5})(16)+(\irrep{6})(13)+(\irrep{7})(10)+(\irrep{8})(7)+(\irrep{9})(4)+(\irrep{10})(1)+(\irrep{11})(-2)+(\irrep{12})(-5)+(\irrep{13})(-8)+(\irrep{14})(-11)+(\irrep{15})(-14)$ \\
\irrep{125} & = & $(\irrep{1})(0)+(\irrep{2})(3)+(\irrep{2})(-3)+(\irrep{3})(6)+(\irrep{3})(0)+(\irrep{3})(-6)+(\irrep{4})(9)+(\irrep{4})(3)+(\irrep{4})(-3)+(\irrep{4})(-9)+(\irrep{5})(12)+(\irrep{5})(6)+(\irrep{5})(0)+(\irrep{5})(-6)+(\irrep{5})(-12)+(\irrep{6})(9)+(\irrep{6})(3)+(\irrep{6})(-3)+(\irrep{6})(-9)+(\irrep{7})(6)+(\irrep{7})(0)+(\irrep{7})(-6)+(\irrep{8})(3)+(\irrep{8})(-3)+(\irrep{9})(0)$ \\
\irrep{132} & = & $(\irrep{1})(10)+(\irrep{2})(13)+(\irrep{2})(7)+(\irrep{3})(16)+(\irrep{3})(10)+(\irrep{3})(4)+(\irrep{4})(13)+(\irrep{4})(7)+(\irrep{4})(1)+(\irrep{5})(10)+(\irrep{5})(4)+(\irrep{5})(-2)+(\irrep{6})(7)+(\irrep{6})(1)+(\irrep{6})(-5)+(\irrep{7})(4)+(\irrep{7})(-2)+(\irrep{7})(-8)+(\irrep{8})(1)+(\irrep{8})(-5)+(\irrep{8})(-11)+(\irrep{9})(-2)+(\irrep{9})(-8)+(\irrep{10})(-5)$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(3)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{3} & = & $\irrep{3}$\\
\irrep{6} & = & $\irrep{1}+\irrep{5}$\\
\irrep{8} & = & $\irrep{3}+\irrep{5}$\\
\irrep{10} & = & $\irrep{3}+\irrep{7}$\\
\irrep{15} & = & $\irrep{3}+\irrep{5}+\irrep{7}$\\
\irrep[1]{15} & = & $\irrep{1}+\irrep{5}+\irrep{9}$\\
\irrep{21} & = & $\irrep{3}+\irrep{7}+\irrep{11}$\\
\irrep{24} & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}$\\
\irrep{27} & = & $\irrep{1}+2(\irrep{5})+\irrep{7}+\irrep{9}$\\
\irrep{28} & = & $\irrep{1}+\irrep{5}+\irrep{9}+\irrep{13}$\\
\irrep{35} & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}$\\
\irrep{36} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}$\\
\irrep{42} & = & $\irrep{3}+\irrep{5}+2(\irrep{7})+\irrep{9}+\irrep{11}$\\
\irrep{45} & = & $\irrep{1}+\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}$\\
\irrep{48} & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}$\\
\irrep{55} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}$\\
\irrep{60} & = & $\irrep{1}+2(\irrep{5})+\irrep{7}+2(\irrep{9})+\irrep{11}+\irrep{13}$\\
\irrep{63} & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}$\\
\irrep{64} & = & $\irrep{3}+\irrep{5}+2(\irrep{7})+2(\irrep{9})+\irrep{11}+\irrep{13}$\\
\irrep{66} & = & $\irrep{1}+\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}$\\
\irrep{78} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}$\\
\irrep{80} & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}+\irrep{17}$\\
\irrep{81} & = & $\irrep{3}+\irrep{5}+2(\irrep{7})+\irrep{9}+2(\irrep{11})+\irrep{13}+\irrep{15}$\\
\irrep{90} & = & $\irrep{3}+\irrep{5}+2(\irrep{7})+2(\irrep{9})+2(\irrep{11})+\irrep{13}+\irrep{15}$\\
\irrep{91} & = & $\irrep{1}+\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}$\\
\irrep{99} & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}+\irrep{17}+\irrep{19}$\\
\irrep{105} & = & $\irrep{1}+2(\irrep{5})+\irrep{7}+2(\irrep{9})+\irrep{11}+2(\irrep{13})+\irrep{15}+\irrep{17}$ \\
\irrep[1]{105} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}$ \\
\irrep{120} & = & $\irrep{3}+\irrep{5}+2(\irrep{7})+2(\irrep{9})+2(\irrep{11})+2(\irrep{13})+\irrep{15}+\irrep{17}$ \\
\irrep[1]{120} & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}+\irrep{17}+\irrep{19}+\irrep{21}$ \\
\irrep[2]{120} & = & $\irrep{1}+\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}+\irrep{29}$ \\
\irrep{125} & = & $\irrep{1}+2(\irrep{5})+\irrep{7}+3(\irrep{9})+2(\irrep{11})+2(\irrep{13})+\irrep{15}+\irrep{17}$ \\
\irrep{132} & = & $\irrep{3}+\irrep{5}+2(\irrep{7})+\irrep{9}+2(\irrep{11})+\irrep{13}+2(\irrep{15})+\irrep{17}+\irrep{19}$ \\
\bottomrule
\end{longtable}
\newpage

%SU4
\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SU4BranchingRules}SU(4) Branching Rules}\\
\endfirsthead
\caption[]{SU(4) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(4)& $\to$ &SU(3)${\times}$U(1) (R)\\
\midrule 
\irrep{4} & = & $(\irrep{1})(-3)+(\irrep{3})(1)$\\
\irrep{6} & = & $(\irrep{3})(-2)+(\irrepbar{3})(2)$\\
\irrep{10} & = & $(\irrep{1})(-6)+(\irrep{3})(-2)+(\irrep{6})(2)$\\
\irrep{15} & = & $(\irrep{1})(0)+(\irrep{3})(4)+(\irrepbar{3})(-4)+(\irrep{8})(0)$\\
\irrep{20} & = & $(\irrep{3})(1)+(\irrepbar{3})(5)+(\irrepbar{6})(1)+(\irrep{8})(-3)$\\
\irrep[1]{20} & = & $(\irrepbar{6})(4)+(\irrep{6})(-4)+(\irrep{8})(0)$\\
\irrep[2]{20} & = & $(\irrep{1})(9)+(\irrepbar{3})(5)+(\irrepbar{6})(1)+(\irrepbar{10})(-3)$\\
\irrep{35} & = & $(\irrep{1})(-12)+(\irrep{3})(-8)+(\irrep{6})(-4)+(\irrep{10})(0)+(\irrep[1]{15})(4)$\\
\irrep{36} & = & $(\irrep{1})(-3)+(\irrep{3})(1)+(\irrepbar{3})(-7)+(\irrep{6})(5)+(\irrep{8})(-3)+(\irrep{15})(1)$\\
\irrep{45} & = & $(\irrep{3})(-8)+(\irrepbar{3})(-4)+(\irrep{6})(-4)+(\irrep{8})(0)+(\irrep{10})(0)+(\irrep{15})(4)$\\
\irrep{50} & = & $(\irrep{10})(-6)+(\irrepbar{10})(6)+(\irrep{15})(-2)+(\irrepbar{15})(2)$\\
\irrep{56} & = & $(\irrep{1})(-15)+(\irrep{3})(-11)+(\irrep{6})(-7)+(\irrep{10})(-3)+(\irrep[1]{15})(1)+(\irrepbar{21})(5)$\\
\irrep{60} & = & $(\irrepbar{6})(1)+(\irrep{6})(-7)+(\irrep{8})(-3)+(\irrep{10})(-3)+(\irrep{15})(1)+(\irrepbar{15})(5)$\\
\irrep{64} & = & $(\irrep{3})(-2)+(\irrepbar{3})(2)+(\irrepbar{6})(-2)+(\irrep{6})(2)+(\irrep{8})(6)+(\irrep{8})(-6)+(\irrep{15})(-2)+(\irrepbar{15})(2)$\\
\irrep{70} & = & $(\irrep{1})(-6)+(\irrep{3})(-2)+(\irrepbar{3})(-10)+(\irrep{6})(2)+(\irrep{8})(-6)+(\irrep{10})(6)+(\irrep{15})(-2)+(\irrepbar{24})(2)$\\
\irrep{84} & = & $(\irrep{1})(0)+(\irrep{3})(4)+(\irrepbar{3})(-4)+(\irrepbar{6})(-8)+(\irrep{6})(8)+(\irrep{8})(0)+(\irrep{15})(4)+(\irrepbar{15})(-4)+(\irrep{27})(0)$\\
\irrep[1]{84} & = & $(\irrep{3})(-11)+(\irrepbar{3})(-7)+(\irrep{6})(-7)+(\irrep{8})(-3)+(\irrep{10})(-3)+(\irrep{15})(1)+(\irrep[1]{15})(1)+(\irrepbar{24})(5)$\\
\irrep[2]{84} & = & $(\irrep{1})(-18)+(\irrep{3})(-14)+(\irrep{6})(-10)+(\irrep{10})(-6)+(\irrep[1]{15})(-2)+(\irrepbar{21})(2)+(\irrep{28})(6)$\\
\irrep{105} & = & $(\irrep[1]{15})(-8)+(\irrepbar[1]{15})(8)+(\irrep{24})(4)+(\irrepbar{24})(-4)+(\irrep{27})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(4)& $\to$ &SU(2)${\times}$SU(2)${\times}$U(1) (R)\\
\midrule 
\irrep{4} & = & $(\irrep{2},\irrep{1})(1)+(\irrep{1},\irrep{2})(-1)$\\
\irrep{6} & = & $(\irrep{1},\irrep{1})(2)+(\irrep{1},\irrep{1})(-2)+(\irrep{2},\irrep{2})(0)$\\
\irrep{10} & = & $(\irrep{2},\irrep{2})(0)+(\irrep{3},\irrep{1})(2)+(\irrep{1},\irrep{3})(-2)$\\
\irrep{15} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{2},\irrep{2})(2)+(\irrep{2},\irrep{2})(-2)+(\irrep{3},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)$\\
\irrep{20} & = & $(\irrep{2},\irrep{1})(1)+(\irrep{2},\irrep{1})(-3)+(\irrep{1},\irrep{2})(3)+(\irrep{1},\irrep{2})(-1)+(\irrep{3},\irrep{2})(-1)+(\irrep{2},\irrep{3})(1)$\\
\irrep[1]{20} & = & $(\irrep{1},\irrep{1})(4)+(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{1})(-4)+(\irrep{2},\irrep{2})(2)+(\irrep{2},\irrep{2})(-2)+(\irrep{3},\irrep{3})(0)$\\
\irrep[2]{20} & = & $(\irrep{3},\irrep{2})(-1)+(\irrep{2},\irrep{3})(1)+(\irrep{4},\irrep{1})(-3)+(\irrep{1},\irrep{4})(3)$\\
\irrep{35} & = & $(\irrep{3},\irrep{3})(0)+(\irrep{4},\irrep{2})(2)+(\irrep{2},\irrep{4})(-2)+(\irrep{5},\irrep{1})(4)+(\irrep{1},\irrep{5})(-4)$\\
\irrep{36} & = & $(\irrep{2},\irrep{1})(1)+(\irrep{1},\irrep{2})(-1)+(\irrep{3},\irrep{2})(3)+(\irrep{3},\irrep{2})(-1)+(\irrep{2},\irrep{3})(1)+(\irrep{2},\irrep{3})(-3)+(\irrep{4},\irrep{1})(1)+(\irrep{1},\irrep{4})(-1)$\\
\irrep{45} & = & $(\irrep{2},\irrep{2})(2)+(\irrep{2},\irrep{2})(-2)+(\irrep{3},\irrep{1})(4)+(\irrep{3},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{1},\irrep{3})(-4)+(\irrep{3},\irrep{3})(0)+(\irrep{4},\irrep{2})(2)+(\irrep{2},\irrep{4})(-2)$\\
\irrep{50} & = & $(\irrep{1},\irrep{1})(6)+(\irrep{1},\irrep{1})(2)+(\irrep{1},\irrep{1})(-2)+(\irrep{1},\irrep{1})(-6)+(\irrep{2},\irrep{2})(4)+(\irrep{2},\irrep{2})(0)+(\irrep{2},\irrep{2})(-4)+(\irrep{3},\irrep{3})(2)+(\irrep{3},\irrep{3})(-2)+(\irrep{4},\irrep{4})(0)$\\
\irrep{56} & = & $(\irrep{4},\irrep{3})(1)+(\irrep{3},\irrep{4})(-1)+(\irrep{5},\irrep{2})(3)+(\irrep{2},\irrep{5})(-3)+(\irrep{6},\irrep{1})(5)+(\irrep{1},\irrep{6})(-5)$\\
\irrep{60} & = & $(\irrep{2},\irrep{1})(5)+(\irrep{2},\irrep{1})(1)+(\irrep{2},\irrep{1})(-3)+(\irrep{1},\irrep{2})(3)+(\irrep{1},\irrep{2})(-1)+(\irrep{1},\irrep{2})(-5)+(\irrep{3},\irrep{2})(3)+(\irrep{3},\irrep{2})(-1)+(\irrep{2},\irrep{3})(1)+(\irrep{2},\irrep{3})(-3)+(\irrep{4},\irrep{3})(1)+(\irrep{3},\irrep{4})(-1)$\\
\irrep{64} & = & $(\irrep{1},\irrep{1})(2)+(\irrep{1},\irrep{1})(-2)+(\irrep{2},\irrep{2})(4)+2(\irrep{2},\irrep{2})(0)+(\irrep{2},\irrep{2})(-4)+(\irrep{3},\irrep{1})(2)+(\irrep{3},\irrep{1})(-2)+(\irrep{1},\irrep{3})(2)+(\irrep{1},\irrep{3})(-2)+(\irrep{3},\irrep{3})(2)+(\irrep{3},\irrep{3})(-2)+(\irrep{4},\irrep{2})(0)+(\irrep{2},\irrep{4})(0)$\\
\irrep{70} & = & $(\irrep{2},\irrep{2})(0)+(\irrep{3},\irrep{1})(2)+(\irrep{1},\irrep{3})(-2)+(\irrep{3},\irrep{3})(2)+(\irrep{3},\irrep{3})(-2)+(\irrep{4},\irrep{2})(4)+(\irrep{4},\irrep{2})(0)+(\irrep{2},\irrep{4})(0)+(\irrep{2},\irrep{4})(-4)+(\irrep{5},\irrep{1})(2)+(\irrep{1},\irrep{5})(-2)$\\
\irrep{84} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{2},\irrep{2})(2)+(\irrep{2},\irrep{2})(-2)+(\irrep{3},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{3},\irrep{3})(4)+(\irrep{3},\irrep{3})(0)+(\irrep{3},\irrep{3})(-4)+(\irrep{4},\irrep{2})(2)+(\irrep{4},\irrep{2})(-2)+(\irrep{2},\irrep{4})(2)+(\irrep{2},\irrep{4})(-2)+(\irrep{5},\irrep{1})(0)+(\irrep{1},\irrep{5})(0)$\\
\irrep[1]{84} & = & $(\irrep{3},\irrep{2})(3)+(\irrep{3},\irrep{2})(-1)+(\irrep{2},\irrep{3})(1)+(\irrep{2},\irrep{3})(-3)+(\irrep{4},\irrep{1})(5)+(\irrep{4},\irrep{1})(1)+(\irrep{1},\irrep{4})(-1)+(\irrep{1},\irrep{4})(-5)+(\irrep{4},\irrep{3})(1)+(\irrep{3},\irrep{4})(-1)+(\irrep{5},\irrep{2})(3)+(\irrep{2},\irrep{5})(-3)$\\
\irrep[2]{84} & = & $(\irrep{4},\irrep{4})(0)+(\irrep{5},\irrep{3})(2)+(\irrep{3},\irrep{5})(-2)+(\irrep{6},\irrep{2})(4)+(\irrep{2},\irrep{6})(-4)+(\irrep{7},\irrep{1})(6)+(\irrep{1},\irrep{7})(-6)$\\
\irrep{105} & = & $(\irrep{1},\irrep{1})(8)+(\irrep{1},\irrep{1})(4)+(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{1})(-4)+(\irrep{1},\irrep{1})(-8)+(\irrep{2},\irrep{2})(6)+(\irrep{2},\irrep{2})(2)+(\irrep{2},\irrep{2})(-2)+(\irrep{2},\irrep{2})(-6)+(\irrep{3},\irrep{3})(4)+(\irrep{3},\irrep{3})(0)+(\irrep{3},\irrep{3})(-4)+(\irrep{4},\irrep{4})(2)+(\irrep{4},\irrep{4})(-2)+(\irrep{5},\irrep{5})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(4)& $\to$ &Sp(4) (S)\\
\midrule 
\irrep{4} & = & $\irrep{4}$\\
\irrep{6} & = & $\irrep{1}+\irrep{5}$\\
\irrep{10} & = & $\irrep{10}$\\
\irrep{15} & = & $\irrep{5}+\irrep{10}$\\
\irrep{20} & = & $\irrep{4}+\irrep{16}$\\
\irrep[1]{20} & = & $\irrep{1}+\irrep{5}+\irrep{14}$\\
\irrep[2]{20} & = & $\irrep{20}$\\
\irrep{35} & = & $\irrep[1]{35}$\\
\irrep{36} & = & $\irrep{16}+\irrep{20}$\\
\irrep{45} & = & $\irrep{10}+\irrep{35}$\\
\irrep{50} & = & $\irrep{1}+\irrep{5}+\irrep{14}+\irrep{30}$\\
\irrep{56} & = & $\irrep{56}$\\
\irrep{60} & = & $\irrep{4}+\irrep{16}+\irrep{40}$\\
\irrep{64} & = & $\irrep{5}+\irrep{10}+\irrep{14}+\irrep{35}$\\
\irrep{70} & = & $\irrep{35}+\irrep[1]{35}$\\
\irrep{84} & = & $\irrep{14}+\irrep{35}+\irrep[1]{35}$\\
\irrep[1]{84} & = & $\irrep{20}+\irrep{64}$\\
\irrep[2]{84} & = & $\irrep{84}$\\
\irrep{105} & = & $\irrep{1}+\irrep{5}+\irrep{14}+\irrep{30}+\irrep{55}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(4)& $\to$ &SU(2)${\times}$SU(2) (S)\\
\midrule 
\irrep{4} & = & $(\irrep{2},\irrep{2})$\\
\irrep{6} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})$\\
\irrep{10} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})$\\
\irrep{15} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})$\\
\irrep{20} & = & $(\irrep{2},\irrep{2})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})$\\
\irrep[1]{20} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})$\\
\irrep[2]{20} & = & $(\irrep{2},\irrep{2})+(\irrep{4},\irrep{4})$\\
\irrep{35} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{5},\irrep{5})$\\
\irrep{36} & = & $(\irrep{2},\irrep{2})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{4},\irrep{4})$\\
\irrep{45} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})$\\
\irrep{50} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})$\\
\irrep{56} & = & $(\irrep{2},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{6},\irrep{6})$\\
\irrep{60} & = & $(\irrep{2},\irrep{2})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{4},\irrep{4})+(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})$\\
\irrep{64} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})$\\
\irrep{70} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{5},\irrep{5})$\\
\irrep{84} & = & $(\irrep{1},\irrep{1})+2(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{5},\irrep{5})$\\
\irrep[1]{84} & = & $(\irrep{2},\irrep{2})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{4},\irrep{4})+(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})$\\
\irrep[2]{84} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{5},\irrep{5})+(\irrep{7},\irrep{7})$\\
\irrep{105} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{5})+(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})$\\
\bottomrule
\end{longtable}
\newpage

%SU5
\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SU5BranchingRules}SU(5) Branching Rules}\\
\endfirsthead
\caption[]{SU(5) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(5)& $\to$ &SU(4)${\times}$U(1) (R)\\
\midrule 
\irrep{5} & = & $(\irrep{1})(-4)+(\irrep{4})(1)$\\
\irrep{10} & = & $(\irrep{4})(-3)+(\irrep{6})(2)$\\
\irrep{15} & = & $(\irrep{1})(-8)+(\irrep{4})(-3)+(\irrep{10})(2)$\\
\irrep{24} & = & $(\irrep{1})(0)+(\irrep{4})(5)+(\irrepbar{4})(-5)+(\irrep{15})(0)$\\
\irrep{35} & = & $(\irrep{1})(12)+(\irrepbar{4})(7)+(\irrepbar{10})(2)+(\irrep[2]{20})(-3)$\\
\irrep{40} & = & $(\irrepbar{4})(7)+(\irrep{6})(2)+(\irrepbar{10})(2)+(\irrep{20})(-3)$\\
\irrep{45} & = & $(\irrep{4})(1)+(\irrep{6})(6)+(\irrep{15})(-4)+(\irrep{20})(1)$\\
\irrep{50} & = & $(\irrepbar{10})(6)+(\irrep{20})(1)+(\irrep[1]{20})(-4)$\\
\irrep{70} & = & $(\irrep{1})(-4)+(\irrep{4})(1)+(\irrepbar{4})(-9)+(\irrep{10})(6)+(\irrep{15})(-4)+(\irrep{36})(1)$\\
\irrep[1]{70} & = & $(\irrep{1})(16)+(\irrepbar{4})(11)+(\irrepbar{10})(6)+(\irrep[2]{20})(1)+(\irrepbar{35})(-4)$\\
\irrep{75} & = & $(\irrep{15})(0)+(\irrep{20})(5)+(\irrepbar{20})(-5)+(\irrep[1]{20})(0)$\\
\irrep{105} & = & $(\irrepbar{4})(11)+(\irrep{6})(6)+(\irrepbar{10})(6)+(\irrep{20})(1)+(\irrep[2]{20})(1)+(\irrepbar{45})(-4)$\\
\irrep{126} & = & $(\irrepbar{4})(-5)+(\irrep{6})(-10)+(\irrep{15})(0)+(\irrepbar{20})(-5)+(\irrep{36})(5)+(\irrep{45})(0)$\\
\irrep[1]{126} & = & $(\irrep{1})(-20)+(\irrep{4})(-15)+(\irrep{10})(-10)+(\irrepbar[2]{20})(-5)+(\irrep{35})(0)+(\irrep{56})(5)$\\
\irrep{160} & = & $(\irrep{1})(-8)+(\irrep{4})(-3)+(\irrepbar{4})(-13)+(\irrep{10})(2)+(\irrep{15})(-8)+(\irrepbar[2]{20})(7)+(\irrep{36})(-3)+(\irrep{70})(2)$\\
\irrep{175} & = & $(\irrep{4})(-3)+(\irrep{6})(2)+(\irrep{10})(2)+(\irrep{15})(-8)+(\irrep{20})(-3)+(\irrepbar{20})(7)+(\irrep{36})(-3)+(\irrep{64})(2)$\\
\irrep[1]{175} & = & $(\irrep{10})(-10)+(\irrepbar{20})(-5)+(\irrep[1]{20})(0)+(\irrepbar[2]{20})(-5)+(\irrep{45})(0)+(\irrep{60})(5)$\\
\irrep[2]{175} & = & $(\irrepbar[2]{20})(-9)+(\irrep{45})(-4)+(\irrep{50})(6)+(\irrep{60})(1)$\\
\irrep{200} & = & $(\irrep{1})(0)+(\irrep{4})(5)+(\irrepbar{4})(-5)+(\irrep{10})(10)+(\irrepbar{10})(-10)+(\irrep{15})(0)+(\irrep{36})(5)+(\irrepbar{36})(-5)+(\irrep{84})(0)$\\
\irrep{210} & = & $(\irrepbar{10})(2)+(\irrep{20})(-3)+(\irrep[1]{20})(-8)+(\irrepbar{36})(7)+(\irrep{60})(-3)+(\irrep{64})(2)$\\
\irrep[1]{210} & = & $(\irrep{1})(-24)+(\irrep{4})(-19)+(\irrep{10})(-14)+(\irrepbar[2]{20})(-9)+(\irrep{35})(-4)+(\irrep{56})(1)+(\irrep[2]{84})(6)$\\
\irrep{224} & = & $(\irrep{4})(-15)+(\irrep{6})(-10)+(\irrep{10})(-10)+(\irrepbar{20})(-5)+(\irrepbar[2]{20})(-5)+(\irrep{35})(0)+(\irrep{45})(0)+(\irrep[1]{84})(5)$\\
\irrep{280} & = & $(\irrep{15})(-4)+(\irrep{20})(1)+(\irrepbar{20})(-9)+(\irrep[1]{20})(-4)+(\irrep{36})(1)+(\irrep{45})(-4)+(\irrep{60})(1)+(\irrep{64})(6)$\\
\irrep[1]{280} & = & $(\irrepbar{4})(-9)+(\irrep{6})(-14)+(\irrep{15})(-4)+(\irrepbar{20})(-9)+(\irrep{36})(1)+(\irrep{45})(-4)+(\irrep{70})(6)+(\irrep[1]{84})(1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(5)& $\to$ &SU(3)${\times}$SU(2)${\times}$U(1) (R)\\
\midrule 
\irrep{5} & = & $(\irrep{1},\irrep{2})(-3)+(\irrep{3},\irrep{1})(2)$\\
\irrep{10} & = & $(\irrep{1},\irrep{1})(-6)+(\irrepbar{3},\irrep{1})(4)+(\irrep{3},\irrep{2})(-1)$\\
\irrep{15} & = & $(\irrep{1},\irrep{3})(-6)+(\irrep{3},\irrep{2})(-1)+(\irrep{6},\irrep{1})(4)$\\
\irrep{24} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{3},\irrep{2})(5)+(\irrepbar{3},\irrep{2})(-5)+(\irrep{8},\irrep{1})(0)$\\
\irrep{35} & = & $(\irrep{1},\irrep{4})(9)+(\irrepbar{3},\irrep{3})(4)+(\irrepbar{6},\irrep{2})(-1)+(\irrepbar{10},\irrep{1})(-6)$\\
\irrep{40} & = & $(\irrep{1},\irrep{2})(9)+(\irrepbar{3},\irrep{1})(4)+(\irrep{3},\irrep{2})(-1)+(\irrepbar{3},\irrep{3})(4)+(\irrepbar{6},\irrep{2})(-1)+(\irrep{8},\irrep{1})(-6)$\\
\irrep{45} & = & $(\irrep{1},\irrep{2})(-3)+(\irrep{3},\irrep{1})(2)+(\irrepbar{3},\irrep{1})(-8)+(\irrepbar{3},\irrep{2})(7)+(\irrep{3},\irrep{3})(2)+(\irrepbar{6},\irrep{1})(2)+(\irrep{8},\irrep{2})(-3)$\\
\irrep{50} & = & $(\irrep{1},\irrep{1})(12)+(\irrep{3},\irrep{1})(2)+(\irrepbar{3},\irrep{2})(7)+(\irrep{6},\irrep{1})(-8)+(\irrepbar{6},\irrep{3})(2)+(\irrep{8},\irrep{2})(-3)$\\
\irrep{70} & = & $(\irrep{1},\irrep{2})(-3)+(\irrep{3},\irrep{1})(2)+(\irrep{1},\irrep{4})(-3)+(\irrep{3},\irrep{3})(2)+(\irrepbar{3},\irrep{3})(-8)+(\irrep{6},\irrep{2})(7)+(\irrep{8},\irrep{2})(-3)+(\irrep{15},\irrep{1})(2)$\\
\irrep[1]{70} & = & $(\irrep{1},\irrep{5})(12)+(\irrepbar{3},\irrep{4})(7)+(\irrepbar{6},\irrep{3})(2)+(\irrepbar{10},\irrep{2})(-3)+(\irrepbar[1]{15},\irrep{1})(-8)$\\
\irrep{75} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{3},\irrep{1})(-10)+(\irrepbar{3},\irrep{1})(10)+(\irrep{3},\irrep{2})(5)+(\irrepbar{3},\irrep{2})(-5)+(\irrepbar{6},\irrep{2})(5)+(\irrep{6},\irrep{2})(-5)+(\irrep{8},\irrep{1})(0)+(\irrep{8},\irrep{3})(0)$\\
\irrep{105} & = & $(\irrep{1},\irrep{3})(12)+(\irrepbar{3},\irrep{2})(7)+(\irrep{3},\irrep{3})(2)+(\irrepbar{6},\irrep{1})(2)+(\irrepbar{3},\irrep{4})(7)+(\irrepbar{6},\irrep{3})(2)+(\irrep{8},\irrep{2})(-3)+(\irrepbar{10},\irrep{2})(-3)+(\irrepbar{15},\irrep{1})(-8)$\\
\irrep{126} & = & $(\irrep{1},\irrep{3})(0)+(\irrep{3},\irrep{2})(5)+(\irrepbar{3},\irrep{2})(-5)+(\irrep{3},\irrep{3})(-10)+(\irrep{6},\irrep{1})(10)+(\irrepbar{3},\irrep{4})(-5)+(\irrep{6},\irrep{2})(-5)+(\irrep{8},\irrep{1})(0)+(\irrep{8},\irrep{3})(0)+(\irrep{10},\irrep{1})(0)+(\irrep{15},\irrep{2})(5)$\\
\irrep[1]{126} & = & $(\irrep{1},\irrep{6})(-15)+(\irrep{3},\irrep{5})(-10)+(\irrep{6},\irrep{4})(-5)+(\irrep{10},\irrep{3})(0)+(\irrep[1]{15},\irrep{2})(5)+(\irrepbar{21},\irrep{1})(10)$\\
\irrep{160} & = & $(\irrep{1},\irrep{3})(-6)+(\irrep{3},\irrep{2})(-1)+(\irrep{1},\irrep{5})(-6)+(\irrep{6},\irrep{1})(4)+(\irrep{3},\irrep{4})(-1)+(\irrepbar{3},\irrep{4})(-11)+(\irrep{6},\irrep{3})(4)+(\irrep{8},\irrep{3})(-6)+(\irrep{10},\irrep{2})(9)+(\irrep{15},\irrep{2})(-1)+(\irrepbar{24},\irrep{1})(4)$\\
\irrep{175} & = & $(\irrep{1},\irrep{1})(-6)+(\irrepbar{3},\irrep{1})(4)+(\irrep{1},\irrep{3})(-6)+2(\irrep{3},\irrep{2})(-1)+(\irrepbar{3},\irrep{2})(-11)+(\irrepbar{3},\irrep{3})(4)+(\irrep{6},\irrep{1})(4)+(\irrep{3},\irrep{4})(-1)+(\irrepbar{6},\irrep{2})(-1)+(\irrep{8},\irrep{1})(-6)+(\irrep{6},\irrep{3})(4)+(\irrep{8},\irrep{2})(9)+(\irrep{8},\irrep{3})(-6)+(\irrepbar{15},\irrep{1})(4)+(\irrep{15},\irrep{2})(-1)$\\
\irrep[1]{175} & = & $(\irrep{1},\irrep{2})(-15)+(\irrep{3},\irrep{1})(-10)+(\irrepbar{3},\irrep{2})(-5)+(\irrep{3},\irrep{3})(-10)+(\irrepbar{6},\irrep{2})(5)+(\irrep{6},\irrep{2})(-5)+(\irrep{8},\irrep{1})(0)+(\irrep{6},\irrep{4})(-5)+(\irrep{8},\irrep{3})(0)+(\irrep{10},\irrep{3})(0)+(\irrepbar{15},\irrep{1})(10)+(\irrep{15},\irrep{2})(5)$\\
\irrep[2]{175} & = & $(\irrep{1},\irrep{1})(-18)+(\irrepbar{3},\irrep{1})(-8)+(\irrep{3},\irrep{2})(-13)+(\irrepbar{6},\irrep{1})(2)+(\irrep{6},\irrep{3})(-8)+(\irrep{8},\irrep{2})(-3)+(\irrepbar{10},\irrep{1})(12)+(\irrep{10},\irrep{4})(-3)+(\irrepbar{15},\irrep{2})(7)+(\irrep{15},\irrep{3})(2)$\\
\irrep{200} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{3},\irrep{2})(5)+(\irrepbar{3},\irrep{2})(-5)+(\irrep{1},\irrep{5})(0)+(\irrep{3},\irrep{4})(5)+(\irrepbar{3},\irrep{4})(-5)+(\irrep{8},\irrep{1})(0)+(\irrepbar{6},\irrep{3})(-10)+(\irrep{6},\irrep{3})(10)+(\irrep{8},\irrep{3})(0)+(\irrep{15},\irrep{2})(5)+(\irrepbar{15},\irrep{2})(-5)+(\irrep{27},\irrep{1})(0)$\\
\irrep{210} & = & $(\irrep{1},\irrep{2})(9)+(\irrep{3},\irrep{1})(14)+(\irrepbar{3},\irrep{1})(4)+(\irrep{3},\irrep{2})(-1)+(\irrepbar{3},\irrep{3})(4)+(\irrep{6},\irrep{1})(4)+(\irrepbar{6},\irrep{2})(-1)+(\irrep{6},\irrep{2})(-11)+(\irrep{8},\irrep{1})(-6)+(\irrep{8},\irrep{2})(9)+(\irrepbar{6},\irrep{4})(-1)+(\irrep{8},\irrep{3})(-6)+(\irrep{10},\irrep{1})(-6)+(\irrep{15},\irrep{2})(-1)+(\irrepbar{15},\irrep{3})(4)$\\
\irrep[1]{210} & = & $(\irrep{1},\irrep{7})(-18)+(\irrep{3},\irrep{6})(-13)+(\irrep{6},\irrep{5})(-8)+(\irrep{10},\irrep{4})(-3)+(\irrep[1]{15},\irrep{3})(2)+(\irrepbar{21},\irrep{2})(7)+(\irrep{28},\irrep{1})(12)$\\
\irrep{224} & = & $(\irrep{1},\irrep{4})(-15)+(\irrep{3},\irrep{3})(-10)+(\irrepbar{3},\irrep{4})(-5)+(\irrep{6},\irrep{2})(-5)+(\irrep{3},\irrep{5})(-10)+(\irrep{6},\irrep{4})(-5)+(\irrep{8},\irrep{3})(0)+(\irrep{10},\irrep{1})(0)+(\irrep{10},\irrep{3})(0)+(\irrep{15},\irrep{2})(5)+(\irrep[1]{15},\irrep{2})(5)+(\irrepbar{24},\irrep{1})(10)$\\
\irrep{280} & = & $(\irrep{1},\irrep{2})(-3)+(\irrep{3},\irrep{1})(2)+(\irrepbar{3},\irrep{1})(-8)+(\irrep{3},\irrep{2})(-13)+(\irrepbar{3},\irrep{2})(7)+(\irrep{3},\irrep{3})(2)+(\irrepbar{3},\irrep{3})(-8)+(\irrepbar{6},\irrep{1})(2)+(\irrep{6},\irrep{1})(-8)+(\irrep{6},\irrep{2})(7)+(\irrep{8},\irrep{1})(12)+(\irrepbar{6},\irrep{3})(2)+(\irrep{6},\irrep{3})(-8)+2(\irrep{8},\irrep{2})(-3)+(\irrep{10},\irrep{2})(-3)+(\irrep{8},\irrep{4})(-3)+(\irrep{15},\irrep{1})(2)+(\irrepbar{15},\irrep{2})(7)+(\irrep{15},\irrep{3})(2)$\\
\irrep[1]{280} & = & $(\irrep{1},\irrep{4})(-3)+(\irrep{3},\irrep{3})(2)+(\irrepbar{3},\irrep{3})(-8)+(\irrep{3},\irrep{4})(-13)+(\irrep{6},\irrep{2})(7)+(\irrepbar{3},\irrep{5})(-8)+(\irrep{6},\irrep{3})(-8)+(\irrep{8},\irrep{2})(-3)+(\irrep{10},\irrep{1})(12)+(\irrep{10},\irrep{2})(-3)+(\irrep{8},\irrep{4})(-3)+(\irrep{15},\irrep{1})(2)+(\irrep[1]{15},\irrep{1})(2)+(\irrep{15},\irrep{3})(2)+(\irrepbar{24},\irrep{2})(7)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(5)& $\to$ &Sp(4) (S)\\
\midrule 
\irrep{5} & = & $\irrep{5}$\\
\irrep{10} & = & $\irrep{10}$\\
\irrep{15} & = & $\irrep{1}+\irrep{14}$\\
\irrep{24} & = & $\irrep{10}+\irrep{14}$\\
\irrep{35} & = & $\irrep{5}+\irrep{30}$\\
\irrep{40} & = & $\irrep{5}+\irrep{35}$\\
\irrep{45} & = & $\irrep{10}+\irrep{35}$\\
\irrep{50} & = & $\irrep{1}+\irrep{14}+\irrep[1]{35}$\\
\irrep{70} & = & $\irrep{5}+\irrep{30}+\irrep{35}$\\
\irrep[1]{70} & = & $\irrep{1}+\irrep{14}+\irrep{55}$\\
\irrep{75} & = & $\irrep{5}+\irrep{35}+\irrep[1]{35}$\\
\irrep{105} & = & $\irrep{10}+\irrep{14}+\irrep{81}$\\
\irrep{126} & = & $\irrep{10}+\irrep{35}+\irrep{81}$\\
\irrep[1]{126} & = & $\irrep{5}+\irrep{30}+\irrep{91}$\\
\irrep{160} & = & $\irrep{10}+\irrep{14}+\irrep{55}+\irrep{81}$\\
\irrep{175} & = & $\irrep{10}+\irrep{14}+\irrep{35}+\irrep[1]{35}+\irrep{81}$\\
\irrep[1]{175} & = & $\irrep{5}+\irrep{30}+\irrep{35}+\irrep{105}$\\
\irrep[2]{175} & = & $\irrep{10}+\irrep{81}+\irrep{84}$\\
\irrep{200} & = & $\irrep{1}+2(\irrep{14})+\irrep[1]{35}+\irrep{55}+\irrep{81}$\\
\irrep{210} & = & $\irrep{5}+\irrep{30}+\irrep{35}+\irrep[1]{35}+\irrep{105}$\\
\irrep[1]{210} & = & $\irrep{1}+\irrep{14}+\irrep{55}+\irrep[2]{140}$\\
\irrep{224} & = & $\irrep{5}+\irrep{30}+\irrep{35}+\irrep{154}$\\
\irrep{280} & = & $\irrep{10}+\irrep{14}+\irrep{35}+\irrep[1]{35}+\irrep{81}+\irrep{105}$\\
\irrep[1]{280} & = & $\irrep{10}+\irrep{35}+\irrep{81}+\irrep{154}$\\
\bottomrule
\end{longtable}
\newpage

%SU6---------

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SU6BranchingRules}SU(6) Branching Rules}\\
\endfirsthead
\caption[]{SU(6) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(6)& $\to$ &SU(5)${\times}$U(1) (R)\\
\midrule 
\irrep{6} & = & $(\irrep{1})(-5)+(\irrep{5})(1)$\\
\irrep{15} & = & $(\irrep{5})(-4)+(\irrep{10})(2)$\\
\irrep{20} & = & $(\irrep{10})(-3)+(\irrepbar{10})(3)$\\
\irrep{21} & = & $(\irrep{1})(-10)+(\irrep{5})(-4)+(\irrep{15})(2)$\\
\irrep{35} & = & $(\irrep{1})(0)+(\irrep{5})(6)+(\irrepbar{5})(-6)+(\irrep{24})(0)$\\
\irrep{56} & = & $(\irrep{1})(-15)+(\irrep{5})(-9)+(\irrep{15})(-3)+(\irrepbar{35})(3)$\\
\irrep{70} & = & $(\irrep{5})(-9)+(\irrep{10})(-3)+(\irrep{15})(-3)+(\irrepbar{40})(3)$\\
\irrep{84} & = & $(\irrep{5})(1)+(\irrep{10})(7)+(\irrep{24})(-5)+(\irrep{45})(1)$\\
\irrep{105} & = & $(\irrep{10})(2)+(\irrepbar{10})(8)+(\irrep{40})(2)+(\irrep{45})(-4)$\\
\irrep[1]{105} & = & $(\irrepbar{15})(8)+(\irrep{40})(2)+(\irrep{50})(-4)$\\
\irrep{120} & = & $(\irrep{1})(-5)+(\irrep{5})(1)+(\irrepbar{5})(-11)+(\irrep{15})(7)+(\irrep{24})(-5)+(\irrep{70})(1)$\\
\irrep{126} & = & $(\irrep{1})(20)+(\irrepbar{5})(14)+(\irrepbar{15})(8)+(\irrep{35})(2)+(\irrep[1]{70})(-4)$\\
\irrep{175} & = & $(\irrep{50})(6)+(\irrepbar{50})(-6)+(\irrep{75})(0)$\\
\irrep{189} & = & $(\irrep{24})(0)+(\irrep{45})(6)+(\irrepbar{45})(-6)+(\irrep{75})(0)$\\
\irrep{210} & = & $(\irrep{40})(7)+(\irrep{45})(1)+(\irrep{50})(1)+(\irrep{75})(-5)$\\
\irrep[1]{210} & = & $(\irrepbar{5})(14)+(\irrepbar{10})(8)+(\irrepbar{15})(8)+(\irrep{35})(2)+(\irrep{40})(2)+(\irrep{105})(-4)$\\
\irrep{252} & = & $(\irrep{1})(25)+(\irrepbar{5})(19)+(\irrepbar{15})(13)+(\irrep{35})(7)+(\irrep[1]{70})(1)+(\irrepbar[1]{126})(-5)$\\
\irrep{280} & = & $(\irrepbar{5})(-6)+(\irrepbar{10})(-12)+(\irrep{24})(0)+(\irrepbar{45})(-6)+(\irrep{70})(6)+(\irrep{126})(0)$\\
\irrep{315} & = & $(\irrep{1})(-10)+(\irrep{5})(-4)+(\irrepbar{5})(-16)+(\irrep{15})(2)+(\irrep{24})(-10)+(\irrepbar{35})(8)+(\irrep{70})(-4)+(\irrep{160})(2)$\\
\irrep{336} & = & $(\irrep{10})(7)+(\irrepbar{10})(13)+(\irrep{40})(7)+(\irrep{45})(1)+(\irrep{105})(1)+(\irrepbar{126})(-5)$\\
\irrep{384} & = & $(\irrep{5})(-4)+(\irrep{10})(2)+(\irrep{15})(2)+(\irrep{24})(-10)+(\irrepbar{40})(8)+(\irrep{45})(-4)+(\irrep{70})(-4)+(\irrep{175})(2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(6)& $\to$ &SU(4)${\times}$SU(2)${\times}$U(1) (R)\\
\midrule 
\irrep{6} & = & $(\irrep{1},\irrep{2})(-2)+(\irrep{4},\irrep{1})(1)$\\
\irrep{15} & = & $(\irrep{1},\irrep{1})(-4)+(\irrep{4},\irrep{2})(-1)+(\irrep{6},\irrep{1})(2)$\\
\irrep{20} & = & $(\irrep{4},\irrep{1})(-3)+(\irrepbar{4},\irrep{1})(3)+(\irrep{6},\irrep{2})(0)$\\
\irrep{21} & = & $(\irrep{1},\irrep{3})(-4)+(\irrep{4},\irrep{2})(-1)+(\irrep{10},\irrep{1})(2)$\\
\irrep{35} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{4},\irrep{2})(3)+(\irrepbar{4},\irrep{2})(-3)+(\irrep{15},\irrep{1})(0)$\\
\irrep{56} & = & $(\irrep{1},\irrep{4})(-6)+(\irrep{4},\irrep{3})(-3)+(\irrep{10},\irrep{2})(0)+(\irrepbar[2]{20},\irrep{1})(3)$\\
\irrep{70} & = & $(\irrep{1},\irrep{2})(-6)+(\irrep{4},\irrep{1})(-3)+(\irrep{4},\irrep{3})(-3)+(\irrep{6},\irrep{2})(0)+(\irrep{10},\irrep{2})(0)+(\irrepbar{20},\irrep{1})(3)$\\
\irrep{84} & = & $(\irrep{1},\irrep{2})(-2)+(\irrep{4},\irrep{1})(1)+(\irrepbar{4},\irrep{1})(-5)+(\irrep{4},\irrep{3})(1)+(\irrep{6},\irrep{2})(4)+(\irrep{15},\irrep{2})(-2)+(\irrep{20},\irrep{1})(1)$\\
\irrep{105} & = & $(\irrep{4},\irrep{2})(-1)+(\irrepbar{4},\irrep{2})(5)+(\irrep{6},\irrep{1})(2)+(\irrep{6},\irrep{3})(2)+(\irrepbar{10},\irrep{1})(2)+(\irrep{15},\irrep{1})(-4)+(\irrep{20},\irrep{2})(-1)$\\
\irrep[1]{105} & = & $(\irrep{1},\irrep{1})(8)+(\irrepbar{4},\irrep{2})(5)+(\irrep{6},\irrep{1})(2)+(\irrepbar{10},\irrep{3})(2)+(\irrep[1]{20},\irrep{1})(-4)+(\irrep{20},\irrep{2})(-1)$\\
\irrep{120} & = & $(\irrep{1},\irrep{2})(-2)+(\irrep{4},\irrep{1})(1)+(\irrep{1},\irrep{4})(-2)+(\irrep{4},\irrep{3})(1)+(\irrepbar{4},\irrep{3})(-5)+(\irrep{10},\irrep{2})(4)+(\irrep{15},\irrep{2})(-2)+(\irrep{36},\irrep{1})(1)$\\
\irrep{126} & = & $(\irrep{1},\irrep{5})(8)+(\irrepbar{4},\irrep{4})(5)+(\irrepbar{10},\irrep{3})(2)+(\irrep[2]{20},\irrep{2})(-1)+(\irrepbar{35},\irrep{1})(-4)$\\
\irrep{175} & = & $(\irrep{10},\irrep{1})(-6)+(\irrepbar{10},\irrep{1})(6)+(\irrep{15},\irrep{1})(0)+(\irrep{20},\irrep{2})(3)+(\irrepbar{20},\irrep{2})(-3)+(\irrep[1]{20},\irrep{3})(0)$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{4},\irrep{2})(3)+(\irrepbar{4},\irrep{2})(-3)+(\irrep{6},\irrep{1})(6)+(\irrep{6},\irrep{1})(-6)+(\irrep{15},\irrep{1})(0)+(\irrep{15},\irrep{3})(0)+(\irrep[1]{20},\irrep{1})(0)+(\irrep{20},\irrep{2})(3)+(\irrepbar{20},\irrep{2})(-3)$\\
\irrep{210} & = & $(\irrep{4},\irrep{1})(1)+(\irrepbar{4},\irrep{1})(7)+(\irrep{6},\irrep{2})(4)+(\irrepbar{10},\irrep{2})(4)+(\irrep{15},\irrep{2})(-2)+(\irrep{20},\irrep{1})(1)+(\irrepbar{20},\irrep{1})(-5)+(\irrep[1]{20},\irrep{2})(-2)+(\irrep{20},\irrep{3})(1)$\\
\irrep[1]{210} & = & $(\irrep{1},\irrep{3})(8)+(\irrepbar{4},\irrep{2})(5)+(\irrepbar{4},\irrep{4})(5)+(\irrep{6},\irrep{3})(2)+(\irrepbar{10},\irrep{1})(2)+(\irrepbar{10},\irrep{3})(2)+(\irrep{20},\irrep{2})(-1)+(\irrep[2]{20},\irrep{2})(-1)+(\irrepbar{45},\irrep{1})(-4)$\\
\irrep{252} & = & $(\irrep{1},\irrep{6})(10)+(\irrepbar{4},\irrep{5})(7)+(\irrepbar{10},\irrep{4})(4)+(\irrep[2]{20},\irrep{3})(1)+(\irrepbar{35},\irrep{2})(-2)+(\irrepbar{56},\irrep{1})(-5)$\\
\irrep{280} & = & $(\irrep{1},\irrep{3})(0)+(\irrep{4},\irrep{2})(3)+(\irrepbar{4},\irrep{2})(-3)+(\irrepbar{4},\irrep{4})(-3)+(\irrep{6},\irrep{3})(-6)+(\irrep{10},\irrep{1})(6)+(\irrep{15},\irrep{1})(0)+(\irrep{15},\irrep{3})(0)+(\irrepbar{20},\irrep{2})(-3)+(\irrep{36},\irrep{2})(3)+(\irrep{45},\irrep{1})(0)$\\
\irrep{315} & = & $(\irrep{1},\irrep{3})(-4)+(\irrep{4},\irrep{2})(-1)+(\irrep{1},\irrep{5})(-4)+(\irrep{4},\irrep{4})(-1)+(\irrepbar{4},\irrep{4})(-7)+(\irrep{10},\irrep{1})(2)+(\irrep{10},\irrep{3})(2)+(\irrep{15},\irrep{3})(-4)+(\irrepbar[2]{20},\irrep{2})(5)+(\irrep{36},\irrep{2})(-1)+(\irrep{70},\irrep{1})(2)$\\
\irrep{336} & = & $(\irrep{4},\irrep{3})(1)+(\irrepbar{4},\irrep{3})(7)+(\irrep{6},\irrep{2})(4)+(\irrep{6},\irrep{4})(4)+(\irrepbar{10},\irrep{2})(4)+(\irrep{15},\irrep{2})(-2)+(\irrep{20},\irrep{1})(1)+(\irrep[2]{20},\irrep{1})(1)+(\irrep{20},\irrep{3})(1)+(\irrepbar{36},\irrep{1})(-5)+(\irrepbar{45},\irrep{2})(-2)$\\
\irrep{384} & = & $(\irrep{1},\irrep{1})(-4)+(\irrep{1},\irrep{3})(-4)+2(\irrep{4},\irrep{2})(-1)+(\irrepbar{4},\irrep{2})(-7)+(\irrep{6},\irrep{1})(2)+(\irrep{4},\irrep{4})(-1)+(\irrep{6},\irrep{3})(2)+(\irrep{10},\irrep{1})(2)+(\irrep{10},\irrep{3})(2)+(\irrep{15},\irrep{1})(-4)+(\irrep{15},\irrep{3})(-4)+(\irrep{20},\irrep{2})(-1)+(\irrepbar{20},\irrep{2})(5)+(\irrep{36},\irrep{2})(-1)+(\irrep{64},\irrep{1})(2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(6)& $\to$ &SU(3)${\times}$SU(3)${\times}$U(1) (R)\\
\midrule 
\irrep{6} & = & $(\irrep{3},\irrep{1})(1)+(\irrep{1},\irrep{3})(-1)$\\
\irrep{15} & = & $(\irrepbar{3},\irrep{1})(2)+(\irrep{1},\irrepbar{3})(-2)+(\irrep{3},\irrep{3})(0)$\\
\irrep{20} & = & $(\irrep{1},\irrep{1})(3)+(\irrep{1},\irrep{1})(-3)+(\irrep{3},\irrepbar{3})(-1)+(\irrepbar{3},\irrep{3})(1)$\\
\irrep{21} & = & $(\irrep{3},\irrep{3})(0)+(\irrep{6},\irrep{1})(2)+(\irrep{1},\irrep{6})(-2)$\\
\irrep{35} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{3},\irrepbar{3})(2)+(\irrepbar{3},\irrep{3})(-2)+(\irrep{8},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)$\\
\irrep{56} & = & $(\irrep{6},\irrep{3})(1)+(\irrep{3},\irrep{6})(-1)+(\irrep{10},\irrep{1})(3)+(\irrep{1},\irrep{10})(-3)$\\
\irrep{70} & = & $(\irrep{3},\irrepbar{3})(-1)+(\irrepbar{3},\irrep{3})(1)+(\irrep{8},\irrep{1})(3)+(\irrep{1},\irrep{8})(-3)+(\irrep{6},\irrep{3})(1)+(\irrep{3},\irrep{6})(-1)$\\
\irrep{84} & = & $(\irrep{3},\irrep{1})(1)+(\irrep{1},\irrep{3})(-1)+(\irrepbar{3},\irrepbar{3})(3)+(\irrepbar{3},\irrepbar{3})(-3)+(\irrepbar{6},\irrep{1})(1)+(\irrep{1},\irrepbar{6})(-1)+(\irrep{8},\irrep{3})(-1)+(\irrep{3},\irrep{8})(1)$\\
\irrep{105} & = & $(\irrepbar{3},\irrep{1})(2)+(\irrepbar{3},\irrep{1})(-4)+(\irrep{1},\irrepbar{3})(4)+(\irrep{1},\irrepbar{3})(-2)+(\irrep{3},\irrep{3})(0)+(\irrep{3},\irrepbar{6})(0)+(\irrepbar{6},\irrep{3})(0)+(\irrep{8},\irrepbar{3})(-2)+(\irrepbar{3},\irrep{8})(2)$\\
\irrep[1]{105} & = & $(\irrep{3},\irrep{3})(0)+(\irrep{6},\irrep{1})(-4)+(\irrep{1},\irrep{6})(4)+(\irrep{8},\irrepbar{3})(-2)+(\irrepbar{3},\irrep{8})(2)+(\irrepbar{6},\irrepbar{6})(0)$\\
\irrep{120} & = & $(\irrep{3},\irrep{1})(1)+(\irrep{1},\irrep{3})(-1)+(\irrep{6},\irrepbar{3})(3)+(\irrepbar{3},\irrep{6})(-3)+(\irrep{8},\irrep{3})(-1)+(\irrep{3},\irrep{8})(1)+(\irrep{15},\irrep{1})(1)+(\irrep{1},\irrep{15})(-1)$\\
\irrep{126} & = & $(\irrepbar{6},\irrepbar{6})(0)+(\irrepbar{10},\irrepbar{3})(-2)+(\irrepbar{3},\irrepbar{10})(2)+(\irrepbar[1]{15},\irrep{1})(-4)+(\irrep{1},\irrepbar[1]{15})(4)$\\
\irrep{175} & = & $(\irrep{1},\irrep{1})(6)+(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{1})(-6)+(\irrep{3},\irrepbar{3})(2)+(\irrep{3},\irrepbar{3})(-4)+(\irrepbar{3},\irrep{3})(4)+(\irrepbar{3},\irrep{3})(-2)+(\irrep{6},\irrepbar{6})(-2)+(\irrepbar{6},\irrep{6})(2)+(\irrep{8},\irrep{8})(0)$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{3},\irrepbar{3})(2)+(\irrep{3},\irrepbar{3})(-4)+(\irrepbar{3},\irrep{3})(4)+(\irrepbar{3},\irrep{3})(-2)+(\irrep{8},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)+(\irrep{6},\irrep{3})(-2)+(\irrep{3},\irrep{6})(2)+(\irrepbar{6},\irrepbar{3})(2)+(\irrepbar{3},\irrepbar{6})(-2)+(\irrep{8},\irrep{8})(0)$\\
\irrep{210} & = & $(\irrep{3},\irrep{1})(1)+(\irrep{3},\irrep{1})(-5)+(\irrep{1},\irrep{3})(5)+(\irrep{1},\irrep{3})(-1)+(\irrepbar{3},\irrepbar{3})(3)+(\irrepbar{3},\irrepbar{3})(-3)+(\irrep{6},\irrepbar{3})(-3)+(\irrepbar{3},\irrep{6})(3)+(\irrep{8},\irrep{3})(-1)+(\irrep{3},\irrep{8})(1)+(\irrep{8},\irrepbar{6})(-1)+(\irrepbar{6},\irrep{8})(1)$\\
\irrep[1]{210} & = & $(\irrep{3},\irrepbar{6})(0)+(\irrepbar{6},\irrep{3})(0)+(\irrep{8},\irrepbar{3})(-2)+(\irrepbar{3},\irrep{8})(2)+(\irrepbar{6},\irrepbar{6})(0)+(\irrepbar{10},\irrepbar{3})(-2)+(\irrepbar{3},\irrepbar{10})(2)+(\irrepbar{15},\irrep{1})(-4)+(\irrep{1},\irrepbar{15})(4)$\\
\irrep{252} & = & $(\irrepbar{10},\irrepbar{6})(-1)+(\irrepbar{6},\irrepbar{10})(1)+(\irrepbar[1]{15},\irrepbar{3})(-3)+(\irrepbar{3},\irrepbar[1]{15})(3)+(\irrep{21},\irrep{1})(-5)+(\irrep{1},\irrep{21})(5)$\\
\irrep{280} & = & $(\irrep{3},\irrepbar{3})(2)+(\irrepbar{3},\irrep{3})(-2)+(\irrep{8},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)+(\irrep{6},\irrep{3})(4)+(\irrep{6},\irrep{3})(-2)+(\irrep{3},\irrep{6})(2)+(\irrep{3},\irrep{6})(-4)+(\irrep{10},\irrep{1})(0)+(\irrep{1},\irrep{10})(0)+(\irrep{8},\irrep{8})(0)+(\irrep{15},\irrepbar{3})(2)+(\irrepbar{3},\irrep{15})(-2)$\\
\irrep{315} & = & $(\irrep{3},\irrep{3})(0)+(\irrep{6},\irrep{1})(2)+(\irrep{1},\irrep{6})(-2)+(\irrep{10},\irrepbar{3})(4)+(\irrepbar{3},\irrep{10})(-4)+(\irrep{6},\irrep{8})(2)+(\irrep{8},\irrep{6})(-2)+(\irrep{15},\irrep{3})(0)+(\irrep{3},\irrep{15})(0)+(\irrepbar{24},\irrep{1})(2)+(\irrep{1},\irrepbar{24})(-2)$\\
\irrep{336} & = & $(\irrepbar{3},\irrepbar{3})(3)+(\irrepbar{3},\irrepbar{3})(-3)+(\irrepbar{6},\irrep{1})(1)+(\irrepbar{6},\irrep{1})(-5)+(\irrep{1},\irrepbar{6})(5)+(\irrep{1},\irrepbar{6})(-1)+(\irrep{8},\irrep{3})(-1)+(\irrep{3},\irrep{8})(1)+(\irrep{3},\irrepbar{10})(1)+(\irrepbar{10},\irrep{3})(-1)+(\irrep{8},\irrepbar{6})(-1)+(\irrepbar{6},\irrep{8})(1)+(\irrepbar{15},\irrepbar{3})(-3)+(\irrepbar{3},\irrepbar{15})(3)$\\
\irrep{384} & = & $(\irrepbar{3},\irrep{1})(2)+(\irrep{1},\irrepbar{3})(-2)+2(\irrep{3},\irrep{3})(0)+(\irrep{6},\irrep{1})(2)+(\irrep{1},\irrep{6})(-2)+(\irrep{3},\irrepbar{6})(0)+(\irrepbar{6},\irrep{3})(0)+(\irrep{8},\irrepbar{3})(4)+(\irrep{8},\irrepbar{3})(-2)+(\irrepbar{3},\irrep{8})(2)+(\irrepbar{3},\irrep{8})(-4)+(\irrep{6},\irrep{8})(2)+(\irrep{8},\irrep{6})(-2)+(\irrepbar{15},\irrep{1})(2)+(\irrep{1},\irrepbar{15})(-2)+(\irrep{15},\irrep{3})(0)+(\irrep{3},\irrep{15})(0)$\\
\bottomrule
\newpage
% \rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(6)& $\to$ &SU(3) (S)\\
\midrule 
\irrep{6} & = & $\irrepbar{6}$\\
\irrep{15} & = & $\irrepbar{15}$\\
\irrep{20} & = & $\irrep{10}+\irrepbar{10}$\\
\irrep{21} & = & $\irrep{6}+\irrepbar[1]{15}$\\
\irrep{35} & = & $\irrep{8}+\irrep{27}$\\
\irrep{56} & = & $\irrep{1}+\irrep{27}+\irrepbar{28}$\\
\irrep{70} & = & $\irrep{8}+\irrep{27}+\irrepbar{35}$\\
\irrep{84} & = & $\irrep{3}+\irrep{15}+\irrep{24}+\irrep{42}$\\
\irrep{105} & = & $\irrepbar{3}+\irrepbar{15}+\irrepbar{21}+\irrepbar{24}+\irrepbar{42}$\\
\irrep[1]{105} & = & $\irrep{6}+\irrepbar[1]{15}+\irrepbar{24}+\irrepbar{60}$\\
\irrep{120} & = & $\irrepbar{6}+\irrep{15}+\irrep[1]{15}+\irrep{24}+\irrep{60}$\\
\irrep{126} & = & $\irrep{6}+\irrepbar[1]{15}+\irrepbar{45}+\irrepbar{60}$\\
\irrep{175} & = & $\irrep{1}+2(\irrep{27})+\irrep{28}+\irrepbar{28}+\irrep{64}$\\
\irrep{189} & = & $\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{64}$\\
\irrep{210} & = & $\irrepbar{6}+\irrep{15}+\irrep[1]{15}+\irrep{24}+\irrep{42}+\irrep{48}+\irrep{60}$\\
\irrep[1]{210} & = & $\irrep{6}+\irrepbar{15}+\irrepbar{24}+\irrepbar{42}+\irrepbar{60}+\irrepbar{63}$\\
\irrep{252} & = & $\irrepbar{6}+\irrep[1]{15}+\irrep{60}+\irrep{66}+\irrep{105}$\\
\irrep{280} & = & $\irrep{8}+\irrep{10}+2(\irrepbar{10})+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrepbar{81}$\\
\irrep{315} & = & $\irrep{6}+\irrepbar{15}+\irrepbar[1]{15}+\irrepbar{24}+\irrepbar{42}+\irrepbar{48}+\irrepbar{60}+\irrepbar{105}$\\
\irrep{336} & = & $\irrep{3}+2(\irrep{15})+\irrep{21}+\irrep{24}+\irrep{36}+2(\irrep{42})+\irrep{48}+\irrep{90}$\\
\irrep{384} & = & $\irrepbar{3}+\irrep{6}+2(\irrepbar{15})+\irrepbar[1]{15}+2(\irrepbar{24})+2(\irrepbar{42})+\irrepbar{48}+\irrepbar{60}+\irrepbar{90}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(6)& $\to$ &SU(4) (S)\\
\midrule 
\irrep{6} & = & $\irrep{6}$\\
\irrep{15} & = & $\irrep{15}$\\
\irrep{20} & = & $\irrep{10}+\irrepbar{10}$\\
\irrep{21} & = & $\irrep{1}+\irrep[1]{20}$\\
\irrep{35} & = & $\irrep{15}+\irrep[1]{20}$\\
\irrep{56} & = & $\irrep{6}+\irrep{50}$\\
\irrep{70} & = & $\irrep{6}+\irrep{64}$\\
\irrep{84} & = & $\irrep{10}+\irrepbar{10}+\irrep{64}$\\
\irrep{105} & = & $\irrep{15}+\irrep{45}+\irrepbar{45}$\\
\irrep[1]{105} & = & $\irrep{1}+\irrep[1]{20}+\irrep{84}$\\
\irrep{120} & = & $\irrep{6}+\irrep{50}+\irrep{64}$\\
\irrep{126} & = & $\irrep{1}+\irrep[1]{20}+\irrep{105}$\\
\irrep{175} & = & $\irrep{1}+\irrep[1]{20}+\irrep{35}+\irrepbar{35}+\irrep{84}$\\
\irrep{189} & = & $\irrep{15}+\irrep{45}+\irrepbar{45}+\irrep{84}$\\
\irrep{210} & = & $\irrep{6}+\irrep{64}+\irrep{70}+\irrepbar{70}$\\
\irrep[1]{210} & = & $\irrep{15}+\irrep[1]{20}+\irrep{175}$\\
\irrep{252} & = & $\irrep{6}+\irrep{50}+\irrep{196}$\\
\irrep{280} & = & $\irrep{15}+\irrep{45}+\irrepbar{45}+\irrep{175}$\\
\irrep{315} & = & $\irrep{15}+\irrep[1]{20}+\irrep{105}+\irrep{175}$\\
\irrep{336} & = & $\irrep{10}+\irrepbar{10}+\irrep{64}+\irrep{126}+\irrepbar{126}$\\
\irrep{384} & = & $\irrep{15}+\irrep[1]{20}+\irrep{45}+\irrepbar{45}+\irrep{84}+\irrep{175}$\\
\bottomrule
\newpage
% \rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(6)& $\to$ &Sp(6) (S)\\
\midrule 
\irrep{6} & = & $\irrep{6}$\\
\irrep{15} & = & $\irrep{1}+\irrep{14}$\\
\irrep{20} & = & $\irrep{6}+\irrep[1]{14}$\\
\irrep{21} & = & $\irrep{21}$\\
\irrep{35} & = & $\irrep{14}+\irrep{21}$\\
\irrep{56} & = & $\irrep{56}$\\
\irrep{70} & = & $\irrep{6}+\irrep{64}$\\
\irrep{84} & = & $\irrep{6}+\irrep[1]{14}+\irrep{64}$\\
\irrep{105} & = & $\irrep{14}+\irrep{21}+\irrep{70}$\\
\irrep[1]{105} & = & $\irrep{1}+\irrep{14}+\irrep{90}$\\
\irrep{120} & = & $\irrep{56}+\irrep{64}$\\
\irrep{126} & = & $\irrep[1]{126}$\\
\irrep{175} & = & $\irrep{21}+\irrep{70}+\irrep{84}$\\
\irrep{189} & = & $\irrep{1}+2(\irrep{14})+\irrep{70}+\irrep{90}$\\
\irrep{210} & = & $\irrep{6}+\irrep[1]{14}+\irrep{64}+\irrep{126}$\\
\irrep[1]{210} & = & $\irrep{21}+\irrep{189}$\\
\irrep{252} & = & $\irrep{252}$\\
\irrep{280} & = & $\irrep{21}+\irrep{70}+\irrep{189}$\\
\irrep{315} & = & $\irrep[1]{126}+\irrep{189}$\\
\irrep{336} & = & $\irrep{56}+\irrep{64}+\irrep{216}$\\
\irrep{384} & = & $\irrep{14}+\irrep{21}+\irrep{70}+\irrep{90}+\irrep{189}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(6)& $\to$ &SU(3)${\times}$SU(2) (S)\\
\midrule 
\irrep{6} & = & $(\irrep{3},\irrep{2})$\\
\irrep{15} & = & $(\irrepbar{3},\irrep{3})+(\irrep{6},\irrep{1})$\\
\irrep{20} & = & $(\irrep{1},\irrep{4})+(\irrep{8},\irrep{2})$\\
\irrep{21} & = & $(\irrepbar{3},\irrep{1})+(\irrep{6},\irrep{3})$\\
\irrep{35} & = & $(\irrep{1},\irrep{3})+(\irrep{8},\irrep{1})+(\irrep{8},\irrep{3})$\\
\irrep{56} & = & $(\irrep{8},\irrep{2})+(\irrep{10},\irrep{4})$\\
\irrep{70} & = & $(\irrep{1},\irrep{2})+(\irrep{8},\irrep{2})+(\irrep{10},\irrep{2})+(\irrep{8},\irrep{4})$\\
\irrep{84} & = & $(\irrep{3},\irrep{2})+(\irrep{3},\irrep{4})+(\irrepbar{6},\irrep{2})+(\irrepbar{6},\irrep{4})+(\irrep{15},\irrep{2})$\\
\irrep{105} & = & $(\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrep{3})+(\irrepbar{3},\irrep{5})+(\irrep{6},\irrep{3})+(\irrepbar{15},\irrep{1})+(\irrepbar{15},\irrep{3})$\\
\irrep[1]{105} & = & $(\irrepbar{3},\irrep{3})+(\irrep{6},\irrep{1})+(\irrep{6},\irrep{5})+(\irrepbar[1]{15},\irrep{1})+(\irrepbar{15},\irrep{3})$\\
\irrep{120} & = & $(\irrep{3},\irrep{2})+(\irrep{3},\irrep{4})+(\irrepbar{6},\irrep{2})+(\irrep{15},\irrep{2})+(\irrep{15},\irrep{4})$\\
\irrep{126} & = & $(\irrep{6},\irrep{1})+(\irrepbar{15},\irrep{3})+(\irrepbar[1]{15},\irrep{5})$\\
\irrep{175} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{7})+(\irrep{8},\irrep{3})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{8},\irrep{5})+(\irrep{27},\irrep{3})$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{8},\irrep{1})+2(\irrep{8},\irrep{3})+(\irrep{10},\irrep{3})+(\irrepbar{10},\irrep{3})+(\irrep{8},\irrep{5})+(\irrep{27},\irrep{1})$\\
\irrep{210} & = & $(\irrep{3},\irrep{2})+(\irrep{3},\irrep{4})+(\irrepbar{6},\irrep{2})+(\irrep{3},\irrep{6})+(\irrepbar{6},\irrep{4})+(\irrep{15},\irrep{2})+(\irrep{15},\irrep{4})+(\irrep{24},\irrep{2})$\\
\irrep[1]{210} & = & $(\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrep{3})+(\irrep{6},\irrep{3})+(\irrepbar{15},\irrep{1})+(\irrepbar{15},\irrep{3})+(\irrepbar[1]{15},\irrep{3})+(\irrepbar{15},\irrep{5})$\\
\irrep{252} & = & $(\irrep{15},\irrep{2})+(\irrep{21},\irrep{6})+(\irrep{24},\irrep{4})$\\
\irrep{280} & = & $(\irrep{1},\irrep{3})+(\irrep{8},\irrep{1})+2(\irrep{8},\irrep{3})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{8},\irrep{5})+(\irrep{10},\irrep{5})+(\irrep{27},\irrep{3})$\\
\irrep{315} & = & $(\irrepbar{3},\irrep{3})+(\irrep{6},\irrep{1})+(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrepbar{15},\irrep{1})+(\irrepbar{15},\irrep{3})+(\irrepbar{24},\irrep{3})+(\irrepbar{24},\irrep{5})$\\
\irrep{336} & = & $(\irrep{3},\irrep{2})+(\irrep{3},\irrep{4})+2(\irrepbar{6},\irrep{2})+(\irrepbar{6},\irrep{4})+(\irrepbar{6},\irrep{6})+(\irrep{15},\irrep{2})+(\irrep{15},\irrep{4})+(\irrep{24},\irrep{2})+(\irrep{24},\irrep{4})$\\
\irrep{384} & = & $(\irrepbar{3},\irrep{1})+2(\irrepbar{3},\irrep{3})+(\irrep{6},\irrep{1})+(\irrepbar{3},\irrep{5})+2(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrepbar{15},\irrep{1})+2(\irrepbar{15},\irrep{3})+(\irrepbar{15},\irrep{5})+(\irrepbar{24},\irrep{1})+(\irrepbar{24},\irrep{3})$\\
\bottomrule
\end{longtable}
\newpage

%SU(7)
\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SU7BranchingRules}SU(7) Branching Rules}\\
\endfirsthead
\caption[]{SU(7) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(7)& $\to$ &SU(6)${\times}$U(1) (R)\\
\midrule 
\irrep{7} & = & $(\irrep{1})(-6)+(\irrep{6})(1)$\\
\irrep{21} & = & $(\irrep{6})(-5)+(\irrep{15})(2)$\\
\irrep{28} & = & $(\irrep{1})(-12)+(\irrep{6})(-5)+(\irrep{21})(2)$\\
\irrep{35} & = & $(\irrep{15})(-4)+(\irrep{20})(3)$\\
\irrep{48} & = & $(\irrep{1})(0)+(\irrep{6})(7)+(\irrepbar{6})(-7)+(\irrep{35})(0)$\\
\irrep{84} & = & $(\irrep{1})(-18)+(\irrep{6})(-11)+(\irrep{21})(-4)+(\irrep{56})(3)$\\
\irrep{112} & = & $(\irrep{6})(-11)+(\irrep{15})(-4)+(\irrep{21})(-4)+(\irrep{70})(3)$\\
\irrep{140} & = & $(\irrep{6})(1)+(\irrep{15})(8)+(\irrep{35})(-6)+(\irrep{84})(1)$\\
\irrep{189} & = & $(\irrep{1})(-6)+(\irrep{6})(1)+(\irrepbar{6})(-13)+(\irrep{21})(8)+(\irrep{35})(-6)+(\irrep{120})(1)$\\
\irrep{196} & = & $(\irrepbar{21})(10)+(\irrepbar{70})(3)+(\irrep[1]{105})(-4)$\\
\irrep{210} & = & $(\irrepbar{15})(10)+(\irrep{20})(3)+(\irrepbar{70})(3)+(\irrep{105})(-4)$\\
\irrep[1]{210} & = & $(\irrep{1})(24)+(\irrepbar{6})(17)+(\irrepbar{21})(10)+(\irrepbar{56})(3)+(\irrep{126})(-4)$\\
\irrep{224} & = & $(\irrep{15})(2)+(\irrep{20})(9)+(\irrep{84})(-5)+(\irrep{105})(2)$\\
\irrep{378} & = & $(\irrepbar{6})(17)+(\irrepbar{15})(10)+(\irrepbar{21})(10)+(\irrepbar{56})(3)+(\irrepbar{70})(3)+(\irrep[1]{210})(-4)$\\
\irrep{392} & = & $(\irrep{35})(0)+(\irrep{84})(7)+(\irrepbar{84})(-7)+(\irrep{189})(0)$\\
\irrep{462} & = & $(\irrep{1})(30)+(\irrepbar{6})(23)+(\irrepbar{21})(16)+(\irrepbar{56})(9)+(\irrep{126})(2)+(\irrep{252})(-5)$\\
\irrep{490} & = & $(\irrepbar{70})(9)+(\irrep{105})(2)+(\irrep[1]{105})(2)+(\irrep{210})(-5)$\\
\irrep[1]{490} & = & $(\irrep[1]{105})(8)+(\irrep{175})(-6)+(\irrep{210})(1)$\\
\irrep{540} & = & $(\irrepbar{6})(-7)+(\irrepbar{15})(-14)+(\irrep{35})(0)+(\irrepbar{84})(-7)+(\irrep{120})(7)+(\irrep{280})(0)$\\
\irrep{560} & = & $(\irrep{1})(-12)+(\irrep{6})(-5)+(\irrepbar{6})(-19)+(\irrep{21})(2)+(\irrep{35})(-12)+(\irrep{56})(9)+(\irrep{120})(-5)+(\irrep{315})(2)$\\
\irrep{588} & = & $(\irrep{84})(1)+(\irrep{105})(8)+(\irrep{189})(-6)+(\irrep{210})(1)$\\
\irrep{735} & = & $(\irrep{6})(-5)+(\irrep{15})(2)+(\irrep{21})(2)+(\irrep{35})(-12)+(\irrep{70})(9)+(\irrep{84})(-5)+(\irrep{120})(-5)+(\irrep{384})(2)$\\
\irrep[1]{735} & = & $(\irrep{1})(0)+(\irrep{6})(7)+(\irrepbar{6})(-7)+(\irrep{21})(14)+(\irrepbar{21})(-14)+(\irrep{35})(0)+(\irrep{120})(7)+(\irrepbar{120})(-7)+(\irrep{405})(0)$\\
\irrep{756} & = & $(\irrepbar{15})(16)+(\irrep{20})(9)+(\irrepbar{70})(9)+(\irrep{105})(2)+(\irrep[1]{210})(2)+(\irrep{336})(-5)$\\
\irrep{784} & = & $(\irrep{175})(0)+(\irrep{189})(0)+(\irrep{210})(7)+(\irrepbar{210})(-7)$\\
\irrep{840} & = & $(\irrep{15})(8)+(\irrep{20})(15)+(\irrep{84})(1)+(\irrep{105})(8)+(\irrepbar{280})(-6)+(\irrep{336})(1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(7)& $\to$ &SU(5)${\times}$SU(2)${\times}$U(1) (R)\\
\midrule 
\irrep{7} & = & $(\irrep{1},\irrep{2})(-5)+(\irrep{5},\irrep{1})(2)$\\
\irrep{21} & = & $(\irrep{1},\irrep{1})(-10)+(\irrep{5},\irrep{2})(-3)+(\irrep{10},\irrep{1})(4)$\\
\irrep{28} & = & $(\irrep{1},\irrep{3})(-10)+(\irrep{5},\irrep{2})(-3)+(\irrep{15},\irrep{1})(4)$\\
\irrep{35} & = & $(\irrep{5},\irrep{1})(-8)+(\irrepbar{10},\irrep{1})(6)+(\irrep{10},\irrep{2})(-1)$\\
\irrep{48} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{5},\irrep{2})(7)+(\irrepbar{5},\irrep{2})(-7)+(\irrep{24},\irrep{1})(0)$\\
\irrep{84} & = & $(\irrep{1},\irrep{4})(-15)+(\irrep{5},\irrep{3})(-8)+(\irrep{15},\irrep{2})(-1)+(\irrepbar{35},\irrep{1})(6)$\\
\irrep{112} & = & $(\irrep{1},\irrep{2})(-15)+(\irrep{5},\irrep{1})(-8)+(\irrep{5},\irrep{3})(-8)+(\irrep{10},\irrep{2})(-1)+(\irrep{15},\irrep{2})(-1)+(\irrepbar{40},\irrep{1})(6)$\\
\irrep{140} & = & $(\irrep{1},\irrep{2})(-5)+(\irrep{5},\irrep{1})(2)+(\irrepbar{5},\irrep{1})(-12)+(\irrep{5},\irrep{3})(2)+(\irrep{10},\irrep{2})(9)+(\irrep{24},\irrep{2})(-5)+(\irrep{45},\irrep{1})(2)$\\
\irrep{189} & = & $(\irrep{1},\irrep{2})(-5)+(\irrep{1},\irrep{4})(-5)+(\irrep{5},\irrep{1})(2)+(\irrep{5},\irrep{3})(2)+(\irrepbar{5},\irrep{3})(-12)+(\irrep{15},\irrep{2})(9)+(\irrep{24},\irrep{2})(-5)+(\irrep{70},\irrep{1})(2)$\\
\irrep{196} & = & $(\irrep{1},\irrep{1})(20)+(\irrepbar{5},\irrep{2})(13)+(\irrepbar{10},\irrep{1})(6)+(\irrepbar{15},\irrep{3})(6)+(\irrep{40},\irrep{2})(-1)+(\irrep{50},\irrep{1})(-8)$\\
\irrep{210} & = & $(\irrepbar{5},\irrep{2})(13)+(\irrepbar{10},\irrep{1})(6)+(\irrep{10},\irrep{2})(-1)+(\irrepbar{10},\irrep{3})(6)+(\irrepbar{15},\irrep{1})(6)+(\irrep{40},\irrep{2})(-1)+(\irrep{45},\irrep{1})(-8)$\\
\irrep[1]{210} & = & $(\irrep{1},\irrep{5})(20)+(\irrepbar{5},\irrep{4})(13)+(\irrepbar{15},\irrep{3})(6)+(\irrep{35},\irrep{2})(-1)+(\irrep[1]{70},\irrep{1})(-8)$\\
\irrep{224} & = & $(\irrep{5},\irrep{2})(-3)+(\irrep{10},\irrep{1})(4)+(\irrepbar{10},\irrep{2})(11)+(\irrep{10},\irrep{3})(4)+(\irrep{24},\irrep{1})(-10)+(\irrep{40},\irrep{1})(4)+(\irrep{45},\irrep{2})(-3)$\\
\irrep{378} & = & $(\irrep{1},\irrep{3})(20)+(\irrepbar{5},\irrep{2})(13)+(\irrepbar{5},\irrep{4})(13)+(\irrepbar{10},\irrep{3})(6)+(\irrepbar{15},\irrep{1})(6)+(\irrepbar{15},\irrep{3})(6)+(\irrep{35},\irrep{2})(-1)+(\irrep{40},\irrep{2})(-1)+(\irrep{105},\irrep{1})(-8)$\\
\irrep{392} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{5},\irrep{2})(7)+(\irrepbar{5},\irrep{2})(-7)+(\irrep{10},\irrep{1})(14)+(\irrepbar{10},\irrep{1})(-14)+(\irrep{24},\irrep{1})(0)+(\irrep{24},\irrep{3})(0)+(\irrep{45},\irrep{2})(7)+(\irrepbar{45},\irrep{2})(-7)+(\irrep{75},\irrep{1})(0)$\\
\irrep{462} & = & $(\irrep{1},\irrep{6})(25)+(\irrepbar{5},\irrep{5})(18)+(\irrepbar{15},\irrep{4})(11)+(\irrep{35},\irrep{3})(4)+(\irrep[1]{70},\irrep{2})(-3)+(\irrepbar[1]{126},\irrep{1})(-10)$\\
\irrep{490} & = & $(\irrepbar{5},\irrep{1})(18)+(\irrep{10},\irrep{1})(4)+(\irrepbar{10},\irrep{2})(11)+(\irrepbar{15},\irrep{2})(11)+(\irrep{40},\irrep{1})(4)+(\irrep{40},\irrep{3})(4)+(\irrep{45},\irrep{2})(-3)+(\irrep{50},\irrep{2})(-3)+(\irrep{75},\irrep{1})(-10)$\\
\irrep[1]{490} & = & $(\irrepbar{15},\irrep{1})(16)+(\irrep{40},\irrep{2})(9)+(\irrep{45},\irrep{1})(2)+(\irrepbar{50},\irrep{1})(-12)+(\irrep{50},\irrep{3})(2)+(\irrep{75},\irrep{2})(-5)$\\
\irrep{540} & = & $(\irrep{1},\irrep{3})(0)+(\irrep{5},\irrep{2})(7)+(\irrepbar{5},\irrep{2})(-7)+(\irrepbar{5},\irrep{4})(-7)+(\irrepbar{10},\irrep{3})(-14)+(\irrep{15},\irrep{1})(14)+(\irrep{24},\irrep{1})(0)+(\irrep{24},\irrep{3})(0)+(\irrepbar{45},\irrep{2})(-7)+(\irrep{70},\irrep{2})(7)+(\irrep{126},\irrep{1})(0)$\\
\irrep{560} & = & $(\irrep{1},\irrep{3})(-10)+(\irrep{1},\irrep{5})(-10)+(\irrep{5},\irrep{2})(-3)+(\irrep{5},\irrep{4})(-3)+(\irrepbar{5},\irrep{4})(-17)+(\irrep{15},\irrep{1})(4)+(\irrep{15},\irrep{3})(4)+(\irrep{24},\irrep{3})(-10)+(\irrepbar{35},\irrep{2})(11)+(\irrep{70},\irrep{2})(-3)+(\irrep{160},\irrep{1})(4)$\\
\irrep{588} & = & $(\irrep{5},\irrep{1})(2)+(\irrepbar{10},\irrep{1})(16)+(\irrep{10},\irrep{2})(9)+(\irrep{24},\irrep{2})(-5)+(\irrep{40},\irrep{2})(9)+(\irrep{45},\irrep{1})(2)+(\irrepbar{45},\irrep{1})(-12)+(\irrep{45},\irrep{3})(2)+(\irrep{50},\irrep{1})(2)+(\irrep{75},\irrep{2})(-5)$\\
\irrep{735} & = & $(\irrep{1},\irrep{1})(-10)+(\irrep{1},\irrep{3})(-10)+2(\irrep{5},\irrep{2})(-3)+(\irrepbar{5},\irrep{2})(-17)+(\irrep{5},\irrep{4})(-3)+(\irrep{10},\irrep{1})(4)+(\irrep{10},\irrep{3})(4)+(\irrep{15},\irrep{1})(4)+(\irrep{15},\irrep{3})(4)+(\irrep{24},\irrep{1})(-10)+(\irrep{24},\irrep{3})(-10)+(\irrepbar{40},\irrep{2})(11)+(\irrep{45},\irrep{2})(-3)+(\irrep{70},\irrep{2})(-3)+(\irrep{175},\irrep{1})(4)$\\
\irrep[1]{735} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{1},\irrep{5})(0)+(\irrep{5},\irrep{2})(7)+(\irrepbar{5},\irrep{2})(-7)+(\irrep{5},\irrep{4})(7)+(\irrepbar{5},\irrep{4})(-7)+(\irrep{15},\irrep{3})(14)+(\irrepbar{15},\irrep{3})(-14)+(\irrep{24},\irrep{1})(0)+(\irrep{24},\irrep{3})(0)+(\irrep{70},\irrep{2})(7)+(\irrepbar{70},\irrep{2})(-7)+(\irrep{200},\irrep{1})(0)$\\
\irrep{756} & = & $(\irrepbar{5},\irrep{3})(18)+(\irrepbar{10},\irrep{2})(11)+(\irrep{10},\irrep{3})(4)+(\irrepbar{10},\irrep{4})(11)+(\irrepbar{15},\irrep{2})(11)+(\irrep{35},\irrep{1})(4)+(\irrep{40},\irrep{1})(4)+(\irrep{40},\irrep{3})(4)+(\irrep{45},\irrep{2})(-3)+(\irrep{105},\irrep{2})(-3)+(\irrepbar{126},\irrep{1})(-10)$\\
\irrep{784} & = & $(\irrep{24},\irrep{1})(0)+(\irrep{40},\irrep{1})(14)+(\irrepbar{40},\irrep{1})(-14)+(\irrep{45},\irrep{2})(7)+(\irrepbar{45},\irrep{2})(-7)+(\irrep{50},\irrep{2})(7)+(\irrepbar{50},\irrep{2})(-7)+(\irrep{75},\irrep{1})(0)+(\irrep{75},\irrep{3})(0)$\\
\irrep{840} & = & $(\irrep{5},\irrep{3})(2)+(\irrep{10},\irrep{2})(9)+(\irrepbar{10},\irrep{3})(16)+(\irrep{10},\irrep{4})(9)+(\irrep{24},\irrep{2})(-5)+(\irrep{40},\irrep{2})(9)+(\irrep{45},\irrep{1})(2)+(\irrep{45},\irrep{3})(2)+(\irrepbar{70},\irrep{1})(-12)+(\irrep{105},\irrep{1})(2)+(\irrepbar{126},\irrep{2})(-5)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(7)& $\to$ &SU(4)${\times}$SU(3)${\times}$U(1) (R)\\
\midrule 
\irrep{7} & = & $(\irrep{1},\irrep{3})(-4)+(\irrep{4},\irrep{1})(3)$\\
\irrep{21} & = & $(\irrep{1},\irrepbar{3})(-8)+(\irrep{4},\irrep{3})(-1)+(\irrep{6},\irrep{1})(6)$\\
\irrep{28} & = & $(\irrep{4},\irrep{3})(-1)+(\irrep{1},\irrep{6})(-8)+(\irrep{10},\irrep{1})(6)$\\
\irrep{35} & = & $(\irrep{1},\irrep{1})(-12)+(\irrepbar{4},\irrep{1})(9)+(\irrep{4},\irrepbar{3})(-5)+(\irrep{6},\irrep{3})(2)$\\
\irrep{48} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{4},\irrepbar{3})(7)+(\irrepbar{4},\irrep{3})(-7)+(\irrep{1},\irrep{8})(0)+(\irrep{15},\irrep{1})(0)$\\
\irrep{84} & = & $(\irrep{4},\irrep{6})(-5)+(\irrep{1},\irrep{10})(-12)+(\irrep{10},\irrep{3})(2)+(\irrepbar[2]{20},\irrep{1})(9)$\\
\irrep{112} & = & $(\irrep{4},\irrepbar{3})(-5)+(\irrep{6},\irrep{3})(2)+(\irrep{1},\irrep{8})(-12)+(\irrep{4},\irrep{6})(-5)+(\irrep{10},\irrep{3})(2)+(\irrepbar{20},\irrep{1})(9)$\\
\irrep{140} & = & $(\irrep{1},\irrep{3})(-4)+(\irrep{4},\irrep{1})(3)+(\irrepbar{4},\irrepbar{3})(-11)+(\irrep{1},\irrepbar{6})(-4)+(\irrep{6},\irrepbar{3})(10)+(\irrep{4},\irrep{8})(3)+(\irrep{15},\irrep{3})(-4)+(\irrep{20},\irrep{1})(3)$\\
\irrep{189} & = & $(\irrep{1},\irrep{3})(-4)+(\irrep{4},\irrep{1})(3)+(\irrepbar{4},\irrep{6})(-11)+(\irrep{4},\irrep{8})(3)+(\irrep{10},\irrepbar{3})(10)+(\irrep{1},\irrep{15})(-4)+(\irrep{15},\irrep{3})(-4)+(\irrep{36},\irrep{1})(3)$\\
\irrep{196} & = & $(\irrep{1},\irrep{6})(16)+(\irrep{6},\irrep{3})(2)+(\irrepbar{4},\irrep{8})(9)+(\irrepbar{10},\irrepbar{6})(2)+(\irrep[1]{20},\irrep{1})(-12)+(\irrep{20},\irrepbar{3})(-5)$\\
\irrep{210} & = & $(\irrep{1},\irrepbar{3})(16)+(\irrepbar{4},\irrep{1})(9)+(\irrep{4},\irrepbar{3})(-5)+(\irrep{6},\irrep{3})(2)+(\irrep{6},\irrepbar{6})(2)+(\irrepbar{4},\irrep{8})(9)+(\irrepbar{10},\irrep{3})(2)+(\irrep{15},\irrep{1})(-12)+(\irrep{20},\irrepbar{3})(-5)$\\
\irrep[1]{210} & = & $(\irrepbar{4},\irrepbar{10})(9)+(\irrepbar{10},\irrepbar{6})(2)+(\irrep{1},\irrepbar[1]{15})(16)+(\irrep[2]{20},\irrepbar{3})(-5)+(\irrepbar{35},\irrep{1})(-12)$\\
\irrep{224} & = & $(\irrep{1},\irrepbar{3})(-8)+(\irrepbar{4},\irrep{1})(-15)+(\irrep{4},\irrep{3})(-1)+(\irrep{6},\irrep{1})(6)+(\irrepbar{4},\irrepbar{3})(13)+(\irrep{4},\irrepbar{6})(-1)+(\irrepbar{10},\irrep{1})(6)+(\irrep{6},\irrep{8})(6)+(\irrep{15},\irrepbar{3})(-8)+(\irrep{20},\irrep{3})(-1)$\\
\irrep{378} & = & $(\irrep{6},\irrepbar{6})(2)+(\irrepbar{4},\irrep{8})(9)+(\irrepbar{10},\irrep{3})(2)+(\irrepbar{4},\irrepbar{10})(9)+(\irrepbar{10},\irrepbar{6})(2)+(\irrep{1},\irrepbar{15})(16)+(\irrep{20},\irrepbar{3})(-5)+(\irrep[2]{20},\irrepbar{3})(-5)+(\irrepbar{45},\irrep{1})(-12)$\\
\irrep{392} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{4},\irrepbar{3})(7)+(\irrepbar{4},\irrep{3})(-7)+(\irrep{6},\irrep{3})(14)+(\irrep{6},\irrepbar{3})(-14)+(\irrep{1},\irrep{8})(0)+(\irrep{4},\irrep{6})(7)+(\irrepbar{4},\irrepbar{6})(-7)+(\irrep{15},\irrep{1})(0)+(\irrep[1]{20},\irrep{1})(0)+(\irrep{15},\irrep{8})(0)+(\irrep{20},\irrepbar{3})(7)+(\irrepbar{20},\irrep{3})(-7)$\\
\irrep{462} & = & $(\irrepbar{4},\irrepbar[1]{15})(13)+(\irrepbar{10},\irrepbar{10})(6)+(\irrep{1},\irrep{21})(20)+(\irrep[2]{20},\irrepbar{6})(-1)+(\irrepbar{35},\irrepbar{3})(-8)+(\irrepbar{56},\irrep{1})(-15)$\\
\irrep{490} & = & $(\irrep{1},\irrep{3})(20)+(\irrep{4},\irrep{3})(-1)+(\irrep{6},\irrep{1})(6)+(\irrepbar{4},\irrepbar{3})(13)+(\irrepbar{4},\irrep{6})(13)+(\irrep{6},\irrep{8})(6)+(\irrep{15},\irrepbar{3})(-8)+(\irrepbar{10},\irrep{8})(6)+(\irrepbar{20},\irrep{1})(-15)+(\irrep{20},\irrep{3})(-1)+(\irrep[1]{20},\irrepbar{3})(-8)+(\irrep{20},\irrepbar{6})(-1)$\\
\irrep[1]{490} & = & $(\irrep{1},\irrep{1})(24)+(\irrep{4},\irrep{1})(3)+(\irrepbar{4},\irrep{3})(17)+(\irrep{6},\irrepbar{3})(10)+(\irrep{10},\irrep{1})(-18)+(\irrepbar{10},\irrep{6})(10)+(\irrep{15},\irrep{3})(-4)+(\irrepbar{20},\irrepbar{3})(-11)+(\irrep[1]{20},\irrepbar{6})(-4)+(\irrep{20},\irrep{8})(3)$\\
\irrep{540} & = & $(\irrep{4},\irrepbar{3})(7)+(\irrepbar{4},\irrep{3})(-7)+(\irrep{1},\irrep{8})(0)+(\irrep{4},\irrep{6})(7)+(\irrep{1},\irrep{10})(0)+(\irrep{6},\irrep{6})(-14)+(\irrep{10},\irrep{3})(14)+(\irrep{15},\irrep{1})(0)+(\irrepbar{4},\irrep{15})(-7)+(\irrep{15},\irrep{8})(0)+(\irrepbar{20},\irrep{3})(-7)+(\irrep{36},\irrepbar{3})(7)+(\irrep{45},\irrep{1})(0)$\\
\irrep{560} & = & $(\irrep{4},\irrep{3})(-1)+(\irrep{1},\irrep{6})(-8)+(\irrep{10},\irrep{1})(6)+(\irrepbar{4},\irrep{10})(-15)+(\irrep{10},\irrep{8})(6)+(\irrep{4},\irrep{15})(-1)+(\irrep{15},\irrep{6})(-8)+(\irrepbar[2]{20},\irrepbar{3})(13)+(\irrep{1},\irrepbar{24})(-8)+(\irrep{36},\irrep{3})(-1)+(\irrep{70},\irrep{1})(6)$\\
\irrep{588} & = & $(\irrep{1},\irrep{3})(-4)+(\irrep{4},\irrep{1})(3)+(\irrep{6},\irrep{1})(-18)+(\irrepbar{4},\irrep{3})(17)+(\irrepbar{4},\irrepbar{3})(-11)+(\irrep{6},\irrepbar{3})(10)+(\irrep{4},\irrep{8})(3)+(\irrep{6},\irrep{6})(10)+(\irrepbar{10},\irrepbar{3})(10)+(\irrep{15},\irrep{3})(-4)+(\irrep{15},\irrepbar{6})(-4)+(\irrep{20},\irrep{1})(3)+(\irrepbar{20},\irrepbar{3})(-11)+(\irrep[1]{20},\irrep{3})(-4)+(\irrep{20},\irrep{8})(3)$\\
\irrep{735} & = & $(\irrep{1},\irrepbar{3})(-8)+2(\irrep{4},\irrep{3})(-1)+(\irrep{6},\irrep{1})(6)+(\irrep{1},\irrep{6})(-8)+(\irrep{4},\irrepbar{6})(-1)+(\irrep{10},\irrep{1})(6)+(\irrepbar{4},\irrep{8})(-15)+(\irrep{6},\irrep{8})(6)+(\irrep{1},\irrepbar{15})(-8)+(\irrep{15},\irrepbar{3})(-8)+(\irrep{10},\irrep{8})(6)+(\irrep{4},\irrep{15})(-1)+(\irrep{15},\irrep{6})(-8)+(\irrep{20},\irrep{3})(-1)+(\irrepbar{20},\irrepbar{3})(13)+(\irrep{36},\irrep{3})(-1)+(\irrep{64},\irrep{1})(6)$\\
\irrep[1]{735} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{4},\irrepbar{3})(7)+(\irrepbar{4},\irrep{3})(-7)+(\irrep{1},\irrep{8})(0)+(\irrep{15},\irrep{1})(0)+(\irrep{10},\irrepbar{6})(14)+(\irrepbar{10},\irrep{6})(-14)+(\irrep{4},\irrepbar{15})(7)+(\irrepbar{4},\irrep{15})(-7)+(\irrep{15},\irrep{8})(0)+(\irrep{1},\irrep{27})(0)+(\irrep{36},\irrepbar{3})(7)+(\irrepbar{36},\irrep{3})(-7)+(\irrep{84},\irrep{1})(0)$\\
\irrep{756} & = & $(\irrepbar{4},\irrepbar{3})(13)+(\irrep{1},\irrepbar{6})(20)+(\irrep{4},\irrepbar{6})(-1)+(\irrepbar{10},\irrep{1})(6)+(\irrep{6},\irrep{8})(6)+(\irrep{6},\irrepbar{10})(6)+(\irrep{15},\irrepbar{3})(-8)+(\irrepbar{10},\irrep{8})(6)+(\irrepbar{4},\irrepbar{15})(13)+(\irrep{20},\irrep{3})(-1)+(\irrep[2]{20},\irrep{3})(-1)+(\irrep{20},\irrepbar{6})(-1)+(\irrepbar{36},\irrep{1})(-15)+(\irrepbar{45},\irrepbar{3})(-8)$\\
\irrep{784} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{4},\irrep{1})(-21)+(\irrepbar{4},\irrep{1})(21)+(\irrep{4},\irrepbar{3})(7)+(\irrepbar{4},\irrep{3})(-7)+(\irrep{6},\irrep{3})(14)+(\irrep{6},\irrepbar{3})(-14)+(\irrepbar{10},\irrep{3})(14)+(\irrep{10},\irrepbar{3})(-14)+(\irrep{15},\irrep{1})(0)+(\irrep{15},\irrep{8})(0)+(\irrep{20},\irrepbar{3})(7)+(\irrepbar{20},\irrep{3})(-7)+(\irrep{20},\irrep{6})(7)+(\irrepbar{20},\irrepbar{6})(-7)+(\irrep[1]{20},\irrep{8})(0)$\\
\irrep{840} & = & $(\irrepbar{4},\irrepbar{3})(-11)+(\irrep{1},\irrepbar{6})(-4)+(\irrep{6},\irrepbar{3})(10)+(\irrepbar{4},\irrepbar{6})(17)+(\irrepbar{10},\irrep{1})(-18)+(\irrep{4},\irrep{8})(3)+(\irrepbar{10},\irrepbar{3})(10)+(\irrep{4},\irrepbar{10})(3)+(\irrep{15},\irrep{3})(-4)+(\irrep{15},\irrepbar{6})(-4)+(\irrep{20},\irrep{1})(3)+(\irrep[2]{20},\irrep{1})(3)+(\irrep{6},\irrepbar{15})(10)+(\irrep{20},\irrep{8})(3)+(\irrepbar{36},\irrepbar{3})(-11)+(\irrepbar{45},\irrep{3})(-4)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(7)& $\to$ &SO(7) (S)\\
\midrule 
\irrep{7} & = & $\irrep{7}$\\
\irrep{21} & = & $\irrep{21}$\\
\irrep{28} & = & $\irrep{1}+\irrep{27}$\\
\irrep{35} & = & $\irrep{35}$\\
\irrep{48} & = & $\irrep{21}+\irrep{27}$\\
\irrep{84} & = & $\irrep{7}+\irrep{77}$\\
\irrep{112} & = & $\irrep{7}+\irrep{105}$\\
\irrep{140} & = & $\irrep{35}+\irrep{105}$\\
\irrep{189} & = & $\irrep{7}+\irrep{77}+\irrep{105}$\\
\irrep{196} & = & $\irrep{1}+\irrep{27}+\irrep[1]{168}$\\
\irrep{210} & = & $\irrep{21}+\irrep{189}$\\
\irrep[1]{210} & = & $\irrep{1}+\irrep{27}+\irrep{182}$\\
\irrep{224} & = & $\irrep{35}+\irrep{189}$\\
\irrep{378} & = & $\irrep{21}+\irrep{27}+\irrep{330}$\\
\irrep{392} & = & $\irrep{35}+\irrep[1]{168}+\irrep{189}$\\
\irrep{462} & = & $\irrep{7}+\irrep{77}+\irrep[1]{378}$\\
\irrep{490} & = & $\irrep{7}+\irrep{105}+\irrep{378}$\\
\irrep[1]{490} & = & $\irrep{1}+\irrep{27}+\irrep[1]{168}+\irrep{294}$\\
\irrep{540} & = & $\irrep{21}+\irrep{189}+\irrep{330}$\\
\irrep{560} & = & $\irrep{21}+\irrep{27}+\irrep{182}+\irrep{330}$\\
\irrep{588} & = & $\irrep{21}+\irrep{189}+\irrep{378}$\\
\irrep{735} & = & $\irrep{21}+\irrep{27}+\irrep[1]{168}+\irrep{189}+\irrep{330}$\\
\irrep[1]{735} & = & $\irrep{1}+2(\irrep{27})+\irrep[1]{168}+\irrep{182}+\irrep{330}$\\
\irrep{756} & = & $\irrep{35}+\irrep{105}+\irrep{616}$\\
\irrep{784} & = & $\irrep{7}+\irrep{105}+\irrep{294}+\irrep{378}$\\
\irrep{840} & = & $\irrep{35}+\irrep{189}+\irrep{616}$\\
\bottomrule
\end{longtable}
\newpage



%SU(8)-------
\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SU8BranchingRules}SU(8) Branching Rules}\\
\endfirsthead
\caption[]{SU(8) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(8)& $\to$ &SU(7)${\times}$U(1) (R)\\
\midrule 
\irrep{8} & = & $(\irrep{1})(-7)+(\irrep{7})(1)$\\
\irrep{28} & = & $(\irrep{7})(-6)+(\irrep{21})(2)$\\
\irrep{36} & = & $(\irrep{1})(-14)+(\irrep{7})(-6)+(\irrep{28})(2)$\\
\irrep{56} & = & $(\irrep{21})(-5)+(\irrep{35})(3)$\\
\irrep{63} & = & $(\irrep{1})(0)+(\irrep{7})(8)+(\irrepbar{7})(-8)+(\irrep{48})(0)$\\
\irrep{70} & = & $(\irrep{35})(-4)+(\irrepbar{35})(4)$\\
\irrep{120} & = & $(\irrep{1})(-21)+(\irrep{7})(-13)+(\irrep{28})(-5)+(\irrep{84})(3)$\\
\irrep{168} & = & $(\irrep{7})(-13)+(\irrep{21})(-5)+(\irrep{28})(-5)+(\irrep{112})(3)$\\
\irrep{216} & = & $(\irrep{7})(1)+(\irrep{21})(9)+(\irrep{48})(-7)+(\irrep{140})(1)$\\
\irrep{280} & = & $(\irrep{1})(-7)+(\irrep{7})(1)+(\irrepbar{7})(-15)+(\irrep{28})(9)+(\irrep{48})(-7)+(\irrep{189})(1)$\\
\irrep{330} & = & $(\irrep{1})(-28)+(\irrep{7})(-20)+(\irrep{28})(-12)+(\irrep{84})(-4)+(\irrepbar[1]{210})(4)$\\
\irrep{336} & = & $(\irrep{28})(-12)+(\irrep{112})(-4)+(\irrepbar{196})(4)$\\
\irrep{378} & = & $(\irrep{21})(-12)+(\irrep{35})(-4)+(\irrep{112})(-4)+(\irrepbar{210})(4)$\\
\irrep{420} & = & $(\irrep{21})(2)+(\irrep{35})(10)+(\irrep{140})(-6)+(\irrep{224})(2)$\\
\irrep{504} & = & $(\irrep{35})(3)+(\irrepbar{35})(11)+(\irrep{210})(3)+(\irrep{224})(-5)$\\
\irrep{630} & = & $(\irrep{7})(-20)+(\irrep{21})(-12)+(\irrep{28})(-12)+(\irrep{84})(-4)+(\irrep{112})(-4)+(\irrepbar{378})(4)$\\
\irrep{720} & = & $(\irrep{48})(0)+(\irrep{140})(8)+(\irrepbar{140})(-8)+(\irrep{392})(0)$\\
\irrep{792} & = & $(\irrep{1})(35)+(\irrepbar{7})(27)+(\irrepbar{28})(19)+(\irrepbar{84})(11)+(\irrep[1]{210})(3)+(\irrep{462})(-5)$\\
\irrep{924} & = & $(\irrep{1})(-14)+(\irrep{7})(-6)+(\irrepbar{7})(-22)+(\irrep{28})(2)+(\irrep{48})(-14)+(\irrep{84})(10)+(\irrep{189})(-6)+(\irrep{560})(2)$\\
\irrep{945} & = & $(\irrepbar{7})(-8)+(\irrepbar{21})(-16)+(\irrep{48})(0)+(\irrepbar{140})(-8)+(\irrep{189})(8)+(\irrep{540})(0)$\\
\irrep{1008} & = & $(\irrepbar{112})(11)+(\irrep{196})(3)+(\irrep{210})(3)+(\irrep{490})(-5)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(8)& $\to$ &SU(6)${\times}$SU(2)${\times}$U(1) (R)\\
\midrule 
\irrep{8} & = & $(\irrep{1},\irrep{2})(-3)+(\irrep{6},\irrep{1})(1)$\\
\irrep{28} & = & $(\irrep{1},\irrep{1})(-6)+(\irrep{6},\irrep{2})(-2)+(\irrep{15},\irrep{1})(2)$\\
\irrep{36} & = & $(\irrep{1},\irrep{3})(-6)+(\irrep{6},\irrep{2})(-2)+(\irrep{21},\irrep{1})(2)$\\
\irrep{56} & = & $(\irrep{6},\irrep{1})(-5)+(\irrep{15},\irrep{2})(-1)+(\irrep{20},\irrep{1})(3)$\\
\irrep{63} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{6},\irrep{2})(4)+(\irrepbar{6},\irrep{2})(-4)+(\irrep{35},\irrep{1})(0)$\\
\irrep{70} & = & $(\irrep{15},\irrep{1})(-4)+(\irrepbar{15},\irrep{1})(4)+(\irrep{20},\irrep{2})(0)$\\
\irrep{120} & = & $(\irrep{1},\irrep{4})(-9)+(\irrep{6},\irrep{3})(-5)+(\irrep{21},\irrep{2})(-1)+(\irrep{56},\irrep{1})(3)$\\
\irrep{168} & = & $(\irrep{1},\irrep{2})(-9)+(\irrep{6},\irrep{1})(-5)+(\irrep{6},\irrep{3})(-5)+(\irrep{15},\irrep{2})(-1)+(\irrep{21},\irrep{2})(-1)+(\irrep{70},\irrep{1})(3)$\\
\irrep{216} & = & $(\irrep{1},\irrep{2})(-3)+(\irrep{6},\irrep{1})(1)+(\irrepbar{6},\irrep{1})(-7)+(\irrep{6},\irrep{3})(1)+(\irrep{15},\irrep{2})(5)+(\irrep{35},\irrep{2})(-3)+(\irrep{84},\irrep{1})(1)$\\
\irrep{280} & = & $(\irrep{1},\irrep{2})(-3)+(\irrep{1},\irrep{4})(-3)+(\irrep{6},\irrep{1})(1)+(\irrep{6},\irrep{3})(1)+(\irrepbar{6},\irrep{3})(-7)+(\irrep{21},\irrep{2})(5)+(\irrep{35},\irrep{2})(-3)+(\irrep{120},\irrep{1})(1)$\\
\irrep{330} & = & $(\irrep{1},\irrep{5})(-12)+(\irrep{6},\irrep{4})(-8)+(\irrep{21},\irrep{3})(-4)+(\irrep{56},\irrep{2})(0)+(\irrepbar{126},\irrep{1})(4)$\\
\irrep{336} & = & $(\irrep{1},\irrep{1})(-12)+(\irrep{6},\irrep{2})(-8)+(\irrep{15},\irrep{1})(-4)+(\irrep{21},\irrep{3})(-4)+(\irrep{70},\irrep{2})(0)+(\irrepbar[1]{105},\irrep{1})(4)$\\
\irrep{378} & = & $(\irrep{6},\irrep{2})(-8)+(\irrep{15},\irrep{1})(-4)+(\irrep{15},\irrep{3})(-4)+(\irrep{20},\irrep{2})(0)+(\irrep{21},\irrep{1})(-4)+(\irrep{70},\irrep{2})(0)+(\irrepbar{105},\irrep{1})(4)$\\
\irrep{420} & = & $(\irrep{6},\irrep{2})(-2)+(\irrep{15},\irrep{1})(2)+(\irrep{15},\irrep{3})(2)+(\irrep{20},\irrep{2})(6)+(\irrep{35},\irrep{1})(-6)+(\irrep{84},\irrep{2})(-2)+(\irrep{105},\irrep{1})(2)$\\
\irrep{504} & = & $(\irrep{15},\irrep{2})(-1)+(\irrepbar{15},\irrep{2})(7)+(\irrep{20},\irrep{1})(3)+(\irrep{20},\irrep{3})(3)+(\irrepbar{70},\irrep{1})(3)+(\irrep{84},\irrep{1})(-5)+(\irrep{105},\irrep{2})(-1)$\\
\irrep{630} & = & $(\irrep{1},\irrep{3})(-12)+(\irrep{6},\irrep{2})(-8)+(\irrep{6},\irrep{4})(-8)+(\irrep{15},\irrep{3})(-4)+(\irrep{21},\irrep{1})(-4)+(\irrep{21},\irrep{3})(-4)+(\irrep{56},\irrep{2})(0)+(\irrep{70},\irrep{2})(0)+(\irrepbar[1]{210},\irrep{1})(4)$\\
\irrep{720} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{6},\irrep{2})(4)+(\irrepbar{6},\irrep{2})(-4)+(\irrep{15},\irrep{1})(8)+(\irrepbar{15},\irrep{1})(-8)+(\irrep{35},\irrep{1})(0)+(\irrep{35},\irrep{3})(0)+(\irrep{84},\irrep{2})(4)+(\irrepbar{84},\irrep{2})(-4)+(\irrep{189},\irrep{1})(0)$\\
\irrep{792} & = & $(\irrep{1},\irrep{6})(15)+(\irrepbar{6},\irrep{5})(11)+(\irrepbar{21},\irrep{4})(7)+(\irrepbar{56},\irrep{3})(3)+(\irrep{126},\irrep{2})(-1)+(\irrep{252},\irrep{1})(-5)$\\
\irrep{924} & = & $(\irrep{1},\irrep{3})(-6)+(\irrep{1},\irrep{5})(-6)+(\irrep{6},\irrep{2})(-2)+(\irrep{6},\irrep{4})(-2)+(\irrepbar{6},\irrep{4})(-10)+(\irrep{21},\irrep{1})(2)+(\irrep{21},\irrep{3})(2)+(\irrep{35},\irrep{3})(-6)+(\irrep{56},\irrep{2})(6)+(\irrep{120},\irrep{2})(-2)+(\irrep{315},\irrep{1})(2)$\\
\irrep{945} & = & $(\irrep{1},\irrep{3})(0)+(\irrep{6},\irrep{2})(4)+(\irrepbar{6},\irrep{2})(-4)+(\irrepbar{6},\irrep{4})(-4)+(\irrepbar{15},\irrep{3})(-8)+(\irrep{21},\irrep{1})(8)+(\irrep{35},\irrep{1})(0)+(\irrep{35},\irrep{3})(0)+(\irrepbar{84},\irrep{2})(-4)+(\irrep{120},\irrep{2})(4)+(\irrep{280},\irrep{1})(0)$\\
\irrep{1008} & = & $(\irrepbar{6},\irrep{1})(11)+(\irrepbar{15},\irrep{2})(7)+(\irrep{20},\irrep{1})(3)+(\irrepbar{21},\irrep{2})(7)+(\irrepbar{70},\irrep{1})(3)+(\irrepbar{70},\irrep{3})(3)+(\irrep{105},\irrep{2})(-1)+(\irrep[1]{105},\irrep{2})(-1)+(\irrep{210},\irrep{1})(-5)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(8)& $\to$ &SU(5)${\times}$SU(3)${\times}$U(1) (R)\\
\midrule 
\irrep{8} & = & $(\irrep{1},\irrep{3})(-5)+(\irrep{5},\irrep{1})(3)$\\
\irrep{28} & = & $(\irrep{1},\irrepbar{3})(-10)+(\irrep{5},\irrep{3})(-2)+(\irrep{10},\irrep{1})(6)$\\
\irrep{36} & = & $(\irrep{1},\irrep{6})(-10)+(\irrep{5},\irrep{3})(-2)+(\irrep{15},\irrep{1})(6)$\\
\irrep{56} & = & $(\irrep{1},\irrep{1})(-15)+(\irrep{5},\irrepbar{3})(-7)+(\irrepbar{10},\irrep{1})(9)+(\irrep{10},\irrep{3})(1)$\\
\irrep{63} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{5},\irrepbar{3})(8)+(\irrepbar{5},\irrep{3})(-8)+(\irrep{1},\irrep{8})(0)+(\irrep{24},\irrep{1})(0)$\\
\irrep{70} & = & $(\irrep{5},\irrep{1})(-12)+(\irrepbar{5},\irrep{1})(12)+(\irrep{10},\irrepbar{3})(-4)+(\irrepbar{10},\irrep{3})(4)$\\
\irrep{120} & = & $(\irrep{5},\irrep{6})(-7)+(\irrep{1},\irrep{10})(-15)+(\irrep{15},\irrep{3})(1)+(\irrepbar{35},\irrep{1})(9)$\\
\irrep{168} & = & $(\irrep{5},\irrepbar{3})(-7)+(\irrep{1},\irrep{8})(-15)+(\irrep{5},\irrep{6})(-7)+(\irrep{10},\irrep{3})(1)+(\irrep{15},\irrep{3})(1)+(\irrepbar{40},\irrep{1})(9)$\\
\irrep{216} & = & $(\irrep{1},\irrep{3})(-5)+(\irrep{5},\irrep{1})(3)+(\irrep{1},\irrepbar{6})(-5)+(\irrepbar{5},\irrepbar{3})(-13)+(\irrep{10},\irrepbar{3})(11)+(\irrep{5},\irrep{8})(3)+(\irrep{24},\irrep{3})(-5)+(\irrep{45},\irrep{1})(3)$\\
\irrep{280} & = & $(\irrep{1},\irrep{3})(-5)+(\irrep{5},\irrep{1})(3)+(\irrepbar{5},\irrep{6})(-13)+(\irrep{5},\irrep{8})(3)+(\irrep{1},\irrep{15})(-5)+(\irrep{15},\irrepbar{3})(11)+(\irrep{24},\irrep{3})(-5)+(\irrep{70},\irrep{1})(3)$\\
\irrep{330} & = & $(\irrep{5},\irrep{10})(-12)+(\irrep{1},\irrep[1]{15})(-20)+(\irrep{15},\irrep{6})(-4)+(\irrepbar{35},\irrep{3})(4)+(\irrepbar[1]{70},\irrep{1})(12)$\\
\irrep{336} & = & $(\irrep{1},\irrepbar{6})(-20)+(\irrep{10},\irrepbar{3})(-4)+(\irrep{5},\irrep{8})(-12)+(\irrep{15},\irrep{6})(-4)+(\irrepbar{40},\irrep{3})(4)+(\irrepbar{50},\irrep{1})(12)$\\
\irrep{378} & = & $(\irrep{1},\irrep{3})(-20)+(\irrep{5},\irrep{1})(-12)+(\irrep{10},\irrepbar{3})(-4)+(\irrepbar{10},\irrep{3})(4)+(\irrep{5},\irrep{8})(-12)+(\irrep{10},\irrep{6})(-4)+(\irrep{15},\irrepbar{3})(-4)+(\irrepbar{40},\irrep{3})(4)+(\irrepbar{45},\irrep{1})(12)$\\
\irrep{420} & = & $(\irrep{1},\irrepbar{3})(-10)+(\irrepbar{5},\irrep{1})(-18)+(\irrep{5},\irrep{3})(-2)+(\irrep{10},\irrep{1})(6)+(\irrep{5},\irrepbar{6})(-2)+(\irrepbar{10},\irrepbar{3})(14)+(\irrep{10},\irrep{8})(6)+(\irrep{24},\irrepbar{3})(-10)+(\irrep{40},\irrep{1})(6)+(\irrep{45},\irrep{3})(-2)$\\
\irrep{504} & = & $(\irrep{5},\irrepbar{3})(-7)+(\irrepbar{5},\irrepbar{3})(17)+(\irrepbar{10},\irrep{1})(9)+(\irrep{10},\irrep{3})(1)+(\irrepbar{15},\irrep{1})(9)+(\irrep{10},\irrepbar{6})(1)+(\irrepbar{10},\irrep{8})(9)+(\irrep{24},\irrep{1})(-15)+(\irrep{40},\irrep{3})(1)+(\irrep{45},\irrepbar{3})(-7)$\\
\irrep{630} & = & $(\irrep{5},\irrep{8})(-12)+(\irrep{5},\irrep{10})(-12)+(\irrep{10},\irrep{6})(-4)+(\irrep{1},\irrep{15})(-20)+(\irrep{15},\irrepbar{3})(-4)+(\irrep{15},\irrep{6})(-4)+(\irrepbar{35},\irrep{3})(4)+(\irrepbar{40},\irrep{3})(4)+(\irrepbar{105},\irrep{1})(12)$\\
\irrep{720} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{5},\irrepbar{3})(8)+(\irrepbar{5},\irrep{3})(-8)+(\irrep{1},\irrep{8})(0)+(\irrep{5},\irrep{6})(8)+(\irrepbar{5},\irrepbar{6})(-8)+(\irrep{10},\irrep{3})(16)+(\irrepbar{10},\irrepbar{3})(-16)+(\irrep{24},\irrep{1})(0)+(\irrep{24},\irrep{8})(0)+(\irrep{45},\irrepbar{3})(8)+(\irrepbar{45},\irrep{3})(-8)+(\irrep{75},\irrep{1})(0)$\\
\irrep{792} & = & $(\irrepbar{5},\irrepbar[1]{15})(17)+(\irrep{1},\irrep{21})(25)+(\irrepbar{15},\irrepbar{10})(9)+(\irrep{35},\irrepbar{6})(1)+(\irrep[1]{70},\irrepbar{3})(-7)+(\irrepbar[1]{126},\irrep{1})(-15)$\\
\irrep{924} & = & $(\irrep{1},\irrep{6})(-10)+(\irrep{5},\irrep{3})(-2)+(\irrepbar{5},\irrep{10})(-18)+(\irrep{15},\irrep{1})(6)+(\irrep{5},\irrep{15})(-2)+(\irrep{15},\irrep{8})(6)+(\irrep{1},\irrepbar{24})(-10)+(\irrep{24},\irrep{6})(-10)+(\irrepbar{35},\irrepbar{3})(14)+(\irrep{70},\irrep{3})(-2)+(\irrep{160},\irrep{1})(6)$\\
\irrep{945} & = & $(\irrep{5},\irrepbar{3})(8)+(\irrepbar{5},\irrep{3})(-8)+(\irrep{1},\irrep{8})(0)+(\irrep{5},\irrep{6})(8)+(\irrep{1},\irrep{10})(0)+(\irrepbar{10},\irrep{6})(-16)+(\irrep{15},\irrep{3})(16)+(\irrepbar{5},\irrep{15})(-8)+(\irrep{24},\irrep{1})(0)+(\irrep{24},\irrep{8})(0)+(\irrepbar{45},\irrep{3})(-8)+(\irrep{70},\irrepbar{3})(8)+(\irrep{126},\irrep{1})(0)$\\
\irrep{1008} & = & $(\irrep{1},\irrep{3})(25)+(\irrepbar{5},\irrepbar{3})(17)+(\irrepbar{10},\irrep{1})(9)+(\irrepbar{5},\irrep{6})(17)+(\irrep{10},\irrep{3})(1)+(\irrepbar{10},\irrep{8})(9)+(\irrepbar{15},\irrep{8})(9)+(\irrep{40},\irrep{3})(1)+(\irrep{40},\irrepbar{6})(1)+(\irrep{45},\irrepbar{3})(-7)+(\irrep{50},\irrepbar{3})(-7)+(\irrep{75},\irrep{1})(-15)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(8)& $\to$ &SU(4)${\times}$SU(4)${\times}$U(1) (R)\\
\midrule 
\irrep{8} & = & $(\irrep{4},\irrep{1})(1)+(\irrep{1},\irrep{4})(-1)$\\
\irrep{28} & = & $(\irrep{6},\irrep{1})(2)+(\irrep{1},\irrep{6})(-2)+(\irrep{4},\irrep{4})(0)$\\
\irrep{36} & = & $(\irrep{4},\irrep{4})(0)+(\irrep{10},\irrep{1})(2)+(\irrep{1},\irrep{10})(-2)$\\
\irrep{56} & = & $(\irrepbar{4},\irrep{1})(3)+(\irrep{1},\irrepbar{4})(-3)+(\irrep{4},\irrep{6})(-1)+(\irrep{6},\irrep{4})(1)$\\
\irrep{63} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{4},\irrepbar{4})(2)+(\irrepbar{4},\irrep{4})(-2)+(\irrep{15},\irrep{1})(0)+(\irrep{1},\irrep{15})(0)$\\
\irrep{70} & = & $(\irrep{1},\irrep{1})(4)+(\irrep{1},\irrep{1})(-4)+(\irrep{4},\irrepbar{4})(-2)+(\irrepbar{4},\irrep{4})(2)+(\irrep{6},\irrep{6})(0)$\\
\irrep{120} & = & $(\irrep{10},\irrep{4})(1)+(\irrep{4},\irrep{10})(-1)+(\irrepbar[2]{20},\irrep{1})(3)+(\irrep{1},\irrepbar[2]{20})(-3)$\\
\irrep{168} & = & $(\irrep{4},\irrep{6})(-1)+(\irrep{6},\irrep{4})(1)+(\irrep{10},\irrep{4})(1)+(\irrep{4},\irrep{10})(-1)+(\irrepbar{20},\irrep{1})(3)+(\irrep{1},\irrepbar{20})(-3)$\\
\irrep{216} & = & $(\irrep{4},\irrep{1})(1)+(\irrep{1},\irrep{4})(-1)+(\irrep{6},\irrepbar{4})(3)+(\irrepbar{4},\irrep{6})(-3)+(\irrep{15},\irrep{4})(-1)+(\irrep{4},\irrep{15})(1)+(\irrep{20},\irrep{1})(1)+(\irrep{1},\irrep{20})(-1)$\\
\irrep{280} & = & $(\irrep{4},\irrep{1})(1)+(\irrep{1},\irrep{4})(-1)+(\irrep{10},\irrepbar{4})(3)+(\irrepbar{4},\irrep{10})(-3)+(\irrep{15},\irrep{4})(-1)+(\irrep{4},\irrep{15})(1)+(\irrep{36},\irrep{1})(1)+(\irrep{1},\irrep{36})(-1)$\\
\irrep{330} & = & $(\irrep{10},\irrep{10})(0)+(\irrepbar[2]{20},\irrep{4})(2)+(\irrep{4},\irrepbar[2]{20})(-2)+(\irrep{35},\irrep{1})(4)+(\irrep{1},\irrep{35})(-4)$\\
\irrep{336} & = & $(\irrep{6},\irrep{6})(0)+(\irrep{10},\irrep{10})(0)+(\irrep[1]{20},\irrep{1})(4)+(\irrep{1},\irrep[1]{20})(-4)+(\irrepbar{20},\irrep{4})(2)+(\irrep{4},\irrepbar{20})(-2)$\\
\irrep{378} & = & $(\irrep{4},\irrepbar{4})(-2)+(\irrepbar{4},\irrep{4})(2)+(\irrep{6},\irrep{6})(0)+(\irrep{15},\irrep{1})(4)+(\irrep{1},\irrep{15})(-4)+(\irrep{10},\irrep{6})(0)+(\irrep{6},\irrep{10})(0)+(\irrepbar{20},\irrep{4})(2)+(\irrep{4},\irrepbar{20})(-2)$\\
\irrep{420} & = & $(\irrep{6},\irrep{1})(2)+(\irrep{1},\irrep{6})(-2)+(\irrep{4},\irrep{4})(0)+(\irrepbar{4},\irrepbar{4})(4)+(\irrepbar{4},\irrepbar{4})(-4)+(\irrepbar{10},\irrep{1})(2)+(\irrep{1},\irrepbar{10})(-2)+(\irrep{15},\irrep{6})(-2)+(\irrep{6},\irrep{15})(2)+(\irrep{4},\irrep{20})(0)+(\irrep{20},\irrep{4})(0)$\\
\irrep{504} & = & $(\irrepbar{4},\irrep{1})(3)+(\irrepbar{4},\irrep{1})(-5)+(\irrep{1},\irrepbar{4})(5)+(\irrep{1},\irrepbar{4})(-3)+(\irrep{4},\irrep{6})(-1)+(\irrep{6},\irrep{4})(1)+(\irrep{4},\irrepbar{10})(-1)+(\irrepbar{10},\irrep{4})(1)+(\irrep{15},\irrepbar{4})(-3)+(\irrepbar{4},\irrep{15})(3)+(\irrep{20},\irrep{6})(-1)+(\irrep{6},\irrep{20})(1)$\\
\irrep{630} & = & $(\irrep{10},\irrep{6})(0)+(\irrep{6},\irrep{10})(0)+(\irrep{10},\irrep{10})(0)+(\irrepbar{20},\irrep{4})(2)+(\irrep{4},\irrepbar{20})(-2)+(\irrepbar[2]{20},\irrep{4})(2)+(\irrep{4},\irrepbar[2]{20})(-2)+(\irrep{45},\irrep{1})(4)+(\irrep{1},\irrep{45})(-4)$\\
\irrep{720} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{4},\irrepbar{4})(2)+(\irrepbar{4},\irrep{4})(-2)+(\irrep{6},\irrep{6})(4)+(\irrep{6},\irrep{6})(-4)+(\irrep{15},\irrep{1})(0)+(\irrep{1},\irrep{15})(0)+(\irrep[1]{20},\irrep{1})(0)+(\irrep{1},\irrep[1]{20})(0)+(\irrepbar{20},\irrep{4})(-2)+(\irrep{4},\irrepbar{20})(2)+(\irrep{20},\irrepbar{4})(2)+(\irrepbar{4},\irrep{20})(-2)+(\irrep{15},\irrep{15})(0)$\\
\irrep{792} & = & $(\irrep[2]{20},\irrepbar{10})(-1)+(\irrepbar{10},\irrep[2]{20})(1)+(\irrepbar{35},\irrepbar{4})(-3)+(\irrepbar{4},\irrepbar{35})(3)+(\irrepbar{56},\irrep{1})(-5)+(\irrep{1},\irrepbar{56})(5)$\\
\irrep{924} & = & $(\irrep{4},\irrep{4})(0)+(\irrep{10},\irrep{1})(2)+(\irrep{1},\irrep{10})(-2)+(\irrepbar[2]{20},\irrepbar{4})(4)+(\irrepbar{4},\irrepbar[2]{20})(-4)+(\irrep{10},\irrep{15})(2)+(\irrep{15},\irrep{10})(-2)+(\irrep{36},\irrep{4})(0)+(\irrep{4},\irrep{36})(0)+(\irrep{70},\irrep{1})(2)+(\irrep{1},\irrep{70})(-2)$\\
\irrep{945} & = & $(\irrep{4},\irrepbar{4})(2)+(\irrepbar{4},\irrep{4})(-2)+(\irrep{15},\irrep{1})(0)+(\irrep{1},\irrep{15})(0)+(\irrep{10},\irrep{6})(4)+(\irrep{6},\irrep{10})(-4)+(\irrepbar{20},\irrep{4})(-2)+(\irrep{4},\irrepbar{20})(2)+(\irrep{15},\irrep{15})(0)+(\irrep{36},\irrepbar{4})(2)+(\irrepbar{4},\irrep{36})(-2)+(\irrep{45},\irrep{1})(0)+(\irrep{1},\irrep{45})(0)$\\
\irrep{1008} & = & $(\irrep{4},\irrep{6})(-1)+(\irrep{6},\irrep{4})(1)+(\irrep{15},\irrepbar{4})(-3)+(\irrepbar{4},\irrep{15})(3)+(\irrepbar{20},\irrep{1})(-5)+(\irrep{1},\irrepbar{20})(5)+(\irrep[1]{20},\irrepbar{4})(-3)+(\irrepbar{4},\irrep[1]{20})(3)+(\irrep{20},\irrep{6})(-1)+(\irrep{6},\irrep{20})(1)+(\irrep{20},\irrepbar{10})(-1)+(\irrepbar{10},\irrep{20})(1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(8)& $\to$ &SO(8) (S)\\
\midrule 
\irrep{8} & = & $\irrepsub{8}{v}$\\
\irrep{28} & = & $\irrep{28}$\\
\irrep{36} & = & $\irrep{1}+\irrepsub{35}{v}$\\
\irrep{56} & = & $\irrepsub{56}{v}$\\
\irrep{63} & = & $\irrep{28}+\irrepsub{35}{v}$\\
\irrep{70} & = & $\irrepsub{35}{c}+\irrepsub{35}{s}$\\
\irrep{120} & = & $\irrepsub{8}{v}+\irrepsub{112}{v}$\\
\irrep{168} & = & $\irrepsub{8}{v}+\irrepsub{160}{v}$\\
\irrep{216} & = & $\irrepsub{56}{v}+\irrepsub{160}{v}$\\
\irrep{280} & = & $\irrepsub{8}{v}+\irrepsub{112}{v}+\irrepsub{160}{v}$\\
\irrep{330} & = & $\irrep{1}+\irrepsub{35}{v}+\irrepsub{294}{v}$\\
\irrep{336} & = & $\irrep{1}+\irrepsub{35}{v}+\irrep{300}$\\
\irrep{378} & = & $\irrep{28}+\irrep{350}$\\
\irrep{420} & = & $\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{350}$\\
\irrep{504} & = & $\irrepsub{56}{v}+\irrepsub{224}{cv}+\irrepsub{224}{sv}$\\
\irrep{630} & = & $\irrep{28}+\irrepsub{35}{v}+\irrepsub{567}{v}$\\
\irrep{720} & = & $\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+\irrep{350}$\\
\irrep{792} & = & $\irrepsub{8}{v}+\irrepsub{112}{v}+\irrepsub[1]{672}{v}$\\
\irrep{924} & = & $\irrep{28}+\irrepsub{35}{v}+\irrepsub{294}{v}+\irrepsub{567}{v}$\\
\irrep{945} & = & $\irrep{28}+\irrep{350}+\irrepsub{567}{v}$\\
\irrep{1008} & = & $\irrepsub{8}{v}+\irrepsub{160}{v}+\irrepsub{840}{v}$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(8)& $\to$ &Sp(8) (S)\\
\midrule 
\irrep{8} & = & $\irrep{8}$\\
\irrep{28} & = & $\irrep{1}+\irrep{27}$\\
\irrep{36} & = & $\irrep{36}$\\
\irrep{56} & = & $\irrep{8}+\irrep{48}$\\
\irrep{63} & = & $\irrep{27}+\irrep{36}$\\
\irrep{70} & = & $\irrep{1}+\irrep{27}+\irrep{42}$\\
\irrep{120} & = & $\irrep{120}$\\
\irrep{168} & = & $\irrep{8}+\irrep{160}$\\
\irrep{216} & = & $\irrep{8}+\irrep{48}+\irrep{160}$\\
\irrep{280} & = & $\irrep{120}+\irrep{160}$\\
\irrep{330} & = & $\irrep{330}$\\
\irrep{336} & = & $\irrep{1}+\irrep{27}+\irrep{308}$\\
\irrep{378} & = & $\irrep{27}+\irrep{36}+\irrep{315}$\\
\irrep{420} & = & $\irrep{27}+\irrep{36}+\irrep{42}+\irrep{315}$\\
\irrep{504} & = & $\irrep{8}+\irrep{48}+\irrep{160}+\irrep{288}$\\
\irrep{630} & = & $\irrep{36}+\irrep{594}$\\
\irrep{720} & = & $\irrep{1}+2(\irrep{27})+\irrep{42}+\irrep{308}+\irrep{315}$\\
\irrep{792} & = & $\irrep[2]{792}$\\
\irrep{924} & = & $\irrep{330}+\irrep{594}$\\
\irrep{945} & = & $\irrep{36}+\irrep{315}+\irrep{594}$\\
\irrep{1008} & = & $\irrep{8}+\irrep{48}+\irrep{160}+\irrep{792}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(8)& $\to$ &SU(4)${\times}$SU(2) (S)\\
\midrule 
\irrep{8} & = & $(\irrep{4},\irrep{2})$\\
\irrep{28} & = & $(\irrep{6},\irrep{3})+(\irrep{10},\irrep{1})$\\
\irrep{36} & = & $(\irrep{6},\irrep{1})+(\irrep{10},\irrep{3})$\\
\irrep{56} & = & $(\irrepbar{4},\irrep{4})+(\irrepbar{20},\irrep{2})$\\
\irrep{63} & = & $(\irrep{1},\irrep{3})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{3})$\\
\irrep{70} & = & $(\irrep{1},\irrep{5})+(\irrep{15},\irrep{3})+(\irrep[1]{20},\irrep{1})$\\
\irrep{120} & = & $(\irrepbar{20},\irrep{2})+(\irrepbar[2]{20},\irrep{4})$\\
\irrep{168} & = & $(\irrepbar{4},\irrep{2})+(\irrepbar{20},\irrep{2})+(\irrepbar[2]{20},\irrep{2})+(\irrepbar{20},\irrep{4})$\\
\irrep{216} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrep{36},\irrep{2})$\\
\irrep{280} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{36},\irrep{2})+(\irrep{36},\irrep{4})$\\
\irrep{330} & = & $(\irrep[1]{20},\irrep{1})+(\irrep{35},\irrep{5})+(\irrep{45},\irrep{3})$\\
\irrep{336} & = & $(\irrep{1},\irrep{1})+(\irrep{15},\irrep{3})+(\irrep[1]{20},\irrep{1})+(\irrep[1]{20},\irrep{5})+(\irrep{35},\irrep{1})+(\irrep{45},\irrep{3})$\\
\irrep{378} & = & $(\irrep{1},\irrep{3})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{3})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{3})+(\irrep{45},\irrep{1})+(\irrep{45},\irrep{3})$\\
\irrep{420} & = & $(\irrep{6},\irrep{1})+(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep{10},\irrep{3})+(\irrepbar{10},\irrep{3})+(\irrepbar{10},\irrep{5})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{3})$\\
\irrep{504} & = & $(\irrepbar{4},\irrep{2})+(\irrepbar{4},\irrep{4})+(\irrepbar{4},\irrep{6})+(\irrepbar{20},\irrep{2})+(\irrepbar{20},\irrep{4})+(\irrepbar{36},\irrep{2})+(\irrepbar{36},\irrep{4})+(\irrepbar{60},\irrep{2})$\\
\irrep{630} & = & $(\irrep{15},\irrep{1})+(\irrep{15},\irrep{3})+(\irrep[1]{20},\irrep{3})+(\irrep{35},\irrep{3})+(\irrep{45},\irrep{1})+(\irrep{45},\irrep{3})+(\irrep{45},\irrep{5})$\\
\irrep{720} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{15},\irrep{1})+2(\irrep{15},\irrep{3})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{1})+(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{5})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{84},\irrep{1})$\\
\irrep{792} & = & $(\irrepbar{60},\irrep{2})+(\irrepbar{56},\irrep{6})+(\irrepbar[1]{84},\irrep{4})$\\
\irrep{924} & = & $(\irrep{6},\irrep{3})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{3})+(\irrep{70},\irrep{3})+(\irrep{70},\irrep{5})$\\
\irrep{945} & = & $(\irrep{1},\irrep{3})+(\irrep{15},\irrep{1})+2(\irrep{15},\irrep{3})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{3})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{45},\irrep{3})+(\irrep{45},\irrep{5})+(\irrep{84},\irrep{3})$\\
\irrep{1008} & = & $(\irrepbar{4},\irrep{2})+(\irrepbar{4},\irrep{4})+(\irrepbar{20},\irrep{2})+(\irrepbar{20},\irrep{4})+(\irrepbar{20},\irrep{6})+(\irrepbar{36},\irrep{2})+(\irrepbar{36},\irrep{4})+(\irrepbar{60},\irrep{2})+(\irrepbar{60},\irrep{4})+(\irrepbar[1]{84},\irrep{2})$\\
\bottomrule
\end{longtable}
\newpage



%SU9----------
\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SU9BranchingRules}SU(9) Branching Rules}\\
\endfirsthead
\caption[]{SU(9) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(9)& $\to$ &SU(8)${\times}$U(1) (R)\\
\midrule 
\irrep{9} & = & $(\irrep{1})(-8)+(\irrep{8})(1)$\\
\irrep{36} & = & $(\irrep{8})(-7)+(\irrep{28})(2)$\\
\irrep{45} & = & $(\irrep{1})(-16)+(\irrep{8})(-7)+(\irrep{36})(2)$\\
\irrep{80} & = & $(\irrep{1})(0)+(\irrep{8})(9)+(\irrepbar{8})(-9)+(\irrep{63})(0)$\\
\irrep{84} & = & $(\irrep{28})(-6)+(\irrep{56})(3)$\\
\irrep{126} & = & $(\irrep{56})(-5)+(\irrep{70})(4)$\\
\irrep{165} & = & $(\irrep{1})(-24)+(\irrep{8})(-15)+(\irrep{36})(-6)+(\irrep{120})(3)$\\
\irrep{240} & = & $(\irrep{8})(-15)+(\irrep{28})(-6)+(\irrep{36})(-6)+(\irrep{168})(3)$\\
\irrep{315} & = & $(\irrep{8})(1)+(\irrep{28})(10)+(\irrep{63})(-8)+(\irrep{216})(1)$\\
\irrep{396} & = & $(\irrep{1})(-8)+(\irrep{8})(1)+(\irrepbar{8})(-17)+(\irrep{36})(10)+(\irrep{63})(-8)+(\irrep{280})(1)$\\
\irrep{495} & = & $(\irrep{1})(-32)+(\irrep{8})(-23)+(\irrep{36})(-14)+(\irrep{120})(-5)+(\irrep{330})(4)$\\
\irrep{540} & = & $(\irrep{36})(-14)+(\irrep{168})(-5)+(\irrep{336})(4)$\\
\irrep{630} & = & $(\irrep{28})(-14)+(\irrep{56})(-5)+(\irrep{168})(-5)+(\irrep{378})(4)$\\
\irrep{720} & = & $(\irrep{28})(2)+(\irrep{56})(11)+(\irrep{216})(-7)+(\irrep{420})(2)$\\
\irrep{990} & = & $(\irrep{8})(-23)+(\irrep{28})(-14)+(\irrep{36})(-14)+(\irrep{120})(-5)+(\irrep{168})(-5)+(\irrep{630})(4)$\\
\irrep{1008} & = & $(\irrepbar{56})(13)+(\irrep{70})(4)+(\irrepbar{378})(4)+(\irrep{504})(-5)$\\
\irrep{1050} & = & $(\irrep{56})(3)+(\irrep{70})(12)+(\irrep{420})(-6)+(\irrep{504})(3)$\\
\irrep{1215} & = & $(\irrep{63})(0)+(\irrep{216})(9)+(\irrepbar{216})(-9)+(\irrep{720})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(9)& $\to$ &SU(7)${\times}$SU(2)${\times}$U(1) (R)\\
\midrule 
\irrep{9} & = & $(\irrep{1},\irrep{2})(-7)+(\irrep{7},\irrep{1})(2)$\\
\irrep{36} & = & $(\irrep{1},\irrep{1})(-14)+(\irrep{7},\irrep{2})(-5)+(\irrep{21},\irrep{1})(4)$\\
\irrep{45} & = & $(\irrep{1},\irrep{3})(-14)+(\irrep{7},\irrep{2})(-5)+(\irrep{28},\irrep{1})(4)$\\
\irrep{80} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{7},\irrep{2})(9)+(\irrepbar{7},\irrep{2})(-9)+(\irrep{48},\irrep{1})(0)$\\
\irrep{84} & = & $(\irrep{7},\irrep{1})(-12)+(\irrep{21},\irrep{2})(-3)+(\irrep{35},\irrep{1})(6)$\\
\irrep{126} & = & $(\irrep{21},\irrep{1})(-10)+(\irrepbar{35},\irrep{1})(8)+(\irrep{35},\irrep{2})(-1)$\\
\irrep{165} & = & $(\irrep{1},\irrep{4})(-21)+(\irrep{7},\irrep{3})(-12)+(\irrep{28},\irrep{2})(-3)+(\irrep{84},\irrep{1})(6)$\\
\irrep{240} & = & $(\irrep{1},\irrep{2})(-21)+(\irrep{7},\irrep{1})(-12)+(\irrep{7},\irrep{3})(-12)+(\irrep{21},\irrep{2})(-3)+(\irrep{28},\irrep{2})(-3)+(\irrep{112},\irrep{1})(6)$\\
\irrep{315} & = & $(\irrep{1},\irrep{2})(-7)+(\irrep{7},\irrep{1})(2)+(\irrepbar{7},\irrep{1})(-16)+(\irrep{7},\irrep{3})(2)+(\irrep{21},\irrep{2})(11)+(\irrep{48},\irrep{2})(-7)+(\irrep{140},\irrep{1})(2)$\\
\irrep{396} & = & $(\irrep{1},\irrep{2})(-7)+(\irrep{1},\irrep{4})(-7)+(\irrep{7},\irrep{1})(2)+(\irrep{7},\irrep{3})(2)+(\irrepbar{7},\irrep{3})(-16)+(\irrep{28},\irrep{2})(11)+(\irrep{48},\irrep{2})(-7)+(\irrep{189},\irrep{1})(2)$\\
\irrep{495} & = & $(\irrep{1},\irrep{5})(-28)+(\irrep{7},\irrep{4})(-19)+(\irrep{28},\irrep{3})(-10)+(\irrep{84},\irrep{2})(-1)+(\irrepbar[1]{210},\irrep{1})(8)$\\
\irrep{540} & = & $(\irrep{1},\irrep{1})(-28)+(\irrep{7},\irrep{2})(-19)+(\irrep{21},\irrep{1})(-10)+(\irrep{28},\irrep{3})(-10)+(\irrep{112},\irrep{2})(-1)+(\irrepbar{196},\irrep{1})(8)$\\
\irrep{630} & = & $(\irrep{7},\irrep{2})(-19)+(\irrep{21},\irrep{1})(-10)+(\irrep{21},\irrep{3})(-10)+(\irrep{28},\irrep{1})(-10)+(\irrep{35},\irrep{2})(-1)+(\irrep{112},\irrep{2})(-1)+(\irrepbar{210},\irrep{1})(8)$\\
\irrep{720} & = & $(\irrep{7},\irrep{2})(-5)+(\irrep{21},\irrep{1})(4)+(\irrep{21},\irrep{3})(4)+(\irrep{35},\irrep{2})(13)+(\irrep{48},\irrep{1})(-14)+(\irrep{140},\irrep{2})(-5)+(\irrep{224},\irrep{1})(4)$\\
\irrep{990} & = & $(\irrep{1},\irrep{3})(-28)+(\irrep{7},\irrep{2})(-19)+(\irrep{7},\irrep{4})(-19)+(\irrep{21},\irrep{3})(-10)+(\irrep{28},\irrep{1})(-10)+(\irrep{28},\irrep{3})(-10)+(\irrep{84},\irrep{2})(-1)+(\irrep{112},\irrep{2})(-1)+(\irrepbar{378},\irrep{1})(8)$\\
\irrep{1008} & = & $(\irrepbar{21},\irrep{2})(17)+(\irrepbar{35},\irrep{1})(8)+(\irrep{35},\irrep{2})(-1)+(\irrepbar{35},\irrep{3})(8)+(\irrepbar{112},\irrep{1})(8)+(\irrep{210},\irrep{2})(-1)+(\irrep{224},\irrep{1})(-10)$\\
\irrep{1050} & = & $(\irrep{21},\irrep{2})(-3)+(\irrep{35},\irrep{1})(6)+(\irrepbar{35},\irrep{2})(15)+(\irrep{35},\irrep{3})(6)+(\irrep{140},\irrep{1})(-12)+(\irrep{210},\irrep{1})(6)+(\irrep{224},\irrep{2})(-3)$\\
\irrep{1215} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{7},\irrep{2})(9)+(\irrepbar{7},\irrep{2})(-9)+(\irrep{21},\irrep{1})(18)+(\irrepbar{21},\irrep{1})(-18)+(\irrep{48},\irrep{1})(0)+(\irrep{48},\irrep{3})(0)+(\irrep{140},\irrep{2})(9)+(\irrepbar{140},\irrep{2})(-9)+(\irrep{392},\irrep{1})(0)$\\
\bottomrule
\rowcolor{white}\enlargethispage{4ex}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(9)& $\to$ &SU(6)${\times}$SU(3)${\times}$U(1) (R)\\
\midrule 
\irrep{9} & = & $(\irrep{1},\irrep{3})(-2)+(\irrep{6},\irrep{1})(1)$\\
\irrep{36} & = & $(\irrep{1},\irrepbar{3})(-4)+(\irrep{6},\irrep{3})(-1)+(\irrep{15},\irrep{1})(2)$\\
\irrep{45} & = & $(\irrep{1},\irrep{6})(-4)+(\irrep{6},\irrep{3})(-1)+(\irrep{21},\irrep{1})(2)$\\
\irrep{80} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{6},\irrepbar{3})(3)+(\irrepbar{6},\irrep{3})(-3)+(\irrep{1},\irrep{8})(0)+(\irrep{35},\irrep{1})(0)$\\
\irrep{84} & = & $(\irrep{1},\irrep{1})(-6)+(\irrep{6},\irrepbar{3})(-3)+(\irrep{15},\irrep{3})(0)+(\irrep{20},\irrep{1})(3)$\\
\irrep{126} & = & $(\irrep{6},\irrep{1})(-5)+(\irrepbar{15},\irrep{1})(4)+(\irrep{15},\irrepbar{3})(-2)+(\irrep{20},\irrep{3})(1)$\\
\irrep{165} & = & $(\irrep{1},\irrep{10})(-6)+(\irrep{6},\irrep{6})(-3)+(\irrep{21},\irrep{3})(0)+(\irrep{56},\irrep{1})(3)$\\
\irrep{240} & = & $(\irrep{6},\irrepbar{3})(-3)+(\irrep{1},\irrep{8})(-6)+(\irrep{6},\irrep{6})(-3)+(\irrep{15},\irrep{3})(0)+(\irrep{21},\irrep{3})(0)+(\irrep{70},\irrep{1})(3)$\\
\irrep{315} & = & $(\irrep{1},\irrep{3})(-2)+(\irrep{6},\irrep{1})(1)+(\irrep{1},\irrepbar{6})(-2)+(\irrepbar{6},\irrepbar{3})(-5)+(\irrep{6},\irrep{8})(1)+(\irrep{15},\irrepbar{3})(4)+(\irrep{35},\irrep{3})(-2)+(\irrep{84},\irrep{1})(1)$\\
\irrep{396} & = & $(\irrep{1},\irrep{3})(-2)+(\irrep{6},\irrep{1})(1)+(\irrepbar{6},\irrep{6})(-5)+(\irrep{6},\irrep{8})(1)+(\irrep{1},\irrep{15})(-2)+(\irrep{21},\irrepbar{3})(4)+(\irrep{35},\irrep{3})(-2)+(\irrep{120},\irrep{1})(1)$\\
\irrep{495} & = & $(\irrep{6},\irrep{10})(-5)+(\irrep{1},\irrep[1]{15})(-8)+(\irrep{21},\irrep{6})(-2)+(\irrep{56},\irrep{3})(1)+(\irrepbar{126},\irrep{1})(4)$\\
\irrep{540} & = & $(\irrep{1},\irrepbar{6})(-8)+(\irrep{6},\irrep{8})(-5)+(\irrep{15},\irrepbar{3})(-2)+(\irrep{21},\irrep{6})(-2)+(\irrep{70},\irrep{3})(1)+(\irrepbar[1]{105},\irrep{1})(4)$\\
\irrep{630} & = & $(\irrep{1},\irrep{3})(-8)+(\irrep{6},\irrep{1})(-5)+(\irrep{6},\irrep{8})(-5)+(\irrep{15},\irrepbar{3})(-2)+(\irrep{15},\irrep{6})(-2)+(\irrep{20},\irrep{3})(1)+(\irrep{21},\irrepbar{3})(-2)+(\irrep{70},\irrep{3})(1)+(\irrepbar{105},\irrep{1})(4)$\\
\irrep{720} & = & $(\irrep{1},\irrepbar{3})(-4)+(\irrepbar{6},\irrep{1})(-7)+(\irrep{6},\irrep{3})(-1)+(\irrep{6},\irrepbar{6})(-1)+(\irrep{15},\irrep{1})(2)+(\irrep{20},\irrepbar{3})(5)+(\irrep{15},\irrep{8})(2)+(\irrep{35},\irrepbar{3})(-4)+(\irrep{84},\irrep{3})(-1)+(\irrep{105},\irrep{1})(2)$\\
\irrep{990} & = & $(\irrep{6},\irrep{8})(-5)+(\irrep{6},\irrep{10})(-5)+(\irrep{1},\irrep{15})(-8)+(\irrep{15},\irrep{6})(-2)+(\irrep{21},\irrepbar{3})(-2)+(\irrep{21},\irrep{6})(-2)+(\irrep{56},\irrep{3})(1)+(\irrep{70},\irrep{3})(1)+(\irrepbar[1]{210},\irrep{1})(4)$\\
\irrep{1008} & = & $(\irrepbar{6},\irrepbar{3})(7)+(\irrepbar{15},\irrep{1})(4)+(\irrep{15},\irrepbar{3})(-2)+(\irrepbar{21},\irrep{1})(4)+(\irrep{20},\irrep{3})(1)+(\irrepbar{15},\irrep{8})(4)+(\irrep{20},\irrepbar{6})(1)+(\irrepbar{70},\irrep{3})(1)+(\irrep{84},\irrep{1})(-5)+(\irrep{105},\irrepbar{3})(-2)$\\
\irrep{1050} & = & $(\irrep{6},\irrepbar{3})(-3)+(\irrep{15},\irrep{3})(0)+(\irrepbar{15},\irrepbar{3})(6)+(\irrep{20},\irrep{1})(3)+(\irrep{15},\irrepbar{6})(0)+(\irrep{20},\irrep{8})(3)+(\irrep{35},\irrep{1})(-6)+(\irrepbar{70},\irrep{1})(3)+(\irrep{84},\irrepbar{3})(-3)+(\irrep{105},\irrep{3})(0)$\\
\irrep{1215} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{6},\irrepbar{3})(3)+(\irrepbar{6},\irrep{3})(-3)+(\irrep{1},\irrep{8})(0)+(\irrep{6},\irrep{6})(3)+(\irrepbar{6},\irrepbar{6})(-3)+(\irrep{15},\irrep{3})(6)+(\irrepbar{15},\irrepbar{3})(-6)+(\irrep{35},\irrep{1})(0)+(\irrep{35},\irrep{8})(0)+(\irrep{84},\irrepbar{3})(3)+(\irrepbar{84},\irrep{3})(-3)+(\irrep{189},\irrep{1})(0)$\\
\bottomrule
\rowcolor{white}\enlargethispage{4ex}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(9)& $\to$ &SU(5)${\times}$SU(4)${\times}$U(1) (R)\\
\midrule 
\irrep{9} & = & $(\irrep{1},\irrep{4})(-5)+(\irrep{5},\irrep{1})(4)$\\
\irrep{36} & = & $(\irrep{1},\irrep{6})(-10)+(\irrep{5},\irrep{4})(-1)+(\irrep{10},\irrep{1})(8)$\\
\irrep{45} & = & $(\irrep{5},\irrep{4})(-1)+(\irrep{1},\irrep{10})(-10)+(\irrep{15},\irrep{1})(8)$\\
\irrep{80} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{5},\irrepbar{4})(9)+(\irrepbar{5},\irrep{4})(-9)+(\irrep{1},\irrep{15})(0)+(\irrep{24},\irrep{1})(0)$\\
\irrep{84} & = & $(\irrep{1},\irrepbar{4})(-15)+(\irrep{5},\irrep{6})(-6)+(\irrepbar{10},\irrep{1})(12)+(\irrep{10},\irrep{4})(3)$\\
\irrep{126} & = & $(\irrep{1},\irrep{1})(-20)+(\irrepbar{5},\irrep{1})(16)+(\irrep{5},\irrepbar{4})(-11)+(\irrepbar{10},\irrep{4})(7)+(\irrep{10},\irrep{6})(-2)$\\
\irrep{165} & = & $(\irrep{5},\irrep{10})(-6)+(\irrep{15},\irrep{4})(3)+(\irrep{1},\irrepbar[2]{20})(-15)+(\irrepbar{35},\irrep{1})(12)$\\
\irrep{240} & = & $(\irrep{5},\irrep{6})(-6)+(\irrep{10},\irrep{4})(3)+(\irrep{5},\irrep{10})(-6)+(\irrep{15},\irrep{4})(3)+(\irrep{1},\irrepbar{20})(-15)+(\irrepbar{40},\irrep{1})(12)$\\
\irrep{315} & = & $(\irrep{1},\irrep{4})(-5)+(\irrep{5},\irrep{1})(4)+(\irrepbar{5},\irrep{6})(-14)+(\irrep{10},\irrepbar{4})(13)+(\irrep{5},\irrep{15})(4)+(\irrep{1},\irrep{20})(-5)+(\irrep{24},\irrep{4})(-5)+(\irrep{45},\irrep{1})(4)$\\
\irrep{396} & = & $(\irrep{1},\irrep{4})(-5)+(\irrep{5},\irrep{1})(4)+(\irrepbar{5},\irrep{10})(-14)+(\irrep{15},\irrepbar{4})(13)+(\irrep{5},\irrep{15})(4)+(\irrep{24},\irrep{4})(-5)+(\irrep{1},\irrep{36})(-5)+(\irrep{70},\irrep{1})(4)$\\
\irrep{495} & = & $(\irrep{15},\irrep{10})(-2)+(\irrep{5},\irrepbar[2]{20})(-11)+(\irrep{1},\irrep{35})(-20)+(\irrepbar{35},\irrep{4})(7)+(\irrepbar[1]{70},\irrep{1})(16)$\\
\irrep{540} & = & $(\irrep{10},\irrep{6})(-2)+(\irrep{1},\irrep[1]{20})(-20)+(\irrep{15},\irrep{10})(-2)+(\irrep{5},\irrepbar{20})(-11)+(\irrepbar{40},\irrep{4})(7)+(\irrepbar{50},\irrep{1})(16)$\\
\irrep{630} & = & $(\irrep{5},\irrepbar{4})(-11)+(\irrepbar{10},\irrep{4})(7)+(\irrep{10},\irrep{6})(-2)+(\irrep{1},\irrep{15})(-20)+(\irrep{10},\irrep{10})(-2)+(\irrep{15},\irrep{6})(-2)+(\irrep{5},\irrepbar{20})(-11)+(\irrepbar{40},\irrep{4})(7)+(\irrepbar{45},\irrep{1})(16)$\\
\irrep{720} & = & $(\irrep{1},\irrep{6})(-10)+(\irrep{5},\irrep{4})(-1)+(\irrepbar{5},\irrepbar{4})(-19)+(\irrep{10},\irrep{1})(8)+(\irrep{1},\irrepbar{10})(-10)+(\irrepbar{10},\irrepbar{4})(17)+(\irrep{10},\irrep{15})(8)+(\irrep{5},\irrep{20})(-1)+(\irrep{24},\irrep{6})(-10)+(\irrep{40},\irrep{1})(8)+(\irrep{45},\irrep{4})(-1)$\\
\irrep{990} & = & $(\irrep{10},\irrep{10})(-2)+(\irrep{15},\irrep{6})(-2)+(\irrep{15},\irrep{10})(-2)+(\irrep{5},\irrepbar{20})(-11)+(\irrep{5},\irrepbar[2]{20})(-11)+(\irrepbar{35},\irrep{4})(7)+(\irrepbar{40},\irrep{4})(7)+(\irrep{1},\irrep{45})(-20)+(\irrepbar{105},\irrep{1})(16)$\\
\irrep{1008} & = & $(\irrep{1},\irrepbar{4})(25)+(\irrepbar{5},\irrep{1})(16)+(\irrep{5},\irrepbar{4})(-11)+(\irrepbar{10},\irrep{4})(7)+(\irrep{10},\irrep{6})(-2)+(\irrepbar{15},\irrep{4})(7)+(\irrep{10},\irrepbar{10})(-2)+(\irrepbar{5},\irrep{15})(16)+(\irrep{24},\irrep{1})(-20)+(\irrepbar{10},\irrep{20})(7)+(\irrep{40},\irrep{6})(-2)+(\irrep{45},\irrepbar{4})(-11)$\\
\irrep{1050} & = & $(\irrep{1},\irrepbar{4})(-15)+(\irrepbar{5},\irrep{1})(-24)+(\irrepbar{5},\irrepbar{4})(21)+(\irrep{5},\irrep{6})(-6)+(\irrepbar{10},\irrep{1})(12)+(\irrep{10},\irrep{4})(3)+(\irrep{5},\irrepbar{10})(-6)+(\irrepbar{15},\irrep{1})(12)+(\irrepbar{10},\irrep{15})(12)+(\irrep{24},\irrepbar{4})(-15)+(\irrep{10},\irrep{20})(3)+(\irrep{40},\irrep{4})(3)+(\irrep{45},\irrep{6})(-6)$\\
\irrep{1215} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{5},\irrepbar{4})(9)+(\irrepbar{5},\irrep{4})(-9)+(\irrep{10},\irrep{6})(18)+(\irrepbar{10},\irrep{6})(-18)+(\irrep{1},\irrep{15})(0)+(\irrep{1},\irrep[1]{20})(0)+(\irrep{24},\irrep{1})(0)+(\irrep{5},\irrepbar{20})(9)+(\irrepbar{5},\irrep{20})(-9)+(\irrep{24},\irrep{15})(0)+(\irrep{45},\irrepbar{4})(9)+(\irrepbar{45},\irrep{4})(-9)+(\irrep{75},\irrep{1})(0)$\\
\bottomrule
\rowcolor{white}
\pagebreak
\toprule
\rowcolor{tableheadcolor}
SU(9)& $\to$ &SO(9) (S)\\
\midrule 
\irrep{9} & = & $\irrep{9}$\\
\irrep{36} & = & $\irrep{36}$\\
\irrep{45} & = & $\irrep{1}+\irrep{44}$\\
\irrep{80} & = & $\irrep{36}+\irrep{44}$\\
\irrep{84} & = & $\irrep{84}$\\
\irrep{126} & = & $\irrep{126}$\\
\irrep{165} & = & $\irrep{9}+\irrep{156}$\\
\irrep{240} & = & $\irrep{9}+\irrep{231}$\\
\irrep{315} & = & $\irrep{84}+\irrep{231}$\\
\irrep{396} & = & $\irrep{9}+\irrep{156}+\irrep{231}$\\
\irrep{495} & = & $\irrep{1}+\irrep{44}+\irrep{450}$\\
\irrep{540} & = & $\irrep{1}+\irrep{44}+\irrep{495}$\\
\irrep{630} & = & $\irrep{36}+\irrep{594}$\\
\irrep{720} & = & $\irrep{126}+\irrep{594}$\\
\irrep{990} & = & $\irrep{36}+\irrep{44}+\irrep{910}$\\
\irrep{1008} & = & $\irrep{84}+\irrep{924}$\\
\irrep{1050} & = & $\irrep{126}+\irrep{924}$\\
\irrep{1215} & = & $\irrep{126}+\irrep{495}+\irrep{594}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(9)& $\to$ &SU(3)${\times}$SU(3) (S)\\
\midrule 
\irrep{9} & = & $(\irrep{3},\irrep{3})$\\
\irrep{36} & = & $(\irrep{6},\irrepbar{3})+(\irrepbar{3},\irrep{6})$\\
\irrep{45} & = & $(\irrepbar{3},\irrepbar{3})+(\irrep{6},\irrep{6})$\\
\irrep{80} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{8},\irrep{8})$\\
\irrep{84} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{8},\irrep{8})$\\
\irrep{126} & = & $(\irrepbar{6},\irrepbar{6})+(\irrep{15},\irrep{3})+(\irrep{3},\irrep{15})$\\
\irrep{165} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{8})+(\irrep{10},\irrep{10})$\\
\irrep{240} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{8},\irrep{8})+(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})$\\
\irrep{315} & = & $(\irrep{3},\irrep{3})+(\irrep{3},\irrepbar{6})+(\irrepbar{6},\irrep{3})+(\irrep{15},\irrep{3})+(\irrep{3},\irrep{15})+(\irrep{15},\irrepbar{6})+(\irrepbar{6},\irrep{15})$\\
\irrep{396} & = & $(\irrep{3},\irrep{3})+(\irrep{3},\irrepbar{6})+(\irrepbar{6},\irrep{3})+(\irrepbar{6},\irrepbar{6})+(\irrep{15},\irrep{3})+(\irrep{3},\irrep{15})+(\irrep{15},\irrep{15})$\\
\irrep{495} & = & $(\irrep{3},\irrep{3})+(\irrepbar{6},\irrepbar{6})+(\irrep{15},\irrep{15})+(\irrep[1]{15},\irrep[1]{15})$\\
\irrep{540} & = & $(\irrep{3},\irrep{3})+(\irrepbar{6},\irrepbar{6})+(\irrep{15},\irrep{3})+(\irrep{3},\irrep{15})+(\irrep[1]{15},\irrepbar{6})+(\irrepbar{6},\irrep[1]{15})+(\irrep{15},\irrep{15})$\\
\irrep{630} & = & $(\irrep{3},\irrep{3})+(\irrep{3},\irrepbar{6})+(\irrepbar{6},\irrep{3})+(\irrep{15},\irrep{3})+(\irrep{3},\irrep{15})+(\irrep[1]{15},\irrep{3})+(\irrep{3},\irrep[1]{15})+(\irrep{15},\irrepbar{6})+(\irrepbar{6},\irrep{15})+(\irrep{15},\irrep{15})$\\
\irrep{720} & = & $(\irrepbar{3},\irrepbar{3})+(\irrep{6},\irrepbar{3})+(\irrepbar{3},\irrep{6})+(\irrep{6},\irrep{6})+(\irrepbar{15},\irrepbar{3})+(\irrepbar{3},\irrepbar{15})+(\irrep{6},\irrepbar{15})+(\irrepbar{15},\irrep{6})+(\irrepbar{24},\irrepbar{3})+(\irrepbar{3},\irrepbar{24})+(\irrepbar{15},\irrepbar{15})$\\
\irrep{990} & = & $(\irrep{3},\irrep{3})+(\irrep{3},\irrepbar{6})+(\irrepbar{6},\irrep{3})+(\irrep{15},\irrep{3})+(\irrep{3},\irrep{15})+(\irrep{15},\irrepbar{6})+(\irrepbar{6},\irrep{15})+(\irrep{15},\irrep{15})+(\irrep[1]{15},\irrep{15})+(\irrep{15},\irrep[1]{15})$\\
\irrep{1008} & = & $(\irrep{3},\irrep{3})+(\irrep{3},\irrepbar{6})+(\irrepbar{6},\irrep{3})+(\irrepbar{6},\irrepbar{6})+(\irrep{15},\irrep{3})+(\irrep{3},\irrep{15})+(\irrep{15},\irrepbar{6})+(\irrepbar{6},\irrep{15})+(\irrep{24},\irrep{3})+(\irrep{3},\irrep{24})+(\irrep{15},\irrep{15})+(\irrep{24},\irrepbar{6})+(\irrepbar{6},\irrep{24})$\\
\irrep{1050} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})+2(\irrep{8},\irrep{8})+(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+(\irrep{8},\irrepbar{10})+(\irrepbar{10},\irrep{8})+(\irrepbar{10},\irrepbar{10})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{27},\irrep{8})+(\irrep{8},\irrep{27})$\\
\irrep{1215} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})+3(\irrep{8},\irrep{8})+(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+(\irrep{8},\irrepbar{10})+(\irrepbar{10},\irrep{8})+(\irrep{10},\irrepbar{10})+(\irrepbar{10},\irrep{10})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{27},\irrep{8})+(\irrep{8},\irrep{27})$\\
\bottomrule
\end{longtable}
\newpage




%SU10----------
\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SU10BranchingRules}SU(10) Branching Rules}\\
\endfirsthead
\caption[]{SU(10) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &SU(9)${\times}$U(1) (R)\\
\midrule 
\irrep{10} & = & $(\irrep{1})(-9)+(\irrep{9})(1)$\\
\irrep{45} & = & $(\irrep{9})(-8)+(\irrep{36})(2)$\\
\irrep{55} & = & $(\irrep{1})(-18)+(\irrep{9})(-8)+(\irrep{45})(2)$\\
\irrep{99} & = & $(\irrep{1})(0)+(\irrep{9})(10)+(\irrepbar{9})(-10)+(\irrep{80})(0)$\\
\irrep{120} & = & $(\irrep{36})(-7)+(\irrep{84})(3)$\\
\irrep{210} & = & $(\irrep{84})(-6)+(\irrep{126})(4)$\\
\irrep{220} & = & $(\irrep{1})(-27)+(\irrep{9})(-17)+(\irrep{45})(-7)+(\irrep{165})(3)$\\
\irrep{252} & = & $(\irrep{126})(-5)+(\irrepbar{126})(5)$\\
\irrep{330} & = & $(\irrep{9})(-17)+(\irrep{36})(-7)+(\irrep{45})(-7)+(\irrep{240})(3)$\\
\irrep{440} & = & $(\irrep{9})(1)+(\irrep{36})(11)+(\irrep{80})(-9)+(\irrep{315})(1)$\\
\irrep{540} & = & $(\irrep{1})(-9)+(\irrep{9})(1)+(\irrepbar{9})(-19)+(\irrep{45})(11)+(\irrep{80})(-9)+(\irrep{396})(1)$\\
\irrep{715} & = & $(\irrep{1})(-36)+(\irrep{9})(-26)+(\irrep{45})(-16)+(\irrep{165})(-6)+(\irrep{495})(4)$\\
\irrep{825} & = & $(\irrep{45})(-16)+(\irrep{240})(-6)+(\irrep{540})(4)$\\
\irrep{990} & = & $(\irrep{36})(-16)+(\irrep{84})(-6)+(\irrep{240})(-6)+(\irrep{630})(4)$\\
\irrep{1155} & = & $(\irrep{36})(2)+(\irrep{84})(12)+(\irrep{315})(-8)+(\irrep{720})(2)$\\
\irrep{1485} & = & $(\irrep{9})(-26)+(\irrep{36})(-16)+(\irrep{45})(-16)+(\irrep{165})(-6)+(\irrep{240})(-6)+(\irrep{990})(4)$\\
\irrep{1848} & = & $(\irrep{84})(-15)+(\irrep{126})(-5)+(\irrep{630})(-5)+(\irrepbar{1008})(5)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &SU(8)${\times}$SU(2)${\times}$U(1) (R)\\
\midrule 
\irrep{10} & = & $(\irrep{1},\irrep{2})(-4)+(\irrep{8},\irrep{1})(1)$\\
\irrep{45} & = & $(\irrep{1},\irrep{1})(-8)+(\irrep{8},\irrep{2})(-3)+(\irrep{28},\irrep{1})(2)$\\
\irrep{55} & = & $(\irrep{1},\irrep{3})(-8)+(\irrep{8},\irrep{2})(-3)+(\irrep{36},\irrep{1})(2)$\\
\irrep{99} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{8},\irrep{2})(5)+(\irrepbar{8},\irrep{2})(-5)+(\irrep{63},\irrep{1})(0)$\\
\irrep{120} & = & $(\irrep{8},\irrep{1})(-7)+(\irrep{28},\irrep{2})(-2)+(\irrep{56},\irrep{1})(3)$\\
\irrep{210} & = & $(\irrep{28},\irrep{1})(-6)+(\irrep{56},\irrep{2})(-1)+(\irrep{70},\irrep{1})(4)$\\
\irrep{220} & = & $(\irrep{1},\irrep{4})(-12)+(\irrep{8},\irrep{3})(-7)+(\irrep{36},\irrep{2})(-2)+(\irrep{120},\irrep{1})(3)$\\
\irrep{252} & = & $(\irrep{56},\irrep{1})(-5)+(\irrepbar{56},\irrep{1})(5)+(\irrep{70},\irrep{2})(0)$\\
\irrep{330} & = & $(\irrep{1},\irrep{2})(-12)+(\irrep{8},\irrep{1})(-7)+(\irrep{8},\irrep{3})(-7)+(\irrep{28},\irrep{2})(-2)+(\irrep{36},\irrep{2})(-2)+(\irrep{168},\irrep{1})(3)$\\
\irrep{440} & = & $(\irrep{1},\irrep{2})(-4)+(\irrep{8},\irrep{1})(1)+(\irrepbar{8},\irrep{1})(-9)+(\irrep{8},\irrep{3})(1)+(\irrep{28},\irrep{2})(6)+(\irrep{63},\irrep{2})(-4)+(\irrep{216},\irrep{1})(1)$\\
\irrep{540} & = & $(\irrep{1},\irrep{2})(-4)+(\irrep{1},\irrep{4})(-4)+(\irrep{8},\irrep{1})(1)+(\irrep{8},\irrep{3})(1)+(\irrepbar{8},\irrep{3})(-9)+(\irrep{36},\irrep{2})(6)+(\irrep{63},\irrep{2})(-4)+(\irrep{280},\irrep{1})(1)$\\
\irrep{715} & = & $(\irrep{1},\irrep{5})(-16)+(\irrep{8},\irrep{4})(-11)+(\irrep{36},\irrep{3})(-6)+(\irrep{120},\irrep{2})(-1)+(\irrep{330},\irrep{1})(4)$\\
\irrep{825} & = & $(\irrep{1},\irrep{1})(-16)+(\irrep{8},\irrep{2})(-11)+(\irrep{28},\irrep{1})(-6)+(\irrep{36},\irrep{3})(-6)+(\irrep{168},\irrep{2})(-1)+(\irrep{336},\irrep{1})(4)$\\
\irrep{990} & = & $(\irrep{8},\irrep{2})(-11)+(\irrep{28},\irrep{1})(-6)+(\irrep{28},\irrep{3})(-6)+(\irrep{36},\irrep{1})(-6)+(\irrep{56},\irrep{2})(-1)+(\irrep{168},\irrep{2})(-1)+(\irrep{378},\irrep{1})(4)$\\
\irrep{1155} & = & $(\irrep{8},\irrep{2})(-3)+(\irrep{28},\irrep{1})(2)+(\irrep{28},\irrep{3})(2)+(\irrep{56},\irrep{2})(7)+(\irrep{63},\irrep{1})(-8)+(\irrep{216},\irrep{2})(-3)+(\irrep{420},\irrep{1})(2)$\\
\irrep{1485} & = & $(\irrep{1},\irrep{3})(-16)+(\irrep{8},\irrep{2})(-11)+(\irrep{8},\irrep{4})(-11)+(\irrep{28},\irrep{3})(-6)+(\irrep{36},\irrep{1})(-6)+(\irrep{36},\irrep{3})(-6)+(\irrep{120},\irrep{2})(-1)+(\irrep{168},\irrep{2})(-1)+(\irrep{630},\irrep{1})(4)$\\
\irrep{1848} & = & $(\irrep{28},\irrep{2})(-10)+(\irrep{56},\irrep{1})(-5)+(\irrep{56},\irrep{3})(-5)+(\irrep{70},\irrep{2})(0)+(\irrep{168},\irrep{1})(-5)+(\irrep{378},\irrep{2})(0)+(\irrepbar{504},\irrep{1})(5)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &SU(7)${\times}$SU(3)${\times}$U(1) (R)\\
\midrule 
\irrep{10} & = & $(\irrep{1},\irrep{3})(-7)+(\irrep{7},\irrep{1})(3)$\\
\irrep{45} & = & $(\irrep{1},\irrepbar{3})(-14)+(\irrep{7},\irrep{3})(-4)+(\irrep{21},\irrep{1})(6)$\\
\irrep{55} & = & $(\irrep{1},\irrep{6})(-14)+(\irrep{7},\irrep{3})(-4)+(\irrep{28},\irrep{1})(6)$\\
\irrep{99} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)+(\irrep{7},\irrepbar{3})(10)+(\irrepbar{7},\irrep{3})(-10)+(\irrep{48},\irrep{1})(0)$\\
\irrep{120} & = & $(\irrep{1},\irrep{1})(-21)+(\irrep{7},\irrepbar{3})(-11)+(\irrep{21},\irrep{3})(-1)+(\irrep{35},\irrep{1})(9)$\\
\irrep{210} & = & $(\irrep{7},\irrep{1})(-18)+(\irrep{21},\irrepbar{3})(-8)+(\irrepbar{35},\irrep{1})(12)+(\irrep{35},\irrep{3})(2)$\\
\irrep{220} & = & $(\irrep{1},\irrep{10})(-21)+(\irrep{7},\irrep{6})(-11)+(\irrep{28},\irrep{3})(-1)+(\irrep{84},\irrep{1})(9)$\\
\irrep{252} & = & $(\irrep{21},\irrep{1})(-15)+(\irrepbar{21},\irrep{1})(15)+(\irrep{35},\irrepbar{3})(-5)+(\irrepbar{35},\irrep{3})(5)$\\
\irrep{330} & = & $(\irrep{1},\irrep{8})(-21)+(\irrep{7},\irrepbar{3})(-11)+(\irrep{7},\irrep{6})(-11)+(\irrep{21},\irrep{3})(-1)+(\irrep{28},\irrep{3})(-1)+(\irrep{112},\irrep{1})(9)$\\
\irrep{440} & = & $(\irrep{1},\irrep{3})(-7)+(\irrep{1},\irrepbar{6})(-7)+(\irrep{7},\irrep{1})(3)+(\irrepbar{7},\irrepbar{3})(-17)+(\irrep{7},\irrep{8})(3)+(\irrep{21},\irrepbar{3})(13)+(\irrep{48},\irrep{3})(-7)+(\irrep{140},\irrep{1})(3)$\\
\irrep{540} & = & $(\irrep{1},\irrep{3})(-7)+(\irrep{7},\irrep{1})(3)+(\irrepbar{7},\irrep{6})(-17)+(\irrep{7},\irrep{8})(3)+(\irrep{1},\irrep{15})(-7)+(\irrep{28},\irrepbar{3})(13)+(\irrep{48},\irrep{3})(-7)+(\irrep{189},\irrep{1})(3)$\\
\irrep{715} & = & $(\irrep{1},\irrep[1]{15})(-28)+(\irrep{7},\irrep{10})(-18)+(\irrep{28},\irrep{6})(-8)+(\irrep{84},\irrep{3})(2)+(\irrepbar[1]{210},\irrep{1})(12)$\\
\irrep{825} & = & $(\irrep{1},\irrepbar{6})(-28)+(\irrep{7},\irrep{8})(-18)+(\irrep{21},\irrepbar{3})(-8)+(\irrep{28},\irrep{6})(-8)+(\irrep{112},\irrep{3})(2)+(\irrepbar{196},\irrep{1})(12)$\\
\irrep{990} & = & $(\irrep{1},\irrep{3})(-28)+(\irrep{7},\irrep{1})(-18)+(\irrep{7},\irrep{8})(-18)+(\irrep{21},\irrepbar{3})(-8)+(\irrep{21},\irrep{6})(-8)+(\irrep{28},\irrepbar{3})(-8)+(\irrep{35},\irrep{3})(2)+(\irrep{112},\irrep{3})(2)+(\irrepbar{210},\irrep{1})(12)$\\
\irrep{1155} & = & $(\irrep{1},\irrepbar{3})(-14)+(\irrepbar{7},\irrep{1})(-24)+(\irrep{7},\irrep{3})(-4)+(\irrep{7},\irrepbar{6})(-4)+(\irrep{21},\irrep{1})(6)+(\irrep{21},\irrep{8})(6)+(\irrep{35},\irrepbar{3})(16)+(\irrep{48},\irrepbar{3})(-14)+(\irrep{140},\irrep{3})(-4)+(\irrep{224},\irrep{1})(6)$\\
\irrep{1485} & = & $(\irrep{7},\irrep{8})(-18)+(\irrep{1},\irrep{15})(-28)+(\irrep{7},\irrep{10})(-18)+(\irrep{21},\irrep{6})(-8)+(\irrep{28},\irrepbar{3})(-8)+(\irrep{28},\irrep{6})(-8)+(\irrep{84},\irrep{3})(2)+(\irrep{112},\irrep{3})(2)+(\irrepbar{378},\irrep{1})(12)$\\
\irrep{1848} & = & $(\irrep{7},\irrep{3})(-25)+(\irrep{21},\irrep{1})(-15)+(\irrep{28},\irrep{1})(-15)+(\irrep{21},\irrep{8})(-15)+(\irrep{35},\irrepbar{3})(-5)+(\irrepbar{35},\irrep{3})(5)+(\irrep{35},\irrep{6})(-5)+(\irrep{112},\irrepbar{3})(-5)+(\irrepbar{210},\irrep{3})(5)+(\irrepbar{224},\irrep{1})(15)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &SU(6)${\times}$SU(4)${\times}$U(1) (R)\\
\midrule 
\irrep{10} & = & $(\irrep{1},\irrep{4})(-3)+(\irrep{6},\irrep{1})(2)$\\
\irrep{45} & = & $(\irrep{1},\irrep{6})(-6)+(\irrep{6},\irrep{4})(-1)+(\irrep{15},\irrep{1})(4)$\\
\irrep{55} & = & $(\irrep{6},\irrep{4})(-1)+(\irrep{1},\irrep{10})(-6)+(\irrep{21},\irrep{1})(4)$\\
\irrep{99} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{6},\irrepbar{4})(5)+(\irrepbar{6},\irrep{4})(-5)+(\irrep{1},\irrep{15})(0)+(\irrep{35},\irrep{1})(0)$\\
\irrep{120} & = & $(\irrep{1},\irrepbar{4})(-9)+(\irrep{6},\irrep{6})(-4)+(\irrep{15},\irrep{4})(1)+(\irrep{20},\irrep{1})(6)$\\
\irrep{210} & = & $(\irrep{1},\irrep{1})(-12)+(\irrep{6},\irrepbar{4})(-7)+(\irrepbar{15},\irrep{1})(8)+(\irrep{15},\irrep{6})(-2)+(\irrep{20},\irrep{4})(3)$\\
\irrep{220} & = & $(\irrep{6},\irrep{10})(-4)+(\irrep{1},\irrepbar[2]{20})(-9)+(\irrep{21},\irrep{4})(1)+(\irrep{56},\irrep{1})(6)$\\
\irrep{252} & = & $(\irrep{6},\irrep{1})(-10)+(\irrepbar{6},\irrep{1})(10)+(\irrep{15},\irrepbar{4})(-5)+(\irrepbar{15},\irrep{4})(5)+(\irrep{20},\irrep{6})(0)$\\
\irrep{330} & = & $(\irrep{6},\irrep{6})(-4)+(\irrep{6},\irrep{10})(-4)+(\irrep{15},\irrep{4})(1)+(\irrep{1},\irrepbar{20})(-9)+(\irrep{21},\irrep{4})(1)+(\irrep{70},\irrep{1})(6)$\\
\irrep{440} & = & $(\irrep{1},\irrep{4})(-3)+(\irrep{6},\irrep{1})(2)+(\irrepbar{6},\irrep{6})(-8)+(\irrep{15},\irrepbar{4})(7)+(\irrep{6},\irrep{15})(2)+(\irrep{1},\irrep{20})(-3)+(\irrep{35},\irrep{4})(-3)+(\irrep{84},\irrep{1})(2)$\\
\irrep{540} & = & $(\irrep{1},\irrep{4})(-3)+(\irrep{6},\irrep{1})(2)+(\irrepbar{6},\irrep{10})(-8)+(\irrep{6},\irrep{15})(2)+(\irrep{21},\irrepbar{4})(7)+(\irrep{1},\irrep{36})(-3)+(\irrep{35},\irrep{4})(-3)+(\irrep{120},\irrep{1})(2)$\\
\irrep{715} & = & $(\irrep{6},\irrepbar[2]{20})(-7)+(\irrep{21},\irrep{10})(-2)+(\irrep{1},\irrep{35})(-12)+(\irrep{56},\irrep{4})(3)+(\irrepbar{126},\irrep{1})(8)$\\
\irrep{825} & = & $(\irrep{15},\irrep{6})(-2)+(\irrep{1},\irrep[1]{20})(-12)+(\irrep{6},\irrepbar{20})(-7)+(\irrep{21},\irrep{10})(-2)+(\irrep{70},\irrep{4})(3)+(\irrepbar[1]{105},\irrep{1})(8)$\\
\irrep{990} & = & $(\irrep{6},\irrepbar{4})(-7)+(\irrep{1},\irrep{15})(-12)+(\irrep{15},\irrep{6})(-2)+(\irrep{20},\irrep{4})(3)+(\irrep{15},\irrep{10})(-2)+(\irrep{6},\irrepbar{20})(-7)+(\irrep{21},\irrep{6})(-2)+(\irrep{70},\irrep{4})(3)+(\irrepbar{105},\irrep{1})(8)$\\
\irrep{1155} & = & $(\irrep{1},\irrep{6})(-6)+(\irrep{6},\irrep{4})(-1)+(\irrepbar{6},\irrepbar{4})(-11)+(\irrep{1},\irrepbar{10})(-6)+(\irrep{15},\irrep{1})(4)+(\irrep{20},\irrepbar{4})(9)+(\irrep{6},\irrep{20})(-1)+(\irrep{15},\irrep{15})(4)+(\irrep{35},\irrep{6})(-6)+(\irrep{84},\irrep{4})(-1)+(\irrep{105},\irrep{1})(4)$\\
\irrep{1485} & = & $(\irrep{15},\irrep{10})(-2)+(\irrep{6},\irrepbar{20})(-7)+(\irrep{6},\irrepbar[2]{20})(-7)+(\irrep{21},\irrep{6})(-2)+(\irrep{21},\irrep{10})(-2)+(\irrep{1},\irrep{45})(-12)+(\irrep{56},\irrep{4})(3)+(\irrep{70},\irrep{4})(3)+(\irrepbar[1]{210},\irrep{1})(8)$\\
\irrep{1848} & = & $(\irrep{1},\irrep{4})(-15)+(\irrep{6},\irrep{1})(-10)+(\irrep{15},\irrepbar{4})(-5)+(\irrepbar{15},\irrep{4})(5)+(\irrep{6},\irrep{15})(-10)+(\irrep{21},\irrepbar{4})(-5)+(\irrep{20},\irrep{6})(0)+(\irrep{20},\irrep{10})(0)+(\irrep{15},\irrepbar{20})(-5)+(\irrep{70},\irrep{6})(0)+(\irrepbar{84},\irrep{1})(10)+(\irrepbar{105},\irrep{4})(5)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &SU(5)${\times}$SU(5)${\times}$U(1) (R)\\
\midrule 
\irrep{10} & = & $(\irrep{5},\irrep{1})(1)+(\irrep{1},\irrep{5})(-1)$\\
\irrep{45} & = & $(\irrep{5},\irrep{5})(0)+(\irrep{10},\irrep{1})(2)+(\irrep{1},\irrep{10})(-2)$\\
\irrep{55} & = & $(\irrep{5},\irrep{5})(0)+(\irrep{15},\irrep{1})(2)+(\irrep{1},\irrep{15})(-2)$\\
\irrep{99} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{5},\irrepbar{5})(2)+(\irrepbar{5},\irrep{5})(-2)+(\irrep{24},\irrep{1})(0)+(\irrep{1},\irrep{24})(0)$\\
\irrep{120} & = & $(\irrepbar{10},\irrep{1})(3)+(\irrep{1},\irrepbar{10})(-3)+(\irrep{5},\irrep{10})(-1)+(\irrep{10},\irrep{5})(1)$\\
\irrep{210} & = & $(\irrepbar{5},\irrep{1})(4)+(\irrep{1},\irrepbar{5})(-4)+(\irrep{5},\irrepbar{10})(-2)+(\irrepbar{10},\irrep{5})(2)+(\irrep{10},\irrep{10})(0)$\\
\irrep{220} & = & $(\irrep{15},\irrep{5})(1)+(\irrep{5},\irrep{15})(-1)+(\irrepbar{35},\irrep{1})(3)+(\irrep{1},\irrepbar{35})(-3)$\\
\irrep{252} & = & $(\irrep{1},\irrep{1})(5)+(\irrep{1},\irrep{1})(-5)+(\irrep{5},\irrepbar{5})(-3)+(\irrepbar{5},\irrep{5})(3)+(\irrep{10},\irrepbar{10})(-1)+(\irrepbar{10},\irrep{10})(1)$\\
\irrep{330} & = & $(\irrep{5},\irrep{10})(-1)+(\irrep{10},\irrep{5})(1)+(\irrep{15},\irrep{5})(1)+(\irrep{5},\irrep{15})(-1)+(\irrepbar{40},\irrep{1})(3)+(\irrep{1},\irrepbar{40})(-3)$\\
\irrep{440} & = & $(\irrep{5},\irrep{1})(1)+(\irrep{1},\irrep{5})(-1)+(\irrep{10},\irrepbar{5})(3)+(\irrepbar{5},\irrep{10})(-3)+(\irrep{24},\irrep{5})(-1)+(\irrep{5},\irrep{24})(1)+(\irrep{45},\irrep{1})(1)+(\irrep{1},\irrep{45})(-1)$\\
\irrep{540} & = & $(\irrep{5},\irrep{1})(1)+(\irrep{1},\irrep{5})(-1)+(\irrep{15},\irrepbar{5})(3)+(\irrepbar{5},\irrep{15})(-3)+(\irrep{24},\irrep{5})(-1)+(\irrep{5},\irrep{24})(1)+(\irrep{70},\irrep{1})(1)+(\irrep{1},\irrep{70})(-1)$\\
\irrep{715} & = & $(\irrep{15},\irrep{15})(0)+(\irrepbar{35},\irrep{5})(2)+(\irrep{5},\irrepbar{35})(-2)+(\irrepbar[1]{70},\irrep{1})(4)+(\irrep{1},\irrepbar[1]{70})(-4)$\\
\irrep{825} & = & $(\irrep{10},\irrep{10})(0)+(\irrep{15},\irrep{15})(0)+(\irrepbar{40},\irrep{5})(2)+(\irrep{5},\irrepbar{40})(-2)+(\irrepbar{50},\irrep{1})(4)+(\irrep{1},\irrepbar{50})(-4)$\\
\irrep{990} & = & $(\irrep{5},\irrepbar{10})(-2)+(\irrepbar{10},\irrep{5})(2)+(\irrep{10},\irrep{10})(0)+(\irrep{15},\irrep{10})(0)+(\irrep{10},\irrep{15})(0)+(\irrepbar{40},\irrep{5})(2)+(\irrep{5},\irrepbar{40})(-2)+(\irrepbar{45},\irrep{1})(4)+(\irrep{1},\irrepbar{45})(-4)$\\
\irrep{1155} & = & $(\irrep{5},\irrep{5})(0)+(\irrep{10},\irrep{1})(2)+(\irrep{1},\irrep{10})(-2)+(\irrepbar{10},\irrepbar{5})(4)+(\irrepbar{5},\irrepbar{10})(-4)+(\irrep{24},\irrep{10})(-2)+(\irrep{10},\irrep{24})(2)+(\irrep{40},\irrep{1})(2)+(\irrep{1},\irrep{40})(-2)+(\irrep{5},\irrep{45})(0)+(\irrep{45},\irrep{5})(0)$\\
\irrep{1485} & = & $(\irrep{15},\irrep{10})(0)+(\irrep{10},\irrep{15})(0)+(\irrep{15},\irrep{15})(0)+(\irrepbar{35},\irrep{5})(2)+(\irrep{5},\irrepbar{35})(-2)+(\irrepbar{40},\irrep{5})(2)+(\irrep{5},\irrepbar{40})(-2)+(\irrepbar{105},\irrep{1})(4)+(\irrep{1},\irrepbar{105})(-4)$\\
\irrep{1848} & = & $(\irrep{5},\irrepbar{5})(-3)+(\irrepbar{5},\irrep{5})(3)+(\irrep{10},\irrepbar{10})(-1)+(\irrepbar{10},\irrep{10})(1)+(\irrep{24},\irrep{1})(5)+(\irrep{1},\irrep{24})(-5)+(\irrep{15},\irrepbar{10})(-1)+(\irrepbar{10},\irrep{15})(1)+(\irrepbar{40},\irrep{10})(1)+(\irrepbar{45},\irrep{5})(3)+(\irrep{5},\irrepbar{45})(-3)+(\irrep{10},\irrepbar{40})(-1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &SU(3) (S)\\
\midrule 
\irrep{10} & = & $\irrep{10}$\\
\irrep{45} & = & $\irrepbar{10}+\irrep{35}$\\
\irrep{55} & = & $\irrep{27}+\irrep{28}$\\
\irrep{99} & = & $\irrep{8}+\irrep{27}+\irrep{64}$\\
\irrep{120} & = & $\irrep{1}+\irrep{27}+\irrep{28}+\irrep{64}$\\
\irrep{210} & = & $\irrep{10}+\irrep{27}+\irrepbar{28}+\irrep{64}+\irrep{81}$\\
\irrep{220} & = & $\irrep{10}+\irrepbar{10}+\irrep{55}+\irrep{64}+\irrep{81}$\\
\irrep{252} & = & $\irrep{10}+\irrepbar{10}+\irrep{35}+\irrepbar{35}+\irrep{81}+\irrepbar{81}$\\
\irrep{330} & = & $\irrep{8}+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{80}+\irrep{81}$\\
\irrep{440} & = & $\irrep{8}+\irrep{10}+2(\irrep{27})+\irrepbar{28}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{81}+\irrep{125}$\\
\irrep{540} & = & $\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{27}+2(\irrep{35})+\irrepbar{35}+\irrep{64}+\irrep{81}+\irrepbar{81}+\irrep{154}$\\
\irrep{715} & = & $\irrep{1}+\irrep{27}+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrep{64}+\irrep{91}+\irrep{125}+\irrep{154}+\irrep{162}$\\
\irrep{825} & = & $\irrep{8}+2(\irrep{27})+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{80}+\irrep{81}+2(\irrep{125})+\irrep{162}$\\
\irrep{990} & = & $\irrep{8}+2(\irrep{10})+\irrepbar{10}+\irrep{27}+2(\irrep{35})+2(\irrepbar{35})+\irrep{55}+2(\irrep{64})+\irrep{80}+2(\irrep{81})+\irrepbar{81}+\irrep{125}+\irrep{154}$\\
\irrep{1155} & = & $\irrep{8}+2(\irrep{10})+2(\irrepbar{10})+2(\irrep{27})+\irrep{28}+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+\irrep{125}+\irrep{154}+\irrepbar{154}$\\
\irrep{1485} & = & $\irrep{8}+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{28}+2(\irrep{35})+\irrepbar{35}+2(\irrep{64})+\irrep{80}+2(\irrep{81})+2(\irrepbar{81})+\irrep{125}+\irrep{143}+2(\irrep{154})+\irrep{162}$\\
\irrep{1848} & = & $\irrep{8}+\irrep{10}+2(\irrepbar{10})+3(\irrep{27})+2(\irrep{28})+\irrepbar{28}+3(\irrep{35})+2(\irrepbar{35})+3(\irrep{64})+\irrep{80}+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{125})+2(\irrep{154})+\irrepbar{154}+\irrep{162}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &SU(4) (S)\\
\midrule 
\irrep{10} & = & $\irrep{10}$\\
\irrep{45} & = & $\irrep{45}$\\
\irrep{55} & = & $\irrep[1]{20}+\irrep{35}$\\
\irrep{99} & = & $\irrep{15}+\irrep{84}$\\
\irrep{120} & = & $\irrep{50}+\irrep{70}$\\
\irrep{210} & = & $\irrep{35}+\irrep{175}$\\
\irrep{220} & = & $\irrepbar{10}+\irrep[2]{84}+\irrep{126}$\\
\irrep{252} & = & $\irrep{126}+\irrepbar{126}$\\
\irrep{330} & = & $\irrep{64}+\irrep{126}+\irrep[2]{140}$\\
\irrep{440} & = & $\irrep{6}+\irrep{64}+\irrep{70}+\irrep{300}$\\
\irrep{540} & = & $\irrep{10}+\irrep{64}+\irrep{70}+\irrepbar{126}+\irrep{270}$\\
\irrep{715} & = & $\irrep{1}+\irrep{84}+\irrep{105}+\irrep{165}+\irrep[1]{360}$\\
\irrep{825} & = & $\irrep[1]{20}+\irrep{84}+\irrep{105}+\irrep{256}+\irrep[1]{360}$\\
\irrep{990} & = & $\irrep{45}+\irrepbar{45}+\irrep{175}+\irrep{189}+\irrep{256}+\irrep{280}$\\
\irrep{1155} & = & $\irrep{15}+\irrep{45}+\irrep{84}+\irrep{175}+\irrep{256}+\irrepbar{280}+\irrep[1]{300}$\\
\irrep{1485} & = & $\irrep{15}+\irrep{84}+\irrep{175}+\irrep{256}+\irrep{280}+\irrep{315}+\irrep[1]{360}$\\
\irrep{1848} & = & $\irrep{50}+\irrep{64}+\irrepbar{70}+\irrep[2]{84}+\irrep{126}+\irrep[2]{140}+\irrep{300}+\irrep{384}+\irrep{630}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &SU(5) (S)\\
\midrule 
\irrep{10} & = & $\irrep{10}$\\
\irrep{45} & = & $\irrepbar{45}$\\
\irrep{55} & = & $\irrepbar{5}+\irrepbar{50}$\\
\irrep{99} & = & $\irrep{24}+\irrep{75}$\\
\irrep{120} & = & $\irrep{50}+\irrep{70}$\\
\irrep{210} & = & $\irrepbar{35}+\irrepbar{175}$\\
\irrep{220} & = & $\irrep{45}+\irrep[2]{175}$\\
\irrep{252} & = & $\irrep{126}+\irrepbar{126}$\\
\irrep{330} & = & $\irrep{5}+\irrep{45}+\irrep{280}$\\
\irrep{440} & = & $\irrep{15}+\irrep{40}+\irrep{175}+\irrep{210}$\\
\irrep{540} & = & $\irrep{10}+\irrep{40}+\irrep{175}+\irrep{315}$\\
\irrep{715} & = & $\irrepbar{15}+\irrepbar{210}+\irrepbar{490}$\\
\irrep{825} & = & $\irrepbar{15}+\irrepbar{40}+\irrepbar{210}+\irrepbar{560}$\\
\irrep{990} & = & $\irrepbar{10}+\irrepbar{40}+\irrepbar{175}+\irrepbar{315}+\irrepbar{450}$\\
\irrep{1155} & = & $\irrepbar{45}+\irrepbar{70}+\irrepbar{105}+\irrepbar[2]{175}+\irrepbar{280}+\irrepbar{480}$\\
\irrep{1485} & = & $\irrepbar{10}+\irrepbar{40}+\irrepbar{175}+\irrepbar{210}+\irrepbar{1050}$\\
\irrep{1848} & = & $\irrep{24}+\irrep{75}+\irrep{126}+\irrepbar[1]{175}+\irrep{200}+\irrep{224}+\irrep{1024}$\\
\bottomrule
\rowcolor{white}\enlargethispage{3ex}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &SO(10) (S)\\
\midrule 
\irrep{10} & = & $\irrep{10}$\\
\irrep{45} & = & $\irrep{45}$\\
\irrep{55} & = & $\irrep{1}+\irrep{54}$\\
\irrep{99} & = & $\irrep{45}+\irrep{54}$\\
\irrep{120} & = & $\irrep{120}$\\
\irrep{210} & = & $\irrep{210}$\\
\irrep{220} & = & $\irrep{10}+\irrep[1]{210}$\\
\irrep{252} & = & $\irrep{126}+\irrepbar{126}$\\
\irrep{330} & = & $\irrep{10}+\irrep{320}$\\
\irrep{440} & = & $\irrep{120}+\irrep{320}$\\
\irrep{540} & = & $\irrep{10}+\irrep[1]{210}+\irrep{320}$\\
\irrep{715} & = & $\irrep{1}+\irrep{54}+\irrep{660}$\\
\irrep{825} & = & $\irrep{1}+\irrep{54}+\irrep{770}$\\
\irrep{990} & = & $\irrep{45}+\irrep{945}$\\
\irrep{1155} & = & $\irrep{210}+\irrep{945}$\\
\irrep{1485} & = & $\irrep{45}+\irrep{54}+\irrep{1386}$\\
\irrep{1848} & = & $\irrep{120}+\irrep{1728}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &Sp(10) (S)\\
\midrule 
\irrep{10} & = & $\irrep{10}$\\
\irrep{45} & = & $\irrep{1}+\irrep{44}$\\
\irrep{55} & = & $\irrep{55}$\\
\irrep{99} & = & $\irrep{44}+\irrep{55}$\\
\irrep{120} & = & $\irrep{10}+\irrep{110}$\\
\irrep{210} & = & $\irrep{1}+\irrep{44}+\irrep{165}$\\
\irrep{220} & = & $\irrep{220}$\\
\irrep{252} & = & $\irrep{10}+\irrep{110}+\irrep{132}$\\
\irrep{330} & = & $\irrep{10}+\irrep{320}$\\
\irrep{440} & = & $\irrep{10}+\irrep{110}+\irrep{320}$\\
\irrep{540} & = & $\irrep{220}+\irrep{320}$\\
\irrep{715} & = & $\irrep{715}$\\
\irrep{825} & = & $\irrep{1}+\irrep{44}+\irrep{780}$\\
\irrep{990} & = & $\irrep{44}+\irrep{55}+\irrep{891}$\\
\irrep{1155} & = & $\irrep{44}+\irrep{55}+\irrep{165}+\irrep{891}$\\
\irrep{1485} & = & $\irrep{55}+\irrep{1430}$\\
\irrep{1848} & = & $\irrep{10}+\irrep{110}+\irrep{320}+\irrep{1408}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &SU(5)${\times}$SU(2) (S)\\
\midrule 
\irrep{10} & = & $(\irrep{5},\irrep{2})$\\
\irrep{45} & = & $(\irrep{10},\irrep{3})+(\irrep{15},\irrep{1})$\\
\irrep{55} & = & $(\irrep{10},\irrep{1})+(\irrep{15},\irrep{3})$\\
\irrep{99} & = & $(\irrep{1},\irrep{3})+(\irrep{24},\irrep{1})+(\irrep{24},\irrep{3})$\\
\irrep{120} & = & $(\irrepbar{10},\irrep{4})+(\irrepbar{40},\irrep{2})$\\
\irrep{210} & = & $(\irrepbar{5},\irrep{5})+(\irrepbar{45},\irrep{3})+(\irrepbar{50},\irrep{1})$\\
\irrep{220} & = & $(\irrepbar{35},\irrep{4})+(\irrepbar{40},\irrep{2})$\\
\irrep{252} & = & $(\irrep{1},\irrep{6})+(\irrep{24},\irrep{4})+(\irrep{75},\irrep{2})$\\
\irrep{330} & = & $(\irrepbar{10},\irrep{2})+(\irrepbar{35},\irrep{2})+(\irrepbar{40},\irrep{2})+(\irrepbar{40},\irrep{4})$\\
\irrep{440} & = & $(\irrep{5},\irrep{2})+(\irrep{5},\irrep{4})+(\irrep{45},\irrep{2})+(\irrep{45},\irrep{4})+(\irrep{70},\irrep{2})$\\
\irrep{540} & = & $(\irrep{5},\irrep{2})+(\irrep{5},\irrep{4})+(\irrep{45},\irrep{2})+(\irrep{70},\irrep{2})+(\irrep{70},\irrep{4})$\\
\irrep{715} & = & $(\irrepbar{50},\irrep{1})+(\irrepbar[1]{70},\irrep{5})+(\irrepbar{105},\irrep{3})$\\
\irrep{825} & = & $(\irrepbar{5},\irrep{1})+(\irrepbar{45},\irrep{3})+(\irrepbar{50},\irrep{1})+(\irrepbar{50},\irrep{5})+(\irrepbar[1]{70},\irrep{1})+(\irrepbar{105},\irrep{3})$\\
\irrep{990} & = & $(\irrepbar{5},\irrep{3})+(\irrepbar{45},\irrep{1})+(\irrepbar{45},\irrep{3})+(\irrepbar{45},\irrep{5})+(\irrepbar{50},\irrep{3})+(\irrepbar{105},\irrep{1})+(\irrepbar{105},\irrep{3})$\\
\irrep{1155} & = & $(\irrep{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrep{15},\irrep{3})+(\irrep{40},\irrep{3})+(\irrep{40},\irrep{5})+(\irrep{175},\irrep{1})+(\irrep{175},\irrep{3})$\\
\irrep{1485} & = & $(\irrepbar{45},\irrep{1})+(\irrepbar{45},\irrep{3})+(\irrepbar{50},\irrep{3})+(\irrepbar[1]{70},\irrep{3})+(\irrepbar{105},\irrep{1})+(\irrepbar{105},\irrep{3})+(\irrepbar{105},\irrep{5})$\\
\irrep{1848} & = & $(\irrep{1},\irrep{4})+(\irrep{24},\irrep{2})+(\irrep{24},\irrep{4})+(\irrep{24},\irrep{6})+(\irrep{75},\irrep{2})+(\irrep{75},\irrep{4})+(\irrep{126},\irrep{2})+(\irrep{126},\irrep{4})+(\irrep[1]{175},\irrep{2})$\\
\bottomrule
\end{longtable}
\newpage



%SU(11)----------
\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SU11BranchingRules}SU(11) Branching Rules}\\
\endfirsthead
\caption[]{SU(11) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(11)& $\to$ &SU(10)${\times}$U(1) (R)\\
\midrule 
\irrep{11} & = & $(\irrep{1})(-10)+(\irrep{10})(1)$\\
\irrep{55} & = & $(\irrep{10})(-9)+(\irrep{45})(2)$\\
\irrep{66} & = & $(\irrep{1})(-20)+(\irrep{10})(-9)+(\irrep{55})(2)$\\
\irrep{120} & = & $(\irrep{1})(0)+(\irrep{10})(11)+(\irrepbar{10})(-11)+(\irrep{99})(0)$\\
\irrep{165} & = & $(\irrep{45})(-8)+(\irrep{120})(3)$\\
\irrep{286} & = & $(\irrep{1})(-30)+(\irrep{10})(-19)+(\irrep{55})(-8)+(\irrep{220})(3)$\\
\irrep{330} & = & $(\irrep{120})(-7)+(\irrep{210})(4)$\\
\irrep{440} & = & $(\irrep{10})(-19)+(\irrep{45})(-8)+(\irrep{55})(-8)+(\irrep{330})(3)$\\
\irrep{462} & = & $(\irrep{210})(-6)+(\irrep{252})(5)$\\
\irrep{594} & = & $(\irrep{10})(1)+(\irrep{45})(12)+(\irrep{99})(-10)+(\irrep{440})(1)$\\
\irrep{715} & = & $(\irrep{1})(-10)+(\irrep{10})(1)+(\irrepbar{10})(-21)+(\irrep{55})(12)+(\irrep{99})(-10)+(\irrep{540})(1)$\\
\irrep{1210} & = & $(\irrep{55})(-18)+(\irrep{330})(-7)+(\irrep{825})(4)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(11)& $\to$ &SU(9)${\times}$SU(2)${\times}$U(1) (R)\\
\midrule 
\irrep{11} & = & $(\irrep{1},\irrep{2})(-9)+(\irrep{9},\irrep{1})(2)$\\
\irrep{55} & = & $(\irrep{1},\irrep{1})(-18)+(\irrep{9},\irrep{2})(-7)+(\irrep{36},\irrep{1})(4)$\\
\irrep{66} & = & $(\irrep{1},\irrep{3})(-18)+(\irrep{9},\irrep{2})(-7)+(\irrep{45},\irrep{1})(4)$\\
\irrep{120} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{9},\irrep{2})(11)+(\irrepbar{9},\irrep{2})(-11)+(\irrep{80},\irrep{1})(0)$\\
\irrep{165} & = & $(\irrep{9},\irrep{1})(-16)+(\irrep{36},\irrep{2})(-5)+(\irrep{84},\irrep{1})(6)$\\
\irrep{286} & = & $(\irrep{1},\irrep{4})(-27)+(\irrep{9},\irrep{3})(-16)+(\irrep{45},\irrep{2})(-5)+(\irrep{165},\irrep{1})(6)$\\
\irrep{330} & = & $(\irrep{36},\irrep{1})(-14)+(\irrep{84},\irrep{2})(-3)+(\irrep{126},\irrep{1})(8)$\\
\irrep{440} & = & $(\irrep{1},\irrep{2})(-27)+(\irrep{9},\irrep{1})(-16)+(\irrep{9},\irrep{3})(-16)+(\irrep{36},\irrep{2})(-5)+(\irrep{45},\irrep{2})(-5)+(\irrep{240},\irrep{1})(6)$\\
\irrep{462} & = & $(\irrep{84},\irrep{1})(-12)+(\irrepbar{126},\irrep{1})(10)+(\irrep{126},\irrep{2})(-1)$\\
\irrep{594} & = & $(\irrep{1},\irrep{2})(-9)+(\irrep{9},\irrep{1})(2)+(\irrepbar{9},\irrep{1})(-20)+(\irrep{9},\irrep{3})(2)+(\irrep{36},\irrep{2})(13)+(\irrep{80},\irrep{2})(-9)+(\irrep{315},\irrep{1})(2)$\\
\irrep{715} & = & $(\irrep{1},\irrep{2})(-9)+(\irrep{1},\irrep{4})(-9)+(\irrep{9},\irrep{1})(2)+(\irrep{9},\irrep{3})(2)+(\irrepbar{9},\irrep{3})(-20)+(\irrep{45},\irrep{2})(13)+(\irrep{80},\irrep{2})(-9)+(\irrep{396},\irrep{1})(2)$\\
\irrep{1210} & = & $(\irrep{1},\irrep{1})(-36)+(\irrep{9},\irrep{2})(-25)+(\irrep{36},\irrep{1})(-14)+(\irrep{45},\irrep{3})(-14)+(\irrep{240},\irrep{2})(-3)+(\irrep{540},\irrep{1})(8)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(11)& $\to$ &SU(8)${\times}$SU(3)${\times}$U(1) (R)\\
\midrule 
\irrep{11} & = & $(\irrep{1},\irrep{3})(-8)+(\irrep{8},\irrep{1})(3)$\\
\irrep{55} & = & $(\irrep{1},\irrepbar{3})(-16)+(\irrep{8},\irrep{3})(-5)+(\irrep{28},\irrep{1})(6)$\\
\irrep{66} & = & $(\irrep{1},\irrep{6})(-16)+(\irrep{8},\irrep{3})(-5)+(\irrep{36},\irrep{1})(6)$\\
\irrep{120} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)+(\irrep{8},\irrepbar{3})(11)+(\irrepbar{8},\irrep{3})(-11)+(\irrep{63},\irrep{1})(0)$\\
\irrep{165} & = & $(\irrep{1},\irrep{1})(-24)+(\irrep{8},\irrepbar{3})(-13)+(\irrep{28},\irrep{3})(-2)+(\irrep{56},\irrep{1})(9)$\\
\irrep{286} & = & $(\irrep{1},\irrep{10})(-24)+(\irrep{8},\irrep{6})(-13)+(\irrep{36},\irrep{3})(-2)+(\irrep{120},\irrep{1})(9)$\\
\irrep{330} & = & $(\irrep{8},\irrep{1})(-21)+(\irrep{28},\irrepbar{3})(-10)+(\irrep{56},\irrep{3})(1)+(\irrep{70},\irrep{1})(12)$\\
\irrep{440} & = & $(\irrep{1},\irrep{8})(-24)+(\irrep{8},\irrepbar{3})(-13)+(\irrep{8},\irrep{6})(-13)+(\irrep{28},\irrep{3})(-2)+(\irrep{36},\irrep{3})(-2)+(\irrep{168},\irrep{1})(9)$\\
\irrep{462} & = & $(\irrep{28},\irrep{1})(-18)+(\irrepbar{56},\irrep{1})(15)+(\irrep{56},\irrepbar{3})(-7)+(\irrep{70},\irrep{3})(4)$\\
\irrep{594} & = & $(\irrep{1},\irrep{3})(-8)+(\irrep{1},\irrepbar{6})(-8)+(\irrep{8},\irrep{1})(3)+(\irrepbar{8},\irrepbar{3})(-19)+(\irrep{8},\irrep{8})(3)+(\irrep{28},\irrepbar{3})(14)+(\irrep{63},\irrep{3})(-8)+(\irrep{216},\irrep{1})(3)$\\
\irrep{715} & = & $(\irrep{1},\irrep{3})(-8)+(\irrep{8},\irrep{1})(3)+(\irrepbar{8},\irrep{6})(-19)+(\irrep{8},\irrep{8})(3)+(\irrep{1},\irrep{15})(-8)+(\irrep{36},\irrepbar{3})(14)+(\irrep{63},\irrep{3})(-8)+(\irrep{280},\irrep{1})(3)$\\
\irrep{1210} & = & $(\irrep{1},\irrepbar{6})(-32)+(\irrep{8},\irrep{8})(-21)+(\irrep{28},\irrepbar{3})(-10)+(\irrep{36},\irrep{6})(-10)+(\irrep{168},\irrep{3})(1)+(\irrep{336},\irrep{1})(12)$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(11)& $\to$ &SU(7)${\times}$SU(4)${\times}$U(1) (R)\\
\midrule 
\irrep{11} & = & $(\irrep{1},\irrep{4})(-7)+(\irrep{7},\irrep{1})(4)$\\
\irrep{55} & = & $(\irrep{1},\irrep{6})(-14)+(\irrep{7},\irrep{4})(-3)+(\irrep{21},\irrep{1})(8)$\\
\irrep{66} & = & $(\irrep{7},\irrep{4})(-3)+(\irrep{1},\irrep{10})(-14)+(\irrep{28},\irrep{1})(8)$\\
\irrep{120} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{7},\irrepbar{4})(11)+(\irrepbar{7},\irrep{4})(-11)+(\irrep{1},\irrep{15})(0)+(\irrep{48},\irrep{1})(0)$\\
\irrep{165} & = & $(\irrep{1},\irrepbar{4})(-21)+(\irrep{7},\irrep{6})(-10)+(\irrep{21},\irrep{4})(1)+(\irrep{35},\irrep{1})(12)$\\
\irrep{286} & = & $(\irrep{7},\irrep{10})(-10)+(\irrep{1},\irrepbar[2]{20})(-21)+(\irrep{28},\irrep{4})(1)+(\irrep{84},\irrep{1})(12)$\\
\irrep{330} & = & $(\irrep{1},\irrep{1})(-28)+(\irrep{7},\irrepbar{4})(-17)+(\irrep{21},\irrep{6})(-6)+(\irrepbar{35},\irrep{1})(16)+(\irrep{35},\irrep{4})(5)$\\
\irrep{440} & = & $(\irrep{7},\irrep{6})(-10)+(\irrep{7},\irrep{10})(-10)+(\irrep{1},\irrepbar{20})(-21)+(\irrep{21},\irrep{4})(1)+(\irrep{28},\irrep{4})(1)+(\irrep{112},\irrep{1})(12)$\\
\irrep{462} & = & $(\irrep{7},\irrep{1})(-24)+(\irrepbar{21},\irrep{1})(20)+(\irrep{21},\irrepbar{4})(-13)+(\irrepbar{35},\irrep{4})(9)+(\irrep{35},\irrep{6})(-2)$\\
\irrep{594} & = & $(\irrep{1},\irrep{4})(-7)+(\irrep{7},\irrep{1})(4)+(\irrepbar{7},\irrep{6})(-18)+(\irrep{1},\irrep{20})(-7)+(\irrep{7},\irrep{15})(4)+(\irrep{21},\irrepbar{4})(15)+(\irrep{48},\irrep{4})(-7)+(\irrep{140},\irrep{1})(4)$\\
\irrep{715} & = & $(\irrep{1},\irrep{4})(-7)+(\irrep{7},\irrep{1})(4)+(\irrepbar{7},\irrep{10})(-18)+(\irrep{7},\irrep{15})(4)+(\irrep{28},\irrepbar{4})(15)+(\irrep{1},\irrep{36})(-7)+(\irrep{48},\irrep{4})(-7)+(\irrep{189},\irrep{1})(4)$\\
\irrep{1210} & = & $(\irrep{1},\irrep[1]{20})(-28)+(\irrep{21},\irrep{6})(-6)+(\irrep{7},\irrepbar{20})(-17)+(\irrep{28},\irrep{10})(-6)+(\irrep{112},\irrep{4})(5)+(\irrepbar{196},\irrep{1})(16)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(11)& $\to$ &SU(6)${\times}$SU(5)${\times}$U(1) (R)\\
\midrule 
\irrep{11} & = & $(\irrep{1},\irrep{5})(-6)+(\irrep{6},\irrep{1})(5)$\\
\irrep{55} & = & $(\irrep{6},\irrep{5})(-1)+(\irrep{1},\irrep{10})(-12)+(\irrep{15},\irrep{1})(10)$\\
\irrep{66} & = & $(\irrep{6},\irrep{5})(-1)+(\irrep{1},\irrep{15})(-12)+(\irrep{21},\irrep{1})(10)$\\
\irrep{120} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{6},\irrepbar{5})(11)+(\irrepbar{6},\irrep{5})(-11)+(\irrep{1},\irrep{24})(0)+(\irrep{35},\irrep{1})(0)$\\
\irrep{165} & = & $(\irrep{1},\irrepbar{10})(-18)+(\irrep{6},\irrep{10})(-7)+(\irrep{15},\irrep{5})(4)+(\irrep{20},\irrep{1})(15)$\\
\irrep{286} & = & $(\irrep{6},\irrep{15})(-7)+(\irrep{21},\irrep{5})(4)+(\irrep{1},\irrepbar{35})(-18)+(\irrep{56},\irrep{1})(15)$\\
\irrep{330} & = & $(\irrep{1},\irrepbar{5})(-24)+(\irrep{6},\irrepbar{10})(-13)+(\irrepbar{15},\irrep{1})(20)+(\irrep{15},\irrep{10})(-2)+(\irrep{20},\irrep{5})(9)$\\
\irrep{440} & = & $(\irrep{6},\irrep{10})(-7)+(\irrep{15},\irrep{5})(4)+(\irrep{6},\irrep{15})(-7)+(\irrep{21},\irrep{5})(4)+(\irrep{1},\irrepbar{40})(-18)+(\irrep{70},\irrep{1})(15)$\\
\irrep{462} & = & $(\irrep{1},\irrep{1})(-30)+(\irrepbar{6},\irrep{1})(25)+(\irrep{6},\irrepbar{5})(-19)+(\irrepbar{15},\irrep{5})(14)+(\irrep{15},\irrepbar{10})(-8)+(\irrep{20},\irrep{10})(3)$\\
\irrep{594} & = & $(\irrep{1},\irrep{5})(-6)+(\irrep{6},\irrep{1})(5)+(\irrepbar{6},\irrep{10})(-17)+(\irrep{15},\irrepbar{5})(16)+(\irrep{6},\irrep{24})(5)+(\irrep{35},\irrep{5})(-6)+(\irrep{1},\irrep{45})(-6)+(\irrep{84},\irrep{1})(5)$\\
\irrep{715} & = & $(\irrep{1},\irrep{5})(-6)+(\irrep{6},\irrep{1})(5)+(\irrepbar{6},\irrep{15})(-17)+(\irrep{21},\irrepbar{5})(16)+(\irrep{6},\irrep{24})(5)+(\irrep{35},\irrep{5})(-6)+(\irrep{1},\irrep{70})(-6)+(\irrep{120},\irrep{1})(5)$\\
\irrep{1210} & = & $(\irrep{15},\irrep{10})(-2)+(\irrep{21},\irrep{15})(-2)+(\irrep{6},\irrepbar{40})(-13)+(\irrep{1},\irrepbar{50})(-24)+(\irrep{70},\irrep{5})(9)+(\irrepbar[1]{105},\irrep{1})(20)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(11)& $\to$ &SO(11) (S)\\
\midrule 
\irrep{11} & = & $\irrep{11}$\\
\irrep{55} & = & $\irrep{55}$\\
\irrep{66} & = & $\irrep{1}+\irrep{65}$\\
\irrep{120} & = & $\irrep{55}+\irrep{65}$\\
\irrep{165} & = & $\irrep{165}$\\
\irrep{286} & = & $\irrep{11}+\irrep{275}$\\
\irrep{330} & = & $\irrep{330}$\\
\irrep{440} & = & $\irrep{11}+\irrep{429}$\\
\irrep{462} & = & $\irrep{462}$\\
\irrep{594} & = & $\irrep{165}+\irrep{429}$\\
\irrep{715} & = & $\irrep{11}+\irrep{275}+\irrep{429}$\\
\irrep{1210} & = & $\irrep{1}+\irrep{65}+\irrep{1144}$\\
\bottomrule
\end{longtable}
\newpage



%-----------------------SU(12)--------------------------
\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SU12BranchingRules}SU(12) Branching Rules}\\
\endfirsthead
\caption[]{SU(12) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(12)& $\to$ &SU(11)${\times}$U(1) (R)\\
\midrule 
\irrep{12} & = & $(\irrep{1})(-11)+(\irrep{11})(1)$\\
\irrep{66} & = & $(\irrep{11})(-10)+(\irrep{55})(2)$\\
\irrep{78} & = & $(\irrep{1})(-22)+(\irrep{11})(-10)+(\irrep{66})(2)$\\
\irrep{143} & = & $(\irrep{1})(0)+(\irrep{11})(12)+(\irrepbar{11})(-12)+(\irrep{120})(0)$\\
\irrep{220} & = & $(\irrep{55})(-9)+(\irrep{165})(3)$\\
\irrep{364} & = & $(\irrep{1})(-33)+(\irrep{11})(-21)+(\irrep{66})(-9)+(\irrep{286})(3)$\\
\irrep{495} & = & $(\irrep{165})(-8)+(\irrep{330})(4)$\\
\irrep{572} & = & $(\irrep{11})(-21)+(\irrep{55})(-9)+(\irrep{66})(-9)+(\irrep{440})(3)$\\
\irrep{780} & = & $(\irrep{11})(1)+(\irrep{55})(13)+(\irrep{120})(-11)+(\irrep{594})(1)$\\
\irrep{792} & = & $(\irrep{330})(-7)+(\irrep{462})(5)$\\
\irrep{924} & = & $(\irrep{1})(-11)+(\irrep{11})(1)+(\irrepbar{11})(-23)+(\irrep{66})(13)+(\irrep{120})(-11)+(\irrep{715})(1)$\\
\irrep{924} & = & $(\irrep{462})(-6)+(\irrepbar{462})(6)$\\
\irrep{1716} & = & $(\irrep{66})(-20)+(\irrep{440})(-8)+(\irrep{1210})(4)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(12)& $\to$ &SU(10)${\times}$SU(2)${\times}$U(1) (R)\\
\midrule 
\irrep{12} & = & $(\irrep{1},\irrep{2})(-5)+(\irrep{10},\irrep{1})(1)$\\
\irrep{66} & = & $(\irrep{1},\irrep{1})(-10)+(\irrep{10},\irrep{2})(-4)+(\irrep{45},\irrep{1})(2)$\\
\irrep{78} & = & $(\irrep{1},\irrep{3})(-10)+(\irrep{10},\irrep{2})(-4)+(\irrep{55},\irrep{1})(2)$\\
\irrep{143} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{10},\irrep{2})(6)+(\irrepbar{10},\irrep{2})(-6)+(\irrep{99},\irrep{1})(0)$\\
\irrep{220} & = & $(\irrep{10},\irrep{1})(-9)+(\irrep{45},\irrep{2})(-3)+(\irrep{120},\irrep{1})(3)$\\
\irrep{364} & = & $(\irrep{1},\irrep{4})(-15)+(\irrep{10},\irrep{3})(-9)+(\irrep{55},\irrep{2})(-3)+(\irrep{220},\irrep{1})(3)$\\
\irrep{495} & = & $(\irrep{45},\irrep{1})(-8)+(\irrep{120},\irrep{2})(-2)+(\irrep{210},\irrep{1})(4)$\\
\irrep{572} & = & $(\irrep{1},\irrep{2})(-15)+(\irrep{10},\irrep{1})(-9)+(\irrep{10},\irrep{3})(-9)+(\irrep{45},\irrep{2})(-3)+(\irrep{55},\irrep{2})(-3)+(\irrep{330},\irrep{1})(3)$\\
\irrep{780} & = & $(\irrep{1},\irrep{2})(-5)+(\irrep{10},\irrep{1})(1)+(\irrepbar{10},\irrep{1})(-11)+(\irrep{10},\irrep{3})(1)+(\irrep{45},\irrep{2})(7)+(\irrep{99},\irrep{2})(-5)+(\irrep{440},\irrep{1})(1)$\\
\irrep{792} & = & $(\irrep{120},\irrep{1})(-7)+(\irrep{210},\irrep{2})(-1)+(\irrep{252},\irrep{1})(5)$\\
\irrep{924} & = & $(\irrep{1},\irrep{2})(-5)+(\irrep{1},\irrep{4})(-5)+(\irrep{10},\irrep{1})(1)+(\irrep{10},\irrep{3})(1)+(\irrepbar{10},\irrep{3})(-11)+(\irrep{55},\irrep{2})(7)+(\irrep{99},\irrep{2})(-5)+(\irrep{540},\irrep{1})(1)$\\
\irrep{924} & = & $(\irrep{210},\irrep{1})(-6)+(\irrepbar{210},\irrep{1})(6)+(\irrep{252},\irrep{2})(0)$\\
\irrep{1716} & = & $(\irrep{1},\irrep{1})(-20)+(\irrep{10},\irrep{2})(-14)+(\irrep{45},\irrep{1})(-8)+(\irrep{55},\irrep{3})(-8)+(\irrep{330},\irrep{2})(-2)+(\irrep{825},\irrep{1})(4)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(12)& $\to$ &SU(9)${\times}$SU(3)${\times}$U(1) (R)\\
\midrule 
\irrep{12} & = & $(\irrep{1},\irrep{3})(-3)+(\irrep{9},\irrep{1})(1)$\\
\irrep{66} & = & $(\irrep{1},\irrepbar{3})(-6)+(\irrep{9},\irrep{3})(-2)+(\irrep{36},\irrep{1})(2)$\\
\irrep{78} & = & $(\irrep{1},\irrep{6})(-6)+(\irrep{9},\irrep{3})(-2)+(\irrep{45},\irrep{1})(2)$\\
\irrep{143} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)+(\irrep{9},\irrepbar{3})(4)+(\irrepbar{9},\irrep{3})(-4)+(\irrep{80},\irrep{1})(0)$\\
\irrep{220} & = & $(\irrep{1},\irrep{1})(-9)+(\irrep{9},\irrepbar{3})(-5)+(\irrep{36},\irrep{3})(-1)+(\irrep{84},\irrep{1})(3)$\\
\irrep{364} & = & $(\irrep{1},\irrep{10})(-9)+(\irrep{9},\irrep{6})(-5)+(\irrep{45},\irrep{3})(-1)+(\irrep{165},\irrep{1})(3)$\\
\irrep{495} & = & $(\irrep{9},\irrep{1})(-8)+(\irrep{36},\irrepbar{3})(-4)+(\irrep{84},\irrep{3})(0)+(\irrep{126},\irrep{1})(4)$\\
\irrep{572} & = & $(\irrep{1},\irrep{8})(-9)+(\irrep{9},\irrepbar{3})(-5)+(\irrep{9},\irrep{6})(-5)+(\irrep{36},\irrep{3})(-1)+(\irrep{45},\irrep{3})(-1)+(\irrep{240},\irrep{1})(3)$\\
\irrep{780} & = & $(\irrep{1},\irrep{3})(-3)+(\irrep{1},\irrepbar{6})(-3)+(\irrep{9},\irrep{1})(1)+(\irrepbar{9},\irrepbar{3})(-7)+(\irrep{9},\irrep{8})(1)+(\irrep{36},\irrepbar{3})(5)+(\irrep{80},\irrep{3})(-3)+(\irrep{315},\irrep{1})(1)$\\
\irrep{792} & = & $(\irrep{36},\irrep{1})(-7)+(\irrep{84},\irrepbar{3})(-3)+(\irrepbar{126},\irrep{1})(5)+(\irrep{126},\irrep{3})(1)$\\
\irrep{924} & = & $(\irrep{1},\irrep{3})(-3)+(\irrep{9},\irrep{1})(1)+(\irrepbar{9},\irrep{6})(-7)+(\irrep{1},\irrep{15})(-3)+(\irrep{9},\irrep{8})(1)+(\irrep{45},\irrepbar{3})(5)+(\irrep{80},\irrep{3})(-3)+(\irrep{396},\irrep{1})(1)$\\
\irrep{924} & = & $(\irrep{84},\irrep{1})(-6)+(\irrepbar{84},\irrep{1})(6)+(\irrep{126},\irrepbar{3})(-2)+(\irrepbar{126},\irrep{3})(2)$\\
\irrep{1716} & = & $(\irrep{1},\irrepbar{6})(-12)+(\irrep{9},\irrep{8})(-8)+(\irrep{36},\irrepbar{3})(-4)+(\irrep{45},\irrep{6})(-4)+(\irrep{240},\irrep{3})(0)+(\irrep{540},\irrep{1})(4)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(12)& $\to$ &SU(7)${\times}$SU(5)${\times}$U(1) (R)\\
\midrule 
\irrep{12} & = & $(\irrep{1},\irrep{5})(-7)+(\irrep{7},\irrep{1})(5)$\\
\irrep{66} & = & $(\irrep{1},\irrep{10})(-14)+(\irrep{7},\irrep{5})(-2)+(\irrep{21},\irrep{1})(10)$\\
\irrep{78} & = & $(\irrep{7},\irrep{5})(-2)+(\irrep{1},\irrep{15})(-14)+(\irrep{28},\irrep{1})(10)$\\
\irrep{143} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{7},\irrepbar{5})(12)+(\irrepbar{7},\irrep{5})(-12)+(\irrep{1},\irrep{24})(0)+(\irrep{48},\irrep{1})(0)$\\
\irrep{220} & = & $(\irrep{1},\irrepbar{10})(-21)+(\irrep{7},\irrep{10})(-9)+(\irrep{21},\irrep{5})(3)+(\irrep{35},\irrep{1})(15)$\\
\irrep{364} & = & $(\irrep{7},\irrep{15})(-9)+(\irrep{28},\irrep{5})(3)+(\irrep{1},\irrepbar{35})(-21)+(\irrep{84},\irrep{1})(15)$\\
\irrep{495} & = & $(\irrep{1},\irrepbar{5})(-28)+(\irrep{7},\irrepbar{10})(-16)+(\irrep{21},\irrep{10})(-4)+(\irrepbar{35},\irrep{1})(20)+(\irrep{35},\irrep{5})(8)$\\
\irrep{572} & = & $(\irrep{7},\irrep{10})(-9)+(\irrep{7},\irrep{15})(-9)+(\irrep{21},\irrep{5})(3)+(\irrep{28},\irrep{5})(3)+(\irrep{1},\irrepbar{40})(-21)+(\irrep{112},\irrep{1})(15)$\\
\irrep{780} & = & $(\irrep{1},\irrep{5})(-7)+(\irrep{7},\irrep{1})(5)+(\irrepbar{7},\irrep{10})(-19)+(\irrep{21},\irrepbar{5})(17)+(\irrep{7},\irrep{24})(5)+(\irrep{1},\irrep{45})(-7)+(\irrep{48},\irrep{5})(-7)+(\irrep{140},\irrep{1})(5)$\\
\irrep{792} & = & $(\irrep{1},\irrep{1})(-35)+(\irrep{7},\irrepbar{5})(-23)+(\irrepbar{21},\irrep{1})(25)+(\irrep{21},\irrepbar{10})(-11)+(\irrepbar{35},\irrep{5})(13)+(\irrep{35},\irrep{10})(1)$\\
\irrep{924} & = & $(\irrep{1},\irrep{5})(-7)+(\irrep{7},\irrep{1})(5)+(\irrepbar{7},\irrep{15})(-19)+(\irrep{7},\irrep{24})(5)+(\irrep{28},\irrepbar{5})(17)+(\irrep{48},\irrep{5})(-7)+(\irrep{1},\irrep{70})(-7)+(\irrep{189},\irrep{1})(5)$\\
\irrep{924} & = & $(\irrep{7},\irrep{1})(-30)+(\irrepbar{7},\irrep{1})(30)+(\irrep{21},\irrepbar{5})(-18)+(\irrepbar{21},\irrep{5})(18)+(\irrep{35},\irrepbar{10})(-6)+(\irrepbar{35},\irrep{10})(6)$\\
\irrep{1716} & = & $(\irrep{21},\irrep{10})(-4)+(\irrep{28},\irrep{15})(-4)+(\irrep{7},\irrepbar{40})(-16)+(\irrep{1},\irrepbar{50})(-28)+(\irrep{112},\irrep{5})(8)+(\irrepbar{196},\irrep{1})(20)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(12)& $\to$ &SU(6)${\times}$SU(6)${\times}$U(1) (R)\\
\midrule 
\irrep{12} & = & $(\irrep{6},\irrep{1})(1)+(\irrep{1},\irrep{6})(-1)$\\
\irrep{66} & = & $(\irrep{6},\irrep{6})(0)+(\irrep{15},\irrep{1})(2)+(\irrep{1},\irrep{15})(-2)$\\
\irrep{78} & = & $(\irrep{6},\irrep{6})(0)+(\irrep{21},\irrep{1})(2)+(\irrep{1},\irrep{21})(-2)$\\
\irrep{143} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{6},\irrepbar{6})(2)+(\irrepbar{6},\irrep{6})(-2)+(\irrep{35},\irrep{1})(0)+(\irrep{1},\irrep{35})(0)$\\
\irrep{220} & = & $(\irrep{6},\irrep{15})(-1)+(\irrep{15},\irrep{6})(1)+(\irrep{20},\irrep{1})(3)+(\irrep{1},\irrep{20})(-3)$\\
\irrep{364} & = & $(\irrep{21},\irrep{6})(1)+(\irrep{6},\irrep{21})(-1)+(\irrep{56},\irrep{1})(3)+(\irrep{1},\irrep{56})(-3)$\\
\irrep{495} & = & $(\irrepbar{15},\irrep{1})(4)+(\irrep{1},\irrepbar{15})(-4)+(\irrep{6},\irrep{20})(-2)+(\irrep{20},\irrep{6})(2)+(\irrep{15},\irrep{15})(0)$\\
\irrep{572} & = & $(\irrep{6},\irrep{15})(-1)+(\irrep{15},\irrep{6})(1)+(\irrep{21},\irrep{6})(1)+(\irrep{6},\irrep{21})(-1)+(\irrep{70},\irrep{1})(3)+(\irrep{1},\irrep{70})(-3)$\\
\irrep{780} & = & $(\irrep{6},\irrep{1})(1)+(\irrep{1},\irrep{6})(-1)+(\irrep{15},\irrepbar{6})(3)+(\irrepbar{6},\irrep{15})(-3)+(\irrep{35},\irrep{6})(-1)+(\irrep{6},\irrep{35})(1)+(\irrep{84},\irrep{1})(1)+(\irrep{1},\irrep{84})(-1)$\\
\irrep{792} & = & $(\irrepbar{6},\irrep{1})(5)+(\irrep{1},\irrepbar{6})(-5)+(\irrep{6},\irrepbar{15})(-3)+(\irrepbar{15},\irrep{6})(3)+(\irrep{15},\irrep{20})(-1)+(\irrep{20},\irrep{15})(1)$\\
\irrep{924} & = & $(\irrep{6},\irrep{1})(1)+(\irrep{1},\irrep{6})(-1)+(\irrep{21},\irrepbar{6})(3)+(\irrepbar{6},\irrep{21})(-3)+(\irrep{35},\irrep{6})(-1)+(\irrep{6},\irrep{35})(1)+(\irrep{120},\irrep{1})(1)+(\irrep{1},\irrep{120})(-1)$\\
\irrep{924} & = & $(\irrep{1},\irrep{1})(6)+(\irrep{1},\irrep{1})(-6)+(\irrep{6},\irrepbar{6})(-4)+(\irrepbar{6},\irrep{6})(4)+(\irrep{15},\irrepbar{15})(-2)+(\irrepbar{15},\irrep{15})(2)+(\irrep{20},\irrep{20})(0)$\\
\irrep{1716} & = & $(\irrep{15},\irrep{15})(0)+(\irrep{21},\irrep{21})(0)+(\irrep{70},\irrep{6})(2)+(\irrep{6},\irrep{70})(-2)+(\irrepbar[1]{105},\irrep{1})(4)+(\irrep{1},\irrepbar[1]{105})(-4)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(12)& $\to$ &SO(12) (S)\\
\midrule 
\irrep{12} & = & $\irrep{12}$\\
\irrep{66} & = & $\irrep{66}$\\
\irrep{78} & = & $\irrep{1}+\irrep{77}$\\
\irrep{143} & = & $\irrep{66}+\irrep{77}$\\
\irrep{220} & = & $\irrep{220}$\\
\irrep{364} & = & $\irrep{12}+\irrep[1]{352}$\\
\irrep{495} & = & $\irrep{495}$\\
\irrep{572} & = & $\irrep{12}+\irrep{560}$\\
\irrep{780} & = & $\irrep{220}+\irrep{560}$\\
\irrep{792} & = & $\irrep{792}$\\
\irrep{924} & = & $\irrep{12}+\irrep[1]{352}+\irrep{560}$\\
\irrep{924} & = & $\irrep{462}+\irrepbar{462}$\\
\irrep{1716} & = & $\irrep{1}+\irrep{77}+\irrep{1638}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(12)& $\to$ &Sp(12) (S)\\
\midrule 
\irrep{12} & = & $\irrep{12}$\\
\irrep{66} & = & $\irrep{1}+\irrep{65}$\\
\irrep{78} & = & $\irrep{78}$\\
\irrep{143} & = & $\irrep{65}+\irrep{78}$\\
\irrep{220} & = & $\irrep{12}+\irrep{208}$\\
\irrep{364} & = & $\irrep{364}$\\
\irrep{495} & = & $\irrep{1}+\irrep{65}+\irrep{429}$\\
\irrep{572} & = & $\irrep{12}+\irrep{560}$\\
\irrep{780} & = & $\irrep{12}+\irrep{208}+\irrep{560}$\\
\irrep{792} & = & $\irrep{12}+\irrep{208}+\irrep{572}$\\
\irrep{924} & = & $\irrep{364}+\irrep{560}$\\
\irrep{924} & = & $\irrep{1}+\irrep{65}+\irrep{429}+\irrep[1]{429}$\\
\irrep{1716} & = & $\irrep{1}+\irrep{65}+\irrep{1650}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(12)& $\to$ &SU(6)${\times}$SU(2) (S)\\
\midrule 
\irrep{12} & = & $(\irrep{6},\irrep{2})$\\
\irrep{66} & = & $(\irrep{15},\irrep{3})+(\irrep{21},\irrep{1})$\\
\irrep{78} & = & $(\irrep{15},\irrep{1})+(\irrep{21},\irrep{3})$\\
\irrep{143} & = & $(\irrep{1},\irrep{3})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})$\\
\irrep{220} & = & $(\irrep{20},\irrep{4})+(\irrep{70},\irrep{2})$\\
\irrep{364} & = & $(\irrep{56},\irrep{4})+(\irrep{70},\irrep{2})$\\
\irrep{495} & = & $(\irrepbar{15},\irrep{5})+(\irrepbar[1]{105},\irrep{1})+(\irrepbar{105},\irrep{3})$\\
\irrep{572} & = & $(\irrep{20},\irrep{2})+(\irrep{56},\irrep{2})+(\irrep{70},\irrep{2})+(\irrep{70},\irrep{4})$\\
\irrep{780} & = & $(\irrep{6},\irrep{2})+(\irrep{6},\irrep{4})+(\irrep{84},\irrep{2})+(\irrep{84},\irrep{4})+(\irrep{120},\irrep{2})$\\
\irrep{792} & = & $(\irrepbar{6},\irrep{6})+(\irrepbar{84},\irrep{4})+(\irrepbar{210},\irrep{2})$\\
\irrep{924} & = & $(\irrep{6},\irrep{2})+(\irrep{6},\irrep{4})+(\irrep{84},\irrep{2})+(\irrep{120},\irrep{2})+(\irrep{120},\irrep{4})$\\
\irrep{924} & = & $(\irrep{1},\irrep{7})+(\irrep{35},\irrep{5})+(\irrep{175},\irrep{1})+(\irrep{189},\irrep{3})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(12)& $\to$ &SU(4)${\times}$SU(3) (S)\\
\midrule 
\irrep{12} & = & $(\irrep{4},\irrep{3})$\\
\irrep{66} & = & $(\irrep{6},\irrep{6})+(\irrep{10},\irrepbar{3})$\\
\irrep{78} & = & $(\irrep{6},\irrepbar{3})+(\irrep{10},\irrep{6})$\\
\irrep{143} & = & $(\irrep{1},\irrep{8})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{8})$\\
\irrep{220} & = & $(\irrepbar{4},\irrep{10})+(\irrepbar[2]{20},\irrep{1})+(\irrepbar{20},\irrep{8})$\\
\irrep{364} & = & $(\irrepbar{4},\irrep{1})+(\irrepbar{20},\irrep{8})+(\irrepbar[2]{20},\irrep{10})$\\
\irrep{495} & = & $(\irrep{1},\irrep[1]{15})+(\irrep[1]{20},\irrepbar{6})+(\irrep{15},\irrep{15})+(\irrep{45},\irrep{3})$\\
\irrep{572} & = & $(\irrepbar{4},\irrep{8})+(\irrepbar{20},\irrep{1})+(\irrepbar{20},\irrep{8})+(\irrepbar[2]{20},\irrep{8})+(\irrepbar{20},\irrep{10})$\\
\irrep{780} & = & $(\irrep{4},\irrep{3})+(\irrep{4},\irrepbar{6})+(\irrep{4},\irrep{15})+(\irrep{20},\irrep{3})+(\irrep{20},\irrep{15})+(\irrep{36},\irrep{3})+(\irrep{36},\irrepbar{6})$\\
\irrep{792} & = & $(\irrep{4},\irrepbar{24})+(\irrep{20},\irrepbar{15})+(\irrep{36},\irrep{6})+(\irrep{60},\irrepbar{3})$\\
\irrep{924} & = & $(\irrep{4},\irrep{3})+(\irrep{4},\irrepbar{6})+(\irrep{4},\irrep{15})+(\irrep{20},\irrep{3})+(\irrep{20},\irrepbar{6})+(\irrep{36},\irrep{3})+(\irrep{36},\irrep{15})$\\
\irrep{924} & = & $(\irrep{10},\irrep{10})+(\irrepbar{10},\irrepbar{10})+(\irrep{6},\irrep{27})+(\irrep{50},\irrep{1})+(\irrep{64},\irrep{8})$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SU13BranchingRules}SU(13) Branching Rules}\\
\endfirsthead
\caption[]{SU(13) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(13)& $\to$ &SU(12)${\times}$U(1) (R)\\
\midrule 
\irrep{13} & = & $(\irrep{1})(-12)+(\irrep{12})(1)$\\
\irrep{78} & = & $(\irrep{12})(-11)+(\irrep{66})(2)$\\
\irrep{91} & = & $(\irrep{1})(-24)+(\irrep{12})(-11)+(\irrep{78})(2)$\\
\irrep{168} & = & $(\irrep{1})(0)+(\irrep{12})(13)+(\irrepbar{12})(-13)+(\irrep{143})(0)$\\
\irrep{286} & = & $(\irrep{66})(-10)+(\irrep{220})(3)$\\
\irrep{455} & = & $(\irrep{1})(-36)+(\irrep{12})(-23)+(\irrep{78})(-10)+(\irrep{364})(3)$\\
\irrep{715} & = & $(\irrep{220})(-9)+(\irrep{495})(4)$\\
\irrep{728} & = & $(\irrep{12})(-23)+(\irrep{66})(-10)+(\irrep{78})(-10)+(\irrep{572})(3)$\\
\irrep{1001} & = & $(\irrep{12})(1)+(\irrep{66})(14)+(\irrep{143})(-12)+(\irrep{780})(1)$\\
\irrep{1170} & = & $(\irrep{1})(-12)+(\irrep{12})(1)+(\irrepbar{12})(-25)+(\irrep{78})(14)+(\irrep{143})(-12)+(\irrep{924})(1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(13)& $\to$ &SU(11)${\times}$SU(2)${\times}$U(1) (R)\\
\midrule 
\irrep{13} & = & $(\irrep{1},\irrep{2})(-11)+(\irrep{11},\irrep{1})(2)$\\
\irrep{78} & = & $(\irrep{1},\irrep{1})(-22)+(\irrep{11},\irrep{2})(-9)+(\irrep{55},\irrep{1})(4)$\\
\irrep{91} & = & $(\irrep{1},\irrep{3})(-22)+(\irrep{11},\irrep{2})(-9)+(\irrep{66},\irrep{1})(4)$\\
\irrep{168} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{11},\irrep{2})(13)+(\irrepbar{11},\irrep{2})(-13)+(\irrep{120},\irrep{1})(0)$\\
\irrep{286} & = & $(\irrep{11},\irrep{1})(-20)+(\irrep{55},\irrep{2})(-7)+(\irrep{165},\irrep{1})(6)$\\
\irrep{455} & = & $(\irrep{1},\irrep{4})(-33)+(\irrep{11},\irrep{3})(-20)+(\irrep{66},\irrep{2})(-7)+(\irrep{286},\irrep{1})(6)$\\
\irrep{715} & = & $(\irrep{55},\irrep{1})(-18)+(\irrep{165},\irrep{2})(-5)+(\irrep{330},\irrep{1})(8)$\\
\irrep{728} & = & $(\irrep{1},\irrep{2})(-33)+(\irrep{11},\irrep{1})(-20)+(\irrep{11},\irrep{3})(-20)+(\irrep{55},\irrep{2})(-7)+(\irrep{66},\irrep{2})(-7)+(\irrep{440},\irrep{1})(6)$\\
\irrep{1001} & = & $(\irrep{1},\irrep{2})(-11)+(\irrep{11},\irrep{1})(2)+(\irrepbar{11},\irrep{1})(-24)+(\irrep{11},\irrep{3})(2)+(\irrep{55},\irrep{2})(15)+(\irrep{120},\irrep{2})(-11)+(\irrep{594},\irrep{1})(2)$\\
\irrep{1170} & = & $(\irrep{1},\irrep{2})(-11)+(\irrep{1},\irrep{4})(-11)+(\irrep{11},\irrep{1})(2)+(\irrep{11},\irrep{3})(2)+(\irrepbar{11},\irrep{3})(-24)+(\irrep{66},\irrep{2})(15)+(\irrep{120},\irrep{2})(-11)+(\irrep{715},\irrep{1})(2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(13)& $\to$ &SU(10)${\times}$SU(3)${\times}$U(1) (R)\\
\midrule 
\irrep{13} & = & $(\irrep{1},\irrep{3})(-10)+(\irrep{10},\irrep{1})(3)$\\
\irrep{78} & = & $(\irrep{1},\irrepbar{3})(-20)+(\irrep{10},\irrep{3})(-7)+(\irrep{45},\irrep{1})(6)$\\
\irrep{91} & = & $(\irrep{1},\irrep{6})(-20)+(\irrep{10},\irrep{3})(-7)+(\irrep{55},\irrep{1})(6)$\\
\irrep{168} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)+(\irrep{10},\irrepbar{3})(13)+(\irrepbar{10},\irrep{3})(-13)+(\irrep{99},\irrep{1})(0)$\\
\irrep{286} & = & $(\irrep{1},\irrep{1})(-30)+(\irrep{10},\irrepbar{3})(-17)+(\irrep{45},\irrep{3})(-4)+(\irrep{120},\irrep{1})(9)$\\
\irrep{455} & = & $(\irrep{1},\irrep{10})(-30)+(\irrep{10},\irrep{6})(-17)+(\irrep{55},\irrep{3})(-4)+(\irrep{220},\irrep{1})(9)$\\
\irrep{715} & = & $(\irrep{10},\irrep{1})(-27)+(\irrep{45},\irrepbar{3})(-14)+(\irrep{120},\irrep{3})(-1)+(\irrep{210},\irrep{1})(12)$\\
\irrep{728} & = & $(\irrep{1},\irrep{8})(-30)+(\irrep{10},\irrepbar{3})(-17)+(\irrep{10},\irrep{6})(-17)+(\irrep{45},\irrep{3})(-4)+(\irrep{55},\irrep{3})(-4)+(\irrep{330},\irrep{1})(9)$\\
\irrep{1001} & = & $(\irrep{1},\irrep{3})(-10)+(\irrep{1},\irrepbar{6})(-10)+(\irrep{10},\irrep{1})(3)+(\irrepbar{10},\irrepbar{3})(-23)+(\irrep{10},\irrep{8})(3)+(\irrep{45},\irrepbar{3})(16)+(\irrep{99},\irrep{3})(-10)+(\irrep{440},\irrep{1})(3)$\\
\irrep{1170} & = & $(\irrep{1},\irrep{3})(-10)+(\irrep{10},\irrep{1})(3)+(\irrepbar{10},\irrep{6})(-23)+(\irrep{1},\irrep{15})(-10)+(\irrep{10},\irrep{8})(3)+(\irrep{55},\irrepbar{3})(16)+(\irrep{99},\irrep{3})(-10)+(\irrep{540},\irrep{1})(3)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(13)& $\to$ &SU(9)${\times}$SU(4)${\times}$U(1) (R)\\
\midrule 
\irrep{13} & = & $(\irrep{1},\irrep{4})(-9)+(\irrep{9},\irrep{1})(4)$\\
\irrep{78} & = & $(\irrep{1},\irrep{6})(-18)+(\irrep{9},\irrep{4})(-5)+(\irrep{36},\irrep{1})(8)$\\
\irrep{91} & = & $(\irrep{1},\irrep{10})(-18)+(\irrep{9},\irrep{4})(-5)+(\irrep{45},\irrep{1})(8)$\\
\irrep{168} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{9},\irrepbar{4})(13)+(\irrepbar{9},\irrep{4})(-13)+(\irrep{1},\irrep{15})(0)+(\irrep{80},\irrep{1})(0)$\\
\irrep{286} & = & $(\irrep{1},\irrepbar{4})(-27)+(\irrep{9},\irrep{6})(-14)+(\irrep{36},\irrep{4})(-1)+(\irrep{84},\irrep{1})(12)$\\
\irrep{455} & = & $(\irrep{9},\irrep{10})(-14)+(\irrep{1},\irrepbar[2]{20})(-27)+(\irrep{45},\irrep{4})(-1)+(\irrep{165},\irrep{1})(12)$\\
\irrep{715} & = & $(\irrep{1},\irrep{1})(-36)+(\irrep{9},\irrepbar{4})(-23)+(\irrep{36},\irrep{6})(-10)+(\irrep{84},\irrep{4})(3)+(\irrep{126},\irrep{1})(16)$\\
\irrep{728} & = & $(\irrep{9},\irrep{6})(-14)+(\irrep{9},\irrep{10})(-14)+(\irrep{1},\irrepbar{20})(-27)+(\irrep{36},\irrep{4})(-1)+(\irrep{45},\irrep{4})(-1)+(\irrep{240},\irrep{1})(12)$\\
\irrep{1001} & = & $(\irrep{1},\irrep{4})(-9)+(\irrep{9},\irrep{1})(4)+(\irrepbar{9},\irrep{6})(-22)+(\irrep{1},\irrep{20})(-9)+(\irrep{9},\irrep{15})(4)+(\irrep{36},\irrepbar{4})(17)+(\irrep{80},\irrep{4})(-9)+(\irrep{315},\irrep{1})(4)$\\
\irrep{1170} & = & $(\irrep{1},\irrep{4})(-9)+(\irrep{9},\irrep{1})(4)+(\irrepbar{9},\irrep{10})(-22)+(\irrep{9},\irrep{15})(4)+(\irrep{1},\irrep{36})(-9)+(\irrep{45},\irrepbar{4})(17)+(\irrep{80},\irrep{4})(-9)+(\irrep{396},\irrep{1})(4)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(13)& $\to$ &SU(8)${\times}$SU(5)${\times}$U(1) (R)\\
\midrule 
\irrep{13} & = & $(\irrep{1},\irrep{5})(-8)+(\irrep{8},\irrep{1})(5)$\\
\irrep{78} & = & $(\irrep{1},\irrep{10})(-16)+(\irrep{8},\irrep{5})(-3)+(\irrep{28},\irrep{1})(10)$\\
\irrep{91} & = & $(\irrep{8},\irrep{5})(-3)+(\irrep{1},\irrep{15})(-16)+(\irrep{36},\irrep{1})(10)$\\
\irrep{168} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{8},\irrepbar{5})(13)+(\irrepbar{8},\irrep{5})(-13)+(\irrep{1},\irrep{24})(0)+(\irrep{63},\irrep{1})(0)$\\
\irrep{286} & = & $(\irrep{1},\irrepbar{10})(-24)+(\irrep{8},\irrep{10})(-11)+(\irrep{28},\irrep{5})(2)+(\irrep{56},\irrep{1})(15)$\\
\irrep{455} & = & $(\irrep{8},\irrep{15})(-11)+(\irrep{1},\irrepbar{35})(-24)+(\irrep{36},\irrep{5})(2)+(\irrep{120},\irrep{1})(15)$\\
\irrep{715} & = & $(\irrep{1},\irrepbar{5})(-32)+(\irrep{8},\irrepbar{10})(-19)+(\irrep{28},\irrep{10})(-6)+(\irrep{56},\irrep{5})(7)+(\irrep{70},\irrep{1})(20)$\\
\irrep{728} & = & $(\irrep{8},\irrep{10})(-11)+(\irrep{8},\irrep{15})(-11)+(\irrep{28},\irrep{5})(2)+(\irrep{36},\irrep{5})(2)+(\irrep{1},\irrepbar{40})(-24)+(\irrep{168},\irrep{1})(15)$\\
\irrep{1001} & = & $(\irrep{1},\irrep{5})(-8)+(\irrep{8},\irrep{1})(5)+(\irrepbar{8},\irrep{10})(-21)+(\irrep{8},\irrep{24})(5)+(\irrep{28},\irrepbar{5})(18)+(\irrep{1},\irrep{45})(-8)+(\irrep{63},\irrep{5})(-8)+(\irrep{216},\irrep{1})(5)$\\
\irrep{1170} & = & $(\irrep{1},\irrep{5})(-8)+(\irrep{8},\irrep{1})(5)+(\irrepbar{8},\irrep{15})(-21)+(\irrep{8},\irrep{24})(5)+(\irrep{36},\irrepbar{5})(18)+(\irrep{63},\irrep{5})(-8)+(\irrep{1},\irrep{70})(-8)+(\irrep{280},\irrep{1})(5)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(13)& $\to$ &SU(7)${\times}$SU(6)${\times}$U(1) (R)\\
\midrule 
\irrep{13} & = & $(\irrep{1},\irrep{6})(-7)+(\irrep{7},\irrep{1})(6)$\\
\irrep{78} & = & $(\irrep{7},\irrep{6})(-1)+(\irrep{1},\irrep{15})(-14)+(\irrep{21},\irrep{1})(12)$\\
\irrep{91} & = & $(\irrep{7},\irrep{6})(-1)+(\irrep{1},\irrep{21})(-14)+(\irrep{28},\irrep{1})(12)$\\
\irrep{168} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{7},\irrepbar{6})(13)+(\irrepbar{7},\irrep{6})(-13)+(\irrep{1},\irrep{35})(0)+(\irrep{48},\irrep{1})(0)$\\
\irrep{286} & = & $(\irrep{1},\irrep{20})(-21)+(\irrep{7},\irrep{15})(-8)+(\irrep{21},\irrep{6})(5)+(\irrep{35},\irrep{1})(18)$\\
\irrep{455} & = & $(\irrep{7},\irrep{21})(-8)+(\irrep{28},\irrep{6})(5)+(\irrep{1},\irrep{56})(-21)+(\irrep{84},\irrep{1})(18)$\\
\irrep{715} & = & $(\irrep{1},\irrepbar{15})(-28)+(\irrep{7},\irrep{20})(-15)+(\irrep{21},\irrep{15})(-2)+(\irrepbar{35},\irrep{1})(24)+(\irrep{35},\irrep{6})(11)$\\
\irrep{728} & = & $(\irrep{7},\irrep{15})(-8)+(\irrep{21},\irrep{6})(5)+(\irrep{7},\irrep{21})(-8)+(\irrep{28},\irrep{6})(5)+(\irrep{1},\irrep{70})(-21)+(\irrep{112},\irrep{1})(18)$\\
\irrep{1001} & = & $(\irrep{1},\irrep{6})(-7)+(\irrep{7},\irrep{1})(6)+(\irrepbar{7},\irrep{15})(-20)+(\irrep{21},\irrepbar{6})(19)+(\irrep{7},\irrep{35})(6)+(\irrep{48},\irrep{6})(-7)+(\irrep{1},\irrep{84})(-7)+(\irrep{140},\irrep{1})(6)$\\
\irrep{1170} & = & $(\irrep{1},\irrep{6})(-7)+(\irrep{7},\irrep{1})(6)+(\irrepbar{7},\irrep{21})(-20)+(\irrep{28},\irrepbar{6})(19)+(\irrep{7},\irrep{35})(6)+(\irrep{48},\irrep{6})(-7)+(\irrep{1},\irrep{120})(-7)+(\irrep{189},\irrep{1})(6)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(13)& $\to$ &SO(13) (S)\\
\midrule 
\irrep{13} & = & $\irrep{13}$\\
\irrep{78} & = & $\irrep{78}$\\
\irrep{91} & = & $\irrep{1}+\irrep{90}$\\
\irrep{168} & = & $\irrep{78}+\irrep{90}$\\
\irrep{286} & = & $\irrep{286}$\\
\irrep{455} & = & $\irrep{13}+\irrep{442}$\\
\irrep{715} & = & $\irrepbar{715}$\\
\irrep{728} & = & $\irrep{13}+\irrep{715}$\\
\irrep{1001} & = & $\irrep{286}+\irrep{715}$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SU14BranchingRules}SU(14) Branching Rules}\\
\endfirsthead
\caption[]{SU(14) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(14)& $\to$ &SU(13)${\times}$U(1) (R)\\
\midrule 
\irrep{14} & = & $(\irrep{1})(-13)+(\irrep{13})(1)$\\
\irrep{91} & = & $(\irrep{13})(-12)+(\irrep{78})(2)$\\
\irrep{105} & = & $(\irrep{1})(-26)+(\irrep{13})(-12)+(\irrep{91})(2)$\\
\irrep{195} & = & $(\irrep{1})(0)+(\irrep{13})(14)+(\irrepbar{13})(-14)+(\irrep{168})(0)$\\
\irrep{364} & = & $(\irrep{78})(-11)+(\irrep{286})(3)$\\
\irrep{910} & = & $(\irrep{13})(-25)+(\irrep{78})(-11)+(\irrep{91})(-11)+(\irrep{728})(3)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(14)& $\to$ &SU(12)${\times}$SU(2)${\times}$U(1) (R)\\
\midrule 
\irrep{14} & = & $(\irrep{1},\irrep{2})(-6)+(\irrep{12},\irrep{1})(1)$\\
\irrep{91} & = & $(\irrep{1},\irrep{1})(-12)+(\irrep{12},\irrep{2})(-5)+(\irrep{66},\irrep{1})(2)$\\
\irrep{105} & = & $(\irrep{1},\irrep{3})(-12)+(\irrep{12},\irrep{2})(-5)+(\irrep{78},\irrep{1})(2)$\\
\irrep{195} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{12},\irrep{2})(7)+(\irrepbar{12},\irrep{2})(-7)+(\irrep{143},\irrep{1})(0)$\\
\irrep{364} & = & $(\irrep{12},\irrep{1})(-11)+(\irrep{66},\irrep{2})(-4)+(\irrep{220},\irrep{1})(3)$\\
\irrep{910} & = & $(\irrep{1},\irrep{2})(-18)+(\irrep{12},\irrep{1})(-11)+(\irrep{12},\irrep{3})(-11)+(\irrep{66},\irrep{2})(-4)+(\irrep{78},\irrep{2})(-4)+(\irrep{572},\irrep{1})(3)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(14)& $\to$ &SU(11)${\times}$SU(3)${\times}$U(1) (R)\\
\midrule 
\irrep{14} & = & $(\irrep{1},\irrep{3})(-11)+(\irrep{11},\irrep{1})(3)$\\
\irrep{91} & = & $(\irrep{1},\irrepbar{3})(-22)+(\irrep{11},\irrep{3})(-8)+(\irrep{55},\irrep{1})(6)$\\
\irrep{105} & = & $(\irrep{1},\irrep{6})(-22)+(\irrep{11},\irrep{3})(-8)+(\irrep{66},\irrep{1})(6)$\\
\irrep{195} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)+(\irrep{11},\irrepbar{3})(14)+(\irrepbar{11},\irrep{3})(-14)+(\irrep{120},\irrep{1})(0)$\\
\irrep{364} & = & $(\irrep{1},\irrep{1})(-33)+(\irrep{11},\irrepbar{3})(-19)+(\irrep{55},\irrep{3})(-5)+(\irrep{165},\irrep{1})(9)$\\
\irrep{910} & = & $(\irrep{1},\irrep{8})(-33)+(\irrep{11},\irrepbar{3})(-19)+(\irrep{11},\irrep{6})(-19)+(\irrep{55},\irrep{3})(-5)+(\irrep{66},\irrep{3})(-5)+(\irrep{440},\irrep{1})(9)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(14)& $\to$ &SU(10)${\times}$SU(4)${\times}$U(1) (R)\\
\midrule 
\irrep{14} & = & $(\irrep{1},\irrep{4})(-5)+(\irrep{10},\irrep{1})(2)$\\
\irrep{91} & = & $(\irrep{1},\irrep{6})(-10)+(\irrep{10},\irrep{4})(-3)+(\irrep{45},\irrep{1})(4)$\\
\irrep{105} & = & $(\irrep{1},\irrep{10})(-10)+(\irrep{10},\irrep{4})(-3)+(\irrep{55},\irrep{1})(4)$\\
\irrep{195} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{10},\irrepbar{4})(7)+(\irrepbar{10},\irrep{4})(-7)+(\irrep{1},\irrep{15})(0)+(\irrep{99},\irrep{1})(0)$\\
\irrep{364} & = & $(\irrep{1},\irrepbar{4})(-15)+(\irrep{10},\irrep{6})(-8)+(\irrep{45},\irrep{4})(-1)+(\irrep{120},\irrep{1})(6)$\\
\irrep{910} & = & $(\irrep{10},\irrep{6})(-8)+(\irrep{10},\irrep{10})(-8)+(\irrep{1},\irrepbar{20})(-15)+(\irrep{45},\irrep{4})(-1)+(\irrep{55},\irrep{4})(-1)+(\irrep{330},\irrep{1})(6)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(14)& $\to$ &SU(9)${\times}$SU(5)${\times}$U(1) (R)\\
\midrule 
\irrep{14} & = & $(\irrep{1},\irrep{5})(-9)+(\irrep{9},\irrep{1})(5)$\\
\irrep{91} & = & $(\irrep{1},\irrep{10})(-18)+(\irrep{9},\irrep{5})(-4)+(\irrep{36},\irrep{1})(10)$\\
\irrep{105} & = & $(\irrep{9},\irrep{5})(-4)+(\irrep{1},\irrep{15})(-18)+(\irrep{45},\irrep{1})(10)$\\
\irrep{195} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{9},\irrepbar{5})(14)+(\irrepbar{9},\irrep{5})(-14)+(\irrep{1},\irrep{24})(0)+(\irrep{80},\irrep{1})(0)$\\
\irrep{364} & = & $(\irrep{1},\irrepbar{10})(-27)+(\irrep{9},\irrep{10})(-13)+(\irrep{36},\irrep{5})(1)+(\irrep{84},\irrep{1})(15)$\\
\irrep{910} & = & $(\irrep{9},\irrep{10})(-13)+(\irrep{9},\irrep{15})(-13)+(\irrep{36},\irrep{5})(1)+(\irrep{1},\irrepbar{40})(-27)+(\irrep{45},\irrep{5})(1)+(\irrep{240},\irrep{1})(15)$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(14)& $\to$ &SU(8)${\times}$SU(6)${\times}$U(1) (R)\\
\midrule 
\irrep{14} & = & $(\irrep{1},\irrep{6})(-4)+(\irrep{8},\irrep{1})(3)$\\
\irrep{91} & = & $(\irrep{8},\irrep{6})(-1)+(\irrep{1},\irrep{15})(-8)+(\irrep{28},\irrep{1})(6)$\\
\irrep{105} & = & $(\irrep{8},\irrep{6})(-1)+(\irrep{1},\irrep{21})(-8)+(\irrep{36},\irrep{1})(6)$\\
\irrep{195} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{8},\irrepbar{6})(7)+(\irrepbar{8},\irrep{6})(-7)+(\irrep{1},\irrep{35})(0)+(\irrep{63},\irrep{1})(0)$\\
\irrep{364} & = & $(\irrep{1},\irrep{20})(-12)+(\irrep{8},\irrep{15})(-5)+(\irrep{28},\irrep{6})(2)+(\irrep{56},\irrep{1})(9)$\\
\irrep{910} & = & $(\irrep{8},\irrep{15})(-5)+(\irrep{8},\irrep{21})(-5)+(\irrep{28},\irrep{6})(2)+(\irrep{36},\irrep{6})(2)+(\irrep{1},\irrep{70})(-12)+(\irrep{168},\irrep{1})(9)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(14)& $\to$ &SU(7)${\times}$SU(7)${\times}$U(1) (R)\\
\midrule 
\irrep{14} & = & $(\irrep{7},\irrep{1})(1)+(\irrep{1},\irrep{7})(-1)$\\
\irrep{91} & = & $(\irrep{7},\irrep{7})(0)+(\irrep{21},\irrep{1})(2)+(\irrep{1},\irrep{21})(-2)$\\
\irrep{105} & = & $(\irrep{7},\irrep{7})(0)+(\irrep{28},\irrep{1})(2)+(\irrep{1},\irrep{28})(-2)$\\
\irrep{195} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{7},\irrepbar{7})(2)+(\irrepbar{7},\irrep{7})(-2)+(\irrep{48},\irrep{1})(0)+(\irrep{1},\irrep{48})(0)$\\
\irrep{364} & = & $(\irrep{7},\irrep{21})(-1)+(\irrep{21},\irrep{7})(1)+(\irrep{35},\irrep{1})(3)+(\irrep{1},\irrep{35})(-3)$\\
\irrep{910} & = & $(\irrep{7},\irrep{21})(-1)+(\irrep{21},\irrep{7})(1)+(\irrep{28},\irrep{7})(1)+(\irrep{7},\irrep{28})(-1)+(\irrep{112},\irrep{1})(3)+(\irrep{1},\irrep{112})(-3)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(14)& $\to$ &SO(14) (S)\\
\midrule 
\irrep{14} & = & $\irrep{14}$\\
\irrep{91} & = & $\irrep{91}$\\
\irrep{105} & = & $\irrep{1}+\irrep{104}$\\
\irrep{195} & = & $\irrep{91}+\irrep{104}$\\
\irrep{364} & = & $\irrep{364}$\\
\irrep{910} & = & $\irrep{14}+\irrep{896}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(14)& $\to$ &Sp(14) (S)\\
\midrule 
\irrep{14} & = & $\irrep{14}$\\
\irrep{91} & = & $\irrep{1}+\irrep{90}$\\
\irrep{105} & = & $\irrep{105}$\\
\irrep{195} & = & $\irrep{90}+\irrep{105}$\\
\irrep{364} & = & $\irrep{14}+\irrep{350}$\\
\irrep{910} & = & $\irrep{14}+\irrep{896}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(14)& $\to$ &SU(7)${\times}$SU(2) (S)\\
\midrule 
\irrep{14} & = & $(\irrep{7},\irrep{2})$\\
\irrep{91} & = & $(\irrep{21},\irrep{3})+(\irrep{28},\irrep{1})$\\
\irrep{105} & = & $(\irrep{21},\irrep{1})+(\irrep{28},\irrep{3})$\\
\irrep{195} & = & $(\irrep{1},\irrep{3})+(\irrep{48},\irrep{1})+(\irrep{48},\irrep{3})$\\
\irrep{364} & = & $(\irrep{35},\irrep{4})+(\irrep{112},\irrep{2})$\\
\irrep{910} & = & $(\irrep{35},\irrep{2})+(\irrep{84},\irrep{2})+(\irrep{112},\irrep{2})+(\irrep{112},\irrep{4})$\\
\bottomrule
\end{longtable}
\newpage

%su15-------------
%SU15 -> SU3 (1st branching)
\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SU15BranchingRules}SU(15) Branching Rules}\\
\endfirsthead
\caption[]{SU(15) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(15)& $\to$ &SU(14)${\times}$U(1) (R)\\
\midrule 
\irrep{15} & = & $(\irrep{1})(-14)+(\irrep{14})(1)$\\
\irrep{105} & = & $(\irrep{14})(-13)+(\irrep{91})(2)$\\
\irrep{120} & = & $(\irrep{1})(-28)+(\irrep{14})(-13)+(\irrep{105})(2)$\\
\irrep{224} & = & $(\irrep{1})(0)+(\irrep{14})(15)+(\irrepbar{14})(-15)+(\irrep{195})(0)$\\
\irrep{455} & = & $(\irrep{91})(-12)+(\irrep{364})(3)$\\
\irrep{1120} & = & $(\irrep{14})(-27)+(\irrep{91})(-12)+(\irrep{105})(-12)+(\irrep{910})(3)$\\
\irrep{1365} & = & $(\irrep{364})(-11)+(\irrep{1001})(4)$\\
\irrep{1560} & = & $(\irrep{14})(1)+(\irrep{91})(16)+(\irrep{195})(-14)+(\irrep{1260})(1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(15)& $\to$ &SU(13)${\times}$SU(2)${\times}$U(1) (R)\\
\midrule 
\irrep{15} & = & $(\irrep{1},\irrep{2})(-13)+(\irrep{13},\irrep{1})(2)$\\
\irrep{105} & = & $(\irrep{1},\irrep{1})(-26)+(\irrep{13},\irrep{2})(-11)+(\irrep{78},\irrep{1})(4)$\\
\irrep{120} & = & $(\irrep{1},\irrep{3})(-26)+(\irrep{13},\irrep{2})(-11)+(\irrep{91},\irrep{1})(4)$\\
\irrep{224} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{13},\irrep{2})(15)+(\irrepbar{13},\irrep{2})(-15)+(\irrep{168},\irrep{1})(0)$\\
\irrep{455} & = & $(\irrep{13},\irrep{1})(-24)+(\irrep{78},\irrep{2})(-9)+(\irrep{286},\irrep{1})(6)$\\
\irrep{1120} & = & $(\irrep{1},\irrep{2})(-39)+(\irrep{13},\irrep{1})(-24)+(\irrep{13},\irrep{3})(-24)+(\irrep{78},\irrep{2})(-9)+(\irrep{91},\irrep{2})(-9)+(\irrep{728},\irrep{1})(6)$\\
\irrep{1365} & = & $(\irrep{78},\irrep{1})(-22)+(\irrep{286},\irrep{2})(-7)+(\irrep{715},\irrep{1})(8)$\\
\irrep{1560} & = & $(\irrep{1},\irrep{2})(-13)+(\irrep{13},\irrep{1})(2)+(\irrepbar{13},\irrep{1})(-28)+(\irrep{13},\irrep{3})(2)+(\irrep{78},\irrep{2})(17)+(\irrep{168},\irrep{2})(-13)+(\irrep{1001},\irrep{1})(2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(15)& $\to$ &SU(12)${\times}$SU(3)${\times}$U(1) (R)\\
\midrule 
\irrep{15} & = & $(\irrep{1},\irrep{3})(-4)+(\irrep{12},\irrep{1})(1)$\\
\irrep{105} & = & $(\irrep{1},\irrepbar{3})(-8)+(\irrep{12},\irrep{3})(-3)+(\irrep{66},\irrep{1})(2)$\\
\irrep{120} & = & $(\irrep{1},\irrep{6})(-8)+(\irrep{12},\irrep{3})(-3)+(\irrep{78},\irrep{1})(2)$\\
\irrep{224} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)+(\irrep{12},\irrepbar{3})(5)+(\irrepbar{12},\irrep{3})(-5)+(\irrep{143},\irrep{1})(0)$\\
\irrep{455} & = & $(\irrep{1},\irrep{1})(-12)+(\irrep{12},\irrepbar{3})(-7)+(\irrep{66},\irrep{3})(-2)+(\irrep{220},\irrep{1})(3)$\\
\irrep{1120} & = & $(\irrep{1},\irrep{8})(-12)+(\irrep{12},\irrepbar{3})(-7)+(\irrep{12},\irrep{6})(-7)+(\irrep{66},\irrep{3})(-2)+(\irrep{78},\irrep{3})(-2)+(\irrep{572},\irrep{1})(3)$\\
\irrep{1365} & = & $(\irrep{12},\irrep{1})(-11)+(\irrep{66},\irrepbar{3})(-6)+(\irrep{220},\irrep{3})(-1)+(\irrep{495},\irrep{1})(4)$\\
\irrep{1560} & = & $(\irrep{1},\irrep{3})(-4)+(\irrep{1},\irrepbar{6})(-4)+(\irrep{12},\irrep{1})(1)+(\irrepbar{12},\irrepbar{3})(-9)+(\irrep{12},\irrep{8})(1)+(\irrep{66},\irrepbar{3})(6)+(\irrep{143},\irrep{3})(-4)+(\irrep{780},\irrep{1})(1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(15)& $\to$ &SU(11)${\times}$SU(4)${\times}$U(1) (R)\\
\midrule 
\irrep{15} & = & $(\irrep{1},\irrep{4})(-11)+(\irrep{11},\irrep{1})(4)$\\
\irrep{105} & = & $(\irrep{1},\irrep{6})(-22)+(\irrep{11},\irrep{4})(-7)+(\irrep{55},\irrep{1})(8)$\\
\irrep{120} & = & $(\irrep{1},\irrep{10})(-22)+(\irrep{11},\irrep{4})(-7)+(\irrep{66},\irrep{1})(8)$\\
\irrep{224} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{11},\irrepbar{4})(15)+(\irrepbar{11},\irrep{4})(-15)+(\irrep{1},\irrep{15})(0)+(\irrep{120},\irrep{1})(0)$\\
\irrep{455} & = & $(\irrep{1},\irrepbar{4})(-33)+(\irrep{11},\irrep{6})(-18)+(\irrep{55},\irrep{4})(-3)+(\irrep{165},\irrep{1})(12)$\\
\irrep{1120} & = & $(\irrep{11},\irrep{6})(-18)+(\irrep{11},\irrep{10})(-18)+(\irrep{1},\irrepbar{20})(-33)+(\irrep{55},\irrep{4})(-3)+(\irrep{66},\irrep{4})(-3)+(\irrep{440},\irrep{1})(12)$\\
\irrep{1365} & = & $(\irrep{1},\irrep{1})(-44)+(\irrep{11},\irrepbar{4})(-29)+(\irrep{55},\irrep{6})(-14)+(\irrep{165},\irrep{4})(1)+(\irrep{330},\irrep{1})(16)$\\
\irrep{1560} & = & $(\irrep{1},\irrep{4})(-11)+(\irrep{11},\irrep{1})(4)+(\irrepbar{11},\irrep{6})(-26)+(\irrep{1},\irrep{20})(-11)+(\irrep{11},\irrep{15})(4)+(\irrep{55},\irrepbar{4})(19)+(\irrep{120},\irrep{4})(-11)+(\irrep{594},\irrep{1})(4)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(15)& $\to$ &SU(10)${\times}$SU(5)${\times}$U(1) (R)\\
\midrule 
\irrep{15} & = & $(\irrep{1},\irrep{5})(-2)+(\irrep{10},\irrep{1})(1)$\\
\irrep{105} & = & $(\irrep{1},\irrep{10})(-4)+(\irrep{10},\irrep{5})(-1)+(\irrep{45},\irrep{1})(2)$\\
\irrep{120} & = & $(\irrep{10},\irrep{5})(-1)+(\irrep{1},\irrep{15})(-4)+(\irrep{55},\irrep{1})(2)$\\
\irrep{224} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{10},\irrepbar{5})(3)+(\irrepbar{10},\irrep{5})(-3)+(\irrep{1},\irrep{24})(0)+(\irrep{99},\irrep{1})(0)$\\
\irrep{455} & = & $(\irrep{1},\irrepbar{10})(-6)+(\irrep{10},\irrep{10})(-3)+(\irrep{45},\irrep{5})(0)+(\irrep{120},\irrep{1})(3)$\\
\irrep{1120} & = & $(\irrep{10},\irrep{10})(-3)+(\irrep{10},\irrep{15})(-3)+(\irrep{1},\irrepbar{40})(-6)+(\irrep{45},\irrep{5})(0)+(\irrep{55},\irrep{5})(0)+(\irrep{330},\irrep{1})(3)$\\
\irrep{1365} & = & $(\irrep{1},\irrepbar{5})(-8)+(\irrep{10},\irrepbar{10})(-5)+(\irrep{45},\irrep{10})(-2)+(\irrep{120},\irrep{5})(1)+(\irrep{210},\irrep{1})(4)$\\
\irrep{1560} & = & $(\irrep{1},\irrep{5})(-2)+(\irrep{10},\irrep{1})(1)+(\irrepbar{10},\irrep{10})(-5)+(\irrep{10},\irrep{24})(1)+(\irrep{1},\irrep{45})(-2)+(\irrep{45},\irrepbar{5})(4)+(\irrep{99},\irrep{5})(-2)+(\irrep{440},\irrep{1})(1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(15)& $\to$ &SU(9)${\times}$SU(6)${\times}$U(1) (R)\\
\midrule 
\irrep{15} & = & $(\irrep{1},\irrep{6})(-3)+(\irrep{9},\irrep{1})(2)$\\
\irrep{105} & = & $(\irrep{9},\irrep{6})(-1)+(\irrep{1},\irrep{15})(-6)+(\irrep{36},\irrep{1})(4)$\\
\irrep{120} & = & $(\irrep{9},\irrep{6})(-1)+(\irrep{1},\irrep{21})(-6)+(\irrep{45},\irrep{1})(4)$\\
\irrep{224} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{9},\irrepbar{6})(5)+(\irrepbar{9},\irrep{6})(-5)+(\irrep{1},\irrep{35})(0)+(\irrep{80},\irrep{1})(0)$\\
\irrep{455} & = & $(\irrep{1},\irrep{20})(-9)+(\irrep{9},\irrep{15})(-4)+(\irrep{36},\irrep{6})(1)+(\irrep{84},\irrep{1})(6)$\\
\irrep{1120} & = & $(\irrep{9},\irrep{15})(-4)+(\irrep{9},\irrep{21})(-4)+(\irrep{36},\irrep{6})(1)+(\irrep{45},\irrep{6})(1)+(\irrep{1},\irrep{70})(-9)+(\irrep{240},\irrep{1})(6)$\\
\irrep{1365} & = & $(\irrep{1},\irrepbar{15})(-12)+(\irrep{9},\irrep{20})(-7)+(\irrep{36},\irrep{15})(-2)+(\irrep{84},\irrep{6})(3)+(\irrep{126},\irrep{1})(8)$\\
\irrep{1560} & = & $(\irrep{1},\irrep{6})(-3)+(\irrep{9},\irrep{1})(2)+(\irrepbar{9},\irrep{15})(-8)+(\irrep{36},\irrepbar{6})(7)+(\irrep{9},\irrep{35})(2)+(\irrep{1},\irrep{84})(-3)+(\irrep{80},\irrep{6})(-3)+(\irrep{315},\irrep{1})(2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(15)& $\to$ &SU(8)${\times}$SU(7)${\times}$U(1) (R)\\
\midrule 
\irrep{15} & = & $(\irrep{1},\irrep{7})(-8)+(\irrep{8},\irrep{1})(7)$\\
\irrep{105} & = & $(\irrep{8},\irrep{7})(-1)+(\irrep{1},\irrep{21})(-16)+(\irrep{28},\irrep{1})(14)$\\
\irrep{120} & = & $(\irrep{8},\irrep{7})(-1)+(\irrep{1},\irrep{28})(-16)+(\irrep{36},\irrep{1})(14)$\\
\irrep{224} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{8},\irrepbar{7})(15)+(\irrepbar{8},\irrep{7})(-15)+(\irrep{1},\irrep{48})(0)+(\irrep{63},\irrep{1})(0)$\\
\irrep{455} & = & $(\irrep{8},\irrep{21})(-9)+(\irrep{28},\irrep{7})(6)+(\irrep{1},\irrep{35})(-24)+(\irrep{56},\irrep{1})(21)$\\
\irrep{1120} & = & $(\irrep{8},\irrep{21})(-9)+(\irrep{28},\irrep{7})(6)+(\irrep{8},\irrep{28})(-9)+(\irrep{36},\irrep{7})(6)+(\irrep{1},\irrep{112})(-24)+(\irrep{168},\irrep{1})(21)$\\
\irrep{1365} & = & $(\irrep{1},\irrepbar{35})(-32)+(\irrep{8},\irrep{35})(-17)+(\irrep{28},\irrep{21})(-2)+(\irrep{56},\irrep{7})(13)+(\irrep{70},\irrep{1})(28)$\\
\irrep{1560} & = & $(\irrep{1},\irrep{7})(-8)+(\irrep{8},\irrep{1})(7)+(\irrepbar{8},\irrep{21})(-23)+(\irrep{28},\irrepbar{7})(22)+(\irrep{8},\irrep{48})(7)+(\irrep{63},\irrep{7})(-8)+(\irrep{1},\irrep{140})(-8)+(\irrep{216},\irrep{1})(7)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(15)& $\to$ &SO(15) (S)\\
\midrule 
\irrep{15} & = & $\irrep{15}$\\
\irrep{105} & = & $\irrep{105}$\\
\irrep{120} & = & $\irrep{1}+\irrep{119}$\\
\irrep{224} & = & $\irrep{105}+\irrep{119}$\\
\irrep{455} & = & $\irrep{455}$\\
\irrep{1120} & = & $\irrep{15}+\irrep{1105}$\\
\irrep{1365} & = & $\irrep{1365}$\\
\irrep{1560} & = & $\irrep{455}+\irrep{1105}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(15)& $\to$ &SU(5)${\times}$SU(3) (S)\\
\midrule 
\irrep{15} & = & $(\irrep{5},\irrep{3})$\\
\irrep{105} & = & $(\irrep{10},\irrep{6})+(\irrep{15},\irrepbar{3})$\\
\irrep{120} & = & $(\irrep{10},\irrepbar{3})+(\irrep{15},\irrep{6})$\\
\irrep{224} & = & $(\irrep{1},\irrep{8})+(\irrep{24},\irrep{1})+(\irrep{24},\irrep{8})$\\
\irrep{455} & = & $(\irrepbar{10},\irrep{10})+(\irrepbar{35},\irrep{1})+(\irrepbar{40},\irrep{8})$\\
\irrep{1120} & = & $(\irrepbar{10},\irrep{8})+(\irrepbar{40},\irrep{1})+(\irrepbar{35},\irrep{8})+(\irrepbar{40},\irrep{8})+(\irrepbar{40},\irrep{10})$\\
\irrep{1365} & = & $(\irrepbar{5},\irrep[1]{15})+(\irrepbar{50},\irrepbar{6})+(\irrepbar{45},\irrep{15})+(\irrepbar{105},\irrep{3})$\\
\irrep{1560} & = & $(\irrep{5},\irrep{3})+(\irrep{5},\irrepbar{6})+(\irrep{5},\irrep{15})+(\irrep{45},\irrep{3})+(\irrep{45},\irrep{15})+(\irrep{70},\irrep{3})+(\irrep{70},\irrepbar{6})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(15)& $\to$ &SU(5) (S)\\
\midrule 
\irrep{15} & = & $\irrep{15}$\\
\irrep{105} & = & $\irrepbar{105}$\\
\irrep{120} & = & $\irrepbar{50}+\irrepbar[1]{70}$\\
\irrep{224} & = & $\irrep{24}+\irrep{200}$\\
\irrep{455} & = & $\irrep[2]{175}+\irrep[1]{280}$\\
\irrep{1120} & = & $\irrep{280}+\irrep{420}+\irrep[1]{420}$\\
\irrep{1365} & = & $\irrepbar[1]{315}+\irrepbar{1050}$\\
\irrep{1560} & = & $\irrep{10}+\irrep{160}+\irrep{175}+\irrep{1215}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(15)& $\to$ &SU(6) (S)\\
\midrule 
\irrep{15} & = & $\irrep{15}$\\
\irrep{105} & = & $\irrepbar{105}$\\
\irrep{120} & = & $\irrepbar{15}+\irrepbar[1]{105}$\\
\irrep{224} & = & $\irrep{35}+\irrep{189}$\\
\irrep{455} & = & $\irrep{175}+\irrep{280}$\\
\irrep{1120} & = & $\irrep{35}+\irrep{189}+\irrep{896}$\\
\irrep{1365} & = & $\irrep{315}+\irrep{1050}$\\
\irrep{1560} & = & $\irrep{21}+\irrep{105}+\irrep{384}+\irrep{1050}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(15)& $\to$ &SU(3) (S)\\
\midrule 
\irrep{15} & = & $\irrep{15}$ \\
\irrep{105} & = & $\irrepbar{3}+\irrepbar{15}+\irrepbar{21}+\irrepbar{24}+\irrepbar{42}$ \\
\irrep{120} & = & $\irrep{6}+\irrepbar{15}+\irrepbar[1]{15}+\irrepbar{24}+\irrepbar{60}$ \\
\irrep{224} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}+\irrep{64}$ \\
\irrep{455} & = & $\irrep{1}+\irrep{8}+2(\irrep{10})+\irrepbar{10}+3(\irrep{27})+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+2(\irrep{64})+\irrep{81}$ \\
\irrep{1120} & = & $4(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+5(\irrep{27})+\irrep{28}+4(\irrep{35})+3(\irrepbar{35})+3(\irrep{64})+\irrep{80}+2(\irrep{81})+\irrepbar{81}+\irrep{125}$ \\
\irrep{1365} & = & $3(\irrepbar{6})+4(\irrep{15})+3(\irrep[1]{15})+\irrep{21}+4(\irrep{24})+4(\irrep{42})+3(\irrep{48})+4(\irrep{60})+\irrep{63}+2(\irrep{90})+2(\irrep{105})+\irrep{120}$ \\
\irrep{1560} & = & $2(\irrep{3})+4(\irrepbar{6})+6(\irrep{15})+4(\irrep[1]{15})+2(\irrep{21})+6(\irrep{24})+6(\irrep{42})+3(\irrep{48})+4(\irrep{60})+\irrep{63}+3(\irrep{90})+\irrep{105}+\irrep{120}$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(15)& $\to$ &SU(3) (S)\\
\midrule 
\irrep{15} & = & $\irrep[1]{15}$ \\
\irrep{105} & = & $\irrepbar{42}+\irrepbar{63}$ \\
\irrep{120} & = & $\irrepbar[1]{15}+\irrepbar{45}+\irrepbar{60}$ \\
\irrep{224} & = & $\irrep{8}+\irrep{27}+\irrep{64}+\irrep{125}$ \\
\irrep{455} & = & $\irrep{10}+\irrepbar{10}+\irrep{55}+\irrep{64}+\irrep{81}+\irrepbar{81}+\irrep{154}$ \\
\irrep{1120} & = & $\irrep{8}+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{80}+\irrep{81}+\irrepbar{81}+2(\irrep{125})+\irrep{143}+\irrep{154}+\irrep{162}$ \\
\irrep{1365} & = & $\irrep{15}+\irrep{24}+\irrep{36}+\irrep{42}+\irrep{48}+\irrep{60}+\irrep{63}+\irrep{90}+\irrep{105}+\irrep{120}+\irrep{165}+\irrep{192}+\irrep{195}+\irrep{210}$ \\
\irrep{1560} & = & $2(\irrep{15})+\irrep[1]{15}+\irrep{21}+\irrep{24}+2(\irrep{42})+2(\irrep{48})+\irrep{60}+\irrep{63}+2(\irrep{90})+\irrep{105}+\irrep{120}+\irrep{132}+\irrep{165}+\irrep{192}+\irrep{273}$ \\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SU16BranchingRules}SU(16) Branching Rules}\\
\endfirsthead
\caption[]{SU(16) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(16)& $\to$ &SU(15)${\times}$U(1) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{1})(-15)+(\irrep{15})(1)$\\
\irrep{120} & = & $(\irrep{15})(-14)+(\irrep{105})(2)$\\
\irrep{136} & = & $(\irrep{1})(-30)+(\irrep{15})(-14)+(\irrep{120})(2)$\\
\irrep{255} & = & $(\irrep{1})(0)+(\irrep{15})(16)+(\irrepbar{15})(-16)+(\irrep{224})(0)$\\
\irrep{560} & = & $(\irrep{105})(-13)+(\irrep{455})(3)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(16)& $\to$ &SU(14)${\times}$SU(2)${\times}$U(1) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{1},\irrep{2})(-7)+(\irrep{14},\irrep{1})(1)$\\
\irrep{120} & = & $(\irrep{1},\irrep{1})(-14)+(\irrep{14},\irrep{2})(-6)+(\irrep{91},\irrep{1})(2)$\\
\irrep{136} & = & $(\irrep{1},\irrep{3})(-14)+(\irrep{14},\irrep{2})(-6)+(\irrep{105},\irrep{1})(2)$\\
\irrep{255} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{14},\irrep{2})(8)+(\irrepbar{14},\irrep{2})(-8)+(\irrep{195},\irrep{1})(0)$\\
\irrep{560} & = & $(\irrep{14},\irrep{1})(-13)+(\irrep{91},\irrep{2})(-5)+(\irrep{364},\irrep{1})(3)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(16)& $\to$ &SU(13)${\times}$SU(3)${\times}$U(1) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{1},\irrep{3})(-13)+(\irrep{13},\irrep{1})(3)$\\
\irrep{120} & = & $(\irrep{1},\irrepbar{3})(-26)+(\irrep{13},\irrep{3})(-10)+(\irrep{78},\irrep{1})(6)$\\
\irrep{136} & = & $(\irrep{1},\irrep{6})(-26)+(\irrep{13},\irrep{3})(-10)+(\irrep{91},\irrep{1})(6)$\\
\irrep{255} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)+(\irrep{13},\irrepbar{3})(16)+(\irrepbar{13},\irrep{3})(-16)+(\irrep{168},\irrep{1})(0)$\\
\irrep{560} & = & $(\irrep{1},\irrep{1})(-39)+(\irrep{13},\irrepbar{3})(-23)+(\irrep{78},\irrep{3})(-7)+(\irrep{286},\irrep{1})(9)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(16)& $\to$ &SU(12)${\times}$SU(4)${\times}$U(1) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{1},\irrep{4})(-3)+(\irrep{12},\irrep{1})(1)$\\
\irrep{120} & = & $(\irrep{1},\irrep{6})(-6)+(\irrep{12},\irrep{4})(-2)+(\irrep{66},\irrep{1})(2)$\\
\irrep{136} & = & $(\irrep{1},\irrep{10})(-6)+(\irrep{12},\irrep{4})(-2)+(\irrep{78},\irrep{1})(2)$\\
\irrep{255} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{12},\irrepbar{4})(4)+(\irrepbar{12},\irrep{4})(-4)+(\irrep{1},\irrep{15})(0)+(\irrep{143},\irrep{1})(0)$\\
\irrep{560} & = & $(\irrep{1},\irrepbar{4})(-9)+(\irrep{12},\irrep{6})(-5)+(\irrep{66},\irrep{4})(-1)+(\irrep{220},\irrep{1})(3)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(16)& $\to$ &SU(11)${\times}$SU(5)${\times}$U(1) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{1},\irrep{5})(-11)+(\irrep{11},\irrep{1})(5)$\\
\irrep{120} & = & $(\irrep{1},\irrep{10})(-22)+(\irrep{11},\irrep{5})(-6)+(\irrep{55},\irrep{1})(10)$\\
\irrep{136} & = & $(\irrep{11},\irrep{5})(-6)+(\irrep{1},\irrep{15})(-22)+(\irrep{66},\irrep{1})(10)$\\
\irrep{255} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{11},\irrepbar{5})(16)+(\irrepbar{11},\irrep{5})(-16)+(\irrep{1},\irrep{24})(0)+(\irrep{120},\irrep{1})(0)$\\
\irrep{560} & = & $(\irrep{1},\irrepbar{10})(-33)+(\irrep{11},\irrep{10})(-17)+(\irrep{55},\irrep{5})(-1)+(\irrep{165},\irrep{1})(15)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(16)& $\to$ &SU(10)${\times}$SU(6)${\times}$U(1) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{1},\irrep{6})(-5)+(\irrep{10},\irrep{1})(3)$\\
\irrep{120} & = & $(\irrep{10},\irrep{6})(-2)+(\irrep{1},\irrep{15})(-10)+(\irrep{45},\irrep{1})(6)$\\
\irrep{136} & = & $(\irrep{10},\irrep{6})(-2)+(\irrep{1},\irrep{21})(-10)+(\irrep{55},\irrep{1})(6)$\\
\irrep{255} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{10},\irrepbar{6})(8)+(\irrepbar{10},\irrep{6})(-8)+(\irrep{1},\irrep{35})(0)+(\irrep{99},\irrep{1})(0)$\\
\irrep{560} & = & $(\irrep{1},\irrep{20})(-15)+(\irrep{10},\irrep{15})(-7)+(\irrep{45},\irrep{6})(1)+(\irrep{120},\irrep{1})(9)$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(16)& $\to$ &SU(9)${\times}$SU(7)${\times}$U(1) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{1},\irrep{7})(-9)+(\irrep{9},\irrep{1})(7)$\\
\irrep{120} & = & $(\irrep{9},\irrep{7})(-2)+(\irrep{1},\irrep{21})(-18)+(\irrep{36},\irrep{1})(14)$\\
\irrep{136} & = & $(\irrep{9},\irrep{7})(-2)+(\irrep{1},\irrep{28})(-18)+(\irrep{45},\irrep{1})(14)$\\
\irrep{255} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{9},\irrepbar{7})(16)+(\irrepbar{9},\irrep{7})(-16)+(\irrep{1},\irrep{48})(0)+(\irrep{80},\irrep{1})(0)$\\
\irrep{560} & = & $(\irrep{9},\irrep{21})(-11)+(\irrep{1},\irrep{35})(-27)+(\irrep{36},\irrep{7})(5)+(\irrep{84},\irrep{1})(21)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(16)& $\to$ &SU(8)${\times}$SU(8)${\times}$U(1) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{8},\irrep{1})(1)+(\irrep{1},\irrep{8})(-1)$\\
\irrep{120} & = & $(\irrep{8},\irrep{8})(0)+(\irrep{28},\irrep{1})(2)+(\irrep{1},\irrep{28})(-2)$\\
\irrep{136} & = & $(\irrep{8},\irrep{8})(0)+(\irrep{36},\irrep{1})(2)+(\irrep{1},\irrep{36})(-2)$\\
\irrep{255} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{8},\irrepbar{8})(2)+(\irrepbar{8},\irrep{8})(-2)+(\irrep{63},\irrep{1})(0)+(\irrep{1},\irrep{63})(0)$\\
\irrep{560} & = & $(\irrep{8},\irrep{28})(-1)+(\irrep{28},\irrep{8})(1)+(\irrep{56},\irrep{1})(3)+(\irrep{1},\irrep{56})(-3)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(16)& $\to$ &SO(16) (S)\\
\midrule 
\irrep{16} & = & $(\irrep{16})$\\
\irrep{120} & = & $(\irrep{120})$\\
\irrep{136} & = & $(\irrep{1})+(\irrep{135})$\\
\irrep{255} & = & $(\irrep{120})+(\irrep{135})$\\
\irrep{560} & = & $(\irrep{560})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(16)& $\to$ &Sp(16) (S)\\
\midrule 
\irrep{16} & = & $(\irrep{16})$\\
\irrep{120} & = & $(\irrep{1})+(\irrep{119})$\\
\irrep{136} & = & $(\irrep{136})$\\
\irrep{255} & = & $(\irrep{119})+(\irrep{136})$\\
\irrep{560} & = & $(\irrep{16})+(\irrep{544})$\\
\bottomrule

\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(16)& $\to$ &SO(10) (S)\\
\midrule 
\irrep{16} & = & $(\irrep{16})$\\
\irrep{120} & = & $(\irrep{120})$\\
\irrep{136} & = & $(\irrep{10})+(\irrepbar{126})$\\
\irrep{255} & = & $(\irrep{45})+(\irrep{210})$\\
\irrep{560} & = & $(\irrepbar{560})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}

\rowcolor{tableheadcolor}
SU(16)& $\to$ &SU(4)${\times}$SU(4) (S)\\
\midrule 
\irrep{16} & = & $(\irrep{4},\irrep{4})$\\
\irrep{120} & = & $(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})$\\
\irrep{136} & = & $(\irrep{6},\irrep{6})+(\irrep{10},\irrep{10})$\\
\irrep{255} & = & $(\irrep{15},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{15},\irrep{15})$\\
\irrep{560} & = & $(\irrepbar[2]{20},\irrepbar{4})+(\irrepbar{4},\irrepbar[2]{20})+(\irrepbar{20},\irrepbar{20})$\\
\bottomrule
\end{longtable}
\newpage


\subsubsection{\SO{N}}

%SO7----------
%SO7 -> Sp4 x U1
\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO7BranchingRules}SO(7) Branching Rules}\\
\endfirsthead
\caption[]{SO(7) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(7)& $\to$ &SU(4) (R)\\
\midrule 
\irrep{7} & = & $\irrep{1}+\irrep{6}$\\
\irrep{8} & = & $\irrep{4}+\irrepbar{4}$\\
\irrep{21} & = & $\irrep{6}+\irrep{15}$\\
\irrep{27} & = & $\irrep{1}+\irrep{6}+\irrep[1]{20}$\\
\irrep{35} & = & $\irrep{10}+\irrepbar{10}+\irrep{15}$\\
\irrep{48} & = & $\irrep{4}+\irrepbar{4}+\irrep{20}+\irrepbar{20}$\\
\irrep{77} & = & $\irrep{1}+\irrep{6}+\irrep[1]{20}+\irrep{50}$\\
\irrep{105} & = & $\irrep{6}+\irrep{15}+\irrep[1]{20}+\irrep{64}$\\
\irrep{112} & = & $\irrep{20}+\irrepbar{20}+\irrep{36}+\irrepbar{36}$\\
\irrep[1]{112} & = & $\irrep[2]{20}+\irrepbar[2]{20}+\irrep{36}+\irrepbar{36}$\\
\irrep{168} & = & $\irrep{4}+\irrepbar{4}+\irrep{20}+\irrepbar{20}+\irrep{60}+\irrepbar{60}$\\
\irrep[1]{168} & = & $\irrep[1]{20}+\irrep{64}+\irrep{84}$\\
\irrep{182} & = & $\irrep{1}+\irrep{6}+\irrep[1]{20}+\irrep{50}+\irrep{105}$\\
\irrep{189} & = & $\irrep{10}+\irrepbar{10}+\irrep{15}+\irrep{45}+\irrepbar{45}+\irrep{64}$\\
\irrep{294} & = & $\irrep{35}+\irrepbar{35}+\irrep{70}+\irrepbar{70}+\irrep{84}$\\
\irrep{330} & = & $\irrep{6}+\irrep{15}+\irrep[1]{20}+\irrep{50}+\irrep{64}+\irrep{175}$\\
\irrep{378} & = & $\irrep{45}+\irrepbar{45}+\irrep{64}+\irrep{70}+\irrepbar{70}+\irrep{84}$\\
\irrep[1]{378} & = & $\irrep{1}+\irrep{6}+\irrep[1]{20}+\irrep{50}+\irrep{105}+\irrep{196}$\\
\irrep{448} & = & $\irrep{4}+\irrepbar{4}+\irrep{20}+\irrepbar{20}+\irrep{60}+\irrepbar{60}+\irrep[1]{140}+\irrepbar[1]{140}$\\
\irrep{512} & = & $\irrep{20}+\irrepbar{20}+\irrep{36}+\irrepbar{36}+\irrep{60}+\irrepbar{60}+\irrep{140}+\irrepbar{140}$\\
\irrep{560} & = & $\irrep[2]{20}+\irrepbar[2]{20}+\irrep{36}+\irrepbar{36}+\irrep[1]{84}+\irrepbar[1]{84}+\irrep{140}+\irrepbar{140}$\\
\irrep{616} & = & $\irrep{10}+\irrepbar{10}+\irrep{15}+\irrep{45}+\irrepbar{45}+\irrep{64}+\irrep{126}+\irrepbar{126}+\irrep{175}$\\
\irrep{672} & = & $\irrep{56}+\irrepbar{56}+\irrep{120}+\irrepbar{120}+\irrep{160}+\irrepbar{160}$\\
\irrep{693} & = & $\irrep[1]{20}+\irrep{50}+\irrep{64}+\irrep{84}+\irrep{175}+\irrep{300}$\\
\irrep{714} & = & $\irrep{1}+\irrep{6}+\irrep[1]{20}+\irrep{50}+\irrep{105}+\irrep{196}+\irrep{336}$\\
\irrep{720} & = & $\irrep{60}+\irrepbar{60}+\irrep{140}+\irrepbar{140}+\irrep{160}+\irrepbar{160}$\\
\irrep{819} & = & $\irrep{6}+\irrep{15}+\irrep[1]{20}+\irrep{50}+\irrep{64}+\irrep{105}+\irrep{175}+\irrep{384}$\\
\irrep{825} & = & $\irrep{50}+\irrep{175}+\irrep{300}+\irrep[1]{300}$\\
\irrep{1008} & = & $\irrep[1]{84}+\irrepbar[1]{84}+\irrep{120}+\irrepbar{120}+\irrep{140}+\irrepbar{140}+\irrep{160}+\irrepbar{160}$\\
\irrep[1]{1008} & = & $\irrep{4}+\irrepbar{4}+\irrep{20}+\irrepbar{20}+\irrep{60}+\irrepbar{60}+\irrep[1]{140}+\irrepbar[1]{140}+\irrep[1]{280}+\irrepbar[1]{280}$\\
\irrep{1254} & = & $\irrep{1}+\irrep{6}+\irrep[1]{20}+\irrep{50}+\irrep{105}+\irrep{196}+\irrep{336}+\irrep[3]{540}$\\
\irrep{1386} & = & $\irrep{35}+\irrepbar{35}+\irrep{70}+\irrepbar{70}+\irrep{84}+\irrep[2]{140}+\irrepbar[2]{140}+\irrep{256}+\irrepbar{256}+\irrep{300}$\\
\irrep[1]{1386} & = & $\irrep[2]{84}+\irrepbar[2]{84}+\irrep{189}+\irrepbar{189}+\irrep{270}+\irrepbar{270}+\irrep[1]{300}$\\
\irrep{1512} & = & $\irrep{20}+\irrepbar{20}+\irrep{36}+\irrepbar{36}+\irrep{60}+\irrepbar{60}+\irrep{140}+\irrepbar{140}+\irrep[1]{140}+\irrepbar[1]{140}+\irrep{360}+\irrepbar{360}$\\
\irrep{1560} & = & $\irrep{10}+\irrepbar{10}+\irrep{15}+\irrep{45}+\irrepbar{45}+\irrep{64}+\irrep{126}+\irrepbar{126}+\irrep{175}+\irrep{280}+\irrepbar{280}+\irrep{384}$\\
\irrep{1617} & = & $\irrep{45}+\irrepbar{45}+\irrep{64}+\irrep{70}+\irrepbar{70}+\irrep{84}+\irrep{126}+\irrepbar{126}+\irrep{175}+\irrep{256}+\irrepbar{256}+\irrep{300}$\\
\irrep{1728} & = & $\irrep[2]{20}+\irrepbar[2]{20}+\irrep{36}+\irrepbar{36}+\irrep[1]{84}+\irrepbar[1]{84}+\irrep{140}+\irrepbar{140}+\irrep{224}+\irrepbar{224}+\irrep{360}+\irrepbar{360}$\\
\irrep{1750} & = & $\irrep{6}+\irrep{15}+\irrep[1]{20}+\irrep{50}+\irrep{64}+\irrep{105}+\irrep{175}+\irrep{196}+\irrep{384}+\irrep{735}$\\
\irrep{1911} & = & $\irrep[1]{20}+\irrep{50}+\irrep{64}+\irrep{84}+\irrep{105}+\irrep{175}+\irrep{300}+\irrep{384}+\irrep{729}$\\
\irrep{2016} & = & $\irrep{4}+\irrepbar{4}+\irrep{20}+\irrepbar{20}+\irrep{60}+\irrepbar{60}+\irrep[1]{140}+\irrepbar[1]{140}+\irrep[1]{280}+\irrepbar[1]{280}+\irrep{504}+\irrepbar{504}$\\
\irrep{2079} & = & $\irrep{126}+\irrepbar{126}+\irrep{175}+\irrep{256}+\irrepbar{256}+\irrep{270}+\irrepbar{270}+\irrep{300}+\irrep[1]{300}$\\
\irrep[1]{2079} & = & $\irrep{1}+\irrep{6}+\irrep[1]{20}+\irrep{50}+\irrep{105}+\irrep{196}+\irrep{336}+\irrep[3]{540}+\irrep[1]{825}$\\
\irrep{2310} & = & $\irrep[2]{140}+\irrepbar[2]{140}+\irrep{189}+\irrepbar{189}+\irrep{256}+\irrepbar{256}+\irrep{270}+\irrepbar{270}+\irrep{300}+\irrep[1]{300}$\\
\irrep{2640} & = & $\irrep[1]{120}+\irrepbar[1]{120}+\irrep[2]{280}+\irrepbar[2]{280}+\irrep[1]{420}+\irrepbar[1]{420}+\irrep{500}+\irrepbar{500}$\\
\irrep{2800} & = & $\irrep{60}+\irrepbar{60}+\irrep{140}+\irrepbar{140}+\irrep[1]{140}+\irrepbar[1]{140}+\irrep{160}+\irrepbar{160}+\irrep{360}+\irrepbar{360}+\irrep{540}+\irrepbar{540}$\\
\irrep{3003} & = & $\irrep{50}+\irrep{105}+\irrep{175}+\irrep{300}+\irrep[1]{300}+\irrep{384}+\irrep{729}+\irrep{960}$\\
\irrep[1]{3003} & = & $\irrep{105}+\irrep{384}+\irrep{729}+\irrep{825}+\irrep{960}$\\
\irrep{3024} & = & $\irrep{56}+\irrepbar{56}+\irrep{120}+\irrepbar{120}+\irrep{160}+\irrepbar{160}+\irrep{216}+\irrepbar{216}+\irrep{420}+\irrepbar{420}+\irrep{540}+\irrepbar{540}$\\
\irrep{3080} & = & $\irrep[1]{140}+\irrepbar[1]{140}+\irrep{360}+\irrepbar{360}+\irrep{500}+\irrepbar{500}+\irrep{540}+\irrepbar{540}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(7)& $\to$ &SU(2)${\times}$SU(2)${\times}$SU(2) (R)\\
\midrule 
\irrep{7} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})$\\
\irrep{8} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})$\\
\irrep{21} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+(\irrep{2},\irrep{2},\irrep{3})$\\
\irrep{27} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})$\\
\irrep{35} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})$\\
\irrep{48} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})$\\
\irrep{77} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{1},\irrep{1},\irrep{7})$\\
\irrep{105} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{3},\irrep{3},\irrep{3})+(\irrep{2},\irrep{2},\irrep{5})$\\
\irrep{112} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4})$\\
\irrep[1]{112} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4})$\\
\irrep{168} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{1},\irrep{6})+(\irrep{1},\irrep{2},\irrep{6})$\\
\irrep[1]{168} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{4},\irrep{2},\irrep{3})+(\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{3},\irrep{3},\irrep{5})$\\
\irrep{182} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{4},\irrep{4},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{7})+(\irrep{1},\irrep{1},\irrep{9})$\\
\irrep{189} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+2(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3})+(\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5})$\\
\irrep{294} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3})+(\irrep{2},\irrep{4},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+(\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5})$\\
\irrep{330} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+2(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3})+(\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{1},\irrep{1},\irrep{7})+(\irrep{4},\irrep{4},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{2},\irrep{2},\irrep{7})$\\
\irrep{378} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+2(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+2(\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3})+(\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})$\\
\irrep[1]{378} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{1},\irrep{1},\irrep{7})+(\irrep{4},\irrep{4},\irrep{5})+(\irrep{5},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{6},\irrep{6},\irrep{1})+(\irrep{2},\irrep{2},\irrep{9})+(\irrep{1},\irrep{1},\irrep{11})$\\
\irrep{448} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{1},\irrep{6})+(\irrep{1},\irrep{2},\irrep{6})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{4},\irrep{2})+(\irrep{4},\irrep{5},\irrep{2})+(\irrep{3},\irrep{2},\irrep{6})+(\irrep{2},\irrep{3},\irrep{6})+(\irrep{2},\irrep{1},\irrep{8})+(\irrep{1},\irrep{2},\irrep{8})$\\
\irrep{512} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2})+2(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2})+2(\irrep{1},\irrep{2},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4})+(\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2})+(\irrep{2},\irrep{1},\irrep{6})+(\irrep{1},\irrep{2},\irrep{6})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4})+(\irrep{3},\irrep{2},\irrep{6})+(\irrep{2},\irrep{3},\irrep{6})$\\
\irrep{560} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{2},\irrep{4})+(\irrep{2},\irrep{5},\irrep{4})+(\irrep{3},\irrep{2},\irrep{6})+(\irrep{2},\irrep{3},\irrep{6})+(\irrep{4},\irrep{1},\irrep{6})+(\irrep{1},\irrep{4},\irrep{6})$\\
\irrep{616} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{3},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+2(\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3})+(\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{4},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{5})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+(\irrep{2},\irrep{2},\irrep{7})+(\irrep{3},\irrep{1},\irrep{7})+(\irrep{1},\irrep{3},\irrep{7})$\\
\irrep{672} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{2},\irrep{4})+(\irrep{2},\irrep{5},\irrep{4})+(\irrep{4},\irrep{3},\irrep{6})+(\irrep{3},\irrep{4},\irrep{6})+(\irrep{5},\irrep{2},\irrep{6})+(\irrep{2},\irrep{5},\irrep{6})+(\irrep{6},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{6})$\\
\irrep{693} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+2(\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3})+(\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{4},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{6},\irrep{2},\irrep{1})+(\irrep{2},\irrep{6},\irrep{1})+(\irrep{1},\irrep{1},\irrep{7})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+(\irrep{2},\irrep{2},\irrep{7})+(\irrep{4},\irrep{4},\irrep{5})+(\irrep{3},\irrep{3},\irrep{7})$\\
\irrep{714} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{4},\irrep{4},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{7})+(\irrep{1},\irrep{1},\irrep{9})+(\irrep{5},\irrep{5},\irrep{5})+(\irrep{6},\irrep{6},\irrep{3})+(\irrep{4},\irrep{4},\irrep{7})+(\irrep{7},\irrep{7},\irrep{1})+(\irrep{3},\irrep{3},\irrep{9})+(\irrep{2},\irrep{2},\irrep{11})+(\irrep{1},\irrep{1},\irrep{13})$\\
\irrep{720} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4})+(\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2})+(\irrep{6},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{2})+(\irrep{1},\irrep{2},\irrep{6})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{2},\irrep{4})+(\irrep{2},\irrep{5},\irrep{4})+(\irrep{3},\irrep{2},\irrep{6})+(\irrep{2},\irrep{3},\irrep{6})+(\irrep{4},\irrep{3},\irrep{6})+(\irrep{3},\irrep{4},\irrep{6})$\\
\irrep{819} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+2(\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{5})+(\irrep{1},\irrep{1},\irrep{7})+(\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+(\irrep{6},\irrep{4},\irrep{1})+(\irrep{4},\irrep{6},\irrep{1})+(\irrep{2},\irrep{2},\irrep{7})+(\irrep{3},\irrep{1},\irrep{7})+(\irrep{1},\irrep{3},\irrep{7})+(\irrep{1},\irrep{1},\irrep{9})+(\irrep{4},\irrep{4},\irrep{5})+(\irrep{5},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{2},\irrep{2},\irrep{9})$\\
\irrep{825} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3})+(\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{7},\irrep{1},\irrep{1})+(\irrep{1},\irrep{7},\irrep{1})+(\irrep{1},\irrep{1},\irrep{7})+(\irrep{4},\irrep{4},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+(\irrep{6},\irrep{2},\irrep{3})+(\irrep{2},\irrep{6},\irrep{3})+(\irrep{2},\irrep{2},\irrep{7})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{4},\irrep{4},\irrep{7})$\\
\irrep{1008} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4})+(\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2})+2(\irrep{4},\irrep{3},\irrep{4})+2(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{2},\irrep{4})+(\irrep{2},\irrep{5},\irrep{4})+(\irrep{3},\irrep{2},\irrep{6})+(\irrep{2},\irrep{3},\irrep{6})+(\irrep{6},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{4})+(\irrep{1},\irrep{4},\irrep{6})+(\irrep{4},\irrep{3},\irrep{6})+(\irrep{3},\irrep{4},\irrep{6})+(\irrep{5},\irrep{2},\irrep{6})+(\irrep{2},\irrep{5},\irrep{6})$\\
\irrep[1]{1008} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{1},\irrep{6})+(\irrep{1},\irrep{2},\irrep{6})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{4},\irrep{2})+(\irrep{4},\irrep{5},\irrep{2})+(\irrep{3},\irrep{2},\irrep{6})+(\irrep{2},\irrep{3},\irrep{6})+(\irrep{2},\irrep{1},\irrep{8})+(\irrep{1},\irrep{2},\irrep{8})+(\irrep{5},\irrep{4},\irrep{4})+(\irrep{4},\irrep{5},\irrep{4})+(\irrep{4},\irrep{3},\irrep{6})+(\irrep{3},\irrep{4},\irrep{6})+(\irrep{6},\irrep{5},\irrep{2})+(\irrep{5},\irrep{6},\irrep{2})+(\irrep{3},\irrep{2},\irrep{8})+(\irrep{2},\irrep{3},\irrep{8})+(\irrep{2},\irrep{1},\irrep{10})+(\irrep{1},\irrep{2},\irrep{10})$\\
\irrep{1254} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{1},\irrep{1},\irrep{7})+(\irrep{4},\irrep{4},\irrep{5})+(\irrep{5},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{6},\irrep{6},\irrep{1})+(\irrep{2},\irrep{2},\irrep{9})+(\irrep{1},\irrep{1},\irrep{11})+(\irrep{6},\irrep{6},\irrep{5})+(\irrep{5},\irrep{5},\irrep{7})+(\irrep{7},\irrep{7},\irrep{3})+(\irrep{4},\irrep{4},\irrep{9})+(\irrep{8},\irrep{8},\irrep{1})+(\irrep{3},\irrep{3},\irrep{11})+(\irrep{2},\irrep{2},\irrep{13})+(\irrep{1},\irrep{1},\irrep{15})$\\
\irrep{1386} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+2(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+3(\irrep{3},\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2},\irrep{3})+2(\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{5})+2(\irrep{4},\irrep{2},\irrep{5})+2(\irrep{2},\irrep{4},\irrep{5})+(\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5})+(\irrep{4},\irrep{4},\irrep{5})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+(\irrep{6},\irrep{2},\irrep{5})+(\irrep{2},\irrep{6},\irrep{5})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{4},\irrep{2},\irrep{7})+(\irrep{2},\irrep{4},\irrep{7})+(\irrep{5},\irrep{1},\irrep{7})+(\irrep{1},\irrep{5},\irrep{7})$\\
\irrep[1]{1386} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3})+(\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+(\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5})+(\irrep{4},\irrep{4},\irrep{5})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+(\irrep{6},\irrep{2},\irrep{5})+(\irrep{2},\irrep{6},\irrep{5})+(\irrep{4},\irrep{4},\irrep{7})+(\irrep{5},\irrep{3},\irrep{7})+(\irrep{3},\irrep{5},\irrep{7})+(\irrep{6},\irrep{2},\irrep{7})+(\irrep{2},\irrep{6},\irrep{7})+(\irrep{7},\irrep{1},\irrep{7})+(\irrep{1},\irrep{7},\irrep{7})$\\
\irrep{1512} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2})+2(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2})+2(\irrep{1},\irrep{2},\irrep{4})+2(\irrep{4},\irrep{3},\irrep{2})+2(\irrep{3},\irrep{4},\irrep{2})+3(\irrep{3},\irrep{2},\irrep{4})+3(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4})+(\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2})+2(\irrep{2},\irrep{1},\irrep{6})+2(\irrep{1},\irrep{2},\irrep{6})+2(\irrep{4},\irrep{3},\irrep{4})+2(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{4},\irrep{2})+(\irrep{5},\irrep{2},\irrep{4})+(\irrep{4},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{4})+(\irrep{6},\irrep{3},\irrep{2})+(\irrep{3},\irrep{6},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{6})+2(\irrep{2},\irrep{3},\irrep{6})+(\irrep{4},\irrep{1},\irrep{6})+(\irrep{1},\irrep{4},\irrep{6})+(\irrep{2},\irrep{1},\irrep{8})+(\irrep{1},\irrep{2},\irrep{8})+(\irrep{5},\irrep{4},\irrep{4})+(\irrep{4},\irrep{5},\irrep{4})+(\irrep{4},\irrep{3},\irrep{6})+(\irrep{3},\irrep{4},\irrep{6})+(\irrep{3},\irrep{2},\irrep{8})+(\irrep{2},\irrep{3},\irrep{8})$\\
\irrep{1560} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+2(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2},\irrep{3})+2(\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{4},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1})+2(\irrep{3},\irrep{1},\irrep{5})+2(\irrep{1},\irrep{3},\irrep{5})+(\irrep{1},\irrep{1},\irrep{7})+2(\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{5})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+(\irrep{5},\irrep{5},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{7})+(\irrep{3},\irrep{1},\irrep{7})+(\irrep{1},\irrep{3},\irrep{7})+(\irrep{4},\irrep{4},\irrep{5})+(\irrep{5},\irrep{5},\irrep{3})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+(\irrep{6},\irrep{4},\irrep{3})+(\irrep{4},\irrep{6},\irrep{3})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{4},\irrep{2},\irrep{7})+(\irrep{2},\irrep{4},\irrep{7})+(\irrep{2},\irrep{2},\irrep{9})+(\irrep{3},\irrep{1},\irrep{9})+(\irrep{1},\irrep{3},\irrep{9})$\\
\irrep{1617} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+3(\irrep{2},\irrep{2},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{3},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+3(\irrep{3},\irrep{3},\irrep{3})+3(\irrep{4},\irrep{2},\irrep{3})+3(\irrep{2},\irrep{4},\irrep{3})+3(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{5},\irrep{1})+2(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{5})+2(\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+3(\irrep{3},\irrep{3},\irrep{5})+2(\irrep{4},\irrep{2},\irrep{5})+2(\irrep{2},\irrep{4},\irrep{5})+(\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5})+(\irrep{6},\irrep{2},\irrep{3})+(\irrep{2},\irrep{6},\irrep{3})+(\irrep{2},\irrep{2},\irrep{7})+(\irrep{3},\irrep{1},\irrep{7})+(\irrep{1},\irrep{3},\irrep{7})+(\irrep{4},\irrep{4},\irrep{5})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{4},\irrep{2},\irrep{7})+(\irrep{2},\irrep{4},\irrep{7})$\\
\irrep{1728} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2})+(\irrep{1},\irrep{2},\irrep{4})+2(\irrep{4},\irrep{3},\irrep{2})+2(\irrep{3},\irrep{4},\irrep{2})+3(\irrep{3},\irrep{2},\irrep{4})+3(\irrep{2},\irrep{3},\irrep{4})+2(\irrep{4},\irrep{1},\irrep{4})+2(\irrep{1},\irrep{4},\irrep{4})+(\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2})+(\irrep{2},\irrep{1},\irrep{6})+(\irrep{1},\irrep{2},\irrep{6})+2(\irrep{4},\irrep{3},\irrep{4})+2(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{4},\irrep{2})+(\irrep{5},\irrep{2},\irrep{4})+(\irrep{4},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{4})+2(\irrep{3},\irrep{2},\irrep{6})+2(\irrep{2},\irrep{3},\irrep{6})+(\irrep{4},\irrep{1},\irrep{6})+(\irrep{1},\irrep{4},\irrep{6})+(\irrep{5},\irrep{4},\irrep{4})+(\irrep{4},\irrep{5},\irrep{4})+(\irrep{6},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{6})+(\irrep{3},\irrep{6},\irrep{4})+(\irrep{3},\irrep{4},\irrep{6})+(\irrep{5},\irrep{2},\irrep{6})+(\irrep{2},\irrep{5},\irrep{6})+(\irrep{3},\irrep{2},\irrep{8})+(\irrep{2},\irrep{3},\irrep{8})+(\irrep{4},\irrep{1},\irrep{8})+(\irrep{1},\irrep{4},\irrep{8})$\\
\irrep{1750} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+2(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3})+(\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{1},\irrep{1},\irrep{7})+2(\irrep{4},\irrep{4},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{5},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{7})+(\irrep{1},\irrep{1},\irrep{9})+(\irrep{4},\irrep{4},\irrep{5})+(\irrep{5},\irrep{5},\irrep{3})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+(\irrep{6},\irrep{4},\irrep{3})+(\irrep{4},\irrep{6},\irrep{3})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{4},\irrep{2},\irrep{7})+(\irrep{2},\irrep{4},\irrep{7})+(\irrep{7},\irrep{5},\irrep{1})+(\irrep{5},\irrep{7},\irrep{1})+(\irrep{2},\irrep{2},\irrep{9})+(\irrep{3},\irrep{1},\irrep{9})+(\irrep{1},\irrep{3},\irrep{9})+(\irrep{1},\irrep{1},\irrep{11})+(\irrep{5},\irrep{5},\irrep{5})+(\irrep{6},\irrep{6},\irrep{3})+(\irrep{4},\irrep{4},\irrep{7})+(\irrep{3},\irrep{3},\irrep{9})+(\irrep{2},\irrep{2},\irrep{11})$\\
\irrep{1911} & = & $(\irrep{1},\irrep{1},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+2(\irrep{1},\irrep{1},\irrep{5})+(\irrep{3},\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2},\irrep{3})+2(\irrep{2},\irrep{4},\irrep{3})+2(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{1},\irrep{1},\irrep{7})+2(\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+3(\irrep{3},\irrep{3},\irrep{5})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5})+(\irrep{6},\irrep{2},\irrep{3})+(\irrep{2},\irrep{6},\irrep{3})+2(\irrep{2},\irrep{2},\irrep{7})+(\irrep{7},\irrep{3},\irrep{1})+(\irrep{3},\irrep{7},\irrep{1})+(\irrep{3},\irrep{1},\irrep{7})+(\irrep{1},\irrep{3},\irrep{7})+(\irrep{1},\irrep{1},\irrep{9})+(\irrep{4},\irrep{4},\irrep{5})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+(\irrep{6},\irrep{4},\irrep{3})+(\irrep{4},\irrep{6},\irrep{3})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{4},\irrep{2},\irrep{7})+(\irrep{2},\irrep{4},\irrep{7})+(\irrep{2},\irrep{2},\irrep{9})+(\irrep{5},\irrep{5},\irrep{5})+(\irrep{4},\irrep{4},\irrep{7})+(\irrep{3},\irrep{3},\irrep{9})$\\
\irrep{2016} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{1},\irrep{6})+(\irrep{1},\irrep{2},\irrep{6})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{4},\irrep{2})+(\irrep{4},\irrep{5},\irrep{2})+(\irrep{3},\irrep{2},\irrep{6})+(\irrep{2},\irrep{3},\irrep{6})+(\irrep{2},\irrep{1},\irrep{8})+(\irrep{1},\irrep{2},\irrep{8})+(\irrep{5},\irrep{4},\irrep{4})+(\irrep{4},\irrep{5},\irrep{4})+(\irrep{4},\irrep{3},\irrep{6})+(\irrep{3},\irrep{4},\irrep{6})+(\irrep{6},\irrep{5},\irrep{2})+(\irrep{5},\irrep{6},\irrep{2})+(\irrep{3},\irrep{2},\irrep{8})+(\irrep{2},\irrep{3},\irrep{8})+(\irrep{2},\irrep{1},\irrep{10})+(\irrep{1},\irrep{2},\irrep{10})+(\irrep{6},\irrep{5},\irrep{4})+(\irrep{5},\irrep{6},\irrep{4})+(\irrep{5},\irrep{4},\irrep{6})+(\irrep{4},\irrep{5},\irrep{6})+(\irrep{7},\irrep{6},\irrep{2})+(\irrep{6},\irrep{7},\irrep{2})+(\irrep{4},\irrep{3},\irrep{8})+(\irrep{3},\irrep{4},\irrep{8})+(\irrep{3},\irrep{2},\irrep{10})+(\irrep{2},\irrep{3},\irrep{10})+(\irrep{2},\irrep{1},\irrep{12})+(\irrep{1},\irrep{2},\irrep{12})$\\
\irrep{2079} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{3},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+2(\irrep{3},\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2},\irrep{3})+2(\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{4},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{6},\irrep{2},\irrep{1})+(\irrep{2},\irrep{6},\irrep{1})+(\irrep{4},\irrep{4},\irrep{3})+2(\irrep{5},\irrep{3},\irrep{3})+2(\irrep{3},\irrep{5},\irrep{3})+3(\irrep{3},\irrep{3},\irrep{5})+2(\irrep{4},\irrep{2},\irrep{5})+2(\irrep{2},\irrep{4},\irrep{5})+(\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5})+(\irrep{6},\irrep{2},\irrep{3})+(\irrep{2},\irrep{6},\irrep{3})+(\irrep{2},\irrep{2},\irrep{7})+(\irrep{7},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{7})+(\irrep{1},\irrep{7},\irrep{3})+(\irrep{1},\irrep{3},\irrep{7})+2(\irrep{4},\irrep{4},\irrep{5})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+(\irrep{6},\irrep{2},\irrep{5})+(\irrep{2},\irrep{6},\irrep{5})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{4},\irrep{2},\irrep{7})+(\irrep{2},\irrep{4},\irrep{7})+(\irrep{4},\irrep{4},\irrep{7})+(\irrep{5},\irrep{3},\irrep{7})+(\irrep{3},\irrep{5},\irrep{7})$\\
\irrep[1]{2079} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{4},\irrep{4},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{7})+(\irrep{1},\irrep{1},\irrep{9})+(\irrep{5},\irrep{5},\irrep{5})+(\irrep{6},\irrep{6},\irrep{3})+(\irrep{4},\irrep{4},\irrep{7})+(\irrep{7},\irrep{7},\irrep{1})+(\irrep{3},\irrep{3},\irrep{9})+(\irrep{2},\irrep{2},\irrep{11})+(\irrep{1},\irrep{1},\irrep{13})+(\irrep{6},\irrep{6},\irrep{7})+(\irrep{7},\irrep{7},\irrep{5})+(\irrep{5},\irrep{5},\irrep{9})+(\irrep{8},\irrep{8},\irrep{3})+(\irrep{9},\irrep{9},\irrep{1})+(\irrep{4},\irrep{4},\irrep{11})+(\irrep{3},\irrep{3},\irrep{13})+(\irrep{2},\irrep{2},\irrep{15})+(\irrep{1},\irrep{1},\irrep{17})$\\
\irrep{2310} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+2(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+3(\irrep{3},\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2},\irrep{3})+2(\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5})+2(\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{5})+2(\irrep{4},\irrep{2},\irrep{5})+2(\irrep{2},\irrep{4},\irrep{5})+(\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5})+(\irrep{6},\irrep{2},\irrep{3})+(\irrep{2},\irrep{6},\irrep{3})+2(\irrep{4},\irrep{4},\irrep{5})+2(\irrep{5},\irrep{3},\irrep{5})+2(\irrep{3},\irrep{5},\irrep{5})+(\irrep{6},\irrep{2},\irrep{5})+(\irrep{2},\irrep{6},\irrep{5})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{4},\irrep{2},\irrep{7})+(\irrep{2},\irrep{4},\irrep{7})+(\irrep{7},\irrep{1},\irrep{5})+(\irrep{5},\irrep{1},\irrep{7})+(\irrep{1},\irrep{7},\irrep{5})+(\irrep{1},\irrep{5},\irrep{7})+(\irrep{4},\irrep{4},\irrep{7})+(\irrep{5},\irrep{3},\irrep{7})+(\irrep{3},\irrep{5},\irrep{7})+(\irrep{6},\irrep{2},\irrep{7})+(\irrep{2},\irrep{6},\irrep{7})$\\
\irrep{2640} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{4},\irrep{2})+(\irrep{5},\irrep{2},\irrep{4})+(\irrep{4},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{4})+(\irrep{5},\irrep{4},\irrep{4})+(\irrep{4},\irrep{5},\irrep{4})+(\irrep{6},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{6})+(\irrep{3},\irrep{6},\irrep{4})+(\irrep{3},\irrep{4},\irrep{6})+(\irrep{5},\irrep{2},\irrep{6})+(\irrep{2},\irrep{5},\irrep{6})+(\irrep{6},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{6})+(\irrep{5},\irrep{4},\irrep{6})+(\irrep{4},\irrep{5},\irrep{6})+(\irrep{6},\irrep{3},\irrep{6})+(\irrep{3},\irrep{6},\irrep{6})+(\irrep{7},\irrep{2},\irrep{6})+(\irrep{2},\irrep{7},\irrep{6})+(\irrep{5},\irrep{4},\irrep{8})+(\irrep{4},\irrep{5},\irrep{8})+(\irrep{6},\irrep{3},\irrep{8})+(\irrep{3},\irrep{6},\irrep{8})+(\irrep{7},\irrep{2},\irrep{8})+(\irrep{2},\irrep{7},\irrep{8})+(\irrep{8},\irrep{1},\irrep{8})+(\irrep{1},\irrep{8},\irrep{8})$\\
\irrep{2800} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2})+2(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2})+2(\irrep{1},\irrep{2},\irrep{4})+2(\irrep{4},\irrep{3},\irrep{2})+2(\irrep{3},\irrep{4},\irrep{2})+3(\irrep{3},\irrep{2},\irrep{4})+3(\irrep{2},\irrep{3},\irrep{4})+2(\irrep{4},\irrep{1},\irrep{4})+2(\irrep{1},\irrep{4},\irrep{4})+2(\irrep{5},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{5},\irrep{2})+(\irrep{6},\irrep{1},\irrep{2})+2(\irrep{2},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{2})+2(\irrep{1},\irrep{2},\irrep{6})+3(\irrep{4},\irrep{3},\irrep{4})+3(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{4},\irrep{2})+2(\irrep{5},\irrep{2},\irrep{4})+(\irrep{4},\irrep{5},\irrep{2})+2(\irrep{2},\irrep{5},\irrep{4})+(\irrep{6},\irrep{3},\irrep{2})+(\irrep{3},\irrep{6},\irrep{2})+3(\irrep{3},\irrep{2},\irrep{6})+3(\irrep{2},\irrep{3},\irrep{6})+(\irrep{6},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{4})+(\irrep{1},\irrep{4},\irrep{6})+(\irrep{7},\irrep{2},\irrep{2})+(\irrep{2},\irrep{7},\irrep{2})+(\irrep{2},\irrep{1},\irrep{8})+(\irrep{1},\irrep{2},\irrep{8})+(\irrep{5},\irrep{4},\irrep{4})+(\irrep{4},\irrep{5},\irrep{4})+(\irrep{6},\irrep{3},\irrep{4})+2(\irrep{4},\irrep{3},\irrep{6})+(\irrep{3},\irrep{6},\irrep{4})+2(\irrep{3},\irrep{4},\irrep{6})+(\irrep{5},\irrep{2},\irrep{6})+(\irrep{2},\irrep{5},\irrep{6})+(\irrep{3},\irrep{2},\irrep{8})+(\irrep{2},\irrep{3},\irrep{8})+(\irrep{5},\irrep{4},\irrep{6})+(\irrep{4},\irrep{5},\irrep{6})+(\irrep{4},\irrep{3},\irrep{8})+(\irrep{3},\irrep{4},\irrep{8})$\\
\irrep{3003} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+2(\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3})+(\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{4},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{6},\irrep{2},\irrep{1})+(\irrep{2},\irrep{6},\irrep{1})+(\irrep{1},\irrep{1},\irrep{7})+(\irrep{4},\irrep{4},\irrep{3})+2(\irrep{5},\irrep{3},\irrep{3})+2(\irrep{3},\irrep{5},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{5})+2(\irrep{4},\irrep{2},\irrep{5})+2(\irrep{2},\irrep{4},\irrep{5})+(\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5})+(\irrep{6},\irrep{2},\irrep{3})+(\irrep{2},\irrep{6},\irrep{3})+(\irrep{6},\irrep{4},\irrep{1})+(\irrep{4},\irrep{6},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{7})+(\irrep{7},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{7})+(\irrep{1},\irrep{7},\irrep{3})+(\irrep{1},\irrep{3},\irrep{7})+(\irrep{8},\irrep{2},\irrep{1})+(\irrep{2},\irrep{8},\irrep{1})+(\irrep{1},\irrep{1},\irrep{9})+2(\irrep{4},\irrep{4},\irrep{5})+(\irrep{5},\irrep{5},\irrep{3})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+(\irrep{6},\irrep{2},\irrep{5})+(\irrep{2},\irrep{6},\irrep{5})+(\irrep{7},\irrep{3},\irrep{3})+(\irrep{3},\irrep{7},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{7})+(\irrep{4},\irrep{2},\irrep{7})+(\irrep{2},\irrep{4},\irrep{7})+(\irrep{2},\irrep{2},\irrep{9})+(\irrep{6},\irrep{4},\irrep{5})+(\irrep{4},\irrep{6},\irrep{5})+(\irrep{4},\irrep{4},\irrep{7})+(\irrep{5},\irrep{3},\irrep{7})+(\irrep{3},\irrep{5},\irrep{7})+(\irrep{3},\irrep{3},\irrep{9})+(\irrep{5},\irrep{5},\irrep{7})+(\irrep{4},\irrep{4},\irrep{9})$\\
\irrep[1]{3003} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{4},\irrep{2},\irrep{3})+(\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{5})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5})+(\irrep{6},\irrep{2},\irrep{3})+(\irrep{2},\irrep{6},\irrep{3})+(\irrep{2},\irrep{2},\irrep{7})+(\irrep{7},\irrep{3},\irrep{1})+(\irrep{7},\irrep{1},\irrep{3})+(\irrep{3},\irrep{7},\irrep{1})+(\irrep{3},\irrep{1},\irrep{7})+(\irrep{1},\irrep{7},\irrep{3})+(\irrep{1},\irrep{3},\irrep{7})+(\irrep{9},\irrep{1},\irrep{1})+(\irrep{1},\irrep{9},\irrep{1})+(\irrep{1},\irrep{1},\irrep{9})+(\irrep{4},\irrep{4},\irrep{5})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+(\irrep{6},\irrep{4},\irrep{3})+(\irrep{4},\irrep{6},\irrep{3})+(\irrep{6},\irrep{2},\irrep{5})+(\irrep{2},\irrep{6},\irrep{5})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{4},\irrep{2},\irrep{7})+(\irrep{2},\irrep{4},\irrep{7})+(\irrep{8},\irrep{2},\irrep{3})+(\irrep{2},\irrep{8},\irrep{3})+(\irrep{2},\irrep{2},\irrep{9})+(\irrep{5},\irrep{5},\irrep{5})+(\irrep{4},\irrep{4},\irrep{7})+(\irrep{7},\irrep{3},\irrep{5})+(\irrep{5},\irrep{3},\irrep{7})+(\irrep{3},\irrep{7},\irrep{5})+(\irrep{3},\irrep{5},\irrep{7})+(\irrep{3},\irrep{3},\irrep{9})+(\irrep{6},\irrep{4},\irrep{7})+(\irrep{4},\irrep{6},\irrep{7})+(\irrep{4},\irrep{4},\irrep{9})+(\irrep{5},\irrep{5},\irrep{9})$\\
\irrep{3024} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2})+(\irrep{1},\irrep{2},\irrep{4})+2(\irrep{4},\irrep{3},\irrep{2})+2(\irrep{3},\irrep{4},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4})+(\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2})+3(\irrep{4},\irrep{3},\irrep{4})+3(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{4},\irrep{2})+2(\irrep{5},\irrep{2},\irrep{4})+(\irrep{4},\irrep{5},\irrep{2})+2(\irrep{2},\irrep{5},\irrep{4})+(\irrep{3},\irrep{2},\irrep{6})+(\irrep{2},\irrep{3},\irrep{6})+(\irrep{6},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{4})+(\irrep{1},\irrep{4},\irrep{6})+(\irrep{5},\irrep{4},\irrep{4})+(\irrep{4},\irrep{5},\irrep{4})+(\irrep{6},\irrep{3},\irrep{4})+2(\irrep{4},\irrep{3},\irrep{6})+(\irrep{3},\irrep{6},\irrep{4})+2(\irrep{3},\irrep{4},\irrep{6})+2(\irrep{5},\irrep{2},\irrep{6})+2(\irrep{2},\irrep{5},\irrep{6})+(\irrep{6},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{6})+(\irrep{5},\irrep{4},\irrep{6})+(\irrep{4},\irrep{5},\irrep{6})+(\irrep{6},\irrep{3},\irrep{6})+(\irrep{3},\irrep{6},\irrep{6})+(\irrep{7},\irrep{2},\irrep{6})+(\irrep{2},\irrep{7},\irrep{6})+(\irrep{4},\irrep{3},\irrep{8})+(\irrep{3},\irrep{4},\irrep{8})+(\irrep{5},\irrep{2},\irrep{8})+(\irrep{2},\irrep{5},\irrep{8})+(\irrep{6},\irrep{1},\irrep{8})+(\irrep{1},\irrep{6},\irrep{8})$\\
\irrep{3080} & = & $(\irrep{2},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4})+(\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2})+(\irrep{6},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{2})+(\irrep{1},\irrep{2},\irrep{6})+2(\irrep{4},\irrep{3},\irrep{4})+2(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{4},\irrep{2})+2(\irrep{5},\irrep{2},\irrep{4})+(\irrep{4},\irrep{5},\irrep{2})+2(\irrep{2},\irrep{5},\irrep{4})+(\irrep{6},\irrep{3},\irrep{2})+(\irrep{3},\irrep{6},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{6})+2(\irrep{2},\irrep{3},\irrep{6})+(\irrep{6},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{4})+(\irrep{1},\irrep{4},\irrep{6})+(\irrep{7},\irrep{2},\irrep{2})+(\irrep{2},\irrep{7},\irrep{2})+(\irrep{8},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{8})+(\irrep{1},\irrep{8},\irrep{2})+(\irrep{1},\irrep{2},\irrep{8})+(\irrep{5},\irrep{4},\irrep{4})+(\irrep{4},\irrep{5},\irrep{4})+(\irrep{6},\irrep{3},\irrep{4})+2(\irrep{4},\irrep{3},\irrep{6})+(\irrep{3},\irrep{6},\irrep{4})+2(\irrep{3},\irrep{4},\irrep{6})+(\irrep{5},\irrep{2},\irrep{6})+(\irrep{2},\irrep{5},\irrep{6})+(\irrep{7},\irrep{2},\irrep{4})+(\irrep{2},\irrep{7},\irrep{4})+(\irrep{3},\irrep{2},\irrep{8})+(\irrep{2},\irrep{3},\irrep{8})+(\irrep{5},\irrep{4},\irrep{6})+(\irrep{4},\irrep{5},\irrep{6})+(\irrep{6},\irrep{3},\irrep{6})+(\irrep{3},\irrep{6},\irrep{6})+(\irrep{4},\irrep{3},\irrep{8})+(\irrep{3},\irrep{4},\irrep{8})+(\irrep{5},\irrep{4},\irrep{8})+(\irrep{4},\irrep{5},\irrep{8})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(7)& $\to$ &Sp(4)${\times}$U(1) (R)\\
\midrule 
\irrep{7} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{5})(0)$\\
\irrep{8} & = & $(\irrep{4})(1)+(\irrep{4})(-1)$\\
\irrep{21} & = & $(\irrep{1})(0)+(\irrep{5})(2)+(\irrep{5})(-2)+(\irrep{10})(0)$\\
\irrep{27} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{5})(2)+(\irrep{5})(-2)+(\irrep{14})(0)$\\
\irrep{35} & = & $(\irrep{5})(0)+(\irrep{10})(2)+(\irrep{10})(0)+(\irrep{10})(-2)$\\
\irrep{48} & = & $(\irrep{4})(3)+(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{4})(-3)+(\irrep{16})(1)+(\irrep{16})(-1)$\\
\irrep{77} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{5})(4)+(\irrep{5})(0)+(\irrep{5})(-4)+(\irrep{14})(2)+(\irrep{14})(-2)+(\irrep{30})(0)$\\
\irrep{105} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{5})(4)+2(\irrep{5})(0)+(\irrep{5})(-4)+(\irrep{10})(2)+(\irrep{10})(-2)+(\irrep{14})(2)+(\irrep{14})(-2)+(\irrep{35})(0)$\\
\irrep{112} & = & $(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{16})(3)+(\irrep{16})(1)+(\irrep{16})(-1)+(\irrep{16})(-3)+(\irrep{20})(1)+(\irrep{20})(-1)$\\
\irrep[1]{112} & = & $(\irrep{16})(1)+(\irrep{16})(-1)+(\irrep{20})(3)+(\irrep{20})(1)+(\irrep{20})(-1)+(\irrep{20})(-3)$\\
\irrep{168} & = & $(\irrep{4})(5)+(\irrep{4})(3)+(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{4})(-3)+(\irrep{4})(-5)+(\irrep{16})(3)+(\irrep{16})(1)+(\irrep{16})(-1)+(\irrep{16})(-3)+(\irrep{40})(1)+(\irrep{40})(-1)$\\
\irrep[1]{168} & = & $(\irrep{1})(0)+(\irrep{5})(2)+(\irrep{5})(-2)+(\irrep{10})(0)+(\irrep{14})(4)+(\irrep{14})(0)+(\irrep{14})(-4)+(\irrep{35})(2)+(\irrep{35})(-2)+(\irrep[1]{35})(0)$\\
\irrep{182} & = & $(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{5})(6)+(\irrep{5})(2)+(\irrep{5})(-2)+(\irrep{5})(-6)+(\irrep{14})(4)+(\irrep{14})(0)+(\irrep{14})(-4)+(\irrep{30})(2)+(\irrep{30})(-2)+(\irrep{55})(0)$\\
\irrep{189} & = & $(\irrep{5})(2)+(\irrep{5})(-2)+(\irrep{10})(4)+(\irrep{10})(2)+2(\irrep{10})(0)+(\irrep{10})(-2)+(\irrep{10})(-4)+(\irrep{14})(0)+(\irrep{35})(2)+(\irrep{35})(0)+(\irrep{35})(-2)$\\
\irrep{294} & = & $(\irrep{14})(0)+(\irrep{35})(2)+(\irrep{35})(0)+(\irrep{35})(-2)+(\irrep[1]{35})(4)+(\irrep[1]{35})(2)+(\irrep[1]{35})(0)+(\irrep[1]{35})(-2)+(\irrep[1]{35})(-4)$\\
\irrep{330} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{5})(6)+2(\irrep{5})(2)+2(\irrep{5})(-2)+(\irrep{5})(-6)+(\irrep{10})(4)+(\irrep{10})(0)+(\irrep{10})(-4)+(\irrep{14})(4)+2(\irrep{14})(0)+(\irrep{14})(-4)+(\irrep{30})(2)+(\irrep{30})(-2)+(\irrep{35})(2)+(\irrep{35})(-2)+(\irrep{81})(0)$\\
\irrep{378} & = & $(\irrep{5})(0)+(\irrep{10})(2)+(\irrep{10})(0)+(\irrep{10})(-2)+(\irrep{14})(2)+(\irrep{14})(-2)+(\irrep{35})(4)+(\irrep{35})(2)+2(\irrep{35})(0)+(\irrep{35})(-2)+(\irrep{35})(-4)+(\irrep[1]{35})(2)+(\irrep[1]{35})(0)+(\irrep[1]{35})(-2)$\\
\irrep[1]{378} & = & $(\irrep{1})(10)+(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{1})(-10)+(\irrep{5})(8)+(\irrep{5})(4)+(\irrep{5})(0)+(\irrep{5})(-4)+(\irrep{5})(-8)+(\irrep{14})(6)+(\irrep{14})(2)+(\irrep{14})(-2)+(\irrep{14})(-6)+(\irrep{30})(4)+(\irrep{30})(0)+(\irrep{30})(-4)+(\irrep{55})(2)+(\irrep{55})(-2)+(\irrep{91})(0)$\\
\irrep{448} & = & $(\irrep{4})(7)+(\irrep{4})(5)+(\irrep{4})(3)+(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{4})(-3)+(\irrep{4})(-5)+(\irrep{4})(-7)+(\irrep{16})(5)+(\irrep{16})(3)+(\irrep{16})(1)+(\irrep{16})(-1)+(\irrep{16})(-3)+(\irrep{16})(-5)+(\irrep{40})(3)+(\irrep{40})(1)+(\irrep{40})(-1)+(\irrep{40})(-3)+(\irrep{80})(1)+(\irrep{80})(-1)$\\
\irrep{512} & = & $(\irrep{4})(3)+(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{4})(-3)+(\irrep{16})(5)+(\irrep{16})(3)+2(\irrep{16})(1)+2(\irrep{16})(-1)+(\irrep{16})(-3)+(\irrep{16})(-5)+(\irrep{20})(3)+(\irrep{20})(1)+(\irrep{20})(-1)+(\irrep{20})(-3)+(\irrep{40})(3)+(\irrep{40})(1)+(\irrep{40})(-1)+(\irrep{40})(-3)+(\irrep{64})(1)+(\irrep{64})(-1)$\\
\irrep{560} & = & $(\irrep{16})(3)+(\irrep{16})(1)+(\irrep{16})(-1)+(\irrep{16})(-3)+(\irrep{20})(5)+(\irrep{20})(3)+2(\irrep{20})(1)+2(\irrep{20})(-1)+(\irrep{20})(-3)+(\irrep{20})(-5)+(\irrep{40})(1)+(\irrep{40})(-1)+(\irrep{64})(3)+(\irrep{64})(1)+(\irrep{64})(-1)+(\irrep{64})(-3)$\\
\irrep{616} & = & $(\irrep{5})(4)+(\irrep{5})(0)+(\irrep{5})(-4)+(\irrep{10})(6)+(\irrep{10})(4)+2(\irrep{10})(2)+(\irrep{10})(0)+2(\irrep{10})(-2)+(\irrep{10})(-4)+(\irrep{10})(-6)+(\irrep{14})(2)+(\irrep{14})(-2)+(\irrep{30})(0)+(\irrep{35})(4)+(\irrep{35})(2)+2(\irrep{35})(0)+(\irrep{35})(-2)+(\irrep{35})(-4)+(\irrep{81})(2)+(\irrep{81})(0)+(\irrep{81})(-2)$\\
\irrep{672} & = & $(\irrep{40})(1)+(\irrep{40})(-1)+(\irrep{56})(5)+(\irrep{56})(3)+(\irrep{56})(1)+(\irrep{56})(-1)+(\irrep{56})(-3)+(\irrep{56})(-5)+(\irrep{64})(3)+(\irrep{64})(1)+(\irrep{64})(-1)+(\irrep{64})(-3)$\\
\irrep{693} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{5})(4)+2(\irrep{5})(0)+(\irrep{5})(-4)+(\irrep{10})(2)+(\irrep{10})(-2)+(\irrep{14})(6)+2(\irrep{14})(2)+2(\irrep{14})(-2)+(\irrep{14})(-6)+(\irrep{30})(4)+(\irrep{30})(0)+(\irrep{30})(-4)+(\irrep{35})(4)+2(\irrep{35})(0)+(\irrep{35})(-4)+(\irrep[1]{35})(2)+(\irrep[1]{35})(-2)+(\irrep{81})(2)+(\irrep{81})(-2)+(\irrep{105})(0)$\\
\irrep{714} & = & $(\irrep{1})(12)+(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{1})(-12)+(\irrep{5})(10)+(\irrep{5})(6)+(\irrep{5})(2)+(\irrep{5})(-2)+(\irrep{5})(-6)+(\irrep{5})(-10)+(\irrep{14})(8)+(\irrep{14})(4)+(\irrep{14})(0)+(\irrep{14})(-4)+(\irrep{14})(-8)+(\irrep{30})(6)+(\irrep{30})(2)+(\irrep{30})(-2)+(\irrep{30})(-6)+(\irrep{55})(4)+(\irrep{55})(0)+(\irrep{55})(-4)+(\irrep{91})(2)+(\irrep{91})(-2)+(\irrep[2]{140})(0)$\\
\irrep{720} & = & $(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{16})(3)+(\irrep{16})(1)+(\irrep{16})(-1)+(\irrep{16})(-3)+(\irrep{20})(1)+(\irrep{20})(-1)+(\irrep{40})(5)+(\irrep{40})(3)+(\irrep{40})(1)+(\irrep{40})(-1)+(\irrep{40})(-3)+(\irrep{40})(-5)+(\irrep{56})(1)+(\irrep{56})(-1)+(\irrep{64})(3)+(\irrep{64})(1)+(\irrep{64})(-1)+(\irrep{64})(-3)$\\
\irrep{819} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{5})(8)+2(\irrep{5})(4)+2(\irrep{5})(0)+2(\irrep{5})(-4)+(\irrep{5})(-8)+(\irrep{10})(6)+(\irrep{10})(2)+(\irrep{10})(-2)+(\irrep{10})(-6)+(\irrep{14})(6)+2(\irrep{14})(2)+2(\irrep{14})(-2)+(\irrep{14})(-6)+(\irrep{30})(4)+2(\irrep{30})(0)+(\irrep{30})(-4)+(\irrep{35})(4)+(\irrep{35})(0)+(\irrep{35})(-4)+(\irrep{55})(2)+(\irrep{55})(-2)+(\irrep{81})(2)+(\irrep{81})(-2)+(\irrep{154})(0)$\\
\irrep{825} & = & $(\irrep{1})(0)+(\irrep{5})(2)+(\irrep{5})(-2)+(\irrep{10})(0)+(\irrep{14})(4)+(\irrep{14})(0)+(\irrep{14})(-4)+(\irrep{30})(6)+(\irrep{30})(2)+(\irrep{30})(-2)+(\irrep{30})(-6)+(\irrep{35})(2)+(\irrep{35})(-2)+(\irrep[1]{35})(0)+(\irrep{81})(4)+(\irrep{81})(0)+(\irrep{81})(-4)+(\irrep{84})(0)+(\irrep{105})(2)+(\irrep{105})(-2)$\\
\irrep{1008} & = & $(\irrep{16})(1)+(\irrep{16})(-1)+(\irrep{20})(3)+(\irrep{20})(1)+(\irrep{20})(-1)+(\irrep{20})(-3)+(\irrep{40})(3)+(\irrep{40})(1)+(\irrep{40})(-1)+(\irrep{40})(-3)+(\irrep{56})(3)+(\irrep{56})(1)+(\irrep{56})(-1)+(\irrep{56})(-3)+(\irrep{64})(5)+(\irrep{64})(3)+2(\irrep{64})(1)+2(\irrep{64})(-1)+(\irrep{64})(-3)+(\irrep{64})(-5)$\\
\irrep[1]{1008} & = & $(\irrep{4})(9)+(\irrep{4})(7)+(\irrep{4})(5)+(\irrep{4})(3)+(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{4})(-3)+(\irrep{4})(-5)+(\irrep{4})(-7)+(\irrep{4})(-9)+(\irrep{16})(7)+(\irrep{16})(5)+(\irrep{16})(3)+(\irrep{16})(1)+(\irrep{16})(-1)+(\irrep{16})(-3)+(\irrep{16})(-5)+(\irrep{16})(-7)+(\irrep{40})(5)+(\irrep{40})(3)+(\irrep{40})(1)+(\irrep{40})(-1)+(\irrep{40})(-3)+(\irrep{40})(-5)+(\irrep{80})(3)+(\irrep{80})(1)+(\irrep{80})(-1)+(\irrep{80})(-3)+(\irrep[1]{140})(1)+(\irrep[1]{140})(-1)$\\
\irrep{1254} & = & $(\irrep{1})(14)+(\irrep{1})(10)+(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{1})(-10)+(\irrep{1})(-14)+(\irrep{5})(12)+(\irrep{5})(8)+(\irrep{5})(4)+(\irrep{5})(0)+(\irrep{5})(-4)+(\irrep{5})(-8)+(\irrep{5})(-12)+(\irrep{14})(10)+(\irrep{14})(6)+(\irrep{14})(2)+(\irrep{14})(-2)+(\irrep{14})(-6)+(\irrep{14})(-10)+(\irrep{30})(8)+(\irrep{30})(4)+(\irrep{30})(0)+(\irrep{30})(-4)+(\irrep{30})(-8)+(\irrep{55})(6)+(\irrep{55})(2)+(\irrep{55})(-2)+(\irrep{55})(-6)+(\irrep{91})(4)+(\irrep{91})(0)+(\irrep{91})(-4)+(\irrep[2]{140})(2)+(\irrep[2]{140})(-2)+(\irrep{204})(0)$\\
\irrep{1386} & = & $(\irrep{14})(2)+(\irrep{14})(-2)+(\irrep{30})(0)+(\irrep{35})(4)+(\irrep{35})(2)+2(\irrep{35})(0)+(\irrep{35})(-2)+(\irrep{35})(-4)+(\irrep[1]{35})(6)+(\irrep[1]{35})(4)+2(\irrep[1]{35})(2)+2(\irrep[1]{35})(0)+2(\irrep[1]{35})(-2)+(\irrep[1]{35})(-4)+(\irrep[1]{35})(-6)+(\irrep{81})(2)+(\irrep{81})(0)+(\irrep{81})(-2)+(\irrep{105})(4)+(\irrep{105})(2)+(\irrep{105})(0)+(\irrep{105})(-2)+(\irrep{105})(-4)$\\
\irrep[1]{1386} & = & $(\irrep{30})(0)+(\irrep{81})(2)+(\irrep{81})(0)+(\irrep{81})(-2)+(\irrep{84})(6)+(\irrep{84})(4)+(\irrep{84})(2)+(\irrep{84})(0)+(\irrep{84})(-2)+(\irrep{84})(-4)+(\irrep{84})(-6)+(\irrep{105})(4)+(\irrep{105})(2)+(\irrep{105})(0)+(\irrep{105})(-2)+(\irrep{105})(-4)$\\
\irrep{1512} & = & $(\irrep{4})(5)+(\irrep{4})(3)+(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{4})(-3)+(\irrep{4})(-5)+(\irrep{16})(7)+(\irrep{16})(5)+2(\irrep{16})(3)+2(\irrep{16})(1)+2(\irrep{16})(-1)+2(\irrep{16})(-3)+(\irrep{16})(-5)+(\irrep{16})(-7)+(\irrep{20})(5)+(\irrep{20})(3)+(\irrep{20})(1)+(\irrep{20})(-1)+(\irrep{20})(-3)+(\irrep{20})(-5)+(\irrep{40})(5)+(\irrep{40})(3)+2(\irrep{40})(1)+2(\irrep{40})(-1)+(\irrep{40})(-3)+(\irrep{40})(-5)+(\irrep{64})(3)+(\irrep{64})(1)+(\irrep{64})(-1)+(\irrep{64})(-3)+(\irrep{80})(3)+(\irrep{80})(1)+(\irrep{80})(-1)+(\irrep{80})(-3)+(\irrep{140})(1)+(\irrep{140})(-1)$\\
\irrep{1560} & = & $(\irrep{5})(6)+(\irrep{5})(2)+(\irrep{5})(-2)+(\irrep{5})(-6)+(\irrep{10})(8)+(\irrep{10})(6)+2(\irrep{10})(4)+(\irrep{10})(2)+2(\irrep{10})(0)+(\irrep{10})(-2)+2(\irrep{10})(-4)+(\irrep{10})(-6)+(\irrep{10})(-8)+(\irrep{14})(4)+(\irrep{14})(0)+(\irrep{14})(-4)+(\irrep{30})(2)+(\irrep{30})(-2)+(\irrep{35})(6)+(\irrep{35})(4)+2(\irrep{35})(2)+(\irrep{35})(0)+2(\irrep{35})(-2)+(\irrep{35})(-4)+(\irrep{35})(-6)+(\irrep{55})(0)+(\irrep{81})(4)+(\irrep{81})(2)+2(\irrep{81})(0)+(\irrep{81})(-2)+(\irrep{81})(-4)+(\irrep{154})(2)+(\irrep{154})(0)+(\irrep{154})(-2)$\\
\irrep{1617} & = & $(\irrep{5})(2)+(\irrep{5})(-2)+(\irrep{10})(4)+(\irrep{10})(2)+2(\irrep{10})(0)+(\irrep{10})(-2)+(\irrep{10})(-4)+(\irrep{14})(4)+2(\irrep{14})(0)+(\irrep{14})(-4)+(\irrep{30})(2)+(\irrep{30})(-2)+(\irrep{35})(6)+(\irrep{35})(4)+3(\irrep{35})(2)+2(\irrep{35})(0)+3(\irrep{35})(-2)+(\irrep{35})(-4)+(\irrep{35})(-6)+(\irrep[1]{35})(4)+(\irrep[1]{35})(2)+2(\irrep[1]{35})(0)+(\irrep[1]{35})(-2)+(\irrep[1]{35})(-4)+(\irrep{81})(4)+(\irrep{81})(2)+2(\irrep{81})(0)+(\irrep{81})(-2)+(\irrep{81})(-4)+(\irrep{105})(2)+(\irrep{105})(0)+(\irrep{105})(-2)$\\
\irrep{1728} & = & $(\irrep{16})(5)+(\irrep{16})(3)+(\irrep{16})(1)+(\irrep{16})(-1)+(\irrep{16})(-3)+(\irrep{16})(-5)+(\irrep{20})(7)+(\irrep{20})(5)+2(\irrep{20})(3)+2(\irrep{20})(1)+2(\irrep{20})(-1)+2(\irrep{20})(-3)+(\irrep{20})(-5)+(\irrep{20})(-7)+(\irrep{40})(3)+(\irrep{40})(1)+(\irrep{40})(-1)+(\irrep{40})(-3)+(\irrep{64})(5)+(\irrep{64})(3)+2(\irrep{64})(1)+2(\irrep{64})(-1)+(\irrep{64})(-3)+(\irrep{64})(-5)+(\irrep{80})(1)+(\irrep{80})(-1)+(\irrep{140})(3)+(\irrep{140})(1)+(\irrep{140})(-1)+(\irrep{140})(-3)$\\
\irrep{1750} & = & $(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{5})(10)+2(\irrep{5})(6)+2(\irrep{5})(2)+2(\irrep{5})(-2)+2(\irrep{5})(-6)+(\irrep{5})(-10)+(\irrep{10})(8)+(\irrep{10})(4)+(\irrep{10})(0)+(\irrep{10})(-4)+(\irrep{10})(-8)+(\irrep{14})(8)+2(\irrep{14})(4)+2(\irrep{14})(0)+2(\irrep{14})(-4)+(\irrep{14})(-8)+(\irrep{30})(6)+2(\irrep{30})(2)+2(\irrep{30})(-2)+(\irrep{30})(-6)+(\irrep{35})(6)+(\irrep{35})(2)+(\irrep{35})(-2)+(\irrep{35})(-6)+(\irrep{55})(4)+2(\irrep{55})(0)+(\irrep{55})(-4)+(\irrep{81})(4)+(\irrep{81})(0)+(\irrep{81})(-4)+(\irrep{91})(2)+(\irrep{91})(-2)+(\irrep{154})(2)+(\irrep{154})(-2)+(\irrep{260})(0)$\\
\irrep{1911} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{5})(6)+2(\irrep{5})(2)+2(\irrep{5})(-2)+(\irrep{5})(-6)+(\irrep{10})(4)+(\irrep{10})(0)+(\irrep{10})(-4)+(\irrep{14})(8)+2(\irrep{14})(4)+3(\irrep{14})(0)+2(\irrep{14})(-4)+(\irrep{14})(-8)+(\irrep{30})(6)+2(\irrep{30})(2)+2(\irrep{30})(-2)+(\irrep{30})(-6)+(\irrep{35})(6)+2(\irrep{35})(2)+2(\irrep{35})(-2)+(\irrep{35})(-6)+(\irrep[1]{35})(4)+(\irrep[1]{35})(0)+(\irrep[1]{35})(-4)+(\irrep{55})(4)+(\irrep{55})(0)+(\irrep{55})(-4)+(\irrep{81})(4)+2(\irrep{81})(0)+(\irrep{81})(-4)+(\irrep{105})(2)+(\irrep{105})(-2)+(\irrep{154})(2)+(\irrep{154})(-2)+(\irrep{220})(0)$\\
\irrep{2016} & = & $(\irrep{4})(11)+(\irrep{4})(9)+(\irrep{4})(7)+(\irrep{4})(5)+(\irrep{4})(3)+(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{4})(-3)+(\irrep{4})(-5)+(\irrep{4})(-7)+(\irrep{4})(-9)+(\irrep{4})(-11)+(\irrep{16})(9)+(\irrep{16})(7)+(\irrep{16})(5)+(\irrep{16})(3)+(\irrep{16})(1)+(\irrep{16})(-1)+(\irrep{16})(-3)+(\irrep{16})(-5)+(\irrep{16})(-7)+(\irrep{16})(-9)+(\irrep{40})(7)+(\irrep{40})(5)+(\irrep{40})(3)+(\irrep{40})(1)+(\irrep{40})(-1)+(\irrep{40})(-3)+(\irrep{40})(-5)+(\irrep{40})(-7)+(\irrep{80})(5)+(\irrep{80})(3)+(\irrep{80})(1)+(\irrep{80})(-1)+(\irrep{80})(-3)+(\irrep{80})(-5)+(\irrep[1]{140})(3)+(\irrep[1]{140})(1)+(\irrep[1]{140})(-1)+(\irrep[1]{140})(-3)+(\irrep{224})(1)+(\irrep{224})(-1)$\\
\irrep{2079} & = & $(\irrep{5})(0)+(\irrep{10})(2)+(\irrep{10})(0)+(\irrep{10})(-2)+(\irrep{14})(2)+(\irrep{14})(-2)+(\irrep{30})(4)+(\irrep{30})(0)+(\irrep{30})(-4)+(\irrep{35})(4)+(\irrep{35})(2)+2(\irrep{35})(0)+(\irrep{35})(-2)+(\irrep{35})(-4)+(\irrep[1]{35})(2)+(\irrep[1]{35})(0)+(\irrep[1]{35})(-2)+(\irrep{81})(6)+(\irrep{81})(4)+2(\irrep{81})(2)+(\irrep{81})(0)+2(\irrep{81})(-2)+(\irrep{81})(-4)+(\irrep{81})(-6)+(\irrep{84})(2)+(\irrep{84})(0)+(\irrep{84})(-2)+(\irrep{105})(4)+(\irrep{105})(2)+2(\irrep{105})(0)+(\irrep{105})(-2)+(\irrep{105})(-4)$\\
\irrep[1]{2079} & = & $(\irrep{1})(16)+(\irrep{1})(12)+(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{1})(-12)+(\irrep{1})(-16)+(\irrep{5})(14)+(\irrep{5})(10)+(\irrep{5})(6)+(\irrep{5})(2)+(\irrep{5})(-2)+(\irrep{5})(-6)+(\irrep{5})(-10)+(\irrep{5})(-14)+(\irrep{14})(12)+(\irrep{14})(8)+(\irrep{14})(4)+(\irrep{14})(0)+(\irrep{14})(-4)+(\irrep{14})(-8)+(\irrep{14})(-12)+(\irrep{30})(10)+(\irrep{30})(6)+(\irrep{30})(2)+(\irrep{30})(-2)+(\irrep{30})(-6)+(\irrep{30})(-10)+(\irrep{55})(8)+(\irrep{55})(4)+(\irrep{55})(0)+(\irrep{55})(-4)+(\irrep{55})(-8)+(\irrep{91})(6)+(\irrep{91})(2)+(\irrep{91})(-2)+(\irrep{91})(-6)+(\irrep[2]{140})(4)+(\irrep[2]{140})(0)+(\irrep[2]{140})(-4)+(\irrep{204})(2)+(\irrep{204})(-2)+(\irrep{285})(0)$\\
\irrep{2310} & = & $(\irrep{14})(0)+(\irrep{30})(2)+(\irrep{30})(-2)+(\irrep{35})(2)+(\irrep{35})(0)+(\irrep{35})(-2)+(\irrep[1]{35})(4)+(\irrep[1]{35})(2)+(\irrep[1]{35})(0)+(\irrep[1]{35})(-2)+(\irrep[1]{35})(-4)+(\irrep{81})(4)+(\irrep{81})(2)+2(\irrep{81})(0)+(\irrep{81})(-2)+(\irrep{81})(-4)+(\irrep{84})(4)+(\irrep{84})(2)+(\irrep{84})(0)+(\irrep{84})(-2)+(\irrep{84})(-4)+(\irrep{105})(6)+(\irrep{105})(4)+2(\irrep{105})(2)+2(\irrep{105})(0)+2(\irrep{105})(-2)+(\irrep{105})(-4)+(\irrep{105})(-6)$\\
\irrep{2640} & = & $(\irrep{80})(1)+(\irrep{80})(-1)+(\irrep{120})(7)+(\irrep{120})(5)+(\irrep{120})(3)+(\irrep{120})(1)+(\irrep{120})(-1)+(\irrep{120})(-3)+(\irrep{120})(-5)+(\irrep{120})(-7)+(\irrep{140})(3)+(\irrep{140})(1)+(\irrep{140})(-1)+(\irrep{140})(-3)+(\irrep{160})(5)+(\irrep{160})(3)+(\irrep{160})(1)+(\irrep{160})(-1)+(\irrep{160})(-3)+(\irrep{160})(-5)$\\
\irrep{2800} & = & $(\irrep{4})(3)+(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{4})(-3)+(\irrep{16})(5)+(\irrep{16})(3)+2(\irrep{16})(1)+2(\irrep{16})(-1)+(\irrep{16})(-3)+(\irrep{16})(-5)+(\irrep{20})(3)+(\irrep{20})(1)+(\irrep{20})(-1)+(\irrep{20})(-3)+(\irrep{40})(7)+(\irrep{40})(5)+2(\irrep{40})(3)+2(\irrep{40})(1)+2(\irrep{40})(-1)+2(\irrep{40})(-3)+(\irrep{40})(-5)+(\irrep{40})(-7)+(\irrep{56})(3)+(\irrep{56})(1)+(\irrep{56})(-1)+(\irrep{56})(-3)+(\irrep{64})(5)+(\irrep{64})(3)+2(\irrep{64})(1)+2(\irrep{64})(-1)+(\irrep{64})(-3)+(\irrep{64})(-5)+(\irrep{80})(5)+(\irrep{80})(3)+(\irrep{80})(1)+(\irrep{80})(-1)+(\irrep{80})(-3)+(\irrep{80})(-5)+(\irrep{140})(3)+(\irrep{140})(1)+(\irrep{140})(-1)+(\irrep{140})(-3)+(\irrep{160})(1)+(\irrep{160})(-1)$\\
\irrep{3003} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{5})(4)+2(\irrep{5})(0)+(\irrep{5})(-4)+(\irrep{10})(2)+(\irrep{10})(-2)+(\irrep{14})(6)+2(\irrep{14})(2)+2(\irrep{14})(-2)+(\irrep{14})(-6)+(\irrep{30})(8)+2(\irrep{30})(4)+2(\irrep{30})(0)+2(\irrep{30})(-4)+(\irrep{30})(-8)+(\irrep{35})(4)+2(\irrep{35})(0)+(\irrep{35})(-4)+(\irrep[1]{35})(2)+(\irrep[1]{35})(-2)+(\irrep{55})(6)+(\irrep{55})(2)+(\irrep{55})(-2)+(\irrep{55})(-6)+(\irrep{81})(6)+2(\irrep{81})(2)+2(\irrep{81})(-2)+(\irrep{81})(-6)+(\irrep{84})(2)+(\irrep{84})(-2)+(\irrep{105})(4)+2(\irrep{105})(0)+(\irrep{105})(-4)+(\irrep{154})(4)+(\irrep{154})(0)+(\irrep{154})(-4)+(\irrep{220})(2)+(\irrep{220})(-2)+(\irrep{231})(0)$\\
\irrep[1]{3003} & = & $(\irrep{1})(0)+(\irrep{5})(2)+(\irrep{5})(-2)+(\irrep{10})(0)+(\irrep{14})(4)+(\irrep{14})(0)+(\irrep{14})(-4)+(\irrep{30})(6)+(\irrep{30})(2)+(\irrep{30})(-2)+(\irrep{30})(-6)+(\irrep{35})(2)+(\irrep{35})(-2)+(\irrep[1]{35})(0)+(\irrep{55})(8)+(\irrep{55})(4)+(\irrep{55})(0)+(\irrep{55})(-4)+(\irrep{55})(-8)+(\irrep{81})(4)+(\irrep{81})(0)+(\irrep{81})(-4)+(\irrep{84})(0)+(\irrep{105})(2)+(\irrep{105})(-2)+(\irrep{154})(6)+(\irrep{154})(2)+(\irrep{154})(-2)+(\irrep{154})(-6)+(\irrep{165})(0)+(\irrep{220})(4)+(\irrep{220})(0)+(\irrep{220})(-4)+(\irrep{231})(2)+(\irrep{231})(-2)$\\
\irrep{3024} & = & $(\irrep{40})(3)+(\irrep{40})(1)+(\irrep{40})(-1)+(\irrep{40})(-3)+(\irrep{56})(7)+(\irrep{56})(5)+2(\irrep{56})(3)+2(\irrep{56})(1)+2(\irrep{56})(-1)+2(\irrep{56})(-3)+(\irrep{56})(-5)+(\irrep{56})(-7)+(\irrep{64})(5)+(\irrep{64})(3)+2(\irrep{64})(1)+2(\irrep{64})(-1)+(\irrep{64})(-3)+(\irrep{64})(-5)+(\irrep{80})(1)+(\irrep{80})(-1)+(\irrep{140})(3)+(\irrep{140})(1)+(\irrep{140})(-1)+(\irrep{140})(-3)+(\irrep{160})(5)+(\irrep{160})(3)+(\irrep{160})(1)+(\irrep{160})(-1)+(\irrep{160})(-3)+(\irrep{160})(-5)$\\
\irrep{3080} & = & $(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{16})(3)+(\irrep{16})(1)+(\irrep{16})(-1)+(\irrep{16})(-3)+(\irrep{20})(1)+(\irrep{20})(-1)+(\irrep{40})(5)+(\irrep{40})(3)+(\irrep{40})(1)+(\irrep{40})(-1)+(\irrep{40})(-3)+(\irrep{40})(-5)+(\irrep{56})(1)+(\irrep{56})(-1)+(\irrep{64})(3)+(\irrep{64})(1)+(\irrep{64})(-1)+(\irrep{64})(-3)+(\irrep{80})(7)+(\irrep{80})(5)+(\irrep{80})(3)+(\irrep{80})(1)+(\irrep{80})(-1)+(\irrep{80})(-3)+(\irrep{80})(-5)+(\irrep{80})(-7)+(\irrep{120})(1)+(\irrep{120})(-1)+(\irrep{140})(5)+(\irrep{140})(3)+(\irrep{140})(1)+(\irrep{140})(-1)+(\irrep{140})(-3)+(\irrep{140})(-5)+(\irrep{160})(3)+(\irrep{160})(1)+(\irrep{160})(-1)+(\irrep{160})(-3)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(7)& $\to$ &\G2 (S)\\
\midrule 
\irrep{7} & = & $\irrep{7}$\\
\irrep{8} & = & $\irrep{1}+\irrep{7}$\\
\irrep{21} & = & $\irrep{7}+\irrep{14}$\\
\irrep{27} & = & $\irrep{27}$\\
\irrep{35} & = & $\irrep{1}+\irrep{7}+\irrep{27}$\\
\irrep{48} & = & $\irrep{7}+\irrep{14}+\irrep{27}$\\
\irrep{77} & = & $\irrep{77}$\\
\irrep{105} & = & $\irrep{14}+\irrep{27}+\irrep{64}$\\
\irrep{112} & = & $\irrep{7}+\irrep{14}+\irrep{27}+\irrep{64}$\\
\irrep[1]{112} & = & $\irrep{1}+\irrep{7}+\irrep{27}+\irrep{77}$\\
\irrep{168} & = & $\irrep{27}+\irrep{64}+\irrep{77}$\\
\irrep[1]{168} & = & $\irrep{27}+\irrep{64}+\irrep[1]{77}$\\
\irrep{182} & = & $\irrep{182}$\\
\irrep{189} & = & $\irrep{7}+\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}$\\
\irrep{294} & = & $\irrep{1}+\irrep{7}+\irrep{27}+\irrep{77}+\irrep{182}$\\
\irrep{330} & = & $\irrep{64}+\irrep{77}+\irrep{189}$\\
\irrep{378} & = & $\irrep{7}+\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}+\irrep{189}$\\
\irrep[1]{378} & = & $\irrep{378}$\\
\irrep{448} & = & $\irrep{77}+\irrep{182}+\irrep{189}$\\
\irrep{512} & = & $\irrep{14}+\irrep{27}+2(\irrep{64})+\irrep{77}+\irrep[1]{77}+\irrep{189}$\\
\irrep{560} & = & $\irrep{7}+\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}+\irrep{182}+\irrep{189}$\\
\irrep{616} & = & $\irrep{27}+\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{182}+\irrep{189}$\\
\irrep{672} & = & $\irrep{1}+\irrep{7}+\irrep{27}+\irrep{77}+\irrep{182}+\irrep{378}$\\
\irrep{693} & = & $\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{189}+\irrep{286}$\\
\irrep{714} & = & $\irrep{714}$\\
\irrep{720} & = & $\irrep{27}+\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{189}+\irrep{286}$\\
\irrep{819} & = & $\irrep{182}+\irrep{189}+\irrep{448}$\\
\irrep{825} & = & $\irrep{77}+\irrep{189}+\irrep{273}+\irrep{286}$\\
\irrep{1008} & = & $\irrep{7}+\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}+\irrep{182}+\irrep{189}+\irrep{448}$\\
\irrep[1]{1008} & = & $\irrep{182}+\irrep{378}+\irrep{448}$\\
\irrep{1254} & = & $\irrep{1254}$\\
\irrep{1386} & = & $\irrep{7}+\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}+\irrep{182}+\irrep{189}+\irrep{378}+\irrep{448}$\\
\irrep[1]{1386} & = & $\irrep{1}+\irrep{7}+\irrep{27}+\irrep{77}+\irrep{182}+\irrep{378}+\irrep{714}$\\
\irrep{1512} & = & $\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{182}+2(\irrep{189})+\irrep{286}+\irrep{448}$\\
\irrep{1560} & = & $\irrep{77}+\irrep{182}+\irrep{189}+\irrep{286}+\irrep{378}+\irrep{448}$\\
\irrep{1617} & = & $\irrep{14}+\irrep{27}+2(\irrep{64})+\irrep{77}+\irrep[1]{77}+\irrep{182}+2(\irrep{189})+\irrep{286}+\irrep{448}$\\
\irrep{1728} & = & $\irrep{27}+\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{182}+\irrep{189}+\irrep{286}+\irrep{378}+\irrep{448}$\\
\irrep{1750} & = & $\irrep{378}+\irrep{448}+\irrep{924}$\\
\irrep{1911} & = & $\irrep[1]{77}+\irrep{182}+\irrep{189}+\irrep{286}+\irrep{448}+\irrep{729}$\\
\irrep{2016} & = & $\irrep{378}+\irrep{714}+\irrep{924}$\\
\irrep{2079} & = & $\irrep{27}+\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{182}+\irrep{189}+\irrep{286}+\irrep{448}+\irrep{729}$\\
\irrep[1]{2079} & = & $\irrep[1]{2079}$\\
\irrep{2310} & = & $\irrep{7}+\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}+\irrep{182}+\irrep{189}+\irrep{378}+\irrep{448}+\irrep{924}$\\
\irrep{2640} & = & $\irrep{1}+\irrep{7}+\irrep{27}+\irrep{77}+\irrep{182}+\irrep{378}+\irrep{714}+\irrep{1254}$\\
\irrep{2800} & = & $\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{182}+2(\irrep{189})+\irrep{273}+2(\irrep{286})+\irrep{448}+\irrep{729}$\\
\irrep{3003} & = & $\irrep{182}+\irrep{189}+\irrep{273}+\irrep{286}+\irrep{448}+\irrep{729}+\irrep{896}$\\
\irrep[1]{3003} & = & $\irrep{182}+\irrep{448}+\irrep{729}+\irrep{748}+\irrep{896}$\\
\irrep{3024} & = & $\irrep{7}+\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}+\irrep{182}+\irrep{189}+\irrep{378}+\irrep{448}+\irrep{714}+\irrep{924}$\\
\irrep{3080} & = & $\irrep{77}+\irrep{182}+\irrep{189}+\irrep{273}+\irrep{286}+\irrep{448}+\irrep{729}+\irrep{896}$\\
\bottomrule
\end{longtable}
\newpage




%SO(8)---------
\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO8BranchingRules}SO(8) Branching Rules}\\
\endfirsthead
\caption[]{SO(8) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(8)& $\to$ &SU(2)${\times}$SU(2)${\times}$SU(2)${\times}$SU(2) (R)\\
\midrule 
\irrepsub{8}{s} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})$\\
\irrepsub{8}{v} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})$\\
\irrepsub{8}{c} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})$\\
\irrep{28} & = & $(\irrep{3},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{3})+(\irrep{2},\irrep{2},\irrep{2},\irrep{2})$\\
\irrepsub{35}{v} & = & $(\irrep{1},\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{3})$\\
\irrepsub{35}{c} & = & $(\irrep{1},\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{1})$\\
\irrepsub{35}{s} & = & $(\irrep{1},\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{3})$\\
\irrepsub{56}{s} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{2})$\\
\irrepsub{56}{v} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{2})$\\
\irrepsub{56}{c} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{3})$\\
\irrepsub{112}{s} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{1},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{1},\irrep{4})$\\
\irrepsub{112}{v} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{4},\irrep{4})$\\
\irrepsub{112}{c} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4},\irrep{1})$\\
\irrepsub{160}{s} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{1},\irrep{4})+(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{3})$\\
\irrepsub{160}{v} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{1},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{4},\irrep{2})+(\irrep{1},\irrep{1},\irrep{2},\irrep{4})+(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{3})$\\
\irrepsub{160}{c} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+(\irrep{4},\irrep{1},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{4},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{2})$\\
\irrepsub{224}{vs} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{3},\irrep{2},\irrep{1})+(\irrep{3},\irrep{4},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{4})$\\
\irrepsub{224}{cs} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{1},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{1},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{3},\irrep{2})$\\
\irrepsub{224}{cv} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{4},\irrep{2})$\\
\irrepsub{224}{sv} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{4})$\\
\irrepsub{224}{vc} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{1},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{3},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4},\irrep{3})$\\
\irrepsub{224}{sc} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{4},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{3})$\\
\irrepsub{294}{v} & = & $(\irrep{1},\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{4})+(\irrep{5},\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5},\irrep{5})$\\
\irrepsub{294}{c} & = & $(\irrep{1},\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4},\irrep{2})+(\irrep{5},\irrep{1},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5},\irrep{1})$\\
\irrepsub{294}{s} & = & $(\irrep{1},\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{4})+(\irrep{5},\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1},\irrep{5})$\\
\irrep{300} & = & $(\irrep{1},\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{1},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{1},\irrep{3},\irrep{3})+(\irrep{5},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{5})+(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{2},\irrep{4})+(\irrep{3},\irrep{3},\irrep{3},\irrep{3})$\\
\irrep{350} & = & $(\irrep{3},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{3})+3(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{1},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{2},\irrep{4})$\\
\irrepsub{567}{v} & = & $(\irrep{3},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{3})+2(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{2},\irrep{4})+(\irrep{5},\irrep{3},\irrep{1},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{1},\irrep{3},\irrep{5})+(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{4})$\\
\irrepsub{567}{c} & = & $(\irrep{3},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{3})+2(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{2},\irrep{4})+(\irrep{5},\irrep{1},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4},\irrep{2})$\\
\irrepsub{567}{s} & = & $(\irrep{3},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{3})+2(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{2},\irrep{4})+(\irrep{5},\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{1},\irrep{5})+(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{4})$\\
\irrepsub{672}{vc} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{3},\irrep{2},\irrep{1})+(\irrep{3},\irrep{4},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{3})+(\irrep{5},\irrep{4},\irrep{1},\irrep{2})+(\irrep{4},\irrep{5},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{5})+(\irrep{1},\irrep{2},\irrep{5},\irrep{4})$\\
\irrepsub{672}{cv} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{1},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{1},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{5},\irrep{2})$\\
\irrepsub{672}{cs} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{3})+(\irrep{5},\irrep{1},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{1},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{4},\irrep{2})$\\
\irrepsub{672}{sc} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{3})+(\irrep{5},\irrep{1},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{5},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{2},\irrep{4})$\\
\irrepsub{672}{vs} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{1},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{3},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{4})+(\irrep{5},\irrep{4},\irrep{2},\irrep{1})+(\irrep{4},\irrep{5},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{5},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4},\irrep{5})$\\
\irrepsub{672}{sv} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{4},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{3})+(\irrep{4},\irrep{3},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{4},\irrep{1})+(\irrep{4},\irrep{1},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{5})$\\
\irrepsub[1]{672}{s} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{1},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{1},\irrep{4})+(\irrep{4},\irrep{3},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2},\irrep{5})+(\irrep{6},\irrep{1},\irrep{6},\irrep{1})+(\irrep{1},\irrep{6},\irrep{1},\irrep{6})$\\
\irrepsub[1]{672}{v} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{4},\irrep{4})+(\irrep{4},\irrep{4},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{5},\irrep{5})+(\irrep{6},\irrep{6},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{6},\irrep{6})$\\
\irrepsub[1]{672}{c} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4},\irrep{1})+(\irrep{4},\irrep{3},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{5},\irrep{2})+(\irrep{6},\irrep{1},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{6},\irrep{1})$\\
\irrepsub{840}{s} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+2(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+2(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{1},\irrep{4})+2(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{3},\irrep{2},\irrep{1})+(\irrep{4},\irrep{1},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{3})+(\irrep{1},\irrep{4},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{5})+(\irrep{1},\irrep{2},\irrep{5},\irrep{2})+(\irrep{4},\irrep{3},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{3})$\\
\irrepsub{840}{v} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+2(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{1},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{4},\irrep{2})+(\irrep{1},\irrep{1},\irrep{2},\irrep{4})+2(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{4},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{4},\irrep{2})+(\irrep{1},\irrep{3},\irrep{2},\irrep{4})+(\irrep{5},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{3})$\\
\irrepsub{840}{c} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+2(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+2(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+2(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+2(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+(\irrep{4},\irrep{1},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{4},\irrep{1})+2(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+2(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{1},\irrep{2})+(\irrep{4},\irrep{1},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{4},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{4})+(\irrep{2},\irrep{1},\irrep{3},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{5},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{5},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{5})+(\irrep{4},\irrep{3},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{4})$\\
\irrepsub[1]{840}{s} & = & $(\irrep{1},\irrep{1},\irrep{1},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{1},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{2},\irrep{4})+(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5},\irrep{3})$\\
\irrepsub[1]{840}{c} & = & $(\irrep{1},\irrep{1},\irrep{1},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{1},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{2},\irrep{4})+(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{4})+(\irrep{2},\irrep{2},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{5})$\\
\irrepsub[1]{840}{v} & = & $(\irrep{1},\irrep{1},\irrep{1},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{1},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{2},\irrep{4})+(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{4})+(\irrep{5},\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3},\irrep{3})$\\
\irrepsub{1296}{s} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+2(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+2(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{1},\irrep{4})+3(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+3(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{3},\irrep{2},\irrep{1})+(\irrep{4},\irrep{1},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{3})+(\irrep{1},\irrep{4},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{1},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{4},\irrep{1})+(\irrep{4},\irrep{1},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{2},\irrep{5})$\\
\irrepsub{1296}{v} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+2(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{1},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{4},\irrep{2})+(\irrep{1},\irrep{1},\irrep{2},\irrep{4})+3(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+3(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{4},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{4},\irrep{2})+(\irrep{1},\irrep{3},\irrep{2},\irrep{4})+(\irrep{4},\irrep{4},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{4},\irrep{4})+(\irrep{4},\irrep{2},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{3},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{4},\irrep{4})+(\irrep{1},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{2},\irrep{2})+(\irrep{3},\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{5},\irrep{3})+(\irrep{2},\irrep{2},\irrep{3},\irrep{5})$\\
\irrepsub{1296}{c} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+2(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+2(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+2(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+2(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+(\irrep{4},\irrep{1},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{4},\irrep{1})+3(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+3(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{1},\irrep{2})+(\irrep{4},\irrep{1},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{4},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{4})+(\irrep{2},\irrep{1},\irrep{3},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{1},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4},\irrep{1})+(\irrep{4},\irrep{3},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{5},\irrep{2})$\\
\irrepsub{1386}{v} & = & $(\irrep{1},\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{4})+(\irrep{5},\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5},\irrep{5})+(\irrep{4},\irrep{4},\irrep{4},\irrep{4})+(\irrep{5},\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5},\irrep{5})+(\irrep{6},\irrep{6},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{6},\irrep{6})+(\irrep{7},\irrep{7},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{7},\irrep{7})$\\
\irrepsub{1386}{c} & = & $(\irrep{1},\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4},\irrep{2})+(\irrep{5},\irrep{1},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5},\irrep{1})+(\irrep{4},\irrep{4},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5},\irrep{3})+(\irrep{6},\irrep{2},\irrep{2},\irrep{6})+(\irrep{2},\irrep{6},\irrep{6},\irrep{2})+(\irrep{7},\irrep{1},\irrep{1},\irrep{7})+(\irrep{1},\irrep{7},\irrep{7},\irrep{1})$\\
\irrepsub{1386}{s} & = & $(\irrep{1},\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{4})+(\irrep{5},\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1},\irrep{5})+(\irrep{4},\irrep{4},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3},\irrep{5})+(\irrep{6},\irrep{2},\irrep{6},\irrep{2})+(\irrep{2},\irrep{6},\irrep{2},\irrep{6})+(\irrep{7},\irrep{1},\irrep{7},\irrep{1})+(\irrep{1},\irrep{7},\irrep{1},\irrep{7})$\\
\irrepsub{1400}{s} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{1},\irrep{4})+2(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{3},\irrep{2},\irrep{1})+(\irrep{4},\irrep{1},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{3})+(\irrep{1},\irrep{4},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{1},\irrep{4})+(\irrep{5},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{5})+(\irrep{1},\irrep{2},\irrep{5},\irrep{2})+(\irrep{6},\irrep{1},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{6},\irrep{1})+(\irrep{1},\irrep{6},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{1},\irrep{6})+(\irrep{4},\irrep{3},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{2},\irrep{5})+(\irrep{4},\irrep{3},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{4})$\\
\irrepsub{1400}{v} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{1},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{4},\irrep{2})+(\irrep{1},\irrep{1},\irrep{2},\irrep{4})+2(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{4},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{4},\irrep{2})+(\irrep{1},\irrep{3},\irrep{2},\irrep{4})+(\irrep{4},\irrep{4},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{4},\irrep{4})+(\irrep{5},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{2},\irrep{2})+(\irrep{6},\irrep{2},\irrep{1},\irrep{1})+(\irrep{2},\irrep{6},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{6},\irrep{2})+(\irrep{1},\irrep{1},\irrep{2},\irrep{6})+(\irrep{4},\irrep{2},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{3})+(\irrep{5},\irrep{3},\irrep{2},\irrep{2})+(\irrep{3},\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{5},\irrep{3})+(\irrep{2},\irrep{2},\irrep{3},\irrep{5})+(\irrep{4},\irrep{4},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{4})$\\
\irrepsub{1400}{c} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+(\irrep{4},\irrep{1},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{4},\irrep{1})+2(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+2(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{1},\irrep{2})+(\irrep{4},\irrep{1},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{4},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{4})+(\irrep{2},\irrep{1},\irrep{3},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{1},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4},\irrep{1})+(\irrep{5},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{5},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{5},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{5})+(\irrep{6},\irrep{1},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{6},\irrep{1})+(\irrep{4},\irrep{3},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{5},\irrep{2})+(\irrep{4},\irrep{3},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{3})$\\
\irrepsub{1568}{s} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{1},\irrep{4})+2(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{1},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{1},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{4},\irrep{1})+(\irrep{4},\irrep{1},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{2},\irrep{5})+(\irrep{6},\irrep{1},\irrep{4},\irrep{1})+(\irrep{4},\irrep{1},\irrep{6},\irrep{1})+(\irrep{1},\irrep{6},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{1},\irrep{6})+(\irrep{4},\irrep{3},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2},\irrep{5})$\\
\irrepsub{1568}{v} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{1},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{4},\irrep{2})+(\irrep{1},\irrep{1},\irrep{2},\irrep{4})+2(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{4},\irrep{4})+(\irrep{4},\irrep{2},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{3},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{4},\irrep{4})+(\irrep{1},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{2},\irrep{2})+(\irrep{3},\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{5},\irrep{3})+(\irrep{2},\irrep{2},\irrep{3},\irrep{5})+(\irrep{6},\irrep{4},\irrep{1},\irrep{1})+(\irrep{4},\irrep{6},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{6},\irrep{4})+(\irrep{1},\irrep{1},\irrep{4},\irrep{6})+(\irrep{4},\irrep{4},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{5},\irrep{5})$\\
\irrepsub{1568}{c} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+(\irrep{4},\irrep{1},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{4},\irrep{1})+2(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+2(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4},\irrep{1})+(\irrep{4},\irrep{3},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{5},\irrep{2})+(\irrep{6},\irrep{1},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{6},\irrep{1})+(\irrep{4},\irrep{3},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{5},\irrep{2})$\\
\irrepsub{1680}{vs} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{3},\irrep{2},\irrep{1})+(\irrep{3},\irrep{4},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{3})+(\irrep{5},\irrep{4},\irrep{1},\irrep{2})+(\irrep{4},\irrep{5},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{5})+(\irrep{1},\irrep{2},\irrep{5},\irrep{4})+(\irrep{4},\irrep{3},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{4},\irrep{3},\irrep{2})+(\irrep{4},\irrep{5},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{5},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{5})+(\irrep{6},\irrep{5},\irrep{2},\irrep{1})+(\irrep{5},\irrep{6},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{6},\irrep{5})+(\irrep{1},\irrep{2},\irrep{5},\irrep{6})$\\
\irrepsub{1680}{cs} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{1},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{1},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{5},\irrep{2})+(\irrep{4},\irrep{3},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2},\irrep{5})+(\irrep{3},\irrep{4},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{4},\irrep{3})+(\irrep{6},\irrep{1},\irrep{2},\irrep{5})+(\irrep{5},\irrep{2},\irrep{1},\irrep{6})+(\irrep{2},\irrep{5},\irrep{6},\irrep{1})+(\irrep{1},\irrep{6},\irrep{5},\irrep{2})$\\
\irrepsub{1680}{cv} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{3})+(\irrep{5},\irrep{1},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{1},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{4},\irrep{2})+(\irrep{4},\irrep{4},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{5},\irrep{3})+(\irrep{6},\irrep{2},\irrep{1},\irrep{5})+(\irrep{5},\irrep{1},\irrep{2},\irrep{6})+(\irrep{2},\irrep{6},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{6},\irrep{2})$\\
\irrepsub{1680}{sv} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{3})+(\irrep{5},\irrep{1},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{5},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{2},\irrep{4})+(\irrep{4},\irrep{4},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{5},\irrep{3})+(\irrep{3},\irrep{5},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{5})+(\irrep{6},\irrep{2},\irrep{5},\irrep{1})+(\irrep{5},\irrep{1},\irrep{6},\irrep{2})+(\irrep{2},\irrep{6},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{2},\irrep{6})$\\
\irrepsub{1680}{vc} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{1},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{3},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{4})+(\irrep{5},\irrep{4},\irrep{2},\irrep{1})+(\irrep{4},\irrep{5},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{5},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4},\irrep{5})+(\irrep{4},\irrep{3},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{4},\irrep{2},\irrep{3})+(\irrep{4},\irrep{5},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{4},\irrep{5})+(\irrep{2},\irrep{3},\irrep{5},\irrep{4})+(\irrep{6},\irrep{5},\irrep{1},\irrep{2})+(\irrep{5},\irrep{6},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{5},\irrep{6})+(\irrep{1},\irrep{2},\irrep{6},\irrep{5})$\\
\irrepsub{1680}{sc} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{4},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{3})+(\irrep{4},\irrep{3},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{4},\irrep{1})+(\irrep{4},\irrep{1},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{5})+(\irrep{4},\irrep{3},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{5},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{3},\irrep{4})+(\irrep{6},\irrep{1},\irrep{5},\irrep{2})+(\irrep{5},\irrep{2},\irrep{6},\irrep{1})+(\irrep{2},\irrep{5},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{2},\irrep{5})$\\
\irrep{1925} & = & $(\irrep{3},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{3})+(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{2},\irrep{4})+(\irrep{5},\irrep{3},\irrep{1},\irrep{1})+(\irrep{5},\irrep{1},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1},\irrep{3})+(\irrep{3},\irrep{5},\irrep{1},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{1},\irrep{3},\irrep{5})+(\irrep{7},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{7},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{7},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{7})+(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{4})+(\irrep{2},\irrep{2},\irrep{4},\irrep{4})+(\irrep{6},\irrep{2},\irrep{2},\irrep{2})+(\irrep{2},\irrep{6},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{6},\irrep{2})+(\irrep{2},\irrep{2},\irrep{2},\irrep{6})+(\irrep{5},\irrep{3},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{5})+(\irrep{4},\irrep{4},\irrep{4},\irrep{4})$\\
\irrepsub{2400}{sv} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{3},\irrep{2},\irrep{1})+(\irrep{4},\irrep{1},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{3})+(\irrep{1},\irrep{4},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{1},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{4},\irrep{1})+(\irrep{4},\irrep{1},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{2},\irrep{5})+(\irrep{4},\irrep{3},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{4},\irrep{3},\irrep{2})+(\irrep{4},\irrep{5},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{5},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{5})+(\irrep{5},\irrep{2},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2},\irrep{5})+(\irrep{6},\irrep{3},\irrep{4},\irrep{1})+(\irrep{4},\irrep{1},\irrep{6},\irrep{3})+(\irrep{3},\irrep{6},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{3},\irrep{6})$\\
\irrepsub{2400}{sc} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{3},\irrep{2},\irrep{1})+(\irrep{4},\irrep{1},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{3})+(\irrep{1},\irrep{4},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{1},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{4},\irrep{1})+(\irrep{4},\irrep{1},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{2},\irrep{5})+(\irrep{4},\irrep{3},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2},\irrep{5})+(\irrep{3},\irrep{4},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2},\irrep{5})+(\irrep{6},\irrep{1},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{6},\irrep{1})+(\irrep{3},\irrep{4},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{3},\irrep{4})$\\
\irrepsub{2400}{vc} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+2(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{4},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{4},\irrep{2})+(\irrep{1},\irrep{3},\irrep{2},\irrep{4})+(\irrep{4},\irrep{4},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{4},\irrep{4})+(\irrep{4},\irrep{2},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{3},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{4},\irrep{4})+(\irrep{1},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{2},\irrep{2})+(\irrep{3},\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{5},\irrep{3})+(\irrep{2},\irrep{2},\irrep{3},\irrep{5})+(\irrep{4},\irrep{4},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{5},\irrep{3})+(\irrep{5},\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{5},\irrep{5})+(\irrep{6},\irrep{4},\irrep{1},\irrep{3})+(\irrep{4},\irrep{6},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{4},\irrep{6})+(\irrep{1},\irrep{3},\irrep{6},\irrep{4})$\\
\irrepsub{2400}{vs} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+2(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{4},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{4},\irrep{2})+(\irrep{1},\irrep{3},\irrep{2},\irrep{4})+(\irrep{4},\irrep{4},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{4},\irrep{4})+(\irrep{4},\irrep{2},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{3},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{4},\irrep{4})+(\irrep{1},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{2},\irrep{2})+(\irrep{3},\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{5},\irrep{3})+(\irrep{2},\irrep{2},\irrep{3},\irrep{5})+(\irrep{4},\irrep{4},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{5},\irrep{3})+(\irrep{3},\irrep{5},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{5})+(\irrep{5},\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{5},\irrep{5})+(\irrep{6},\irrep{4},\irrep{3},\irrep{1})+(\irrep{4},\irrep{6},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{6},\irrep{4})+(\irrep{1},\irrep{3},\irrep{4},\irrep{6})$\\
\irrepsub{2400}{cv} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+2(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+2(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{1},\irrep{2})+(\irrep{4},\irrep{1},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{4},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{4})+(\irrep{2},\irrep{1},\irrep{3},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{1},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4},\irrep{1})+(\irrep{4},\irrep{3},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{5},\irrep{2})+(\irrep{4},\irrep{3},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{4},\irrep{2},\irrep{3})+(\irrep{4},\irrep{5},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{4},\irrep{5})+(\irrep{2},\irrep{3},\irrep{5},\irrep{4})+(\irrep{5},\irrep{2},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{5},\irrep{2})+(\irrep{6},\irrep{3},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{3},\irrep{6})+(\irrep{3},\irrep{6},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{6},\irrep{3})$\\
\irrepsub{2400}{cs} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+2(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+2(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{1},\irrep{2})+(\irrep{4},\irrep{1},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{4},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{4})+(\irrep{2},\irrep{1},\irrep{3},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{1},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4},\irrep{1})+(\irrep{4},\irrep{3},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{5},\irrep{2})+(\irrep{4},\irrep{3},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{5},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{5},\irrep{2})+(\irrep{6},\irrep{1},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{1},\irrep{6})+(\irrep{3},\irrep{4},\irrep{6},\irrep{1})+(\irrep{1},\irrep{6},\irrep{4},\irrep{3})$\\
\irrepsub{2800}{vs} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+2(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+2(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{1},\irrep{4})+3(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+3(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+2(\irrep{4},\irrep{3},\irrep{2},\irrep{1})+(\irrep{4},\irrep{1},\irrep{2},\irrep{3})+2(\irrep{3},\irrep{4},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{1})+2(\irrep{2},\irrep{1},\irrep{4},\irrep{3})+(\irrep{1},\irrep{4},\irrep{3},\irrep{2})+2(\irrep{1},\irrep{2},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{5})+(\irrep{1},\irrep{2},\irrep{5},\irrep{2})+2(\irrep{4},\irrep{3},\irrep{2},\irrep{3})+2(\irrep{3},\irrep{4},\irrep{3},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{3},\irrep{4})+2(\irrep{2},\irrep{3},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{4},\irrep{1})+(\irrep{4},\irrep{1},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{2},\irrep{5})+(\irrep{5},\irrep{4},\irrep{1},\irrep{2})+(\irrep{4},\irrep{5},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{5})+(\irrep{1},\irrep{2},\irrep{5},\irrep{4})+(\irrep{6},\irrep{3},\irrep{2},\irrep{1})+(\irrep{3},\irrep{6},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{6},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{6})+(\irrep{4},\irrep{3},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{4},\irrep{3},\irrep{2})+(\irrep{4},\irrep{5},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{5},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{5})$\\
\irrepsub{2800}{cs} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+2(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+2(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+2(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{1},\irrep{4})+3(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+3(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{3},\irrep{2},\irrep{1})+2(\irrep{4},\irrep{1},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{1},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{1},\irrep{4})+2(\irrep{2},\irrep{3},\irrep{4},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{3})+2(\irrep{1},\irrep{4},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{5})+(\irrep{1},\irrep{2},\irrep{5},\irrep{2})+2(\irrep{4},\irrep{3},\irrep{2},\irrep{3})+2(\irrep{3},\irrep{4},\irrep{3},\irrep{2})+2(\irrep{3},\irrep{2},\irrep{3},\irrep{4})+2(\irrep{2},\irrep{3},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{4},\irrep{1})+(\irrep{4},\irrep{1},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{2},\irrep{5})+(\irrep{5},\irrep{2},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{5},\irrep{2})+(\irrep{6},\irrep{1},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{1},\irrep{6})+(\irrep{2},\irrep{3},\irrep{6},\irrep{1})+(\irrep{1},\irrep{6},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2},\irrep{5})+(\irrep{3},\irrep{4},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{4},\irrep{3})$\\
\irrepsub{2800}{cv} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+2(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{1},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{4},\irrep{2})+(\irrep{1},\irrep{1},\irrep{2},\irrep{4})+3(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+3(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3},\irrep{1})+2(\irrep{4},\irrep{2},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{4},\irrep{2})+2(\irrep{3},\irrep{1},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{4},\irrep{3},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{4},\irrep{2})+(\irrep{1},\irrep{3},\irrep{2},\irrep{4})+(\irrep{5},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{2},\irrep{2})+2(\irrep{4},\irrep{2},\irrep{3},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{4},\irrep{2})+2(\irrep{3},\irrep{3},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{4},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{3},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{4},\irrep{4})+(\irrep{1},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{2},\irrep{2})+(\irrep{3},\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{5},\irrep{3})+(\irrep{2},\irrep{2},\irrep{3},\irrep{5})+(\irrep{5},\irrep{1},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{1},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{4},\irrep{2})+(\irrep{6},\irrep{2},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{2},\irrep{6})+(\irrep{2},\irrep{6},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{6},\irrep{2})+(\irrep{4},\irrep{4},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{5},\irrep{3})$\\
\irrepsub{2800}{sv} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+2(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{1},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{4},\irrep{2})+(\irrep{1},\irrep{1},\irrep{2},\irrep{4})+3(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+3(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2},\irrep{3},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1},\irrep{3})+2(\irrep{3},\irrep{1},\irrep{4},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{4},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{4},\irrep{2})+2(\irrep{1},\irrep{3},\irrep{2},\irrep{4})+(\irrep{5},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{2},\irrep{2})+2(\irrep{4},\irrep{2},\irrep{3},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{4},\irrep{2})+2(\irrep{3},\irrep{3},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{4},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{3},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{4},\irrep{4})+(\irrep{1},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{2},\irrep{2})+(\irrep{3},\irrep{5},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{5},\irrep{3})+(\irrep{2},\irrep{2},\irrep{3},\irrep{5})+(\irrep{5},\irrep{1},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{5},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{2},\irrep{4})+(\irrep{6},\irrep{2},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{6},\irrep{2})+(\irrep{2},\irrep{6},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{6})+(\irrep{4},\irrep{4},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{5},\irrep{3})+(\irrep{3},\irrep{5},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{5})$\\
\irrepsub{2800}{vc} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+2(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+2(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+2(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+2(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+(\irrep{4},\irrep{1},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{4},\irrep{1})+3(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+3(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+2(\irrep{4},\irrep{3},\irrep{1},\irrep{2})+(\irrep{4},\irrep{1},\irrep{3},\irrep{2})+2(\irrep{3},\irrep{4},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{4},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{4})+2(\irrep{2},\irrep{1},\irrep{3},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{3})+2(\irrep{1},\irrep{2},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{5},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{5},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{5})+2(\irrep{4},\irrep{3},\irrep{3},\irrep{2})+2(\irrep{3},\irrep{4},\irrep{2},\irrep{3})+2(\irrep{3},\irrep{2},\irrep{4},\irrep{3})+2(\irrep{2},\irrep{3},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{5},\irrep{2})+(\irrep{5},\irrep{4},\irrep{2},\irrep{1})+(\irrep{4},\irrep{5},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{5},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4},\irrep{5})+(\irrep{6},\irrep{3},\irrep{1},\irrep{2})+(\irrep{3},\irrep{6},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{3},\irrep{6})+(\irrep{1},\irrep{2},\irrep{6},\irrep{3})+(\irrep{4},\irrep{3},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{4},\irrep{2},\irrep{3})+(\irrep{4},\irrep{5},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{4},\irrep{5})+(\irrep{2},\irrep{3},\irrep{5},\irrep{4})$\\
\irrepsub{2800}{sc} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+2(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+2(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+2(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+2(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+(\irrep{4},\irrep{1},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{4},\irrep{1})+3(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+3(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{1},\irrep{2})+2(\irrep{4},\irrep{1},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{1})+2(\irrep{3},\irrep{2},\irrep{4},\irrep{1})+2(\irrep{2},\irrep{3},\irrep{1},\irrep{4})+(\irrep{2},\irrep{1},\irrep{3},\irrep{4})+2(\irrep{1},\irrep{4},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{5},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{5},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{5})+2(\irrep{4},\irrep{3},\irrep{3},\irrep{2})+2(\irrep{3},\irrep{4},\irrep{2},\irrep{3})+2(\irrep{3},\irrep{2},\irrep{4},\irrep{3})+2(\irrep{2},\irrep{3},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{5},\irrep{2})+(\irrep{5},\irrep{2},\irrep{4},\irrep{1})+(\irrep{4},\irrep{1},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{5})+(\irrep{6},\irrep{1},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{6},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{2},\irrep{3})+(\irrep{4},\irrep{3},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{5},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{3},\irrep{4})$\\
\irrepsub{3675}{v} & = & $(\irrep{3},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{3})+3(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{1},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{1},\irrep{3},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{3},\irrep{1})+2(\irrep{3},\irrep{3},\irrep{1},\irrep{3})+2(\irrep{3},\irrep{1},\irrep{3},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{2},\irrep{4})+(\irrep{5},\irrep{3},\irrep{1},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{1},\irrep{3},\irrep{5})+3(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+3(\irrep{4},\irrep{4},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{4})+3(\irrep{2},\irrep{2},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{5},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5},\irrep{5})+(\irrep{4},\irrep{4},\irrep{4},\irrep{2})+(\irrep{4},\irrep{4},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{4},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{5},\irrep{3},\irrep{1})+(\irrep{5},\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{5},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5},\irrep{5})+(\irrep{6},\irrep{4},\irrep{2},\irrep{2})+(\irrep{4},\irrep{6},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{6},\irrep{4})+(\irrep{2},\irrep{2},\irrep{4},\irrep{6})$\\
\irrepsub{3675}{c} & = & $(\irrep{3},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{3})+3(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{1},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{1},\irrep{3},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{3},\irrep{1})+2(\irrep{3},\irrep{3},\irrep{1},\irrep{3})+2(\irrep{3},\irrep{1},\irrep{3},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{2},\irrep{4})+(\irrep{5},\irrep{1},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{5},\irrep{1})+3(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{4},\irrep{2})+3(\irrep{4},\irrep{2},\irrep{2},\irrep{4})+3(\irrep{2},\irrep{4},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{4})+(\irrep{2},\irrep{2},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{1},\irrep{3})+(\irrep{5},\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1},\irrep{5})+(\irrep{3},\irrep{1},\irrep{3},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5},\irrep{3})+(\irrep{5},\irrep{1},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5},\irrep{1})+(\irrep{4},\irrep{4},\irrep{4},\irrep{2})+(\irrep{4},\irrep{4},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{4},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{3},\irrep{1},\irrep{5})+(\irrep{5},\irrep{1},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{5},\irrep{3})+(\irrep{6},\irrep{2},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{2},\irrep{6})+(\irrep{2},\irrep{6},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{6},\irrep{2})$\\
\irrepsub{3675}{s} & = & $(\irrep{3},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{3})+3(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{1},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{1},\irrep{3},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{3},\irrep{1})+2(\irrep{3},\irrep{3},\irrep{1},\irrep{3})+2(\irrep{3},\irrep{1},\irrep{3},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{2},\irrep{4})+(\irrep{5},\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{1},\irrep{5})+3(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{4},\irrep{2},\irrep{2})+3(\irrep{4},\irrep{2},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4},\irrep{2})+3(\irrep{2},\irrep{4},\irrep{2},\irrep{4})+(\irrep{2},\irrep{2},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1},\irrep{5})+(\irrep{3},\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{5},\irrep{3},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1},\irrep{5})+(\irrep{4},\irrep{4},\irrep{4},\irrep{2})+(\irrep{4},\irrep{4},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{4},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{3},\irrep{5},\irrep{1})+(\irrep{5},\irrep{1},\irrep{5},\irrep{3})+(\irrep{3},\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3},\irrep{5})+(\irrep{6},\irrep{2},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{6},\irrep{2})+(\irrep{2},\irrep{6},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{2},\irrep{6})$\\
\irrepsub{3696}{v} & = & $(\irrep{3},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{3})+2(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{2},\irrep{4})+(\irrep{5},\irrep{3},\irrep{1},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{1},\irrep{3},\irrep{5})+2(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+2(\irrep{4},\irrep{4},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{4},\irrep{4})+(\irrep{5},\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5},\irrep{5})+(\irrep{4},\irrep{4},\irrep{4},\irrep{2})+(\irrep{4},\irrep{4},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{4},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{5},\irrep{3},\irrep{1})+(\irrep{5},\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{5},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5},\irrep{5})+(\irrep{6},\irrep{4},\irrep{2},\irrep{2})+(\irrep{4},\irrep{6},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{6},\irrep{4})+(\irrep{2},\irrep{2},\irrep{4},\irrep{6})+(\irrep{7},\irrep{5},\irrep{1},\irrep{1})+(\irrep{5},\irrep{7},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{7},\irrep{5})+(\irrep{1},\irrep{1},\irrep{5},\irrep{7})+(\irrep{4},\irrep{4},\irrep{4},\irrep{4})+(\irrep{5},\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5},\irrep{5})+(\irrep{6},\irrep{6},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{6},\irrep{6})$\\
\irrepsub{3696}{c} & = & $(\irrep{3},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{3})+2(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{2},\irrep{4})+(\irrep{5},\irrep{1},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{5},\irrep{1})+2(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{4},\irrep{4},\irrep{2})+(\irrep{5},\irrep{1},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5},\irrep{1})+(\irrep{4},\irrep{4},\irrep{4},\irrep{2})+(\irrep{4},\irrep{4},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{4},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{3},\irrep{1},\irrep{5})+(\irrep{5},\irrep{1},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{5},\irrep{3})+(\irrep{6},\irrep{2},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{2},\irrep{6})+(\irrep{2},\irrep{6},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{6},\irrep{2})+(\irrep{7},\irrep{1},\irrep{1},\irrep{5})+(\irrep{5},\irrep{1},\irrep{1},\irrep{7})+(\irrep{1},\irrep{7},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{7},\irrep{1})+(\irrep{4},\irrep{4},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5},\irrep{3})+(\irrep{6},\irrep{2},\irrep{2},\irrep{6})+(\irrep{2},\irrep{6},\irrep{6},\irrep{2})$\\
\irrepsub{3696}{s} & = & $(\irrep{3},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{3})+2(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{2},\irrep{4})+(\irrep{5},\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{1},\irrep{5})+2(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2},\irrep{4},\irrep{2})+2(\irrep{2},\irrep{4},\irrep{2},\irrep{4})+(\irrep{5},\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1},\irrep{5})+(\irrep{4},\irrep{4},\irrep{4},\irrep{2})+(\irrep{4},\irrep{4},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{4},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{3},\irrep{5},\irrep{1})+(\irrep{5},\irrep{1},\irrep{5},\irrep{3})+(\irrep{3},\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3},\irrep{5})+(\irrep{6},\irrep{2},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{6},\irrep{2})+(\irrep{2},\irrep{6},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{2},\irrep{6})+(\irrep{7},\irrep{1},\irrep{5},\irrep{1})+(\irrep{5},\irrep{1},\irrep{7},\irrep{1})+(\irrep{1},\irrep{7},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{1},\irrep{7})+(\irrep{4},\irrep{4},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3},\irrep{5})+(\irrep{6},\irrep{2},\irrep{6},\irrep{2})+(\irrep{2},\irrep{6},\irrep{2},\irrep{6})$\\
\irrepsub[1]{3696}{vc} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{3},\irrep{2},\irrep{1})+(\irrep{3},\irrep{4},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{4},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{3})+(\irrep{5},\irrep{4},\irrep{1},\irrep{2})+(\irrep{4},\irrep{5},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{4},\irrep{5})+(\irrep{1},\irrep{2},\irrep{5},\irrep{4})+(\irrep{4},\irrep{3},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{4},\irrep{3},\irrep{2})+(\irrep{4},\irrep{5},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{5},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{5})+(\irrep{6},\irrep{5},\irrep{2},\irrep{1})+(\irrep{5},\irrep{6},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{6},\irrep{5})+(\irrep{1},\irrep{2},\irrep{5},\irrep{6})+(\irrep{5},\irrep{4},\irrep{3},\irrep{4})+(\irrep{4},\irrep{5},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{4},\irrep{5})+(\irrep{3},\irrep{4},\irrep{5},\irrep{4})+(\irrep{6},\irrep{5},\irrep{2},\irrep{3})+(\irrep{5},\irrep{6},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{5},\irrep{6})+(\irrep{2},\irrep{3},\irrep{6},\irrep{5})+(\irrep{7},\irrep{6},\irrep{1},\irrep{2})+(\irrep{6},\irrep{7},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{6},\irrep{7})+(\irrep{1},\irrep{2},\irrep{7},\irrep{6})$\\
\irrepsub[1]{3696}{cv} & = & $(\irrep{2},\irrep{1},\irrep{2},\irrep{1})+(\irrep{1},\irrep{2},\irrep{1},\irrep{2})+(\irrep{3},\irrep{2},\irrep{1},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{2},\irrep{3})+(\irrep{1},\irrep{2},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{2})+(\irrep{2},\irrep{3},\irrep{2},\irrep{3})+(\irrep{4},\irrep{1},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{1},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{2},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{1},\irrep{4})+(\irrep{4},\irrep{1},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{4},\irrep{1})+(\irrep{1},\irrep{4},\irrep{5},\irrep{2})+(\irrep{4},\irrep{3},\irrep{4},\irrep{3})+(\irrep{3},\irrep{4},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{2},\irrep{5})+(\irrep{3},\irrep{4},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{4},\irrep{3})+(\irrep{6},\irrep{1},\irrep{2},\irrep{5})+(\irrep{5},\irrep{2},\irrep{1},\irrep{6})+(\irrep{2},\irrep{5},\irrep{6},\irrep{1})+(\irrep{1},\irrep{6},\irrep{5},\irrep{2})+(\irrep{5},\irrep{4},\irrep{3},\irrep{4})+(\irrep{4},\irrep{5},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{4},\irrep{5})+(\irrep{3},\irrep{4},\irrep{5},\irrep{4})+(\irrep{6},\irrep{3},\irrep{2},\irrep{5})+(\irrep{5},\irrep{2},\irrep{3},\irrep{6})+(\irrep{3},\irrep{6},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{6},\irrep{3})+(\irrep{7},\irrep{2},\irrep{1},\irrep{6})+(\irrep{6},\irrep{1},\irrep{2},\irrep{7})+(\irrep{2},\irrep{7},\irrep{6},\irrep{1})+(\irrep{1},\irrep{6},\irrep{7},\irrep{2})$\\
\irrepsub[1]{3696}{cs} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{1})+(\irrep{1},\irrep{3},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{3})+(\irrep{5},\irrep{1},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{1},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{4},\irrep{2})+(\irrep{4},\irrep{4},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{5},\irrep{3})+(\irrep{6},\irrep{2},\irrep{1},\irrep{5})+(\irrep{5},\irrep{1},\irrep{2},\irrep{6})+(\irrep{2},\irrep{6},\irrep{5},\irrep{1})+(\irrep{1},\irrep{5},\irrep{6},\irrep{2})+(\irrep{5},\irrep{3},\irrep{4},\irrep{4})+(\irrep{4},\irrep{4},\irrep{5},\irrep{3})+(\irrep{4},\irrep{4},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{4},\irrep{4})+(\irrep{6},\irrep{2},\irrep{3},\irrep{5})+(\irrep{5},\irrep{3},\irrep{2},\irrep{6})+(\irrep{3},\irrep{5},\irrep{6},\irrep{2})+(\irrep{2},\irrep{6},\irrep{5},\irrep{3})+(\irrep{7},\irrep{1},\irrep{2},\irrep{6})+(\irrep{6},\irrep{2},\irrep{1},\irrep{7})+(\irrep{2},\irrep{6},\irrep{7},\irrep{1})+(\irrep{1},\irrep{7},\irrep{6},\irrep{2})$\\
\irrepsub[1]{3696}{sc} & = & $(\irrep{2},\irrep{2},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{2},\irrep{2})+(\irrep{3},\irrep{1},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{3},\irrep{3})+(\irrep{4},\irrep{2},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{4},\irrep{2})+(\irrep{2},\irrep{4},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{2})+(\irrep{3},\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{3})+(\irrep{5},\irrep{1},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{5},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{2},\irrep{4})+(\irrep{4},\irrep{4},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{5},\irrep{3})+(\irrep{3},\irrep{5},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{3},\irrep{5})+(\irrep{6},\irrep{2},\irrep{5},\irrep{1})+(\irrep{5},\irrep{1},\irrep{6},\irrep{2})+(\irrep{2},\irrep{6},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{2},\irrep{6})+(\irrep{5},\irrep{3},\irrep{4},\irrep{4})+(\irrep{4},\irrep{4},\irrep{5},\irrep{3})+(\irrep{4},\irrep{4},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{4},\irrep{4})+(\irrep{6},\irrep{2},\irrep{5},\irrep{3})+(\irrep{5},\irrep{3},\irrep{6},\irrep{2})+(\irrep{3},\irrep{5},\irrep{2},\irrep{6})+(\irrep{2},\irrep{6},\irrep{3},\irrep{5})+(\irrep{7},\irrep{1},\irrep{6},\irrep{2})+(\irrep{6},\irrep{2},\irrep{7},\irrep{1})+(\irrep{2},\irrep{6},\irrep{1},\irrep{7})+(\irrep{1},\irrep{7},\irrep{2},\irrep{6})$\\
\irrepsub[1]{3696}{vs} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{3},\irrep{1},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{3},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{4})+(\irrep{5},\irrep{4},\irrep{2},\irrep{1})+(\irrep{4},\irrep{5},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{5},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4},\irrep{5})+(\irrep{4},\irrep{3},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{4},\irrep{2},\irrep{3})+(\irrep{4},\irrep{5},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{4},\irrep{5})+(\irrep{2},\irrep{3},\irrep{5},\irrep{4})+(\irrep{6},\irrep{5},\irrep{1},\irrep{2})+(\irrep{5},\irrep{6},\irrep{2},\irrep{1})+(\irrep{2},\irrep{1},\irrep{5},\irrep{6})+(\irrep{1},\irrep{2},\irrep{6},\irrep{5})+(\irrep{5},\irrep{4},\irrep{4},\irrep{3})+(\irrep{4},\irrep{5},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{5},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{5})+(\irrep{6},\irrep{5},\irrep{3},\irrep{2})+(\irrep{5},\irrep{6},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{6},\irrep{5})+(\irrep{2},\irrep{3},\irrep{5},\irrep{6})+(\irrep{7},\irrep{6},\irrep{2},\irrep{1})+(\irrep{6},\irrep{7},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{7},\irrep{6})+(\irrep{1},\irrep{2},\irrep{6},\irrep{7})$\\
\irrepsub[1]{3696}{sv} & = & $(\irrep{2},\irrep{1},\irrep{1},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{2},\irrep{2},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{2})+(\irrep{2},\irrep{1},\irrep{3},\irrep{2})+(\irrep{1},\irrep{2},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{2},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{2})+(\irrep{4},\irrep{1},\irrep{3},\irrep{2})+(\irrep{3},\irrep{2},\irrep{4},\irrep{1})+(\irrep{2},\irrep{3},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{3})+(\irrep{4},\irrep{3},\irrep{3},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{3})+(\irrep{3},\irrep{2},\irrep{4},\irrep{3})+(\irrep{2},\irrep{3},\irrep{3},\irrep{4})+(\irrep{5},\irrep{2},\irrep{4},\irrep{1})+(\irrep{4},\irrep{1},\irrep{5},\irrep{2})+(\irrep{2},\irrep{5},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{2},\irrep{5})+(\irrep{4},\irrep{3},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{3})+(\irrep{5},\irrep{2},\irrep{4},\irrep{3})+(\irrep{4},\irrep{3},\irrep{5},\irrep{2})+(\irrep{3},\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{3},\irrep{4})+(\irrep{6},\irrep{1},\irrep{5},\irrep{2})+(\irrep{5},\irrep{2},\irrep{6},\irrep{1})+(\irrep{2},\irrep{5},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{2},\irrep{5})+(\irrep{5},\irrep{4},\irrep{4},\irrep{3})+(\irrep{4},\irrep{5},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{5},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4},\irrep{5})+(\irrep{6},\irrep{3},\irrep{5},\irrep{2})+(\irrep{5},\irrep{2},\irrep{6},\irrep{3})+(\irrep{3},\irrep{6},\irrep{2},\irrep{5})+(\irrep{2},\irrep{5},\irrep{3},\irrep{6})+(\irrep{7},\irrep{2},\irrep{6},\irrep{1})+(\irrep{6},\irrep{1},\irrep{7},\irrep{2})+(\irrep{2},\irrep{7},\irrep{1},\irrep{6})+(\irrep{1},\irrep{6},\irrep{2},\irrep{7})$\\
\irrep{4096} & = & $(\irrep{3},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{3})+4(\irrep{2},\irrep{2},\irrep{2},\irrep{2})+2(\irrep{3},\irrep{3},\irrep{1},\irrep{1})+2(\irrep{3},\irrep{1},\irrep{3},\irrep{1})+2(\irrep{3},\irrep{1},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{3},\irrep{1})+2(\irrep{1},\irrep{3},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{1},\irrep{3},\irrep{3})+(\irrep{5},\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{1},\irrep{1},\irrep{5})+3(\irrep{3},\irrep{3},\irrep{3},\irrep{1})+3(\irrep{3},\irrep{3},\irrep{1},\irrep{3})+3(\irrep{3},\irrep{1},\irrep{3},\irrep{3})+3(\irrep{1},\irrep{3},\irrep{3},\irrep{3})+4(\irrep{4},\irrep{2},\irrep{2},\irrep{2})+4(\irrep{2},\irrep{4},\irrep{2},\irrep{2})+4(\irrep{2},\irrep{2},\irrep{4},\irrep{2})+4(\irrep{2},\irrep{2},\irrep{2},\irrep{4})+(\irrep{5},\irrep{3},\irrep{1},\irrep{1})+(\irrep{5},\irrep{1},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1},\irrep{3})+(\irrep{3},\irrep{5},\irrep{1},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{1},\irrep{3},\irrep{5})+4(\irrep{3},\irrep{3},\irrep{3},\irrep{3})+2(\irrep{4},\irrep{4},\irrep{2},\irrep{2})+2(\irrep{4},\irrep{2},\irrep{4},\irrep{2})+2(\irrep{4},\irrep{2},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{4},\irrep{4},\irrep{2})+2(\irrep{2},\irrep{4},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{2},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{3},\irrep{1},\irrep{3})+(\irrep{5},\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1},\irrep{5})+(\irrep{3},\irrep{1},\irrep{5},\irrep{3})+(\irrep{3},\irrep{1},\irrep{3},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3},\irrep{5})+(\irrep{6},\irrep{2},\irrep{2},\irrep{2})+(\irrep{2},\irrep{6},\irrep{2},\irrep{2})+(\irrep{2},\irrep{2},\irrep{6},\irrep{2})+(\irrep{2},\irrep{2},\irrep{2},\irrep{6})+(\irrep{4},\irrep{4},\irrep{4},\irrep{2})+(\irrep{4},\irrep{4},\irrep{2},\irrep{4})+(\irrep{4},\irrep{2},\irrep{4},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4},\irrep{4})+(\irrep{5},\irrep{3},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3},\irrep{5})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(8)& $\to$ &SU(4)${\times}$U(1) (R)\\
\midrule 
\irrepsub{8}{s} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{6})(0)$ \\
\irrepsub{8}{v} & = & $(\irrep{4})(1)+(\irrepbar{4})(-1)$ \\
\irrepsub{8}{c} & = & $(\irrep{4})(-1)+(\irrepbar{4})(1)$ \\
\irrep{28} & = & $(\irrep{1})(0)+(\irrep{6})(2)+(\irrep{6})(-2)+(\irrep{15})(0)$ \\
\irrepsub{35}{v} & = & $(\irrep{10})(2)+(\irrepbar{10})(-2)+(\irrep{15})(0)$ \\
\irrepsub{35}{c} & = & $(\irrep{10})(-2)+(\irrepbar{10})(2)+(\irrep{15})(0)$ \\
\irrepsub{35}{s} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{6})(2)+(\irrep{6})(-2)+(\irrep[1]{20})(0)$ \\
\irrepsub{56}{s} & = & $(\irrep{6})(0)+(\irrep{10})(0)+(\irrepbar{10})(0)+(\irrep{15})(2)+(\irrep{15})(-2)$ \\
\irrepsub{56}{v} & = & $(\irrep{4})(1)+(\irrep{4})(-3)+(\irrepbar{4})(3)+(\irrepbar{4})(-1)+(\irrep{20})(1)+(\irrepbar{20})(-1)$ \\
\irrepsub{56}{c} & = & $(\irrep{4})(3)+(\irrep{4})(-1)+(\irrepbar{4})(1)+(\irrepbar{4})(-3)+(\irrep{20})(-1)+(\irrepbar{20})(1)$ \\
\irrepsub{112}{s} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{6})(4)+(\irrep{6})(0)+(\irrep{6})(-4)+(\irrep[1]{20})(2)+(\irrep[1]{20})(-2)+(\irrep{50})(0)$ \\
\irrepsub{112}{v} & = & $(\irrep[2]{20})(-3)+(\irrepbar[2]{20})(3)+(\irrep{36})(1)+(\irrepbar{36})(-1)$ \\
\irrepsub{112}{c} & = & $(\irrep[2]{20})(3)+(\irrepbar[2]{20})(-3)+(\irrep{36})(-1)+(\irrepbar{36})(1)$ \\
\irrepsub{160}{s} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{6})(4)+2(\irrep{6})(0)+(\irrep{6})(-4)+(\irrep{15})(2)+(\irrep{15})(-2)+(\irrep[1]{20})(2)+(\irrep[1]{20})(-2)+(\irrep{64})(0)$ \\
\irrepsub{160}{v} & = & $(\irrep{4})(1)+(\irrepbar{4})(-1)+(\irrep{20})(1)+(\irrep{20})(-3)+(\irrepbar{20})(3)+(\irrepbar{20})(-1)+(\irrep{36})(1)+(\irrepbar{36})(-1)$ \\
\irrepsub{160}{c} & = & $(\irrep{4})(-1)+(\irrepbar{4})(1)+(\irrep{20})(3)+(\irrep{20})(-1)+(\irrepbar{20})(1)+(\irrepbar{20})(-3)+(\irrep{36})(-1)+(\irrepbar{36})(1)$ \\
\irrepsub{224}{vs} & = & $(\irrep{10})(4)+(\irrep{10})(0)+(\irrepbar{10})(0)+(\irrepbar{10})(-4)+(\irrep{15})(2)+(\irrep{15})(-2)+(\irrep{45})(2)+(\irrepbar{45})(-2)+(\irrep{64})(0)$ \\
\irrepsub{224}{cs} & = & $(\irrep{10})(0)+(\irrep{10})(-4)+(\irrepbar{10})(4)+(\irrepbar{10})(0)+(\irrep{15})(2)+(\irrep{15})(-2)+(\irrep{45})(-2)+(\irrepbar{45})(2)+(\irrep{64})(0)$ \\
\irrepsub{224}{cv} & = & $(\irrep{20})(1)+(\irrepbar{20})(-1)+(\irrep[2]{20})(1)+(\irrepbar[2]{20})(-1)+(\irrep{36})(1)+(\irrep{36})(-3)+(\irrepbar{36})(3)+(\irrepbar{36})(-1)$ \\
\irrepsub{224}{sv} & = & $(\irrep{4})(5)+(\irrep{4})(1)+(\irrep{4})(-3)+(\irrepbar{4})(3)+(\irrepbar{4})(-1)+(\irrepbar{4})(-5)+(\irrep{20})(1)+(\irrep{20})(-3)+(\irrepbar{20})(3)+(\irrepbar{20})(-1)+(\irrep{60})(1)+(\irrepbar{60})(-1)$ \\
\irrepsub{224}{vc} & = & $(\irrep{20})(-1)+(\irrepbar{20})(1)+(\irrep[2]{20})(-1)+(\irrepbar[2]{20})(1)+(\irrep{36})(3)+(\irrep{36})(-1)+(\irrepbar{36})(1)+(\irrepbar{36})(-3)$ \\
\irrepsub{224}{sc} & = & $(\irrep{4})(3)+(\irrep{4})(-1)+(\irrep{4})(-5)+(\irrepbar{4})(5)+(\irrepbar{4})(1)+(\irrepbar{4})(-3)+(\irrep{20})(3)+(\irrep{20})(-1)+(\irrepbar{20})(1)+(\irrepbar{20})(-3)+(\irrep{60})(-1)+(\irrepbar{60})(1)$ \\
\irrepsub{294}{v} & = & $(\irrep{35})(4)+(\irrepbar{35})(-4)+(\irrep{70})(2)+(\irrepbar{70})(-2)+(\irrep{84})(0)$ \\
\irrepsub{294}{c} & = & $(\irrep{35})(-4)+(\irrepbar{35})(4)+(\irrep{70})(-2)+(\irrepbar{70})(2)+(\irrep{84})(0)$ \\
\irrepsub{294}{s} & = & $(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{6})(6)+(\irrep{6})(2)+(\irrep{6})(-2)+(\irrep{6})(-6)+(\irrep[1]{20})(4)+(\irrep[1]{20})(0)+(\irrep[1]{20})(-4)+(\irrep{50})(2)+(\irrep{50})(-2)+(\irrep{105})(0)$ \\
\irrep{300} & = & $(\irrep{1})(0)+(\irrep{6})(2)+(\irrep{6})(-2)+(\irrep{15})(0)+(\irrep[1]{20})(4)+(\irrep[1]{20})(0)+(\irrep[1]{20})(-4)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{84})(0)$ \\
\irrep{350} & = & $(\irrep{6})(2)+(\irrep{6})(-2)+(\irrep{10})(2)+(\irrep{10})(-2)+(\irrepbar{10})(2)+(\irrepbar{10})(-2)+(\irrep{15})(4)+2(\irrep{15})(0)+(\irrep{15})(-4)+(\irrep[1]{20})(0)+(\irrep{45})(0)+(\irrepbar{45})(0)+(\irrep{64})(2)+(\irrep{64})(-2)$ \\
\irrepsub{567}{v} & = & $(\irrep{10})(2)+(\irrepbar{10})(-2)+(\irrep{15})(0)+(\irrep{45})(4)+(\irrep{45})(0)+(\irrepbar{45})(0)+(\irrepbar{45})(-4)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{70})(2)+(\irrepbar{70})(-2)+(\irrep{84})(0)$ \\
\irrepsub{567}{c} & = & $(\irrep{10})(-2)+(\irrepbar{10})(2)+(\irrep{15})(0)+(\irrep{45})(0)+(\irrep{45})(-4)+(\irrepbar{45})(4)+(\irrepbar{45})(0)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{70})(-2)+(\irrepbar{70})(2)+(\irrep{84})(0)$ \\
\irrepsub{567}{s} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{6})(6)+2(\irrep{6})(2)+2(\irrep{6})(-2)+(\irrep{6})(-6)+(\irrep{15})(4)+(\irrep{15})(0)+(\irrep{15})(-4)+(\irrep[1]{20})(4)+2(\irrep[1]{20})(0)+(\irrep[1]{20})(-4)+(\irrep{50})(2)+(\irrep{50})(-2)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{175})(0)$ \\
\irrepsub{672}{vc} & = & $(\irrep{35})(2)+(\irrepbar{35})(-2)+(\irrep{45})(2)+(\irrepbar{45})(-2)+(\irrep{64})(0)+(\irrep{70})(4)+(\irrep{70})(0)+(\irrepbar{70})(0)+(\irrepbar{70})(-4)+(\irrep{84})(2)+(\irrep{84})(-2)$ \\
\irrepsub{672}{cv} & = & $(\irrep{35})(-2)+(\irrepbar{35})(2)+(\irrep{45})(-2)+(\irrepbar{45})(2)+(\irrep{64})(0)+(\irrep{70})(0)+(\irrep{70})(-4)+(\irrepbar{70})(4)+(\irrepbar{70})(0)+(\irrep{84})(2)+(\irrep{84})(-2)$ \\
\irrepsub{672}{cs} & = & $(\irrep[2]{20})(5)+(\irrep[2]{20})(1)+(\irrepbar[2]{20})(-1)+(\irrepbar[2]{20})(-5)+(\irrep{36})(1)+(\irrep{36})(-3)+(\irrepbar{36})(3)+(\irrepbar{36})(-1)+(\irrep[1]{84})(-3)+(\irrepbar[1]{84})(3)+(\irrep{140})(1)+(\irrepbar{140})(-1)$ \\
\irrepsub{672}{sc} & = & $(\irrep{4})(5)+(\irrep{4})(1)+(\irrep{4})(-3)+(\irrep{4})(-7)+(\irrepbar{4})(7)+(\irrepbar{4})(3)+(\irrepbar{4})(-1)+(\irrepbar{4})(-5)+(\irrep{20})(5)+(\irrep{20})(1)+(\irrep{20})(-3)+(\irrepbar{20})(3)+(\irrepbar{20})(-1)+(\irrepbar{20})(-5)+(\irrep{60})(1)+(\irrep{60})(-3)+(\irrepbar{60})(3)+(\irrepbar{60})(-1)+(\irrep[1]{140})(1)+(\irrepbar[1]{140})(-1)$ \\
\irrepsub{672}{vs} & = & $(\irrep[2]{20})(-1)+(\irrep[2]{20})(-5)+(\irrepbar[2]{20})(5)+(\irrepbar[2]{20})(1)+(\irrep{36})(3)+(\irrep{36})(-1)+(\irrepbar{36})(1)+(\irrepbar{36})(-3)+(\irrep[1]{84})(3)+(\irrepbar[1]{84})(-3)+(\irrep{140})(-1)+(\irrepbar{140})(1)$ \\
\irrepsub{672}{sv} & = & $(\irrep{4})(7)+(\irrep{4})(3)+(\irrep{4})(-1)+(\irrep{4})(-5)+(\irrepbar{4})(5)+(\irrepbar{4})(1)+(\irrepbar{4})(-3)+(\irrepbar{4})(-7)+(\irrep{20})(3)+(\irrep{20})(-1)+(\irrep{20})(-5)+(\irrepbar{20})(5)+(\irrepbar{20})(1)+(\irrepbar{20})(-3)+(\irrep{60})(3)+(\irrep{60})(-1)+(\irrepbar{60})(1)+(\irrepbar{60})(-3)+(\irrep[1]{140})(-1)+(\irrepbar[1]{140})(1)$ \\
\irrepsub[1]{672}{s} & = & $(\irrep{1})(10)+(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{1})(-10)+(\irrep{6})(8)+(\irrep{6})(4)+(\irrep{6})(0)+(\irrep{6})(-4)+(\irrep{6})(-8)+(\irrep[1]{20})(6)+(\irrep[1]{20})(2)+(\irrep[1]{20})(-2)+(\irrep[1]{20})(-6)+(\irrep{50})(4)+(\irrep{50})(0)+(\irrep{50})(-4)+(\irrep{105})(2)+(\irrep{105})(-2)+(\irrep{196})(0)$ \\
\irrepsub[1]{672}{v} & = & $(\irrep{56})(5)+(\irrepbar{56})(-5)+(\irrep{120})(-3)+(\irrepbar{120})(3)+(\irrep{160})(1)+(\irrepbar{160})(-1)$ \\
\irrepsub[1]{672}{c} & = & $(\irrep{56})(-5)+(\irrepbar{56})(5)+(\irrep{120})(3)+(\irrepbar{120})(-3)+(\irrep{160})(-1)+(\irrepbar{160})(1)$ \\
\irrepsub{840}{s} & = & $(\irrep{6})(0)+(\irrep{10})(0)+(\irrepbar{10})(0)+(\irrep{15})(2)+(\irrep{15})(-2)+(\irrep[1]{20})(2)+(\irrep[1]{20})(-2)+(\irrep{45})(2)+(\irrep{45})(-2)+(\irrepbar{45})(2)+(\irrepbar{45})(-2)+(\irrep{64})(4)+2(\irrep{64})(0)+(\irrep{64})(-4)+(\irrep{70})(0)+(\irrepbar{70})(0)+(\irrep{84})(2)+(\irrep{84})(-2)$ \\
\irrepsub{840}{v} & = & $(\irrep{4})(1)+(\irrep{4})(-3)+(\irrepbar{4})(3)+(\irrepbar{4})(-1)+(\irrep{20})(5)+2(\irrep{20})(1)+(\irrep{20})(-3)+(\irrepbar{20})(3)+2(\irrepbar{20})(-1)+(\irrepbar{20})(-5)+(\irrep{36})(1)+(\irrep{36})(-3)+(\irrepbar{36})(3)+(\irrepbar{36})(-1)+(\irrep{60})(1)+(\irrep{60})(-3)+(\irrepbar{60})(3)+(\irrepbar{60})(-1)+(\irrep{140})(1)+(\irrepbar{140})(-1)$ \\
\irrepsub{840}{c} & = & $(\irrep{4})(3)+(\irrep{4})(-1)+(\irrepbar{4})(1)+(\irrepbar{4})(-3)+(\irrep{20})(3)+2(\irrep{20})(-1)+(\irrep{20})(-5)+(\irrepbar{20})(5)+2(\irrepbar{20})(1)+(\irrepbar{20})(-3)+(\irrep{36})(3)+(\irrep{36})(-1)+(\irrepbar{36})(1)+(\irrepbar{36})(-3)+(\irrep{60})(3)+(\irrep{60})(-1)+(\irrepbar{60})(1)+(\irrepbar{60})(-3)+(\irrep{140})(-1)+(\irrepbar{140})(1)$ \\
\irrepsub[1]{840}{s} & = & $(\irrep[1]{20})(0)+(\irrep{35})(0)+(\irrepbar{35})(0)+(\irrep{45})(0)+(\irrepbar{45})(0)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{70})(2)+(\irrep{70})(-2)+(\irrepbar{70})(2)+(\irrepbar{70})(-2)+(\irrep{84})(4)+(\irrep{84})(0)+(\irrep{84})(-4)$ \\
\irrepsub[1]{840}{c} & = & $(\irrep{10})(6)+(\irrep{10})(2)+(\irrep{10})(-2)+(\irrepbar{10})(2)+(\irrepbar{10})(-2)+(\irrepbar{10})(-6)+(\irrep{15})(4)+(\irrep{15})(0)+(\irrep{15})(-4)+(\irrep{45})(4)+(\irrep{45})(0)+(\irrepbar{45})(0)+(\irrepbar{45})(-4)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{126})(2)+(\irrepbar{126})(-2)+(\irrep{175})(0)$ \\
\irrepsub[1]{840}{v} & = & $(\irrep{10})(2)+(\irrep{10})(-2)+(\irrep{10})(-6)+(\irrepbar{10})(6)+(\irrepbar{10})(2)+(\irrepbar{10})(-2)+(\irrep{15})(4)+(\irrep{15})(0)+(\irrep{15})(-4)+(\irrep{45})(0)+(\irrep{45})(-4)+(\irrepbar{45})(4)+(\irrepbar{45})(0)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{126})(-2)+(\irrepbar{126})(2)+(\irrep{175})(0)$ \\
\irrepsub{1296}{s} & = & $(\irrep{6})(4)+(\irrep{6})(0)+(\irrep{6})(-4)+(\irrep{10})(4)+(\irrep{10})(0)+(\irrep{10})(-4)+(\irrepbar{10})(4)+(\irrepbar{10})(0)+(\irrepbar{10})(-4)+(\irrep{15})(6)+2(\irrep{15})(2)+2(\irrep{15})(-2)+(\irrep{15})(-6)+(\irrep[1]{20})(2)+(\irrep[1]{20})(-2)+(\irrep{45})(2)+(\irrep{45})(-2)+(\irrepbar{45})(2)+(\irrepbar{45})(-2)+(\irrep{50})(0)+(\irrep{64})(4)+2(\irrep{64})(0)+(\irrep{64})(-4)+(\irrep{126})(0)+(\irrepbar{126})(0)+(\irrep{175})(2)+(\irrep{175})(-2)$ \\
\irrepsub{1296}{v} & = & $(\irrep{20})(1)+(\irrep{20})(-3)+(\irrepbar{20})(3)+(\irrepbar{20})(-1)+(\irrep[2]{20})(1)+(\irrep[2]{20})(-3)+(\irrepbar[2]{20})(3)+(\irrepbar[2]{20})(-1)+(\irrep{36})(5)+2(\irrep{36})(1)+(\irrep{36})(-3)+(\irrepbar{36})(3)+2(\irrepbar{36})(-1)+(\irrepbar{36})(-5)+(\irrep{60})(1)+(\irrepbar{60})(-1)+(\irrep[1]{84})(1)+(\irrepbar[1]{84})(-1)+(\irrep{140})(1)+(\irrep{140})(-3)+(\irrepbar{140})(3)+(\irrepbar{140})(-1)$ \\
\irrepsub{1296}{c} & = & $(\irrep{20})(3)+(\irrep{20})(-1)+(\irrepbar{20})(1)+(\irrepbar{20})(-3)+(\irrep[2]{20})(3)+(\irrep[2]{20})(-1)+(\irrepbar[2]{20})(1)+(\irrepbar[2]{20})(-3)+(\irrep{36})(3)+2(\irrep{36})(-1)+(\irrep{36})(-5)+(\irrepbar{36})(5)+2(\irrepbar{36})(1)+(\irrepbar{36})(-3)+(\irrep{60})(-1)+(\irrepbar{60})(1)+(\irrep[1]{84})(-1)+(\irrepbar[1]{84})(1)+(\irrep{140})(3)+(\irrep{140})(-1)+(\irrepbar{140})(1)+(\irrepbar{140})(-3)$ \\
\irrepsub{1386}{v} & = & $(\irrep[2]{84})(6)+(\irrepbar[2]{84})(-6)+(\irrep{189})(4)+(\irrepbar{189})(-4)+(\irrep{270})(2)+(\irrepbar{270})(-2)+(\irrep[1]{300})(0)$ \\
\irrepsub{1386}{c} & = & $(\irrep[2]{84})(-6)+(\irrepbar[2]{84})(6)+(\irrep{189})(-4)+(\irrepbar{189})(4)+(\irrep{270})(-2)+(\irrepbar{270})(2)+(\irrep[1]{300})(0)$ \\
\irrepsub{1386}{s} & = & $(\irrep{1})(12)+(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{1})(-12)+(\irrep{6})(10)+(\irrep{6})(6)+(\irrep{6})(2)+(\irrep{6})(-2)+(\irrep{6})(-6)+(\irrep{6})(-10)+(\irrep[1]{20})(8)+(\irrep[1]{20})(4)+(\irrep[1]{20})(0)+(\irrep[1]{20})(-4)+(\irrep[1]{20})(-8)+(\irrep{50})(6)+(\irrep{50})(2)+(\irrep{50})(-2)+(\irrep{50})(-6)+(\irrep{105})(4)+(\irrep{105})(0)+(\irrep{105})(-4)+(\irrep{196})(2)+(\irrep{196})(-2)+(\irrep{336})(0)$ \\
\irrepsub{1400}{s} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{6})(4)+2(\irrep{6})(0)+(\irrep{6})(-4)+(\irrep{15})(2)+(\irrep{15})(-2)+(\irrep[1]{20})(6)+2(\irrep[1]{20})(2)+2(\irrep[1]{20})(-2)+(\irrep[1]{20})(-6)+(\irrep{50})(4)+(\irrep{50})(0)+(\irrep{50})(-4)+(\irrep{64})(4)+2(\irrep{64})(0)+(\irrep{64})(-4)+(\irrep{84})(2)+(\irrep{84})(-2)+(\irrep{175})(2)+(\irrep{175})(-2)+(\irrep{300})(0)$ \\
\irrepsub{1400}{v} & = & $(\irrep{4})(1)+(\irrepbar{4})(-1)+(\irrep{20})(1)+(\irrep{20})(-3)+(\irrepbar{20})(3)+(\irrepbar{20})(-1)+(\irrep{36})(1)+(\irrepbar{36})(-1)+(\irrep{60})(5)+(\irrep{60})(1)+(\irrep{60})(-3)+(\irrepbar{60})(3)+(\irrepbar{60})(-1)+(\irrepbar{60})(-5)+(\irrep{140})(1)+(\irrep{140})(-3)+(\irrepbar{140})(3)+(\irrepbar{140})(-1)+(\irrep{160})(1)+(\irrepbar{160})(-1)$ \\
\irrepsub{1400}{c} & = & $(\irrep{4})(-1)+(\irrepbar{4})(1)+(\irrep{20})(3)+(\irrep{20})(-1)+(\irrepbar{20})(1)+(\irrepbar{20})(-3)+(\irrep{36})(-1)+(\irrepbar{36})(1)+(\irrep{60})(3)+(\irrep{60})(-1)+(\irrep{60})(-5)+(\irrepbar{60})(5)+(\irrepbar{60})(1)+(\irrepbar{60})(-3)+(\irrep{140})(3)+(\irrep{140})(-1)+(\irrepbar{140})(1)+(\irrepbar{140})(-3)+(\irrep{160})(-1)+(\irrepbar{160})(1)$ \\
\irrepsub{1568}{s} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{6})(8)+2(\irrep{6})(4)+2(\irrep{6})(0)+2(\irrep{6})(-4)+(\irrep{6})(-8)+(\irrep{15})(6)+(\irrep{15})(2)+(\irrep{15})(-2)+(\irrep{15})(-6)+(\irrep[1]{20})(6)+2(\irrep[1]{20})(2)+2(\irrep[1]{20})(-2)+(\irrep[1]{20})(-6)+(\irrep{50})(4)+2(\irrep{50})(0)+(\irrep{50})(-4)+(\irrep{64})(4)+(\irrep{64})(0)+(\irrep{64})(-4)+(\irrep{105})(2)+(\irrep{105})(-2)+(\irrep{175})(2)+(\irrep{175})(-2)+(\irrep{384})(0)$ \\
\irrepsub{1568}{v} & = & $(\irrep[2]{20})(-3)+(\irrepbar[2]{20})(3)+(\irrep{36})(1)+(\irrepbar{36})(-1)+(\irrep[1]{84})(5)+(\irrep[1]{84})(1)+(\irrepbar[1]{84})(-1)+(\irrepbar[1]{84})(-5)+(\irrep{120})(-3)+(\irrepbar{120})(3)+(\irrep{140})(1)+(\irrep{140})(-3)+(\irrepbar{140})(3)+(\irrepbar{140})(-1)+(\irrep{160})(1)+(\irrepbar{160})(-1)$ \\
\irrepsub{1568}{c} & = & $(\irrep[2]{20})(3)+(\irrepbar[2]{20})(-3)+(\irrep{36})(-1)+(\irrepbar{36})(1)+(\irrep[1]{84})(-1)+(\irrep[1]{84})(-5)+(\irrepbar[1]{84})(5)+(\irrepbar[1]{84})(1)+(\irrep{120})(3)+(\irrepbar{120})(-3)+(\irrep{140})(3)+(\irrep{140})(-1)+(\irrepbar{140})(1)+(\irrepbar{140})(-3)+(\irrep{160})(-1)+(\irrepbar{160})(1)$ \\
\irrepsub{1680}{vs} & = & $(\irrep{35})(6)+(\irrep{35})(2)+(\irrepbar{35})(-2)+(\irrepbar{35})(-6)+(\irrep{70})(4)+(\irrep{70})(0)+(\irrepbar{70})(0)+(\irrepbar{70})(-4)+(\irrep{84})(2)+(\irrep{84})(-2)+(\irrep[2]{140})(4)+(\irrepbar[2]{140})(-4)+(\irrep{256})(2)+(\irrepbar{256})(-2)+(\irrep{300})(0)$ \\
\irrepsub{1680}{cs} & = & $(\irrep{35})(-2)+(\irrep{35})(-6)+(\irrepbar{35})(6)+(\irrepbar{35})(2)+(\irrep{70})(0)+(\irrep{70})(-4)+(\irrepbar{70})(4)+(\irrepbar{70})(0)+(\irrep{84})(2)+(\irrep{84})(-2)+(\irrep[2]{140})(-4)+(\irrepbar[2]{140})(4)+(\irrep{256})(-2)+(\irrepbar{256})(2)+(\irrep{300})(0)$ \\
\irrepsub{1680}{cv} & = & $(\irrep{56})(-3)+(\irrepbar{56})(3)+(\irrep[1]{84})(-3)+(\irrepbar[1]{84})(3)+(\irrep{120})(5)+(\irrep{120})(1)+(\irrepbar{120})(-1)+(\irrepbar{120})(-5)+(\irrep{140})(1)+(\irrepbar{140})(-1)+(\irrep{160})(1)+(\irrep{160})(-3)+(\irrepbar{160})(3)+(\irrepbar{160})(-1)$ \\
\irrepsub{1680}{sv} & = & $(\irrep{4})(9)+(\irrep{4})(5)+(\irrep{4})(1)+(\irrep{4})(-3)+(\irrep{4})(-7)+(\irrepbar{4})(7)+(\irrepbar{4})(3)+(\irrepbar{4})(-1)+(\irrepbar{4})(-5)+(\irrepbar{4})(-9)+(\irrep{20})(5)+(\irrep{20})(1)+(\irrep{20})(-3)+(\irrep{20})(-7)+(\irrepbar{20})(7)+(\irrepbar{20})(3)+(\irrepbar{20})(-1)+(\irrepbar{20})(-5)+(\irrep{60})(5)+(\irrep{60})(1)+(\irrep{60})(-3)+(\irrepbar{60})(3)+(\irrepbar{60})(-1)+(\irrepbar{60})(-5)+(\irrep[1]{140})(1)+(\irrep[1]{140})(-3)+(\irrepbar[1]{140})(3)+(\irrepbar[1]{140})(-1)+(\irrep[1]{280})(1)+(\irrepbar[1]{280})(-1)$ \\
\irrepsub{1680}{vc} & = & $(\irrep{56})(3)+(\irrepbar{56})(-3)+(\irrep[1]{84})(3)+(\irrepbar[1]{84})(-3)+(\irrep{120})(-1)+(\irrep{120})(-5)+(\irrepbar{120})(5)+(\irrepbar{120})(1)+(\irrep{140})(-1)+(\irrepbar{140})(1)+(\irrep{160})(3)+(\irrep{160})(-1)+(\irrepbar{160})(1)+(\irrepbar{160})(-3)$ \\
\irrepsub{1680}{sc} & = & $(\irrep{4})(7)+(\irrep{4})(3)+(\irrep{4})(-1)+(\irrep{4})(-5)+(\irrep{4})(-9)+(\irrepbar{4})(9)+(\irrepbar{4})(5)+(\irrepbar{4})(1)+(\irrepbar{4})(-3)+(\irrepbar{4})(-7)+(\irrep{20})(7)+(\irrep{20})(3)+(\irrep{20})(-1)+(\irrep{20})(-5)+(\irrepbar{20})(5)+(\irrepbar{20})(1)+(\irrepbar{20})(-3)+(\irrepbar{20})(-7)+(\irrep{60})(3)+(\irrep{60})(-1)+(\irrep{60})(-5)+(\irrepbar{60})(5)+(\irrepbar{60})(1)+(\irrepbar{60})(-3)+(\irrep[1]{140})(3)+(\irrep[1]{140})(-1)+(\irrepbar[1]{140})(1)+(\irrepbar[1]{140})(-3)+(\irrep[1]{280})(-1)+(\irrepbar[1]{280})(1)$ \\
\irrep{1925} & = & $(\irrep{1})(0)+(\irrep{6})(2)+(\irrep{6})(-2)+(\irrep{15})(0)+(\irrep[1]{20})(4)+(\irrep[1]{20})(0)+(\irrep[1]{20})(-4)+(\irrep{50})(6)+(\irrep{50})(2)+(\irrep{50})(-2)+(\irrep{50})(-6)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{84})(0)+(\irrep{175})(4)+(\irrep{175})(0)+(\irrep{175})(-4)+(\irrep{300})(2)+(\irrep{300})(-2)+(\irrep[1]{300})(0)$ \\
\irrepsub{2400}{sv} & = & $(\irrep{10})(8)+(\irrep{10})(4)+(\irrep{10})(0)+(\irrep{10})(-4)+(\irrepbar{10})(4)+(\irrepbar{10})(0)+(\irrepbar{10})(-4)+(\irrepbar{10})(-8)+(\irrep{15})(6)+(\irrep{15})(2)+(\irrep{15})(-2)+(\irrep{15})(-6)+(\irrep{45})(6)+(\irrep{45})(2)+(\irrep{45})(-2)+(\irrepbar{45})(2)+(\irrepbar{45})(-2)+(\irrepbar{45})(-6)+(\irrep{64})(4)+(\irrep{64})(0)+(\irrep{64})(-4)+(\irrep{126})(4)+(\irrep{126})(0)+(\irrepbar{126})(0)+(\irrepbar{126})(-4)+(\irrep{175})(2)+(\irrep{175})(-2)+(\irrep{280})(2)+(\irrepbar{280})(-2)+(\irrep{384})(0)$ \\
\irrepsub{2400}{sc} & = & $(\irrep{10})(4)+(\irrep{10})(0)+(\irrep{10})(-4)+(\irrep{10})(-8)+(\irrepbar{10})(8)+(\irrepbar{10})(4)+(\irrepbar{10})(0)+(\irrepbar{10})(-4)+(\irrep{15})(6)+(\irrep{15})(2)+(\irrep{15})(-2)+(\irrep{15})(-6)+(\irrep{45})(2)+(\irrep{45})(-2)+(\irrep{45})(-6)+(\irrepbar{45})(6)+(\irrepbar{45})(2)+(\irrepbar{45})(-2)+(\irrep{64})(4)+(\irrep{64})(0)+(\irrep{64})(-4)+(\irrep{126})(0)+(\irrep{126})(-4)+(\irrepbar{126})(4)+(\irrepbar{126})(0)+(\irrep{175})(2)+(\irrep{175})(-2)+(\irrep{280})(-2)+(\irrepbar{280})(2)+(\irrep{384})(0)$ \\
\irrepsub{2400}{vc} & = & $(\irrep{56})(1)+(\irrepbar{56})(-1)+(\irrep{60})(1)+(\irrepbar{60})(-1)+(\irrep[1]{84})(1)+(\irrepbar[1]{84})(-1)+(\irrep{120})(1)+(\irrep{120})(-3)+(\irrepbar{120})(3)+(\irrepbar{120})(-1)+(\irrep{140})(1)+(\irrep{140})(-3)+(\irrepbar{140})(3)+(\irrepbar{140})(-1)+(\irrep{160})(5)+(\irrep{160})(1)+(\irrep{160})(-3)+(\irrepbar{160})(3)+(\irrepbar{160})(-1)+(\irrepbar{160})(-5)$ \\
\irrepsub{2400}{vs} & = & $(\irrep[2]{20})(1)+(\irrep[2]{20})(-3)+(\irrep[2]{20})(-7)+(\irrepbar[2]{20})(7)+(\irrepbar[2]{20})(3)+(\irrepbar[2]{20})(-1)+(\irrep{36})(5)+(\irrep{36})(1)+(\irrep{36})(-3)+(\irrepbar{36})(3)+(\irrepbar{36})(-1)+(\irrepbar{36})(-5)+(\irrep[1]{84})(5)+(\irrep[1]{84})(1)+(\irrepbar[1]{84})(-1)+(\irrepbar[1]{84})(-5)+(\irrep{140})(1)+(\irrep{140})(-3)+(\irrepbar{140})(3)+(\irrepbar{140})(-1)+(\irrep{224})(-3)+(\irrepbar{224})(3)+(\irrep{360})(1)+(\irrepbar{360})(-1)$ \\
\irrepsub{2400}{cv} & = & $(\irrep{56})(-1)+(\irrepbar{56})(1)+(\irrep{60})(-1)+(\irrepbar{60})(1)+(\irrep[1]{84})(-1)+(\irrepbar[1]{84})(1)+(\irrep{120})(3)+(\irrep{120})(-1)+(\irrepbar{120})(1)+(\irrepbar{120})(-3)+(\irrep{140})(3)+(\irrep{140})(-1)+(\irrepbar{140})(1)+(\irrepbar{140})(-3)+(\irrep{160})(3)+(\irrep{160})(-1)+(\irrep{160})(-5)+(\irrepbar{160})(5)+(\irrepbar{160})(1)+(\irrepbar{160})(-3)$ \\
\irrepsub{2400}{cs} & = & $(\irrep[2]{20})(7)+(\irrep[2]{20})(3)+(\irrep[2]{20})(-1)+(\irrepbar[2]{20})(1)+(\irrepbar[2]{20})(-3)+(\irrepbar[2]{20})(-7)+(\irrep{36})(3)+(\irrep{36})(-1)+(\irrep{36})(-5)+(\irrepbar{36})(5)+(\irrepbar{36})(1)+(\irrepbar{36})(-3)+(\irrep[1]{84})(-1)+(\irrep[1]{84})(-5)+(\irrepbar[1]{84})(5)+(\irrepbar[1]{84})(1)+(\irrep{140})(3)+(\irrep{140})(-1)+(\irrepbar{140})(1)+(\irrepbar{140})(-3)+(\irrep{224})(3)+(\irrepbar{224})(-3)+(\irrep{360})(-1)+(\irrepbar{360})(1)$ \\
\irrepsub{2800}{vs} & = & $(\irrep{10})(4)+(\irrep{10})(0)+(\irrepbar{10})(0)+(\irrepbar{10})(-4)+(\irrep{15})(2)+(\irrep{15})(-2)+(\irrep{45})(6)+2(\irrep{45})(2)+(\irrep{45})(-2)+(\irrepbar{45})(2)+2(\irrepbar{45})(-2)+(\irrepbar{45})(-6)+(\irrep{64})(4)+2(\irrep{64})(0)+(\irrep{64})(-4)+(\irrep{70})(4)+(\irrep{70})(0)+(\irrepbar{70})(0)+(\irrepbar{70})(-4)+(\irrep{84})(2)+(\irrep{84})(-2)+(\irrep{126})(4)+(\irrep{126})(0)+(\irrepbar{126})(0)+(\irrepbar{126})(-4)+(\irrep{175})(2)+(\irrep{175})(-2)+(\irrep{256})(2)+(\irrepbar{256})(-2)+(\irrep{300})(0)$ \\
\irrepsub{2800}{cs} & = & $(\irrep{10})(0)+(\irrep{10})(-4)+(\irrepbar{10})(4)+(\irrepbar{10})(0)+(\irrep{15})(2)+(\irrep{15})(-2)+(\irrep{45})(2)+2(\irrep{45})(-2)+(\irrep{45})(-6)+(\irrepbar{45})(6)+2(\irrepbar{45})(2)+(\irrepbar{45})(-2)+(\irrep{64})(4)+2(\irrep{64})(0)+(\irrep{64})(-4)+(\irrep{70})(0)+(\irrep{70})(-4)+(\irrepbar{70})(4)+(\irrepbar{70})(0)+(\irrep{84})(2)+(\irrep{84})(-2)+(\irrep{126})(0)+(\irrep{126})(-4)+(\irrepbar{126})(4)+(\irrepbar{126})(0)+(\irrep{175})(2)+(\irrep{175})(-2)+(\irrep{256})(-2)+(\irrepbar{256})(2)+(\irrep{300})(0)$ \\
\irrepsub{2800}{cv} & = & $(\irrep{20})(1)+(\irrepbar{20})(-1)+(\irrep[2]{20})(1)+(\irrepbar[2]{20})(-1)+(\irrep{36})(1)+(\irrep{36})(-3)+(\irrepbar{36})(3)+(\irrepbar{36})(-1)+(\irrep{60})(1)+(\irrep{60})(-3)+(\irrepbar{60})(3)+(\irrepbar{60})(-1)+(\irrep[1]{84})(1)+(\irrep[1]{84})(-3)+(\irrepbar[1]{84})(3)+(\irrepbar[1]{84})(-1)+(\irrep{120})(1)+(\irrepbar{120})(-1)+(\irrep{140})(5)+2(\irrep{140})(1)+(\irrep{140})(-3)+(\irrepbar{140})(3)+2(\irrepbar{140})(-1)+(\irrepbar{140})(-5)+(\irrep{160})(1)+(\irrep{160})(-3)+(\irrepbar{160})(3)+(\irrepbar{160})(-1)$ \\
\irrepsub{2800}{sv} & = & $(\irrep{4})(5)+(\irrep{4})(1)+(\irrep{4})(-3)+(\irrepbar{4})(3)+(\irrepbar{4})(-1)+(\irrepbar{4})(-5)+(\irrep{20})(5)+2(\irrep{20})(1)+2(\irrep{20})(-3)+(\irrep{20})(-7)+(\irrepbar{20})(7)+2(\irrepbar{20})(3)+2(\irrepbar{20})(-1)+(\irrepbar{20})(-5)+(\irrep{36})(5)+(\irrep{36})(1)+(\irrep{36})(-3)+(\irrepbar{36})(3)+(\irrepbar{36})(-1)+(\irrepbar{36})(-5)+(\irrep{60})(5)+2(\irrep{60})(1)+(\irrep{60})(-3)+(\irrepbar{60})(3)+2(\irrepbar{60})(-1)+(\irrepbar{60})(-5)+(\irrep{140})(1)+(\irrep{140})(-3)+(\irrepbar{140})(3)+(\irrepbar{140})(-1)+(\irrep[1]{140})(1)+(\irrep[1]{140})(-3)+(\irrepbar[1]{140})(3)+(\irrepbar[1]{140})(-1)+(\irrep{360})(1)+(\irrepbar{360})(-1)$ \\
\irrepsub{2800}{vc} & = & $(\irrep{20})(-1)+(\irrepbar{20})(1)+(\irrep[2]{20})(-1)+(\irrepbar[2]{20})(1)+(\irrep{36})(3)+(\irrep{36})(-1)+(\irrepbar{36})(1)+(\irrepbar{36})(-3)+(\irrep{60})(3)+(\irrep{60})(-1)+(\irrepbar{60})(1)+(\irrepbar{60})(-3)+(\irrep[1]{84})(3)+(\irrep[1]{84})(-1)+(\irrepbar[1]{84})(1)+(\irrepbar[1]{84})(-3)+(\irrep{120})(-1)+(\irrepbar{120})(1)+(\irrep{140})(3)+2(\irrep{140})(-1)+(\irrep{140})(-5)+(\irrepbar{140})(5)+2(\irrepbar{140})(1)+(\irrepbar{140})(-3)+(\irrep{160})(3)+(\irrep{160})(-1)+(\irrepbar{160})(1)+(\irrepbar{160})(-3)$ \\
\irrepsub{2800}{sc} & = & $(\irrep{4})(3)+(\irrep{4})(-1)+(\irrep{4})(-5)+(\irrepbar{4})(5)+(\irrepbar{4})(1)+(\irrepbar{4})(-3)+(\irrep{20})(7)+2(\irrep{20})(3)+2(\irrep{20})(-1)+(\irrep{20})(-5)+(\irrepbar{20})(5)+2(\irrepbar{20})(1)+2(\irrepbar{20})(-3)+(\irrepbar{20})(-7)+(\irrep{36})(3)+(\irrep{36})(-1)+(\irrep{36})(-5)+(\irrepbar{36})(5)+(\irrepbar{36})(1)+(\irrepbar{36})(-3)+(\irrep{60})(3)+2(\irrep{60})(-1)+(\irrep{60})(-5)+(\irrepbar{60})(5)+2(\irrepbar{60})(1)+(\irrepbar{60})(-3)+(\irrep{140})(3)+(\irrep{140})(-1)+(\irrepbar{140})(1)+(\irrepbar{140})(-3)+(\irrep[1]{140})(3)+(\irrep[1]{140})(-1)+(\irrepbar[1]{140})(1)+(\irrepbar[1]{140})(-3)+(\irrep{360})(-1)+(\irrepbar{360})(1)$ \\
\irrepsub{3675}{v} & = & $(\irrep{35})(4)+(\irrep{35})(0)+(\irrepbar{35})(0)+(\irrepbar{35})(-4)+(\irrep{45})(4)+(\irrep{45})(0)+(\irrepbar{45})(0)+(\irrepbar{45})(-4)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{70})(6)+2(\irrep{70})(2)+(\irrep{70})(-2)+(\irrepbar{70})(2)+2(\irrepbar{70})(-2)+(\irrepbar{70})(-6)+(\irrep{84})(4)+2(\irrep{84})(0)+(\irrep{84})(-4)+(\irrep{126})(2)+(\irrepbar{126})(-2)+(\irrep[2]{140})(2)+(\irrepbar[2]{140})(-2)+(\irrep{175})(0)+(\irrep{256})(4)+(\irrep{256})(0)+(\irrepbar{256})(0)+(\irrepbar{256})(-4)+(\irrep{300})(2)+(\irrep{300})(-2)$ \\
\irrepsub{3675}{c} & = & $(\irrep{35})(0)+(\irrep{35})(-4)+(\irrepbar{35})(4)+(\irrepbar{35})(0)+(\irrep{45})(0)+(\irrep{45})(-4)+(\irrepbar{45})(4)+(\irrepbar{45})(0)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{70})(2)+2(\irrep{70})(-2)+(\irrep{70})(-6)+(\irrepbar{70})(6)+2(\irrepbar{70})(2)+(\irrepbar{70})(-2)+(\irrep{84})(4)+2(\irrep{84})(0)+(\irrep{84})(-4)+(\irrep{126})(-2)+(\irrepbar{126})(2)+(\irrep[2]{140})(-2)+(\irrepbar[2]{140})(2)+(\irrep{175})(0)+(\irrep{256})(0)+(\irrep{256})(-4)+(\irrepbar{256})(4)+(\irrepbar{256})(0)+(\irrep{300})(2)+(\irrep{300})(-2)$ \\
\irrepsub{3675}{s} & = & $(\irrep{6})(6)+(\irrep{6})(2)+(\irrep{6})(-2)+(\irrep{6})(-6)+(\irrep{10})(6)+(\irrep{10})(2)+(\irrep{10})(-2)+(\irrep{10})(-6)+(\irrepbar{10})(6)+(\irrepbar{10})(2)+(\irrepbar{10})(-2)+(\irrepbar{10})(-6)+(\irrep{15})(8)+2(\irrep{15})(4)+2(\irrep{15})(0)+2(\irrep{15})(-4)+(\irrep{15})(-8)+(\irrep[1]{20})(4)+(\irrep[1]{20})(0)+(\irrep[1]{20})(-4)+(\irrep{45})(4)+(\irrep{45})(0)+(\irrep{45})(-4)+(\irrepbar{45})(4)+(\irrepbar{45})(0)+(\irrepbar{45})(-4)+(\irrep{50})(2)+(\irrep{50})(-2)+(\irrep{64})(6)+2(\irrep{64})(2)+2(\irrep{64})(-2)+(\irrep{64})(-6)+(\irrep{105})(0)+(\irrep{126})(2)+(\irrep{126})(-2)+(\irrepbar{126})(2)+(\irrepbar{126})(-2)+(\irrep{175})(4)+2(\irrep{175})(0)+(\irrep{175})(-4)+(\irrep{280})(0)+(\irrepbar{280})(0)+(\irrep{384})(2)+(\irrep{384})(-2)$ \\
\irrepsub{3696}{v} & = & $(\irrep{35})(4)+(\irrepbar{35})(-4)+(\irrep{70})(2)+(\irrepbar{70})(-2)+(\irrep{84})(0)+(\irrep[2]{140})(6)+(\irrep[2]{140})(2)+(\irrepbar[2]{140})(-2)+(\irrepbar[2]{140})(-6)+(\irrep{189})(4)+(\irrepbar{189})(-4)+(\irrep{256})(4)+(\irrep{256})(0)+(\irrepbar{256})(0)+(\irrepbar{256})(-4)+(\irrep{270})(2)+(\irrepbar{270})(-2)+(\irrep{300})(2)+(\irrep{300})(-2)+(\irrep[1]{300})(0)$ \\
\irrepsub{3696}{c} & = & $(\irrep{35})(-4)+(\irrepbar{35})(4)+(\irrep{70})(-2)+(\irrepbar{70})(2)+(\irrep{84})(0)+(\irrep[2]{140})(-2)+(\irrep[2]{140})(-6)+(\irrepbar[2]{140})(6)+(\irrepbar[2]{140})(2)+(\irrep{189})(-4)+(\irrepbar{189})(4)+(\irrep{256})(0)+(\irrep{256})(-4)+(\irrepbar{256})(4)+(\irrepbar{256})(0)+(\irrep{270})(-2)+(\irrepbar{270})(2)+(\irrep{300})(2)+(\irrep{300})(-2)+(\irrep[1]{300})(0)$ \\
\irrepsub{3696}{s} & = & $(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{6})(10)+2(\irrep{6})(6)+2(\irrep{6})(2)+2(\irrep{6})(-2)+2(\irrep{6})(-6)+(\irrep{6})(-10)+(\irrep{15})(8)+(\irrep{15})(4)+(\irrep{15})(0)+(\irrep{15})(-4)+(\irrep{15})(-8)+(\irrep[1]{20})(8)+2(\irrep[1]{20})(4)+2(\irrep[1]{20})(0)+2(\irrep[1]{20})(-4)+(\irrep[1]{20})(-8)+(\irrep{50})(6)+2(\irrep{50})(2)+2(\irrep{50})(-2)+(\irrep{50})(-6)+(\irrep{64})(6)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{64})(-6)+(\irrep{105})(4)+2(\irrep{105})(0)+(\irrep{105})(-4)+(\irrep{175})(4)+(\irrep{175})(0)+(\irrep{175})(-4)+(\irrep{196})(2)+(\irrep{196})(-2)+(\irrep{384})(2)+(\irrep{384})(-2)+(\irrep{735})(0)$ \\
\irrepsub[1]{3696}{vc} & = & $(\irrep[2]{84})(4)+(\irrepbar[2]{84})(-4)+(\irrep[2]{140})(4)+(\irrepbar[2]{140})(-4)+(\irrep{189})(6)+(\irrep{189})(2)+(\irrepbar{189})(-2)+(\irrepbar{189})(-6)+(\irrep{256})(2)+(\irrepbar{256})(-2)+(\irrep{270})(4)+(\irrep{270})(0)+(\irrepbar{270})(0)+(\irrepbar{270})(-4)+(\irrep{300})(0)+(\irrep[1]{300})(2)+(\irrep[1]{300})(-2)$ \\
\irrepsub[1]{3696}{cv} & = & $(\irrep[2]{84})(-4)+(\irrepbar[2]{84})(4)+(\irrep[2]{140})(-4)+(\irrepbar[2]{140})(4)+(\irrep{189})(-2)+(\irrep{189})(-6)+(\irrepbar{189})(6)+(\irrepbar{189})(2)+(\irrep{256})(-2)+(\irrepbar{256})(2)+(\irrep{270})(0)+(\irrep{270})(-4)+(\irrepbar{270})(4)+(\irrepbar{270})(0)+(\irrep{300})(0)+(\irrep[1]{300})(2)+(\irrep[1]{300})(-2)$ \\
\irrepsub[1]{3696}{cs} & = & $(\irrep{56})(-3)+(\irrep{56})(-7)+(\irrepbar{56})(7)+(\irrepbar{56})(3)+(\irrep{120})(5)+(\irrep{120})(1)+(\irrepbar{120})(-1)+(\irrepbar{120})(-5)+(\irrep{160})(1)+(\irrep{160})(-3)+(\irrepbar{160})(3)+(\irrepbar{160})(-1)+(\irrep{216})(5)+(\irrepbar{216})(-5)+(\irrep{420})(-3)+(\irrepbar{420})(3)+(\irrep{540})(1)+(\irrepbar{540})(-1)$ \\
\irrepsub[1]{3696}{sc} & = & $(\irrep{4})(9)+(\irrep{4})(5)+(\irrep{4})(1)+(\irrep{4})(-3)+(\irrep{4})(-7)+(\irrep{4})(-11)+(\irrepbar{4})(11)+(\irrepbar{4})(7)+(\irrepbar{4})(3)+(\irrepbar{4})(-1)+(\irrepbar{4})(-5)+(\irrepbar{4})(-9)+(\irrep{20})(9)+(\irrep{20})(5)+(\irrep{20})(1)+(\irrep{20})(-3)+(\irrep{20})(-7)+(\irrepbar{20})(7)+(\irrepbar{20})(3)+(\irrepbar{20})(-1)+(\irrepbar{20})(-5)+(\irrepbar{20})(-9)+(\irrep{60})(5)+(\irrep{60})(1)+(\irrep{60})(-3)+(\irrep{60})(-7)+(\irrepbar{60})(7)+(\irrepbar{60})(3)+(\irrepbar{60})(-1)+(\irrepbar{60})(-5)+(\irrep[1]{140})(5)+(\irrep[1]{140})(1)+(\irrep[1]{140})(-3)+(\irrepbar[1]{140})(3)+(\irrepbar[1]{140})(-1)+(\irrepbar[1]{140})(-5)+(\irrep[1]{280})(1)+(\irrep[1]{280})(-3)+(\irrepbar[1]{280})(3)+(\irrepbar[1]{280})(-1)+(\irrep{504})(1)+(\irrepbar{504})(-1)$ \\
\irrepsub[1]{3696}{vs} & = & $(\irrep{56})(7)+(\irrep{56})(3)+(\irrepbar{56})(-3)+(\irrepbar{56})(-7)+(\irrep{120})(-1)+(\irrep{120})(-5)+(\irrepbar{120})(5)+(\irrepbar{120})(1)+(\irrep{160})(3)+(\irrep{160})(-1)+(\irrepbar{160})(1)+(\irrepbar{160})(-3)+(\irrep{216})(-5)+(\irrepbar{216})(5)+(\irrep{420})(3)+(\irrepbar{420})(-3)+(\irrep{540})(-1)+(\irrepbar{540})(1)$ \\
\irrepsub[1]{3696}{sv} & = & $(\irrep{4})(11)+(\irrep{4})(7)+(\irrep{4})(3)+(\irrep{4})(-1)+(\irrep{4})(-5)+(\irrep{4})(-9)+(\irrepbar{4})(9)+(\irrepbar{4})(5)+(\irrepbar{4})(1)+(\irrepbar{4})(-3)+(\irrepbar{4})(-7)+(\irrepbar{4})(-11)+(\irrep{20})(7)+(\irrep{20})(3)+(\irrep{20})(-1)+(\irrep{20})(-5)+(\irrep{20})(-9)+(\irrepbar{20})(9)+(\irrepbar{20})(5)+(\irrepbar{20})(1)+(\irrepbar{20})(-3)+(\irrepbar{20})(-7)+(\irrep{60})(7)+(\irrep{60})(3)+(\irrep{60})(-1)+(\irrep{60})(-5)+(\irrepbar{60})(5)+(\irrepbar{60})(1)+(\irrepbar{60})(-3)+(\irrepbar{60})(-7)+(\irrep[1]{140})(3)+(\irrep[1]{140})(-1)+(\irrep[1]{140})(-5)+(\irrepbar[1]{140})(5)+(\irrepbar[1]{140})(1)+(\irrepbar[1]{140})(-3)+(\irrep[1]{280})(3)+(\irrep[1]{280})(-1)+(\irrepbar[1]{280})(1)+(\irrepbar[1]{280})(-3)+(\irrep{504})(-1)+(\irrepbar{504})(1)$ \\
\irrep{4096} & = & $(\irrep{6})(2)+(\irrep{6})(-2)+(\irrep{10})(2)+(\irrep{10})(-2)+(\irrepbar{10})(2)+(\irrepbar{10})(-2)+(\irrep{15})(4)+2(\irrep{15})(0)+(\irrep{15})(-4)+(\irrep[1]{20})(4)+2(\irrep[1]{20})(0)+(\irrep[1]{20})(-4)+(\irrep{45})(4)+2(\irrep{45})(0)+(\irrep{45})(-4)+(\irrepbar{45})(4)+2(\irrepbar{45})(0)+(\irrepbar{45})(-4)+(\irrep{50})(2)+(\irrep{50})(-2)+(\irrep{64})(6)+3(\irrep{64})(2)+3(\irrep{64})(-2)+(\irrep{64})(-6)+(\irrep{70})(2)+(\irrep{70})(-2)+(\irrepbar{70})(2)+(\irrepbar{70})(-2)+(\irrep{84})(4)+2(\irrep{84})(0)+(\irrep{84})(-4)+(\irrep{126})(2)+(\irrep{126})(-2)+(\irrepbar{126})(2)+(\irrepbar{126})(-2)+(\irrep{175})(4)+2(\irrep{175})(0)+(\irrep{175})(-4)+(\irrep{256})(0)+(\irrepbar{256})(0)+(\irrep{300})(2)+(\irrep{300})(-2)$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(8)& $\to$ &SU(3) (S)\\
\midrule 
\irrepsub{8}{s} & = & $\irrep{8}$\\
\irrepsub{8}{v} & = & $\irrep{8}$\\
\irrepsub{8}{c} & = & $\irrep{8}$\\
\irrep{28} & = & $\irrep{8}+\irrep{10}+\irrepbar{10}$\\
\irrepsub{35}{v} & = & $\irrep{8}+\irrep{27}$\\
\irrepsub{35}{c} & = & $\irrep{8}+\irrep{27}$\\
\irrepsub{35}{s} & = & $\irrep{8}+\irrep{27}$\\
\irrepsub{56}{s} & = & $\irrep{1}+\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{27}$\\
\irrepsub{56}{v} & = & $\irrep{1}+\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{27}$\\
\irrepsub{56}{c} & = & $\irrep{1}+\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{27}$\\
\irrepsub{112}{s} & = & $\irrep{1}+\irrep{10}+\irrepbar{10}+\irrep{27}+\irrep{64}$\\
\irrepsub{112}{v} & = & $\irrep{1}+\irrep{10}+\irrepbar{10}+\irrep{27}+\irrep{64}$\\
\irrepsub{112}{c} & = & $\irrep{1}+\irrep{10}+\irrepbar{10}+\irrep{27}+\irrep{64}$\\
\irrepsub{160}{s} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}$\\
\irrepsub{160}{v} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}$\\
\irrepsub{160}{c} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}$\\
\irrepsub{224}{vs} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}+\irrep{64}$\\
\irrepsub{224}{cs} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}+\irrep{64}$\\
\irrepsub{224}{cv} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}+\irrep{64}$\\
\irrepsub{224}{sv} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}+\irrep{64}$\\
\irrepsub{224}{vc} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}+\irrep{64}$\\
\irrepsub{224}{sc} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}+\irrep{64}$\\
\irrepsub{294}{v} & = & $\irrep{8}+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{125}$\\
\irrepsub{294}{c} & = & $\irrep{8}+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{125}$\\
\irrepsub{294}{s} & = & $\irrep{8}+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{125}$\\
\irrep{300} & = & $\irrep{1}+\irrep{8}+\irrep{10}+\irrepbar{10}+3(\irrep{27})+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+\irrep{64}$\\
\irrep{350} & = & $\irrep{1}+3(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+3(\irrep{27})+2(\irrep{35})+2(\irrepbar{35})+\irrep{64}$\\
\irrepsub{567}{v} & = & $2(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+3(\irrep{27})+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{64})+\irrep{81}+\irrepbar{81}$\\
\irrepsub{567}{c} & = & $2(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+3(\irrep{27})+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{64})+\irrep{81}+\irrepbar{81}$\\
\irrepsub{567}{s} & = & $2(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+3(\irrep{27})+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{64})+\irrep{81}+\irrepbar{81}$\\
\irrepsub{672}{vc} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+3(\irrep{27})+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}$\\
\irrepsub{672}{cv} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+3(\irrep{27})+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}$\\
\irrepsub{672}{cs} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+3(\irrep{27})+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}$\\
\irrepsub{672}{sc} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+3(\irrep{27})+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}$\\
\irrepsub{672}{vs} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+3(\irrep{27})+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}$\\
\irrepsub{672}{sv} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+3(\irrep{27})+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}$\\
\irrepsub[1]{672}{s} & = & $\irrep{8}+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{81}+\irrepbar{81}+\irrep{125}+\irrep{216}$\\
\irrepsub[1]{672}{v} & = & $\irrep{8}+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{81}+\irrepbar{81}+\irrep{125}+\irrep{216}$\\
\irrepsub[1]{672}{c} & = & $\irrep{8}+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{81}+\irrepbar{81}+\irrep{125}+\irrep{216}$\\
\irrepsub{840}{s} & = & $\irrep{1}+3(\irrep{8})+3(\irrep{10})+3(\irrepbar{10})+5(\irrep{27})+\irrep{28}+\irrepbar{28}+3(\irrep{35})+3(\irrepbar{35})+3(\irrep{64})+\irrep{81}+\irrepbar{81}$\\
\irrepsub{840}{v} & = & $\irrep{1}+3(\irrep{8})+3(\irrep{10})+3(\irrepbar{10})+5(\irrep{27})+\irrep{28}+\irrepbar{28}+3(\irrep{35})+3(\irrepbar{35})+3(\irrep{64})+\irrep{81}+\irrepbar{81}$\\
\irrepsub{840}{c} & = & $\irrep{1}+3(\irrep{8})+3(\irrep{10})+3(\irrepbar{10})+5(\irrep{27})+\irrep{28}+\irrepbar{28}+3(\irrep{35})+3(\irrepbar{35})+3(\irrep{64})+\irrep{81}+\irrepbar{81}$\\
\irrepsub[1]{840}{s} & = & $\irrep{1}+2(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+4(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+3(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}$\\
\irrepsub[1]{840}{c} & = & $\irrep{1}+2(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+4(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+3(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}$\\
\irrepsub[1]{840}{v} & = & $\irrep{1}+2(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+4(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+3(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}$\\
\irrepsub{1296}{s} & = & $\irrep{1}+4(\irrep{8})+3(\irrep{10})+3(\irrepbar{10})+6(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+4(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+\irrep{125}$\\
\irrepsub{1296}{v} & = & $\irrep{1}+4(\irrep{8})+3(\irrep{10})+3(\irrepbar{10})+6(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+4(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+\irrep{125}$\\
\irrepsub{1296}{c} & = & $\irrep{1}+4(\irrep{8})+3(\irrep{10})+3(\irrepbar{10})+6(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+4(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+\irrep{125}$\\
\irrepsub{1386}{v} & = & $\irrep{1}+\irrep{10}+\irrepbar{10}+\irrep{27}+\irrep{28}+\irrepbar{28}+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}+\irrep{154}+\irrepbar{154}+\irrep{216}+\irrep{343}$\\
\irrepsub{1386}{c} & = & $\irrep{1}+\irrep{10}+\irrepbar{10}+\irrep{27}+\irrep{28}+\irrepbar{28}+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}+\irrep{154}+\irrepbar{154}+\irrep{216}+\irrep{343}$\\
\irrepsub{1386}{s} & = & $\irrep{1}+\irrep{10}+\irrepbar{10}+\irrep{27}+\irrep{28}+\irrepbar{28}+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}+\irrep{154}+\irrepbar{154}+\irrep{216}+\irrep{343}$\\
\irrepsub{1400}{s} & = & $3(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+5(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+4(\irrep{64})+\irrep{80}+\irrepbar{80}+2(\irrep{81})+2(\irrepbar{81})+\irrep{125}$\\
\irrepsub{1400}{v} & = & $3(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+5(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+4(\irrep{64})+\irrep{80}+\irrepbar{80}+2(\irrep{81})+2(\irrepbar{81})+\irrep{125}$\\
\irrepsub{1400}{c} & = & $3(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+5(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+4(\irrep{64})+\irrep{80}+\irrepbar{80}+2(\irrep{81})+2(\irrepbar{81})+\irrep{125}$\\
\irrepsub{1568}{s} & = & $2(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+4(\irrep{27})+\irrep{28}+\irrepbar{28}+3(\irrep{35})+3(\irrepbar{35})+4(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{125})+\irrep{154}+\irrepbar{154}$\\
\irrepsub{1568}{v} & = & $2(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+4(\irrep{27})+\irrep{28}+\irrepbar{28}+3(\irrep{35})+3(\irrepbar{35})+4(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{125})+\irrep{154}+\irrepbar{154}$\\
\irrepsub{1568}{c} & = & $2(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+4(\irrep{27})+\irrep{28}+\irrepbar{28}+3(\irrep{35})+3(\irrepbar{35})+4(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{125})+\irrep{154}+\irrepbar{154}$\\
\irrepsub{1680}{vs} & = & $\irrep{1}+\irrep{8}+2(\irrep{10})+2(\irrepbar{10})+3(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+4(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{125})+\irrep{154}+\irrepbar{154}+\irrep{216}$\\
\irrepsub{1680}{cs} & = & $\irrep{1}+\irrep{8}+2(\irrep{10})+2(\irrepbar{10})+3(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+4(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{125})+\irrep{154}+\irrepbar{154}+\irrep{216}$\\
\irrepsub{1680}{cv} & = & $\irrep{1}+\irrep{8}+2(\irrep{10})+2(\irrepbar{10})+3(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+4(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{125})+\irrep{154}+\irrepbar{154}+\irrep{216}$\\
\irrepsub{1680}{sv} & = & $\irrep{1}+\irrep{8}+2(\irrep{10})+2(\irrepbar{10})+3(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+4(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{125})+\irrep{154}+\irrepbar{154}+\irrep{216}$\\
\irrepsub{1680}{vc} & = & $\irrep{1}+\irrep{8}+2(\irrep{10})+2(\irrepbar{10})+3(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+4(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{125})+\irrep{154}+\irrepbar{154}+\irrep{216}$\\
\irrepsub{1680}{sc} & = & $\irrep{1}+\irrep{8}+2(\irrep{10})+2(\irrepbar{10})+3(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+4(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{125})+\irrep{154}+\irrepbar{154}+\irrep{216}$\\
\irrep{1925} & = & $\irrep{1}+\irrep{8}+3(\irrep{10})+3(\irrepbar{10})+3(\irrep{27})+\irrep{28}+\irrepbar{28}+3(\irrep{35})+3(\irrepbar{35})+\irrep{55}+\irrepbar{55}+5(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+\irrep{125}+\irrep{154}+\irrepbar{154}$\\
\irrepsub{2400}{sv} & = & $3(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+5(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+5(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+3(\irrep{125})+\irrep{154}+\irrepbar{154}+\irrep{216}$\\
\irrepsub{2400}{sc} & = & $3(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+5(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+5(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+3(\irrep{125})+\irrep{154}+\irrepbar{154}+\irrep{216}$\\
\irrepsub{2400}{vc} & = & $3(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+5(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+5(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+3(\irrep{125})+\irrep{154}+\irrepbar{154}+\irrep{216}$\\
\irrepsub{2400}{vs} & = & $3(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+5(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+5(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+3(\irrep{125})+\irrep{154}+\irrepbar{154}+\irrep{216}$\\
\irrepsub{2400}{cv} & = & $3(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+5(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+5(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+3(\irrep{125})+\irrep{154}+\irrepbar{154}+\irrep{216}$\\
\irrepsub{2400}{cs} & = & $3(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+5(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+5(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+3(\irrep{125})+\irrep{154}+\irrepbar{154}+\irrep{216}$\\
\irrepsub{2800}{vs} & = & $\irrep{1}+4(\irrep{8})+4(\irrep{10})+4(\irrepbar{10})+8(\irrep{27})+2(\irrep{28})+2(\irrepbar{28})+6(\irrep{35})+6(\irrepbar{35})+7(\irrep{64})+\irrep{80}+\irrepbar{80}+4(\irrep{81})+4(\irrepbar{81})+3(\irrep{125})+\irrep{154}+\irrepbar{154}$\\
\irrepsub{2800}{cs} & = & $\irrep{1}+4(\irrep{8})+4(\irrep{10})+4(\irrepbar{10})+8(\irrep{27})+2(\irrep{28})+2(\irrepbar{28})+6(\irrep{35})+6(\irrepbar{35})+7(\irrep{64})+\irrep{80}+\irrepbar{80}+4(\irrep{81})+4(\irrepbar{81})+3(\irrep{125})+\irrep{154}+\irrepbar{154}$\\
\irrepsub{2800}{cv} & = & $\irrep{1}+4(\irrep{8})+4(\irrep{10})+4(\irrepbar{10})+8(\irrep{27})+2(\irrep{28})+2(\irrepbar{28})+6(\irrep{35})+6(\irrepbar{35})+7(\irrep{64})+\irrep{80}+\irrepbar{80}+4(\irrep{81})+4(\irrepbar{81})+3(\irrep{125})+\irrep{154}+\irrepbar{154}$\\
\irrepsub{2800}{sv} & = & $\irrep{1}+4(\irrep{8})+4(\irrep{10})+4(\irrepbar{10})+8(\irrep{27})+2(\irrep{28})+2(\irrepbar{28})+6(\irrep{35})+6(\irrepbar{35})+7(\irrep{64})+\irrep{80}+\irrepbar{80}+4(\irrep{81})+4(\irrepbar{81})+3(\irrep{125})+\irrep{154}+\irrepbar{154}$\\
\irrepsub{2800}{vc} & = & $\irrep{1}+4(\irrep{8})+4(\irrep{10})+4(\irrepbar{10})+8(\irrep{27})+2(\irrep{28})+2(\irrepbar{28})+6(\irrep{35})+6(\irrepbar{35})+7(\irrep{64})+\irrep{80}+\irrepbar{80}+4(\irrep{81})+4(\irrepbar{81})+3(\irrep{125})+\irrep{154}+\irrepbar{154}$\\
\irrepsub{2800}{sc} & = & $\irrep{1}+4(\irrep{8})+4(\irrep{10})+4(\irrepbar{10})+8(\irrep{27})+2(\irrep{28})+2(\irrepbar{28})+6(\irrep{35})+6(\irrepbar{35})+7(\irrep{64})+\irrep{80}+\irrepbar{80}+4(\irrep{81})+4(\irrepbar{81})+3(\irrep{125})+\irrep{154}+\irrepbar{154}$\\
\irrepsub{3675}{v} & = & $\irrep{1}+4(\irrep{8})+4(\irrep{10})+4(\irrepbar{10})+8(\irrep{27})+2(\irrep{28})+2(\irrepbar{28})+6(\irrep{35})+6(\irrepbar{35})+8(\irrep{64})+\irrep{80}+\irrepbar{80}+5(\irrep{81})+5(\irrepbar{81})+4(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+\irrep{216}$\\
\irrepsub{3675}{c} & = & $\irrep{1}+4(\irrep{8})+4(\irrep{10})+4(\irrepbar{10})+8(\irrep{27})+2(\irrep{28})+2(\irrepbar{28})+6(\irrep{35})+6(\irrepbar{35})+8(\irrep{64})+\irrep{80}+\irrepbar{80}+5(\irrep{81})+5(\irrepbar{81})+4(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+\irrep{216}$\\
\irrepsub{3675}{s} & = & $\irrep{1}+4(\irrep{8})+4(\irrep{10})+4(\irrepbar{10})+8(\irrep{27})+2(\irrep{28})+2(\irrepbar{28})+6(\irrep{35})+6(\irrepbar{35})+8(\irrep{64})+\irrep{80}+\irrepbar{80}+5(\irrep{81})+5(\irrepbar{81})+4(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+\irrep{216}$\\
\irrepsub{3696}{v} & = & $2(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+4(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+5(\irrep{64})+\irrep{80}+\irrepbar{80}+4(\irrep{81})+4(\irrepbar{81})+4(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+2(\irrep{216})+\irrep{260}+\irrepbar{260}$\\
\irrepsub{3696}{c} & = & $2(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+4(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+5(\irrep{64})+\irrep{80}+\irrepbar{80}+4(\irrep{81})+4(\irrepbar{81})+4(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+2(\irrep{216})+\irrep{260}+\irrepbar{260}$\\
\irrepsub{3696}{s} & = & $2(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+4(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+5(\irrep{64})+\irrep{80}+\irrepbar{80}+4(\irrep{81})+4(\irrepbar{81})+4(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+2(\irrep{216})+\irrep{260}+\irrepbar{260}$\\
\irrepsub[1]{3696}{vc} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+3(\irrep{27})+\irrep{28}+\irrepbar{28}+3(\irrep{35})+3(\irrepbar{35})+4(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+4(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+2(\irrep{216})+\irrep{260}+\irrepbar{260}+\irrep{343}$\\
\irrepsub[1]{3696}{cv} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+3(\irrep{27})+\irrep{28}+\irrepbar{28}+3(\irrep{35})+3(\irrepbar{35})+4(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+4(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+2(\irrep{216})+\irrep{260}+\irrepbar{260}+\irrep{343}$\\
\irrepsub[1]{3696}{cs} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+3(\irrep{27})+\irrep{28}+\irrepbar{28}+3(\irrep{35})+3(\irrepbar{35})+4(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+4(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+2(\irrep{216})+\irrep{260}+\irrepbar{260}+\irrep{343}$\\
\irrepsub[1]{3696}{sc} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+3(\irrep{27})+\irrep{28}+\irrepbar{28}+3(\irrep{35})+3(\irrepbar{35})+4(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+4(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+2(\irrep{216})+\irrep{260}+\irrepbar{260}+\irrep{343}$\\
\irrepsub[1]{3696}{vs} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+3(\irrep{27})+\irrep{28}+\irrepbar{28}+3(\irrep{35})+3(\irrepbar{35})+4(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+4(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+2(\irrep{216})+\irrep{260}+\irrepbar{260}+\irrep{343}$\\
\irrepsub[1]{3696}{sv} & = & $2(\irrep{8})+\irrep{10}+\irrepbar{10}+3(\irrep{27})+\irrep{28}+\irrepbar{28}+3(\irrep{35})+3(\irrepbar{35})+4(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+4(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+2(\irrep{216})+\irrep{260}+\irrepbar{260}+\irrep{343}$\\
\irrep{4096} & = & $8(\irrep{8})+5(\irrep{10})+5(\irrepbar{10})+12(\irrep{27})+3(\irrep{28})+3(\irrepbar{28})+10(\irrep{35})+10(\irrepbar{35})+10(\irrep{64})+2(\irrep{80})+2(\irrepbar{80})+6(\irrep{81})+6(\irrepbar{81})+4(\irrep{125})+\irrep{154}+\irrepbar{154}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(8)& $\to$ &SO(7) (S)\\
\midrule 
\irrepsub{8}{s} & = & $\irrep{1}+\irrep{7}$\\
\irrepsub{8}{v} & = & $\irrep{8}$\\
\irrepsub{8}{c} & = & $\irrep{8}$\\
\irrep{28} & = & $\irrep{7}+\irrep{21}$\\
\irrepsub{35}{v} & = & $\irrep{35}$\\
\irrepsub{35}{c} & = & $\irrep{35}$\\
\irrepsub{35}{s} & = & $\irrep{1}+\irrep{7}+\irrep{27}$\\
\irrepsub{56}{s} & = & $\irrep{21}+\irrep{35}$\\
\irrepsub{56}{v} & = & $\irrep{8}+\irrep{48}$\\
\irrepsub{56}{c} & = & $\irrep{8}+\irrep{48}$\\
\irrepsub{112}{s} & = & $\irrep{1}+\irrep{7}+\irrep{27}+\irrep{77}$\\
\irrepsub{112}{v} & = & $\irrep[1]{112}$\\
\irrepsub{112}{c} & = & $\irrep[1]{112}$\\
\irrepsub{160}{s} & = & $\irrep{7}+\irrep{21}+\irrep{27}+\irrep{105}$\\
\irrepsub{160}{v} & = & $\irrep{48}+\irrep{112}$\\
\irrepsub{160}{c} & = & $\irrep{48}+\irrep{112}$\\
\irrepsub{224}{vs} & = & $\irrep{35}+\irrep{189}$\\
\irrepsub{224}{cs} & = & $\irrep{35}+\irrep{189}$\\
\irrepsub{224}{cv} & = & $\irrep{112}+\irrep[1]{112}$\\
\irrepsub{224}{sv} & = & $\irrep{8}+\irrep{48}+\irrep{168}$\\
\irrepsub{224}{vc} & = & $\irrep{112}+\irrep[1]{112}$\\
\irrepsub{224}{sc} & = & $\irrep{8}+\irrep{48}+\irrep{168}$\\
\irrepsub{294}{v} & = & $\irrep{294}$\\
\irrepsub{294}{c} & = & $\irrep{294}$\\
\irrepsub{294}{s} & = & $\irrep{1}+\irrep{7}+\irrep{27}+\irrep{77}+\irrep{182}$\\
\irrep{300} & = & $\irrep{27}+\irrep{105}+\irrep[1]{168}$\\
\irrep{350} & = & $\irrep{21}+\irrep{35}+\irrep{105}+\irrep{189}$\\
\irrepsub{567}{v} & = & $\irrep{189}+\irrep{378}$\\
\irrepsub{567}{c} & = & $\irrep{189}+\irrep{378}$\\
\irrepsub{567}{s} & = & $\irrep{7}+\irrep{21}+\irrep{27}+\irrep{77}+\irrep{105}+\irrep{330}$\\
\irrepsub{672}{vc} & = & $\irrep{294}+\irrep{378}$\\
\irrepsub{672}{cv} & = & $\irrep{294}+\irrep{378}$\\
\irrepsub{672}{cs} & = & $\irrep[1]{112}+\irrep{560}$\\
\irrepsub{672}{sc} & = & $\irrep{8}+\irrep{48}+\irrep{168}+\irrep{448}$\\
\irrepsub{672}{vs} & = & $\irrep[1]{112}+\irrep{560}$\\
\irrepsub{672}{sv} & = & $\irrep{8}+\irrep{48}+\irrep{168}+\irrep{448}$\\
\irrepsub[1]{672}{s} & = & $\irrep{1}+\irrep{7}+\irrep{27}+\irrep{77}+\irrep{182}+\irrep[1]{378}$\\
\irrepsub[1]{672}{v} & = & $\irrep{672}$\\
\irrepsub[1]{672}{c} & = & $\irrep{672}$\\
\irrepsub{840}{s} & = & $\irrep{105}+\irrep[1]{168}+\irrep{189}+\irrep{378}$\\
\irrepsub{840}{v} & = & $\irrep{48}+\irrep{112}+\irrep{168}+\irrep{512}$\\
\irrepsub{840}{c} & = & $\irrep{48}+\irrep{112}+\irrep{168}+\irrep{512}$\\
\irrepsub[1]{840}{s} & = & $\irrep[1]{168}+\irrep{294}+\irrep{378}$\\
\irrepsub[1]{840}{c} & = & $\irrep{35}+\irrep{189}+\irrep{616}$\\
\irrepsub[1]{840}{v} & = & $\irrep{35}+\irrep{189}+\irrep{616}$\\
\irrepsub{1296}{s} & = & $\irrep{21}+\irrep{35}+\irrep{105}+\irrep{189}+\irrep{330}+\irrep{616}$\\
\irrepsub{1296}{v} & = & $\irrep{112}+\irrep[1]{112}+\irrep{512}+\irrep{560}$\\
\irrepsub{1296}{c} & = & $\irrep{112}+\irrep[1]{112}+\irrep{512}+\irrep{560}$\\
\irrepsub{1386}{v} & = & $\irrep[1]{1386}$\\
\irrepsub{1386}{c} & = & $\irrep[1]{1386}$\\
\irrepsub{1386}{s} & = & $\irrep{1}+\irrep{7}+\irrep{27}+\irrep{77}+\irrep{182}+\irrep[1]{378}+\irrep{714}$\\
\irrepsub{1400}{s} & = & $\irrep{27}+\irrep{77}+\irrep{105}+\irrep[1]{168}+\irrep{330}+\irrep{693}$\\
\irrepsub{1400}{v} & = & $\irrep{168}+\irrep{512}+\irrep{720}$\\
\irrepsub{1400}{c} & = & $\irrep{168}+\irrep{512}+\irrep{720}$\\
\irrepsub{1568}{s} & = & $\irrep{7}+\irrep{21}+\irrep{27}+\irrep{77}+\irrep{105}+\irrep{182}+\irrep{330}+\irrep{819}$\\
\irrepsub{1568}{v} & = & $\irrep{560}+\irrep{1008}$\\
\irrepsub{1568}{c} & = & $\irrep{560}+\irrep{1008}$\\
\irrepsub{1680}{vs} & = & $\irrep{294}+\irrep{1386}$\\
\irrepsub{1680}{cs} & = & $\irrep{294}+\irrep{1386}$\\
\irrepsub{1680}{cv} & = & $\irrep{672}+\irrep{1008}$\\
\irrepsub{1680}{sv} & = & $\irrep{8}+\irrep{48}+\irrep{168}+\irrep{448}+\irrep[1]{1008}$\\
\irrepsub{1680}{vc} & = & $\irrep{672}+\irrep{1008}$\\
\irrepsub{1680}{sc} & = & $\irrep{8}+\irrep{48}+\irrep{168}+\irrep{448}+\irrep[1]{1008}$\\
\irrep{1925} & = & $\irrep{77}+\irrep{330}+\irrep{693}+\irrep{825}$\\
\irrepsub{2400}{sv} & = & $\irrep{35}+\irrep{189}+\irrep{616}+\irrep{1560}$\\
\irrepsub{2400}{sc} & = & $\irrep{35}+\irrep{189}+\irrep{616}+\irrep{1560}$\\
\irrepsub{2400}{vc} & = & $\irrep{672}+\irrep{720}+\irrep{1008}$\\
\irrepsub{2400}{vs} & = & $\irrep[1]{112}+\irrep{560}+\irrep{1728}$\\
\irrepsub{2400}{cv} & = & $\irrep{672}+\irrep{720}+\irrep{1008}$\\
\irrepsub{2400}{cs} & = & $\irrep[1]{112}+\irrep{560}+\irrep{1728}$\\
\irrepsub{2800}{vs} & = & $\irrep{189}+\irrep{378}+\irrep{616}+\irrep{1617}$\\
\irrepsub{2800}{cs} & = & $\irrep{189}+\irrep{378}+\irrep{616}+\irrep{1617}$\\
\irrepsub{2800}{cv} & = & $\irrep{512}+\irrep{560}+\irrep{720}+\irrep{1008}$\\
\irrepsub{2800}{sv} & = & $\irrep{48}+\irrep{112}+\irrep{168}+\irrep{448}+\irrep{512}+\irrep{1512}$\\
\irrepsub{2800}{vc} & = & $\irrep{512}+\irrep{560}+\irrep{720}+\irrep{1008}$\\
\irrepsub{2800}{sc} & = & $\irrep{48}+\irrep{112}+\irrep{168}+\irrep{448}+\irrep{512}+\irrep{1512}$\\
\irrepsub{3675}{v} & = & $\irrep{294}+\irrep{378}+\irrep{1386}+\irrep{1617}$\\
\irrepsub{3675}{c} & = & $\irrep{294}+\irrep{378}+\irrep{1386}+\irrep{1617}$\\
\irrepsub{3675}{s} & = & $\irrep{21}+\irrep{35}+\irrep{105}+\irrep{189}+\irrep{330}+\irrep{616}+\irrep{819}+\irrep{1560}$\\
\irrepsub{3696}{v} & = & $\irrep{1386}+\irrep{2310}$\\
\irrepsub{3696}{c} & = & $\irrep{1386}+\irrep{2310}$\\
\irrepsub{3696}{s} & = & $\irrep{7}+\irrep{21}+\irrep{27}+\irrep{77}+\irrep{105}+\irrep{182}+\irrep{330}+\irrep[1]{378}+\irrep{819}+\irrep{1750}$\\
\irrepsub[1]{3696}{vc} & = & $\irrep[1]{1386}+\irrep{2310}$\\
\irrepsub[1]{3696}{cv} & = & $\irrep[1]{1386}+\irrep{2310}$\\
\irrepsub[1]{3696}{cs} & = & $\irrep{672}+\irrep{3024}$\\
\irrepsub[1]{3696}{sc} & = & $\irrep{8}+\irrep{48}+\irrep{168}+\irrep{448}+\irrep[1]{1008}+\irrep{2016}$\\
\irrepsub[1]{3696}{vs} & = & $\irrep{672}+\irrep{3024}$\\
\irrepsub[1]{3696}{sv} & = & $\irrep{8}+\irrep{48}+\irrep{168}+\irrep{448}+\irrep[1]{1008}+\irrep{2016}$\\
\irrep{4096} & = & $\irrep{105}+\irrep[1]{168}+\irrep{189}+\irrep{330}+\irrep{378}+\irrep{616}+\irrep{693}+\irrep{1617}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(8)& $\to$ &Sp(4)${\times}$SU(2) (S)\\
\midrule 
\irrepsub{8}{s} & = & $(\irrep{1},\irrep{3})+(\irrep{5},\irrep{1})$\\
\irrepsub{8}{v} & = & $(\irrep{4},\irrep{2})$\\
\irrepsub{8}{c} & = & $(\irrep{4},\irrep{2})$\\
\irrep{28} & = & $(\irrep{1},\irrep{3})+(\irrep{5},\irrep{3})+(\irrep{10},\irrep{1})$\\
\irrepsub{35}{v} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{3})$\\
\irrepsub{35}{c} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{3})$\\
\irrepsub{35}{s} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{14},\irrep{1})$\\
\irrepsub{56}{s} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{3})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{3})$\\
\irrepsub{56}{v} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{16},\irrep{2})$\\
\irrepsub{56}{c} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{16},\irrep{2})$\\
\irrepsub{112}{s} & = & $(\irrep{1},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{5},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{30},\irrep{1})$\\
\irrepsub{112}{v} & = & $(\irrep{16},\irrep{2})+(\irrep{20},\irrep{4})$\\
\irrepsub{112}{c} & = & $(\irrep{16},\irrep{2})+(\irrep{20},\irrep{4})$\\
\irrepsub{160}{s} & = & $(\irrep{1},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{3})+(\irrep{14},\irrep{3})+(\irrep{35},\irrep{1})$\\
\irrepsub{160}{v} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})$\\
\irrepsub{160}{c} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})$\\
\irrepsub{224}{vs} & = & $(\irrep{5},\irrep{3})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{14},\irrep{1})+(\irrep{10},\irrep{5})+(\irrep{35},\irrep{3})$\\
\irrepsub{224}{cs} & = & $(\irrep{5},\irrep{3})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{14},\irrep{1})+(\irrep{10},\irrep{5})+(\irrep{35},\irrep{3})$\\
\irrepsub{224}{cv} & = & $(\irrep{4},\irrep{2})+(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{20},\irrep{4})$\\
\irrepsub{224}{sv} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{40},\irrep{2})$\\
\irrepsub{224}{vc} & = & $(\irrep{4},\irrep{2})+(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{20},\irrep{4})$\\
\irrepsub{224}{sc} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{40},\irrep{2})$\\
\irrepsub{294}{v} & = & $(\irrep{14},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{5})$\\
\irrepsub{294}{c} & = & $(\irrep{14},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{5})$\\
\irrepsub{294}{s} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{1},\irrep{9})+(\irrep{5},\irrep{7})+(\irrep{14},\irrep{1})+(\irrep{14},\irrep{5})+(\irrep{30},\irrep{3})+(\irrep{55},\irrep{1})$\\
\irrep{300} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{3})+(\irrep{14},\irrep{1})+(\irrep{14},\irrep{5})+(\irrep[1]{35},\irrep{1})+(\irrep{35},\irrep{3})$\\
\irrep{350} & = & $(\irrep{1},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{5},\irrep{3})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+2(\irrep{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})$\\
\irrepsub{567}{v} & = & $(\irrep{5},\irrep{3})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{3})+(\irrep{35},\irrep{5})$\\
\irrepsub{567}{c} & = & $(\irrep{5},\irrep{3})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{3})+(\irrep{35},\irrep{5})$\\
\irrepsub{567}{s} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+2(\irrep{5},\irrep{3})+(\irrep{1},\irrep{7})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{14},\irrep{1})+(\irrep{10},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{14},\irrep{5})+(\irrep{30},\irrep{3})+(\irrep{35},\irrep{3})+(\irrep{81},\irrep{1})$\\
\irrepsub{672}{vc} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{14},\irrep{3})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{3})+(\irrep{35},\irrep{5})+(\irrep[1]{35},\irrep{5})$\\
\irrepsub{672}{cv} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{14},\irrep{3})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{3})+(\irrep{35},\irrep{5})+(\irrep[1]{35},\irrep{5})$\\
\irrepsub{672}{cs} & = & $(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrep{40},\irrep{2})+(\irrep{64},\irrep{4})$\\
\irrepsub{672}{sc} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrep{4},\irrep{8})+(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{16},\irrep{6})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{80},\irrep{2})$\\
\irrepsub{672}{vs} & = & $(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrep{40},\irrep{2})+(\irrep{64},\irrep{4})$\\
\irrepsub{672}{sv} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrep{4},\irrep{8})+(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{16},\irrep{6})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{80},\irrep{2})$\\
\irrepsub[1]{672}{s} & = & $(\irrep{1},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{5},\irrep{5})+(\irrep{1},\irrep{11})+(\irrep{5},\irrep{9})+(\irrep{14},\irrep{3})+(\irrep{14},\irrep{7})+(\irrep{30},\irrep{1})+(\irrep{30},\irrep{5})+(\irrep{55},\irrep{3})+(\irrep{91},\irrep{1})$\\
\irrepsub[1]{672}{v} & = & $(\irrep{40},\irrep{2})+(\irrep{56},\irrep{6})+(\irrep{64},\irrep{4})$\\
\irrepsub[1]{672}{c} & = & $(\irrep{40},\irrep{2})+(\irrep{56},\irrep{6})+(\irrep{64},\irrep{4})$\\
\irrepsub{840}{s} & = & $(\irrep{1},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{5},\irrep{3})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+2(\irrep{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{14},\irrep{5})+(\irrep{35},\irrep{1})+(\irrep[1]{35},\irrep{1})+2(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{3})+(\irrep{35},\irrep{5})$\\
\irrepsub{840}{v} & = & $(\irrep{4},\irrep{2})+2(\irrep{4},\irrep{4})+(\irrep{4},\irrep{6})+2(\irrep{16},\irrep{2})+2(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{16},\irrep{6})+(\irrep{20},\irrep{4})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{64},\irrep{2})$\\
\irrepsub{840}{c} & = & $(\irrep{4},\irrep{2})+2(\irrep{4},\irrep{4})+(\irrep{4},\irrep{6})+2(\irrep{16},\irrep{2})+2(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{16},\irrep{6})+(\irrep{20},\irrep{4})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{64},\irrep{2})$\\
\irrepsub[1]{840}{s} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{3})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{14},\irrep{1})+(\irrep{14},\irrep{5})+(\irrep[1]{35},\irrep{1})+2(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{3})+(\irrep{35},\irrep{5})+(\irrep[1]{35},\irrep{5})$\\
\irrepsub[1]{840}{c} & = & $(\irrep{5},\irrep{1})+(\irrep{5},\irrep{5})+2(\irrep{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{10},\irrep{7})+(\irrep{30},\irrep{1})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep{35},\irrep{5})+(\irrep{81},\irrep{3})$\\
\irrepsub[1]{840}{v} & = & $(\irrep{5},\irrep{1})+(\irrep{5},\irrep{5})+2(\irrep{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{10},\irrep{7})+(\irrep{30},\irrep{1})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep{35},\irrep{5})+(\irrep{81},\irrep{3})$\\
\irrepsub{1296}{s} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{5},\irrep{3})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{5},\irrep{7})+2(\irrep{10},\irrep{3})+(\irrep{14},\irrep{1})+2(\irrep{10},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{10},\irrep{7})+(\irrep{14},\irrep{5})+(\irrep{30},\irrep{3})+(\irrep{35},\irrep{1})+2(\irrep{35},\irrep{3})+(\irrep{35},\irrep{5})+(\irrep{81},\irrep{1})+(\irrep{81},\irrep{3})$\\
\irrepsub{1296}{v} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+2(\irrep{16},\irrep{2})+2(\irrep{16},\irrep{4})+2(\irrep{20},\irrep{2})+(\irrep{16},\irrep{6})+2(\irrep{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})$\\
\irrepsub{1296}{c} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+2(\irrep{16},\irrep{2})+2(\irrep{16},\irrep{4})+2(\irrep{20},\irrep{2})+(\irrep{16},\irrep{6})+2(\irrep{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})$\\
\irrepsub{1386}{v} & = & $(\irrep{30},\irrep{1})+(\irrep{81},\irrep{3})+(\irrep{84},\irrep{7})+(\irrep{105},\irrep{5})$\\
\irrepsub{1386}{c} & = & $(\irrep{30},\irrep{1})+(\irrep{81},\irrep{3})+(\irrep{84},\irrep{7})+(\irrep{105},\irrep{5})$\\
\irrepsub{1386}{s} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{1},\irrep{9})+(\irrep{5},\irrep{7})+(\irrep{1},\irrep{13})+(\irrep{14},\irrep{1})+(\irrep{5},\irrep{11})+(\irrep{14},\irrep{5})+(\irrep{14},\irrep{9})+(\irrep{30},\irrep{3})+(\irrep{30},\irrep{7})+(\irrep{55},\irrep{1})+(\irrep{55},\irrep{5})+(\irrep{91},\irrep{3})+(\irrep[2]{140},\irrep{1})$\\
\irrepsub{1400}{s} & = & $(\irrep{1},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{1},\irrep{7})+2(\irrep{5},\irrep{5})+(\irrep{5},\irrep{7})+(\irrep{10},\irrep{3})+(\irrep{10},\irrep{5})+2(\irrep{14},\irrep{3})+(\irrep{14},\irrep{5})+(\irrep{14},\irrep{7})+(\irrep{30},\irrep{1})+(\irrep{30},\irrep{5})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{3})+(\irrep{35},\irrep{5})+(\irrep{81},\irrep{3})+(\irrep{105},\irrep{1})$\\
\irrepsub{1400}{v} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrep{16},\irrep{2})+2(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{16},\irrep{6})+(\irrep{20},\irrep{4})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{40},\irrep{6})+(\irrep{56},\irrep{2})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})$\\
\irrepsub{1400}{c} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrep{16},\irrep{2})+2(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{16},\irrep{6})+(\irrep{20},\irrep{4})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{40},\irrep{6})+(\irrep{56},\irrep{2})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})$\\
\irrepsub{1568}{s} & = & $(\irrep{1},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{1},\irrep{7})+2(\irrep{5},\irrep{5})+(\irrep{1},\irrep{9})+(\irrep{5},\irrep{7})+(\irrep{10},\irrep{3})+(\irrep{5},\irrep{9})+2(\irrep{14},\irrep{3})+(\irrep{10},\irrep{7})+(\irrep{14},\irrep{5})+(\irrep{14},\irrep{7})+(\irrep{30},\irrep{1})+(\irrep{30},\irrep{3})+(\irrep{30},\irrep{5})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{5})+(\irrep{55},\irrep{3})+(\irrep{81},\irrep{3})+(\irrep{154},\irrep{1})$\\
\irrepsub{1568}{v} & = & $(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{56},\irrep{4})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})$\\
\irrepsub{1568}{c} & = & $(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{56},\irrep{4})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})$\\
\irrepsub{1680}{vs} & = & $(\irrep{14},\irrep{3})+(\irrep{30},\irrep{1})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{3})+(\irrep{35},\irrep{5})+(\irrep[1]{35},\irrep{5})+(\irrep[1]{35},\irrep{7})+(\irrep{81},\irrep{3})+(\irrep{105},\irrep{5})$\\
\irrepsub{1680}{cs} & = & $(\irrep{14},\irrep{3})+(\irrep{30},\irrep{1})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{3})+(\irrep{35},\irrep{5})+(\irrep[1]{35},\irrep{5})+(\irrep[1]{35},\irrep{7})+(\irrep{81},\irrep{3})+(\irrep{105},\irrep{5})$\\
\irrepsub{1680}{cv} & = & $(\irrep{16},\irrep{2})+(\irrep{20},\irrep{4})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{56},\irrep{4})+(\irrep{56},\irrep{6})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})$\\
\irrepsub{1680}{sv} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrep{4},\irrep{8})+(\irrep{4},\irrep{10})+(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{16},\irrep{6})+(\irrep{16},\irrep{8})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{40},\irrep{6})+(\irrep{80},\irrep{2})+(\irrep{80},\irrep{4})+(\irrep[1]{140},\irrep{2})$\\
\irrepsub{1680}{vc} & = & $(\irrep{16},\irrep{2})+(\irrep{20},\irrep{4})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{56},\irrep{4})+(\irrep{56},\irrep{6})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})$\\
\irrepsub{1680}{sc} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrep{4},\irrep{8})+(\irrep{4},\irrep{10})+(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{16},\irrep{6})+(\irrep{16},\irrep{8})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{40},\irrep{6})+(\irrep{80},\irrep{2})+(\irrep{80},\irrep{4})+(\irrep[1]{140},\irrep{2})$\\
\irrep{1925} & = & $(\irrep{1},\irrep{3})+(\irrep{5},\irrep{3})+(\irrep{1},\irrep{7})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{10},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{14},\irrep{5})+(\irrep{14},\irrep{7})+(\irrep{30},\irrep{3})+(\irrep{30},\irrep{7})+(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{3})+(\irrep{35},\irrep{5})+(\irrep{81},\irrep{1})+(\irrep{84},\irrep{1})+(\irrep{81},\irrep{5})+(\irrep{105},\irrep{3})$\\
\irrepsub{2400}{sv} & = & $(\irrep{5},\irrep{3})+(\irrep{10},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{10},\irrep{3})+(\irrep{14},\irrep{1})+2(\irrep{10},\irrep{5})+(\irrep{10},\irrep{7})+(\irrep{14},\irrep{5})+(\irrep{10},\irrep{9})+(\irrep{30},\irrep{3})+2(\irrep{35},\irrep{3})+(\irrep{35},\irrep{5})+(\irrep{35},\irrep{7})+(\irrep{55},\irrep{1})+(\irrep{81},\irrep{1})+(\irrep{81},\irrep{3})+(\irrep{81},\irrep{5})+(\irrep{154},\irrep{3})$\\
\irrepsub{2400}{sc} & = & $(\irrep{5},\irrep{3})+(\irrep{10},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{10},\irrep{3})+(\irrep{14},\irrep{1})+2(\irrep{10},\irrep{5})+(\irrep{10},\irrep{7})+(\irrep{14},\irrep{5})+(\irrep{10},\irrep{9})+(\irrep{30},\irrep{3})+2(\irrep{35},\irrep{3})+(\irrep{35},\irrep{5})+(\irrep{35},\irrep{7})+(\irrep{55},\irrep{1})+(\irrep{81},\irrep{1})+(\irrep{81},\irrep{3})+(\irrep{81},\irrep{5})+(\irrep{154},\irrep{3})$\\
\irrepsub{2400}{vc} & = & $(\irrep{4},\irrep{2})+(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{40},\irrep{6})+(\irrep{56},\irrep{2})+(\irrep{56},\irrep{4})+(\irrep{56},\irrep{6})+(\irrep{64},\irrep{2})+2(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})$\\
\irrepsub{2400}{vs} & = & $(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{16},\irrep{6})+2(\irrep{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrep{20},\irrep{8})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})+(\irrep{80},\irrep{2})+(\irrep{140},\irrep{4})$\\
\irrepsub{2400}{cv} & = & $(\irrep{4},\irrep{2})+(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{40},\irrep{6})+(\irrep{56},\irrep{2})+(\irrep{56},\irrep{4})+(\irrep{56},\irrep{6})+(\irrep{64},\irrep{2})+2(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})$\\
\irrepsub{2400}{cs} & = & $(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+(\irrep{16},\irrep{6})+2(\irrep{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrep{20},\irrep{8})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})+(\irrep{80},\irrep{2})+(\irrep{140},\irrep{4})$\\
\irrepsub{2800}{vs} & = & $(\irrep{5},\irrep{3})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+2(\irrep{10},\irrep{3})+(\irrep{14},\irrep{1})+2(\irrep{10},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{10},\irrep{7})+(\irrep{14},\irrep{5})+(\irrep{30},\irrep{3})+(\irrep{35},\irrep{1})+(\irrep[1]{35},\irrep{1})+3(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{3})+2(\irrep{35},\irrep{5})+(\irrep[1]{35},\irrep{5})+(\irrep{35},\irrep{7})+(\irrep{81},\irrep{1})+(\irrep{81},\irrep{3})+(\irrep{81},\irrep{5})+(\irrep{105},\irrep{3})$\\
\irrepsub{2800}{cs} & = & $(\irrep{5},\irrep{3})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+2(\irrep{10},\irrep{3})+(\irrep{14},\irrep{1})+2(\irrep{10},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{10},\irrep{7})+(\irrep{14},\irrep{5})+(\irrep{30},\irrep{3})+(\irrep{35},\irrep{1})+(\irrep[1]{35},\irrep{1})+3(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{3})+2(\irrep{35},\irrep{5})+(\irrep[1]{35},\irrep{5})+(\irrep{35},\irrep{7})+(\irrep{81},\irrep{1})+(\irrep{81},\irrep{3})+(\irrep{81},\irrep{5})+(\irrep{105},\irrep{3})$\\
\irrepsub{2800}{cv} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+2(\irrep{16},\irrep{2})+2(\irrep{16},\irrep{4})+2(\irrep{20},\irrep{2})+(\irrep{16},\irrep{6})+2(\irrep{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrep{40},\irrep{2})+2(\irrep{40},\irrep{4})+(\irrep{40},\irrep{6})+(\irrep{56},\irrep{2})+(\irrep{56},\irrep{4})+2(\irrep{64},\irrep{2})+2(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})$\\
\irrepsub{2800}{sv} & = & $(\irrep{4},\irrep{2})+2(\irrep{4},\irrep{4})+2(\irrep{4},\irrep{6})+(\irrep{4},\irrep{8})+2(\irrep{16},\irrep{2})+3(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+2(\irrep{16},\irrep{6})+(\irrep{20},\irrep{4})+(\irrep{16},\irrep{8})+(\irrep{20},\irrep{6})+2(\irrep{40},\irrep{2})+2(\irrep{40},\irrep{4})+(\irrep{40},\irrep{6})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})+(\irrep{80},\irrep{2})+(\irrep{80},\irrep{4})+(\irrep{140},\irrep{2})$\\
\irrepsub{2800}{vc} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+2(\irrep{16},\irrep{2})+2(\irrep{16},\irrep{4})+2(\irrep{20},\irrep{2})+(\irrep{16},\irrep{6})+2(\irrep{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrep{40},\irrep{2})+2(\irrep{40},\irrep{4})+(\irrep{40},\irrep{6})+(\irrep{56},\irrep{2})+(\irrep{56},\irrep{4})+2(\irrep{64},\irrep{2})+2(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})$\\
\irrepsub{2800}{sc} & = & $(\irrep{4},\irrep{2})+2(\irrep{4},\irrep{4})+2(\irrep{4},\irrep{6})+(\irrep{4},\irrep{8})+2(\irrep{16},\irrep{2})+3(\irrep{16},\irrep{4})+(\irrep{20},\irrep{2})+2(\irrep{16},\irrep{6})+(\irrep{20},\irrep{4})+(\irrep{16},\irrep{8})+(\irrep{20},\irrep{6})+2(\irrep{40},\irrep{2})+2(\irrep{40},\irrep{4})+(\irrep{40},\irrep{6})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})+(\irrep{80},\irrep{2})+(\irrep{80},\irrep{4})+(\irrep{140},\irrep{2})$\\
\irrepsub{3675}{v} & = & $(\irrep{5},\irrep{3})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{14},\irrep{1})+(\irrep{10},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{14},\irrep{5})+(\irrep{30},\irrep{3})+(\irrep{35},\irrep{1})+(\irrep[1]{35},\irrep{1})+3(\irrep{35},\irrep{3})+2(\irrep[1]{35},\irrep{3})+2(\irrep{35},\irrep{5})+2(\irrep[1]{35},\irrep{5})+(\irrep{35},\irrep{7})+(\irrep[1]{35},\irrep{7})+(\irrep{81},\irrep{1})+(\irrep{81},\irrep{3})+(\irrep{81},\irrep{5})+(\irrep{105},\irrep{3})+(\irrep{105},\irrep{5})$\\
\irrepsub{3675}{c} & = & $(\irrep{5},\irrep{3})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{14},\irrep{1})+(\irrep{10},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{14},\irrep{5})+(\irrep{30},\irrep{3})+(\irrep{35},\irrep{1})+(\irrep[1]{35},\irrep{1})+3(\irrep{35},\irrep{3})+2(\irrep[1]{35},\irrep{3})+2(\irrep{35},\irrep{5})+2(\irrep[1]{35},\irrep{5})+(\irrep{35},\irrep{7})+(\irrep[1]{35},\irrep{7})+(\irrep{81},\irrep{1})+(\irrep{81},\irrep{3})+(\irrep{81},\irrep{5})+(\irrep{105},\irrep{3})+(\irrep{105},\irrep{5})$\\
\irrepsub{3675}{s} & = & $(\irrep{1},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{5},\irrep{3})+(\irrep{1},\irrep{7})+2(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{5},\irrep{7})+2(\irrep{10},\irrep{3})+(\irrep{5},\irrep{9})+2(\irrep{10},\irrep{5})+2(\irrep{14},\irrep{3})+2(\irrep{10},\irrep{7})+(\irrep{14},\irrep{5})+(\irrep{10},\irrep{9})+(\irrep{14},\irrep{7})+(\irrep{30},\irrep{1})+(\irrep{30},\irrep{3})+(\irrep{30},\irrep{5})+(\irrep{35},\irrep{1})+2(\irrep{35},\irrep{3})+2(\irrep{35},\irrep{5})+(\irrep{35},\irrep{7})+(\irrep{55},\irrep{3})+(\irrep{81},\irrep{1})+2(\irrep{81},\irrep{3})+(\irrep{81},\irrep{5})+(\irrep{154},\irrep{1})+(\irrep{154},\irrep{3})$\\
\irrepsub{3696}{v} & = & $(\irrep{14},\irrep{3})+(\irrep{30},\irrep{3})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{3})+(\irrep{35},\irrep{5})+(\irrep[1]{35},\irrep{5})+(\irrep[1]{35},\irrep{7})+(\irrep{81},\irrep{1})+(\irrep{81},\irrep{3})+(\irrep{81},\irrep{5})+(\irrep{84},\irrep{5})+(\irrep{105},\irrep{3})+(\irrep{105},\irrep{5})+(\irrep{105},\irrep{7})$\\
\irrepsub{3696}{c} & = & $(\irrep{14},\irrep{3})+(\irrep{30},\irrep{3})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{3})+(\irrep{35},\irrep{5})+(\irrep[1]{35},\irrep{5})+(\irrep[1]{35},\irrep{7})+(\irrep{81},\irrep{1})+(\irrep{81},\irrep{3})+(\irrep{81},\irrep{5})+(\irrep{84},\irrep{5})+(\irrep{105},\irrep{3})+(\irrep{105},\irrep{5})+(\irrep{105},\irrep{7})$\\
\irrepsub{3696}{s} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+2(\irrep{5},\irrep{3})+(\irrep{1},\irrep{7})+(\irrep{5},\irrep{5})+(\irrep{1},\irrep{9})+(\irrep{10},\irrep{1})+2(\irrep{5},\irrep{7})+(\irrep{1},\irrep{11})+(\irrep{5},\irrep{9})+(\irrep{14},\irrep{1})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{11})+(\irrep{14},\irrep{3})+2(\irrep{14},\irrep{5})+(\irrep{10},\irrep{9})+(\irrep{14},\irrep{7})+(\irrep{14},\irrep{9})+2(\irrep{30},\irrep{3})+(\irrep{30},\irrep{5})+(\irrep{30},\irrep{7})+(\irrep{35},\irrep{3})+(\irrep{35},\irrep{7})+(\irrep{55},\irrep{1})+(\irrep{55},\irrep{3})+(\irrep{55},\irrep{5})+(\irrep{81},\irrep{1})+(\irrep{81},\irrep{5})+(\irrep{91},\irrep{3})+(\irrep{154},\irrep{3})+(\irrep{260},\irrep{1})$\\
\irrepsub[1]{3696}{vc} & = & $(\irrep{14},\irrep{1})+(\irrep{30},\irrep{3})+(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{5})+(\irrep{81},\irrep{1})+(\irrep{81},\irrep{3})+(\irrep{81},\irrep{5})+(\irrep{84},\irrep{5})+(\irrep{84},\irrep{7})+(\irrep{105},\irrep{3})+(\irrep{105},\irrep{5})+(\irrep{105},\irrep{7})$\\
\irrepsub[1]{3696}{cv} & = & $(\irrep{14},\irrep{1})+(\irrep{30},\irrep{3})+(\irrep{35},\irrep{3})+(\irrep[1]{35},\irrep{5})+(\irrep{81},\irrep{1})+(\irrep{81},\irrep{3})+(\irrep{81},\irrep{5})+(\irrep{84},\irrep{5})+(\irrep{84},\irrep{7})+(\irrep{105},\irrep{3})+(\irrep{105},\irrep{5})+(\irrep{105},\irrep{7})$\\
\irrepsub[1]{3696}{cs} & = & $(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{56},\irrep{4})+(\irrep{56},\irrep{6})+(\irrep{56},\irrep{8})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})+(\irrep{80},\irrep{2})+(\irrep{140},\irrep{4})+(\irrep{160},\irrep{6})$\\
\irrepsub[1]{3696}{sc} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrep{4},\irrep{8})+(\irrep{4},\irrep{10})+(\irrep{4},\irrep{12})+(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{16},\irrep{6})+(\irrep{16},\irrep{8})+(\irrep{16},\irrep{10})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{40},\irrep{6})+(\irrep{40},\irrep{8})+(\irrep{80},\irrep{2})+(\irrep{80},\irrep{4})+(\irrep{80},\irrep{6})+(\irrep[1]{140},\irrep{2})+(\irrep[1]{140},\irrep{4})+(\irrep{224},\irrep{2})$\\
\irrepsub[1]{3696}{vs} & = & $(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{56},\irrep{4})+(\irrep{56},\irrep{6})+(\irrep{56},\irrep{8})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})+(\irrep{80},\irrep{2})+(\irrep{140},\irrep{4})+(\irrep{160},\irrep{6})$\\
\irrepsub[1]{3696}{sv} & = & $(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrep{4},\irrep{8})+(\irrep{4},\irrep{10})+(\irrep{4},\irrep{12})+(\irrep{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrep{16},\irrep{6})+(\irrep{16},\irrep{8})+(\irrep{16},\irrep{10})+(\irrep{40},\irrep{2})+(\irrep{40},\irrep{4})+(\irrep{40},\irrep{6})+(\irrep{40},\irrep{8})+(\irrep{80},\irrep{2})+(\irrep{80},\irrep{4})+(\irrep{80},\irrep{6})+(\irrep[1]{140},\irrep{2})+(\irrep[1]{140},\irrep{4})+(\irrep{224},\irrep{2})$\\
\irrep{4096} & = & $(\irrep{1},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{5},\irrep{3})+2(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{5},\irrep{7})+3(\irrep{10},\irrep{3})+(\irrep{14},\irrep{1})+3(\irrep{10},\irrep{5})+2(\irrep{14},\irrep{3})+(\irrep{10},\irrep{7})+2(\irrep{14},\irrep{5})+(\irrep{14},\irrep{7})+(\irrep{30},\irrep{3})+(\irrep{30},\irrep{5})+2(\irrep{35},\irrep{1})+(\irrep[1]{35},\irrep{1})+4(\irrep{35},\irrep{3})+2(\irrep[1]{35},\irrep{3})+3(\irrep{35},\irrep{5})+(\irrep[1]{35},\irrep{5})+(\irrep{35},\irrep{7})+(\irrep{81},\irrep{1})+2(\irrep{81},\irrep{3})+(\irrep{81},\irrep{5})+(\irrep{105},\irrep{1})+(\irrep{105},\irrep{3})$\\
\bottomrule
\end{longtable}
\newpage



%-----------------------------------------------------------------

%SO(9)---------

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO9BranchingRules}SO(9) Branching Rules}\\
\endfirsthead
\caption[]{SO(9) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(9)& $\to$ &SO(8) (R)\\
\midrule 
\irrep{9} & = & $\irrep{1}+\irrepsub{8}{v}$\\
\irrep{16} & = & $\irrepsub{8}{s}+\irrepsub{8}{c}$\\
\irrep{36} & = & $\irrepsub{8}{v}+\irrep{28}$\\
\irrep{44} & = & $\irrep{1}+\irrepsub{8}{v}+\irrepsub{35}{v}$\\
\irrep{84} & = & $\irrep{28}+\irrepsub{56}{v}$\\
\irrep{126} & = & $\irrepsub{35}{c}+\irrepsub{35}{s}+\irrepsub{56}{v}$\\
\irrep{128} & = & $\irrepsub{8}{s}+\irrepsub{8}{c}+\irrepsub{56}{c}+\irrepsub{56}{s}$\\
\irrep{156} & = & $\irrep{1}+\irrepsub{8}{v}+\irrepsub{35}{v}+\irrepsub{112}{v}$\\
\irrep{231} & = & $\irrepsub{8}{v}+\irrep{28}+\irrepsub{35}{v}+\irrepsub{160}{v}$\\
\irrep{432} & = & $\irrepsub{56}{c}+\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{160}{c}$\\
\irrep{450} & = & $\irrep{1}+\irrepsub{8}{v}+\irrepsub{35}{v}+\irrepsub{112}{v}+\irrepsub{294}{v}$\\
\irrep{495} & = & $\irrepsub{35}{v}+\irrepsub{160}{v}+\irrep{300}$\\
\irrep{576} & = & $\irrepsub{8}{s}+\irrepsub{8}{c}+\irrepsub{56}{c}+\irrepsub{56}{s}+\irrepsub{224}{vs}+\irrepsub{224}{vc}$\\
\irrep{594} & = & $\irrep{28}+\irrepsub{56}{v}+\irrepsub{160}{v}+\irrep{350}$\\
\irrep{672} & = & $\irrepsub{112}{s}+\irrepsub{112}{c}+\irrepsub{224}{sc}+\irrepsub{224}{cs}$\\
\irrep{768} & = & $\irrepsub{160}{s}+\irrepsub{160}{c}+\irrepsub{224}{sc}+\irrepsub{224}{cs}$\\
\irrep{910} & = & $\irrepsub{8}{v}+\irrep{28}+\irrepsub{35}{v}+\irrepsub{112}{v}+\irrepsub{160}{v}+\irrepsub{567}{v}$\\
\irrep{924} & = & $\irrepsub{35}{c}+\irrepsub{35}{s}+\irrepsub{56}{v}+\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrep{350}$\\
\irrep{1122} & = & $\irrep{1}+\irrepsub{8}{v}+\irrepsub{35}{v}+\irrepsub{112}{v}+\irrepsub{294}{v}+\irrepsub[1]{672}{v}$\\
\irrep{1650} & = & $\irrepsub{160}{v}+\irrep{300}+\irrep{350}+\irrepsub{840}{v}$\\
\irrep{1920} & = & $\irrepsub{8}{s}+\irrepsub{8}{c}+\irrepsub{56}{c}+\irrepsub{56}{s}+\irrepsub{224}{vs}+\irrepsub{224}{vc}+\irrepsub{672}{vs}+\irrepsub{672}{vc}$\\
\irrep{1980} & = & $\irrep{300}+\irrepsub{840}{v}+\irrepsub[1]{840}{v}$\\
\irrep{2457} & = & $\irrep{28}+\irrepsub{56}{v}+\irrepsub{160}{v}+\irrep{350}+\irrepsub{567}{v}+\irrepsub{1296}{v}$\\
\irrep{2508} & = & $\irrep{1}+\irrepsub{8}{v}+\irrepsub{35}{v}+\irrepsub{112}{v}+\irrepsub{294}{v}+\irrepsub[1]{672}{v}+\irrepsub{1386}{v}$\\
\irrep{2560} & = & $\irrepsub{56}{c}+\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{160}{c}+\irrepsub{224}{vs}+\irrepsub{224}{vc}+\irrepsub{840}{c}+\irrepsub{840}{s}$\\
\irrep{2574} & = & $\irrepsub{35}{v}+\irrepsub{112}{v}+\irrepsub{160}{v}+\irrep{300}+\irrepsub{567}{v}+\irrepsub{1400}{v}$\\
\irrep{2772} & = & $\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrep{350}+\irrepsub{567}{c}+\irrepsub{567}{s}+\irrepsub{840}{v}$\\
\irrep[1]{2772} & = & $\irrepsub{294}{c}+\irrepsub{294}{s}+\irrepsub{672}{cs}+\irrepsub{672}{sc}+\irrepsub[1]{840}{v}$\\
\irrep[2]{2772} & = & $\irrepsub{8}{v}+\irrep{28}+\irrepsub{35}{v}+\irrepsub{112}{v}+\irrepsub{160}{v}+\irrepsub{294}{v}+\irrepsub{567}{v}+\irrepsub{1568}{v}$\\
\irrep{3900} & = & $\irrepsub{35}{c}+\irrepsub{35}{s}+\irrepsub{56}{v}+\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrep{350}+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{c}+\irrepsub{1296}{v}$\\
\irrep{4004} & = & $\irrepsub{112}{v}+\irrepsub{567}{v}+\irrepsub{1400}{v}+\irrep{1925}$\\
\irrep{4158} & = & $\irrepsub{567}{c}+\irrepsub{567}{s}+\irrepsub{672}{cs}+\irrepsub{672}{sc}+\irrepsub{840}{v}+\irrepsub[1]{840}{v}$\\
\irrep{4608} & = & $\irrepsub{112}{s}+\irrepsub{112}{c}+\irrepsub{224}{sc}+\irrepsub{224}{cs}+\irrepsub{672}{sv}+\irrepsub{672}{cv}+\irrepsub{1296}{s}+\irrepsub{1296}{c}$\\
\irrep{4928} & = & $\irrepsub{224}{vs}+\irrepsub{224}{vc}+\irrepsub{840}{c}+\irrepsub{840}{s}+\irrepsub{1400}{s}+\irrepsub{1400}{c}$\\
\irrep{5040} & = & $\irrepsub{160}{s}+\irrepsub{160}{c}+\irrepsub{224}{sc}+\irrepsub{224}{cs}+\irrepsub{840}{c}+\irrepsub{840}{s}+\irrepsub{1296}{s}+\irrepsub{1296}{c}$\\
\irrep{5148} & = & $\irrep{1}+\irrepsub{8}{v}+\irrepsub{35}{v}+\irrepsub{112}{v}+\irrepsub{294}{v}+\irrepsub[1]{672}{v}+\irrepsub{1386}{v}+\irrepsub{2640}{v}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(9)& $\to$ &SU(2)${\times}$SU(2)${\times}$Sp(4) (R)\\
\midrule 
\irrep{9} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})$\\
\irrep{16} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})$\\
\irrep{36} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{1},\irrep{1},\irrep{10})$\\
\irrep{44} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{1},\irrep{1},\irrep{14})$\\
\irrep{84} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{2},\irrep{2},\irrep{10})$\\
\irrep{126} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{1},\irrep{3},\irrep{10})$\\
\irrep{128} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrep{16})$\\
\irrep{156} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{2},\irrep{2},\irrep{14})+(\irrep{1},\irrep{1},\irrep{30})$\\
\irrep{231} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{2},\irrep{2},\irrep{14})+(\irrep{1},\irrep{1},\irrep{35})$\\
\irrep{432} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4})+(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrep{16})+(\irrep{3},\irrep{2},\irrep{16})+(\irrep{2},\irrep{3},\irrep{16})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrep{20})$\\
\irrep{450} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{4},\irrep{4},\irrep{5})+(\irrep{1},\irrep{1},\irrep{14})+(\irrep{3},\irrep{3},\irrep{14})+(\irrep{2},\irrep{2},\irrep{30})+(\irrep{1},\irrep{1},\irrep{55})$\\
\irrep{495} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{1},\irrep{1},\irrep{14})+(\irrep{3},\irrep{3},\irrep{14})+(\irrep{1},\irrep{1},\irrep[1]{35})+(\irrep{2},\irrep{2},\irrep{35})$\\
\irrep{576} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4})+(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrep{16})+(\irrep{3},\irrep{2},\irrep{16})+(\irrep{2},\irrep{3},\irrep{16})+(\irrep{2},\irrep{1},\irrep{40})+(\irrep{1},\irrep{2},\irrep{40})$\\
\irrep{594} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{5})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{3},\irrep{3},\irrep{10})+(\irrep{3},\irrep{1},\irrep{14})+(\irrep{1},\irrep{3},\irrep{14})+(\irrep{1},\irrep{1},\irrep{35})+(\irrep{2},\irrep{2},\irrep{35})$\\
\irrep{672} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrep{16})+(\irrep{3},\irrep{2},\irrep{16})+(\irrep{2},\irrep{3},\irrep{16})+(\irrep{3},\irrep{2},\irrep{20})+(\irrep{2},\irrep{3},\irrep{20})+(\irrep{4},\irrep{1},\irrep{20})+(\irrep{1},\irrep{4},\irrep{20})$\\
\irrep{768} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrep{16})+(\irrep{3},\irrep{2},\irrep{16})+(\irrep{2},\irrep{3},\irrep{16})+(\irrep{4},\irrep{1},\irrep{16})+(\irrep{1},\irrep{4},\irrep{16})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrep{20})+(\irrep{3},\irrep{2},\irrep{20})+(\irrep{2},\irrep{3},\irrep{20})$\\
\irrep{910} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{4},\irrep{4},\irrep{5})+(\irrep{3},\irrep{3},\irrep{10})+(\irrep{1},\irrep{1},\irrep{14})+(\irrep{3},\irrep{1},\irrep{14})+(\irrep{1},\irrep{3},\irrep{14})+(\irrep{3},\irrep{3},\irrep{14})+(\irrep{2},\irrep{2},\irrep{30})+(\irrep{2},\irrep{2},\irrep{35})+(\irrep{1},\irrep{1},\irrep{81})$\\
\irrep{924} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{1},\irrep{1},\irrep{10})+2(\irrep{2},\irrep{2},\irrep{10})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{3},\irrep{3},\irrep{10})+(\irrep{1},\irrep{1},\irrep{14})+(\irrep{4},\irrep{2},\irrep{10})+(\irrep{2},\irrep{4},\irrep{10})+(\irrep{2},\irrep{2},\irrep{14})+(\irrep{2},\irrep{2},\irrep{35})+(\irrep{3},\irrep{1},\irrep{35})+(\irrep{1},\irrep{3},\irrep{35})$\\
\irrep{1122} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{6},\irrep{6},\irrep{1})+(\irrep{5},\irrep{5},\irrep{5})+(\irrep{2},\irrep{2},\irrep{14})+(\irrep{4},\irrep{4},\irrep{14})+(\irrep{1},\irrep{1},\irrep{30})+(\irrep{3},\irrep{3},\irrep{30})+(\irrep{2},\irrep{2},\irrep{55})+(\irrep{1},\irrep{1},\irrep{91})$\\
\irrep{1650} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5})+2(\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5})+2(\irrep{2},\irrep{2},\irrep{10})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{4},\irrep{2},\irrep{10})+(\irrep{2},\irrep{4},\irrep{10})+(\irrep{2},\irrep{2},\irrep{14})+(\irrep{4},\irrep{2},\irrep{14})+(\irrep{2},\irrep{4},\irrep{14})+(\irrep{1},\irrep{1},\irrep{35})+(\irrep{1},\irrep{1},\irrep[1]{35})+(\irrep{2},\irrep{2},\irrep{35})+(\irrep{3},\irrep{1},\irrep{35})+(\irrep{1},\irrep{3},\irrep{35})+(\irrep{2},\irrep{2},\irrep[1]{35})+(\irrep{3},\irrep{3},\irrep{35})$\\
\irrep{1920} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{4},\irrep{4})+(\irrep{4},\irrep{5},\irrep{4})+(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrep{16})+(\irrep{3},\irrep{2},\irrep{16})+(\irrep{2},\irrep{3},\irrep{16})+(\irrep{4},\irrep{3},\irrep{16})+(\irrep{3},\irrep{4},\irrep{16})+(\irrep{2},\irrep{1},\irrep{40})+(\irrep{1},\irrep{2},\irrep{40})+(\irrep{3},\irrep{2},\irrep{40})+(\irrep{2},\irrep{3},\irrep{40})+(\irrep{2},\irrep{1},\irrep{80})+(\irrep{1},\irrep{2},\irrep{80})$\\
\irrep{1980} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{3},\irrep{3},\irrep{10})+(\irrep{1},\irrep{1},\irrep{14})+(\irrep{3},\irrep{3},\irrep{14})+(\irrep{5},\irrep{1},\irrep{14})+(\irrep{1},\irrep{5},\irrep{14})+(\irrep{1},\irrep{1},\irrep[1]{35})+(\irrep{2},\irrep{2},\irrep{35})+(\irrep{3},\irrep{1},\irrep{35})+(\irrep{1},\irrep{3},\irrep{35})+(\irrep{2},\irrep{2},\irrep[1]{35})+(\irrep{4},\irrep{2},\irrep{35})+(\irrep{2},\irrep{4},\irrep{35})+(\irrep{3},\irrep{3},\irrep[1]{35})$\\
\irrep{2457} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+2(\irrep{3},\irrep{1},\irrep{5})+2(\irrep{1},\irrep{3},\irrep{5})+(\irrep{4},\irrep{4},\irrep{1})+2(\irrep{3},\irrep{3},\irrep{5})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+2(\irrep{2},\irrep{2},\irrep{10})+(\irrep{3},\irrep{3},\irrep{10})+(\irrep{4},\irrep{2},\irrep{10})+(\irrep{2},\irrep{4},\irrep{10})+2(\irrep{2},\irrep{2},\irrep{14})+(\irrep{4},\irrep{4},\irrep{10})+(\irrep{4},\irrep{2},\irrep{14})+(\irrep{2},\irrep{4},\irrep{14})+(\irrep{3},\irrep{1},\irrep{30})+(\irrep{1},\irrep{3},\irrep{30})+(\irrep{1},\irrep{1},\irrep{35})+(\irrep{2},\irrep{2},\irrep{35})+(\irrep{3},\irrep{1},\irrep{35})+(\irrep{1},\irrep{3},\irrep{35})+(\irrep{3},\irrep{3},\irrep{35})+(\irrep{1},\irrep{1},\irrep{81})+(\irrep{2},\irrep{2},\irrep{81})$\\
\irrep{2508} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{4},\irrep{4},\irrep{5})+(\irrep{7},\irrep{7},\irrep{1})+(\irrep{1},\irrep{1},\irrep{14})+(\irrep{6},\irrep{6},\irrep{5})+(\irrep{3},\irrep{3},\irrep{14})+(\irrep{5},\irrep{5},\irrep{14})+(\irrep{2},\irrep{2},\irrep{30})+(\irrep{4},\irrep{4},\irrep{30})+(\irrep{1},\irrep{1},\irrep{55})+(\irrep{3},\irrep{3},\irrep{55})+(\irrep{2},\irrep{2},\irrep{91})+(\irrep{1},\irrep{1},\irrep[2]{140})$\\
\irrep{2560} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})+2(\irrep{3},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{2},\irrep{4})+(\irrep{2},\irrep{5},\irrep{4})+2(\irrep{2},\irrep{1},\irrep{16})+2(\irrep{1},\irrep{2},\irrep{16})+2(\irrep{3},\irrep{2},\irrep{16})+2(\irrep{2},\irrep{3},\irrep{16})+(\irrep{4},\irrep{1},\irrep{16})+(\irrep{1},\irrep{4},\irrep{16})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrep{20})+(\irrep{4},\irrep{3},\irrep{16})+(\irrep{3},\irrep{4},\irrep{16})+(\irrep{3},\irrep{2},\irrep{20})+(\irrep{2},\irrep{3},\irrep{20})+(\irrep{2},\irrep{1},\irrep{40})+(\irrep{1},\irrep{2},\irrep{40})+(\irrep{3},\irrep{2},\irrep{40})+(\irrep{2},\irrep{3},\irrep{40})+(\irrep{2},\irrep{1},\irrep{64})+(\irrep{1},\irrep{2},\irrep{64})$\\
\irrep{2574} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{6},\irrep{2},\irrep{1})+(\irrep{2},\irrep{6},\irrep{1})+2(\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{4},\irrep{2},\irrep{10})+(\irrep{2},\irrep{4},\irrep{10})+2(\irrep{2},\irrep{2},\irrep{14})+(\irrep{4},\irrep{2},\irrep{14})+(\irrep{2},\irrep{4},\irrep{14})+(\irrep{4},\irrep{4},\irrep{14})+(\irrep{1},\irrep{1},\irrep{30})+(\irrep{3},\irrep{3},\irrep{30})+(\irrep{1},\irrep{1},\irrep{35})+(\irrep{3},\irrep{1},\irrep{35})+(\irrep{1},\irrep{3},\irrep{35})+(\irrep{2},\irrep{2},\irrep[1]{35})+(\irrep{3},\irrep{3},\irrep{35})+(\irrep{2},\irrep{2},\irrep{81})+(\irrep{1},\irrep{1},\irrep{105})$\\
\irrep{2772} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{5})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+2(\irrep{1},\irrep{1},\irrep{10})+2(\irrep{2},\irrep{2},\irrep{10})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{1},\irrep{3},\irrep{10})+2(\irrep{3},\irrep{3},\irrep{10})+(\irrep{4},\irrep{2},\irrep{10})+(\irrep{2},\irrep{4},\irrep{10})+(\irrep{5},\irrep{1},\irrep{10})+(\irrep{1},\irrep{5},\irrep{10})+(\irrep{2},\irrep{2},\irrep{14})+(\irrep{3},\irrep{1},\irrep{14})+(\irrep{1},\irrep{3},\irrep{14})+(\irrep{3},\irrep{3},\irrep{14})+(\irrep{1},\irrep{1},\irrep{35})+2(\irrep{2},\irrep{2},\irrep{35})+(\irrep{3},\irrep{1},\irrep{35})+(\irrep{1},\irrep{3},\irrep{35})+(\irrep{2},\irrep{2},\irrep[1]{35})+(\irrep{3},\irrep{1},\irrep[1]{35})+(\irrep{1},\irrep{3},\irrep[1]{35})+(\irrep{3},\irrep{3},\irrep{35})+(\irrep{4},\irrep{2},\irrep{35})+(\irrep{2},\irrep{4},\irrep{35})$\\
\irrep[1]{2772} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{1},\irrep{1},\irrep{14})+(\irrep{2},\irrep{2},\irrep{14})+(\irrep{3},\irrep{3},\irrep{14})+(\irrep{2},\irrep{2},\irrep{35})+(\irrep{3},\irrep{1},\irrep{35})+(\irrep{1},\irrep{3},\irrep{35})+(\irrep{3},\irrep{3},\irrep{35})+(\irrep{4},\irrep{2},\irrep{35})+(\irrep{2},\irrep{4},\irrep{35})+(\irrep{3},\irrep{3},\irrep[1]{35})+(\irrep{4},\irrep{2},\irrep[1]{35})+(\irrep{2},\irrep{4},\irrep[1]{35})+(\irrep{5},\irrep{1},\irrep[1]{35})+(\irrep{1},\irrep{5},\irrep[1]{35})$\\
\irrep[2]{2772} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{4},\irrep{4},\irrep{1})+2(\irrep{3},\irrep{3},\irrep{5})+(\irrep{6},\irrep{4},\irrep{1})+(\irrep{4},\irrep{6},\irrep{1})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{5},\irrep{5},\irrep{5})+2(\irrep{2},\irrep{2},\irrep{14})+(\irrep{4},\irrep{4},\irrep{10})+(\irrep{4},\irrep{2},\irrep{14})+(\irrep{2},\irrep{4},\irrep{14})+(\irrep{4},\irrep{4},\irrep{14})+(\irrep{1},\irrep{1},\irrep{30})+(\irrep{3},\irrep{1},\irrep{30})+(\irrep{1},\irrep{3},\irrep{30})+(\irrep{3},\irrep{3},\irrep{30})+(\irrep{1},\irrep{1},\irrep{35})+(\irrep{3},\irrep{3},\irrep{35})+(\irrep{2},\irrep{2},\irrep{55})+(\irrep{2},\irrep{2},\irrep{81})+(\irrep{1},\irrep{1},\irrep{154})$\\
\irrep{3900} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{5})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+(\irrep{4},\irrep{4},\irrep{5})+2(\irrep{2},\irrep{2},\irrep{10})+2(\irrep{3},\irrep{1},\irrep{10})+2(\irrep{1},\irrep{3},\irrep{10})+2(\irrep{3},\irrep{3},\irrep{10})+(\irrep{1},\irrep{1},\irrep{14})+(\irrep{4},\irrep{2},\irrep{10})+(\irrep{2},\irrep{4},\irrep{10})+(\irrep{2},\irrep{2},\irrep{14})+(\irrep{3},\irrep{1},\irrep{14})+(\irrep{1},\irrep{3},\irrep{14})+(\irrep{4},\irrep{4},\irrep{10})+(\irrep{5},\irrep{3},\irrep{10})+(\irrep{3},\irrep{5},\irrep{10})+(\irrep{3},\irrep{3},\irrep{14})+(\irrep{1},\irrep{1},\irrep{30})+(\irrep{2},\irrep{2},\irrep{30})+(\irrep{1},\irrep{1},\irrep{35})+2(\irrep{2},\irrep{2},\irrep{35})+(\irrep{3},\irrep{1},\irrep{35})+(\irrep{1},\irrep{3},\irrep{35})+(\irrep{3},\irrep{3},\irrep{35})+(\irrep{4},\irrep{2},\irrep{35})+(\irrep{2},\irrep{4},\irrep{35})+(\irrep{2},\irrep{2},\irrep{81})+(\irrep{3},\irrep{1},\irrep{81})+(\irrep{1},\irrep{3},\irrep{81})$\\
\irrep{4004} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1})+(\irrep{7},\irrep{1},\irrep{1})+(\irrep{1},\irrep{7},\irrep{1})+(\irrep{4},\irrep{2},\irrep{5})+(\irrep{2},\irrep{4},\irrep{5})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{4},\irrep{4},\irrep{5})+(\irrep{6},\irrep{2},\irrep{5})+(\irrep{2},\irrep{6},\irrep{5})+(\irrep{3},\irrep{3},\irrep{10})+(\irrep{5},\irrep{1},\irrep{10})+(\irrep{1},\irrep{5},\irrep{10})+(\irrep{3},\irrep{1},\irrep{14})+(\irrep{1},\irrep{3},\irrep{14})+(\irrep{3},\irrep{3},\irrep{14})+(\irrep{5},\irrep{3},\irrep{14})+(\irrep{3},\irrep{5},\irrep{14})+(\irrep{2},\irrep{2},\irrep{30})+(\irrep{4},\irrep{4},\irrep{30})+(\irrep{2},\irrep{2},\irrep{35})+(\irrep{3},\irrep{1},\irrep[1]{35})+(\irrep{1},\irrep{3},\irrep[1]{35})+(\irrep{4},\irrep{2},\irrep{35})+(\irrep{2},\irrep{4},\irrep{35})+(\irrep{1},\irrep{1},\irrep{81})+(\irrep{1},\irrep{1},\irrep{84})+(\irrep{3},\irrep{3},\irrep{81})+(\irrep{2},\irrep{2},\irrep{105})$\\
\irrep{4158} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{2},\irrep{2},\irrep{5})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{1},\irrep{1},\irrep{10})+2(\irrep{2},\irrep{2},\irrep{10})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{3},\irrep{3},\irrep{10})+(\irrep{4},\irrep{2},\irrep{10})+(\irrep{2},\irrep{4},\irrep{10})+(\irrep{2},\irrep{2},\irrep{14})+(\irrep{3},\irrep{1},\irrep{14})+(\irrep{1},\irrep{3},\irrep{14})+(\irrep{4},\irrep{2},\irrep{14})+(\irrep{2},\irrep{4},\irrep{14})+(\irrep{1},\irrep{1},\irrep{35})+2(\irrep{2},\irrep{2},\irrep{35})+(\irrep{3},\irrep{1},\irrep{35})+(\irrep{1},\irrep{3},\irrep{35})+(\irrep{2},\irrep{2},\irrep[1]{35})+(\irrep{3},\irrep{1},\irrep[1]{35})+(\irrep{1},\irrep{3},\irrep[1]{35})+2(\irrep{3},\irrep{3},\irrep{35})+(\irrep{4},\irrep{2},\irrep{35})+(\irrep{2},\irrep{4},\irrep{35})+(\irrep{5},\irrep{1},\irrep{35})+(\irrep{1},\irrep{5},\irrep{35})+(\irrep{3},\irrep{3},\irrep[1]{35})+(\irrep{4},\irrep{2},\irrep[1]{35})+(\irrep{2},\irrep{4},\irrep[1]{35})$\\
\irrep{4608} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4})+2(\irrep{2},\irrep{1},\irrep{16})+2(\irrep{1},\irrep{2},\irrep{16})+2(\irrep{3},\irrep{2},\irrep{16})+2(\irrep{2},\irrep{3},\irrep{16})+(\irrep{4},\irrep{1},\irrep{16})+(\irrep{1},\irrep{4},\irrep{16})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrep{20})+(\irrep{4},\irrep{3},\irrep{16})+(\irrep{3},\irrep{4},\irrep{16})+2(\irrep{3},\irrep{2},\irrep{20})+2(\irrep{2},\irrep{3},\irrep{20})+(\irrep{4},\irrep{1},\irrep{20})+(\irrep{1},\irrep{4},\irrep{20})+(\irrep{4},\irrep{3},\irrep{20})+(\irrep{3},\irrep{4},\irrep{20})+(\irrep{5},\irrep{2},\irrep{20})+(\irrep{2},\irrep{5},\irrep{20})+(\irrep{2},\irrep{1},\irrep{40})+(\irrep{1},\irrep{2},\irrep{40})+(\irrep{3},\irrep{2},\irrep{40})+(\irrep{2},\irrep{3},\irrep{40})+(\irrep{3},\irrep{2},\irrep{64})+(\irrep{2},\irrep{3},\irrep{64})+(\irrep{4},\irrep{1},\irrep{64})+(\irrep{1},\irrep{4},\irrep{64})$\\
\irrep{4928} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})+(\irrep{3},\irrep{2},\irrep{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4})+(\irrep{5},\irrep{2},\irrep{4})+(\irrep{2},\irrep{5},\irrep{4})+(\irrep{6},\irrep{1},\irrep{4})+(\irrep{1},\irrep{6},\irrep{4})+(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrep{16})+2(\irrep{3},\irrep{2},\irrep{16})+2(\irrep{2},\irrep{3},\irrep{16})+(\irrep{4},\irrep{1},\irrep{16})+(\irrep{1},\irrep{4},\irrep{16})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrep{20})+(\irrep{4},\irrep{3},\irrep{16})+(\irrep{3},\irrep{4},\irrep{16})+(\irrep{5},\irrep{2},\irrep{16})+(\irrep{2},\irrep{5},\irrep{16})+(\irrep{3},\irrep{2},\irrep{20})+(\irrep{2},\irrep{3},\irrep{20})+(\irrep{4},\irrep{1},\irrep{20})+(\irrep{1},\irrep{4},\irrep{20})+(\irrep{2},\irrep{1},\irrep{40})+(\irrep{1},\irrep{2},\irrep{40})+(\irrep{3},\irrep{2},\irrep{40})+(\irrep{2},\irrep{3},\irrep{40})+(\irrep{4},\irrep{3},\irrep{40})+(\irrep{3},\irrep{4},\irrep{40})+(\irrep{2},\irrep{1},\irrep{56})+(\irrep{1},\irrep{2},\irrep{56})+(\irrep{2},\irrep{1},\irrep{64})+(\irrep{1},\irrep{2},\irrep{64})+(\irrep{3},\irrep{2},\irrep{64})+(\irrep{2},\irrep{3},\irrep{64})$\\
\irrep{5040} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrep{4})+2(\irrep{3},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{3},\irrep{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrep{4})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrep{4})+2(\irrep{2},\irrep{1},\irrep{16})+2(\irrep{1},\irrep{2},\irrep{16})+3(\irrep{3},\irrep{2},\irrep{16})+3(\irrep{2},\irrep{3},\irrep{16})+(\irrep{4},\irrep{1},\irrep{16})+(\irrep{1},\irrep{4},\irrep{16})+2(\irrep{2},\irrep{1},\irrep{20})+2(\irrep{1},\irrep{2},\irrep{20})+(\irrep{4},\irrep{3},\irrep{16})+(\irrep{3},\irrep{4},\irrep{16})+(\irrep{5},\irrep{2},\irrep{16})+(\irrep{2},\irrep{5},\irrep{16})+2(\irrep{3},\irrep{2},\irrep{20})+2(\irrep{2},\irrep{3},\irrep{20})+(\irrep{4},\irrep{1},\irrep{20})+(\irrep{1},\irrep{4},\irrep{20})+(\irrep{4},\irrep{3},\irrep{20})+(\irrep{3},\irrep{4},\irrep{20})+(\irrep{2},\irrep{1},\irrep{40})+(\irrep{1},\irrep{2},\irrep{40})+(\irrep{3},\irrep{2},\irrep{40})+(\irrep{2},\irrep{3},\irrep{40})+(\irrep{4},\irrep{1},\irrep{40})+(\irrep{1},\irrep{4},\irrep{40})+(\irrep{2},\irrep{1},\irrep{64})+(\irrep{1},\irrep{2},\irrep{64})+(\irrep{3},\irrep{2},\irrep{64})+(\irrep{2},\irrep{3},\irrep{64})$\\
\irrep{5148} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{6},\irrep{6},\irrep{1})+(\irrep{5},\irrep{5},\irrep{5})+(\irrep{8},\irrep{8},\irrep{1})+(\irrep{2},\irrep{2},\irrep{14})+(\irrep{7},\irrep{7},\irrep{5})+(\irrep{4},\irrep{4},\irrep{14})+(\irrep{6},\irrep{6},\irrep{14})+(\irrep{1},\irrep{1},\irrep{30})+(\irrep{3},\irrep{3},\irrep{30})+(\irrep{5},\irrep{5},\irrep{30})+(\irrep{2},\irrep{2},\irrep{55})+(\irrep{4},\irrep{4},\irrep{55})+(\irrep{1},\irrep{1},\irrep{91})+(\irrep{3},\irrep{3},\irrep{91})+(\irrep{2},\irrep{2},\irrep[2]{140})+(\irrep{1},\irrep{1},\irrep{204})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(9)& $\to$ &SU(4)${\times}$SU(2) (R)\\
\midrule 
\irrep{9} & = & $(\irrep{1},\irrep{3})+(\irrep{6},\irrep{1})$\\
\irrep{16} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})$\\
\irrep{36} & = & $(\irrep{1},\irrep{3})+(\irrep{6},\irrep{3})+(\irrep{15},\irrep{1})$\\
\irrep{44} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{6},\irrep{3})+(\irrep[1]{20},\irrep{1})$\\
\irrep{84} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{3})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{3})$\\
\irrep{126} & = & $(\irrep{6},\irrep{1})+(\irrep{10},\irrep{3})+(\irrepbar{10},\irrep{3})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{3})$\\
\irrep{128} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})+(\irrep{20},\irrep{2})+(\irrepbar{20},\irrep{2})$\\
\irrep{156} & = & $(\irrep{1},\irrep{3})+(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{6},\irrep{5})+(\irrep[1]{20},\irrep{3})+(\irrep{50},\irrep{1})$\\
\irrep{231} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{6},\irrep{1})+(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep{15},\irrep{3})+(\irrep[1]{20},\irrep{3})+(\irrep{64},\irrep{1})$\\
\irrep{432} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})+(\irrep{20},\irrep{2})+(\irrepbar{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrep{4})+(\irrep{36},\irrep{2})+(\irrepbar{36},\irrep{2})$\\
\irrep{450} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{6},\irrep{3})+(\irrep{1},\irrep{9})+(\irrep{6},\irrep{7})+(\irrep[1]{20},\irrep{1})+(\irrep[1]{20},\irrep{5})+(\irrep{50},\irrep{3})+(\irrep{105},\irrep{1})$\\
\irrep{495} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep{15},\irrep{3})+(\irrep[1]{20},\irrep{1})+(\irrep[1]{20},\irrep{5})+(\irrep{64},\irrep{3})+(\irrep{84},\irrep{1})$\\
\irrep{576} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrepbar{4},\irrep{6})+(\irrep{20},\irrep{2})+(\irrepbar{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrep{4})+(\irrep{60},\irrep{2})+(\irrepbar{60},\irrep{2})$\\
\irrep{594} & = & $(\irrep{1},\irrep{3})+(\irrep{6},\irrep{1})+(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep{10},\irrep{3})+(\irrepbar{10},\irrep{3})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{3})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{3})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{64},\irrep{3})$\\
\irrep{672} & = & $(\irrep{20},\irrep{2})+(\irrepbar{20},\irrep{2})+(\irrep[2]{20},\irrep{4})+(\irrepbar[2]{20},\irrep{4})+(\irrep{36},\irrep{2})+(\irrepbar{36},\irrep{2})+(\irrep{36},\irrep{4})+(\irrepbar{36},\irrep{4})$\\
\irrep{768} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})+(\irrep{20},\irrep{2})+(\irrepbar{20},\irrep{2})+(\irrep[2]{20},\irrep{2})+(\irrepbar[2]{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrep{4})+(\irrep{36},\irrep{2})+(\irrepbar{36},\irrep{2})+(\irrep{36},\irrep{4})+(\irrepbar{36},\irrep{4})$\\
\irrep{910} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{1},\irrep{7})+2(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep{6},\irrep{7})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{1})+(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{5})+(\irrep{50},\irrep{3})+(\irrep{64},\irrep{3})+(\irrep{175},\irrep{1})$\\
\irrep{924} & = & $(\irrep{6},\irrep{3})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrepbar{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrepbar{10},\irrep{5})+(\irrep{15},\irrep{1})+2(\irrep{15},\irrep{3})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{1})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{3})$\\
\irrep{1122} & = & $(\irrep{1},\irrep{3})+(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{6},\irrep{5})+(\irrep{1},\irrep{11})+(\irrep{6},\irrep{9})+(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{7})+(\irrep{50},\irrep{1})+(\irrep{50},\irrep{5})+(\irrep{105},\irrep{3})+(\irrep{196},\irrep{1})$\\
\irrep{1650} & = & $(\irrep{1},\irrep{3})+(\irrep{6},\irrep{1})+(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep{10},\irrep{3})+(\irrepbar{10},\irrep{3})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{3})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{5})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{70},\irrep{1})+(\irrepbar{70},\irrep{1})+(\irrep{84},\irrep{3})$\\
\irrep{1920} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrepbar{4},\irrep{6})+(\irrep{4},\irrep{8})+(\irrepbar{4},\irrep{8})+(\irrep{20},\irrep{2})+(\irrepbar{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrepbar{20},\irrep{6})+(\irrep{60},\irrep{2})+(\irrepbar{60},\irrep{2})+(\irrep{60},\irrep{4})+(\irrepbar{60},\irrep{4})+(\irrep[1]{140},\irrep{2})+(\irrepbar[1]{140},\irrep{2})$\\
\irrep{1980} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{3})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{3})+(\irrep[1]{20},\irrep{1})+(\irrep[1]{20},\irrep{5})+(\irrep{35},\irrep{1})+(\irrepbar{35},\irrep{1})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{70},\irrep{3})+(\irrepbar{70},\irrep{3})+(\irrep{84},\irrep{1})+(\irrep{84},\irrep{5})$\\
\irrep{2457} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{6},\irrep{3})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{6},\irrep{5})+(\irrep{6},\irrep{7})+(\irrep{10},\irrep{5})+(\irrepbar{10},\irrep{5})+2(\irrep{15},\irrep{3})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{1})+(\irrep{15},\irrep{7})+(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{5})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{50},\irrep{3})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{126},\irrep{1})+(\irrepbar{126},\irrep{1})+(\irrep{175},\irrep{3})$\\
\irrep{2508} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{6},\irrep{3})+(\irrep{1},\irrep{9})+(\irrep{6},\irrep{7})+(\irrep{1},\irrep{13})+(\irrep{6},\irrep{11})+(\irrep[1]{20},\irrep{1})+(\irrep[1]{20},\irrep{5})+(\irrep[1]{20},\irrep{9})+(\irrep{50},\irrep{3})+(\irrep{50},\irrep{7})+(\irrep{105},\irrep{1})+(\irrep{105},\irrep{5})+(\irrep{196},\irrep{3})+(\irrep{336},\irrep{1})$\\
\irrep{2560} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})+2(\irrep{4},\irrep{4})+2(\irrepbar{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrepbar{4},\irrep{6})+2(\irrep{20},\irrep{2})+2(\irrepbar{20},\irrep{2})+2(\irrep{20},\irrep{4})+2(\irrepbar{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrepbar{20},\irrep{6})+(\irrep{36},\irrep{2})+(\irrepbar{36},\irrep{2})+(\irrep{36},\irrep{4})+(\irrepbar{36},\irrep{4})+(\irrep{60},\irrep{2})+(\irrepbar{60},\irrep{2})+(\irrep{60},\irrep{4})+(\irrepbar{60},\irrep{4})+(\irrep{140},\irrep{2})+(\irrepbar{140},\irrep{2})$\\
\irrep{2574} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{6},\irrep{3})+2(\irrep{6},\irrep{5})+(\irrep{6},\irrep{7})+(\irrep{15},\irrep{3})+(\irrep{15},\irrep{5})+2(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{5})+(\irrep[1]{20},\irrep{7})+(\irrep{50},\irrep{1})+(\irrep{50},\irrep{5})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{84},\irrep{3})+(\irrep{175},\irrep{3})+(\irrep{300},\irrep{1})$\\
\irrep{2772} & = & $(\irrep{6},\irrep{3})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrepbar{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrepbar{10},\irrep{5})+(\irrep{15},\irrep{1})+2(\irrep{15},\irrep{3})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{3})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{45},\irrep{5})+(\irrepbar{45},\irrep{5})+(\irrep{64},\irrep{1})+2(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{70},\irrep{3})+(\irrepbar{70},\irrep{3})+(\irrep{84},\irrep{1})+(\irrep{84},\irrep{3})$\\
\irrep[1]{2772} & = & $(\irrep[1]{20},\irrep{1})+(\irrep{35},\irrep{5})+(\irrepbar{35},\irrep{5})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{3})+(\irrep{70},\irrep{3})+(\irrepbar{70},\irrep{3})+(\irrep{70},\irrep{5})+(\irrepbar{70},\irrep{5})+(\irrep{84},\irrep{1})+(\irrep{84},\irrep{3})+(\irrep{84},\irrep{5})$\\
\irrep[2]{2772} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{6},\irrep{3})+(\irrep{1},\irrep{9})+2(\irrep{6},\irrep{5})+(\irrep{6},\irrep{7})+(\irrep{6},\irrep{9})+(\irrep{15},\irrep{3})+(\irrep{15},\irrep{7})+2(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{5})+(\irrep[1]{20},\irrep{7})+(\irrep{50},\irrep{1})+(\irrep{50},\irrep{3})+(\irrep{50},\irrep{5})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{5})+(\irrep{105},\irrep{3})+(\irrep{175},\irrep{3})+(\irrep{384},\irrep{1})$\\
\irrep{3900} & = & $(\irrep{6},\irrep{1})+(\irrep{6},\irrep{5})+2(\irrep{10},\irrep{3})+2(\irrepbar{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrepbar{10},\irrep{5})+(\irrep{15},\irrep{1})+(\irrep{10},\irrep{7})+(\irrepbar{10},\irrep{7})+2(\irrep{15},\irrep{3})+2(\irrep{15},\irrep{5})+(\irrep{15},\irrep{7})+(\irrep[1]{20},\irrep{3})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{45},\irrep{5})+(\irrepbar{45},\irrep{5})+(\irrep{50},\irrep{1})+(\irrep{64},\irrep{1})+2(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{126},\irrep{3})+(\irrepbar{126},\irrep{3})+(\irrep{175},\irrep{1})+(\irrep{175},\irrep{3})$\\
\irrep{4004} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{7})+(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep{6},\irrep{7})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{5})+(\irrep[1]{20},\irrep{7})+(\irrep{50},\irrep{3})+(\irrep{50},\irrep{7})+(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{84},\irrep{3})+(\irrep{175},\irrep{1})+(\irrep{175},\irrep{5})+(\irrep[1]{300},\irrep{1})+(\irrep{300},\irrep{3})$\\
\irrep{4158} & = & $(\irrep{6},\irrep{1})+(\irrep{10},\irrep{3})+(\irrepbar{10},\irrep{3})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{3})+(\irrep[1]{20},\irrep{3})+(\irrep{35},\irrep{3})+(\irrepbar{35},\irrep{3})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{45},\irrep{5})+(\irrepbar{45},\irrep{5})+(\irrep{64},\irrep{1})+2(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{70},\irrep{1})+(\irrepbar{70},\irrep{1})+(\irrep{70},\irrep{3})+(\irrepbar{70},\irrep{3})+(\irrep{70},\irrep{5})+(\irrepbar{70},\irrep{5})+2(\irrep{84},\irrep{3})+(\irrep{84},\irrep{5})$\\
\irrep{4608} & = & $(\irrep{20},\irrep{2})+(\irrepbar{20},\irrep{2})+(\irrep[2]{20},\irrep{2})+(\irrepbar[2]{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrep{4})+(\irrep[2]{20},\irrep{4})+(\irrepbar[2]{20},\irrep{4})+(\irrep[2]{20},\irrep{6})+(\irrepbar[2]{20},\irrep{6})+2(\irrep{36},\irrep{2})+2(\irrepbar{36},\irrep{2})+2(\irrep{36},\irrep{4})+2(\irrepbar{36},\irrep{4})+(\irrep{36},\irrep{6})+(\irrepbar{36},\irrep{6})+(\irrep{60},\irrep{2})+(\irrepbar{60},\irrep{2})+(\irrep[1]{84},\irrep{4})+(\irrepbar[1]{84},\irrep{4})+(\irrep{140},\irrep{2})+(\irrepbar{140},\irrep{2})+(\irrep{140},\irrep{4})+(\irrepbar{140},\irrep{4})$\\
\irrep{4928} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrepbar{4},\irrep{6})+(\irrep{20},\irrep{2})+(\irrepbar{20},\irrep{2})+2(\irrep{20},\irrep{4})+2(\irrepbar{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrepbar{20},\irrep{6})+(\irrep{36},\irrep{2})+(\irrepbar{36},\irrep{2})+(\irrep{36},\irrep{4})+(\irrepbar{36},\irrep{4})+(\irrep{60},\irrep{2})+(\irrepbar{60},\irrep{2})+(\irrep{60},\irrep{4})+(\irrepbar{60},\irrep{4})+(\irrep{60},\irrep{6})+(\irrepbar{60},\irrep{6})+(\irrep{140},\irrep{2})+(\irrepbar{140},\irrep{2})+(\irrep{140},\irrep{4})+(\irrepbar{140},\irrep{4})+(\irrep{160},\irrep{2})+(\irrepbar{160},\irrep{2})$\\
\irrep{5040} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})+2(\irrep{20},\irrep{2})+2(\irrepbar{20},\irrep{2})+(\irrep[2]{20},\irrep{2})+(\irrepbar[2]{20},\irrep{2})+2(\irrep{20},\irrep{4})+2(\irrepbar{20},\irrep{4})+(\irrep[2]{20},\irrep{4})+(\irrepbar[2]{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrepbar{20},\irrep{6})+2(\irrep{36},\irrep{2})+2(\irrepbar{36},\irrep{2})+2(\irrep{36},\irrep{4})+2(\irrepbar{36},\irrep{4})+(\irrep{36},\irrep{6})+(\irrepbar{36},\irrep{6})+(\irrep{60},\irrep{2})+(\irrepbar{60},\irrep{2})+(\irrep{60},\irrep{4})+(\irrepbar{60},\irrep{4})+(\irrep[1]{84},\irrep{2})+(\irrepbar[1]{84},\irrep{2})+(\irrep{140},\irrep{2})+(\irrepbar{140},\irrep{2})+(\irrep{140},\irrep{4})+(\irrepbar{140},\irrep{4})$\\
\irrep{5148} & = & $(\irrep{1},\irrep{3})+(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{6},\irrep{5})+(\irrep{1},\irrep{11})+(\irrep{6},\irrep{9})+(\irrep{1},\irrep{15})+(\irrep{6},\irrep{13})+(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{7})+(\irrep[1]{20},\irrep{11})+(\irrep{50},\irrep{1})+(\irrep{50},\irrep{5})+(\irrep{50},\irrep{9})+(\irrep{105},\irrep{3})+(\irrep{105},\irrep{7})+(\irrep{196},\irrep{1})+(\irrep{196},\irrep{5})+(\irrep{336},\irrep{3})+(\irrep[3]{540},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(9)& $\to$ &SO(7)${\times}$U(1) (R)\\
\midrule 
\irrep{9} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{7})(0)$\\
\irrep{16} & = & $(\irrep{8})(1)+(\irrep{8})(-1)$\\
\irrep{36} & = & $(\irrep{1})(0)+(\irrep{7})(2)+(\irrep{7})(-2)+(\irrep{21})(0)$\\
\irrep{44} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{7})(2)+(\irrep{7})(-2)+(\irrep{27})(0)$\\
\irrep{84} & = & $(\irrep{7})(0)+(\irrep{21})(2)+(\irrep{21})(-2)+(\irrep{35})(0)$\\
\irrep{126} & = & $(\irrep{21})(0)+(\irrep{35})(2)+(\irrep{35})(0)+(\irrep{35})(-2)$\\
\irrep{128} & = & $(\irrep{8})(3)+(\irrep{8})(1)+(\irrep{8})(-1)+(\irrep{8})(-3)+(\irrep{48})(1)+(\irrep{48})(-1)$\\
\irrep{156} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{7})(4)+(\irrep{7})(0)+(\irrep{7})(-4)+(\irrep{27})(2)+(\irrep{27})(-2)+(\irrep{77})(0)$\\
\irrep{231} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{7})(4)+2(\irrep{7})(0)+(\irrep{7})(-4)+(\irrep{21})(2)+(\irrep{21})(-2)+(\irrep{27})(2)+(\irrep{27})(-2)+(\irrep{105})(0)$\\
\irrep{432} & = & $(\irrep{8})(1)+(\irrep{8})(-1)+(\irrep{48})(3)+(\irrep{48})(1)+(\irrep{48})(-1)+(\irrep{48})(-3)+(\irrep{112})(1)+(\irrep{112})(-1)$\\
\irrep{450} & = & $(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{7})(6)+(\irrep{7})(2)+(\irrep{7})(-2)+(\irrep{7})(-6)+(\irrep{27})(4)+(\irrep{27})(0)+(\irrep{27})(-4)+(\irrep{77})(2)+(\irrep{77})(-2)+(\irrep{182})(0)$\\
\irrep{495} & = & $(\irrep{1})(0)+(\irrep{7})(2)+(\irrep{7})(-2)+(\irrep{21})(0)+(\irrep{27})(4)+(\irrep{27})(0)+(\irrep{27})(-4)+(\irrep{105})(2)+(\irrep{105})(-2)+(\irrep[1]{168})(0)$\\
\irrep{576} & = & $(\irrep{8})(5)+(\irrep{8})(3)+(\irrep{8})(1)+(\irrep{8})(-1)+(\irrep{8})(-3)+(\irrep{8})(-5)+(\irrep{48})(3)+(\irrep{48})(1)+(\irrep{48})(-1)+(\irrep{48})(-3)+(\irrep{168})(1)+(\irrep{168})(-1)$\\
\irrep{594} & = & $(\irrep{7})(2)+(\irrep{7})(-2)+(\irrep{21})(4)+2(\irrep{21})(0)+(\irrep{21})(-4)+(\irrep{27})(0)+(\irrep{35})(2)+(\irrep{35})(-2)+(\irrep{105})(2)+(\irrep{105})(-2)+(\irrep{189})(0)$\\
\irrep{672} & = & $(\irrep{112})(1)+(\irrep{112})(-1)+(\irrep[1]{112})(3)+(\irrep[1]{112})(1)+(\irrep[1]{112})(-1)+(\irrep[1]{112})(-3)$\\
\irrep{768} & = & $(\irrep{48})(1)+(\irrep{48})(-1)+(\irrep{112})(3)+(\irrep{112})(1)+(\irrep{112})(-1)+(\irrep{112})(-3)+(\irrep[1]{112})(1)+(\irrep[1]{112})(-1)$\\
\irrep{910} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{7})(6)+2(\irrep{7})(2)+2(\irrep{7})(-2)+(\irrep{7})(-6)+(\irrep{21})(4)+(\irrep{21})(0)+(\irrep{21})(-4)+(\irrep{27})(4)+2(\irrep{27})(0)+(\irrep{27})(-4)+(\irrep{77})(2)+(\irrep{77})(-2)+(\irrep{105})(2)+(\irrep{105})(-2)+(\irrep{330})(0)$\\
\irrep{924} & = & $(\irrep{21})(2)+(\irrep{21})(-2)+(\irrep{35})(4)+(\irrep{35})(2)+2(\irrep{35})(0)+(\irrep{35})(-2)+(\irrep{35})(-4)+(\irrep{105})(0)+(\irrep{189})(2)+(\irrep{189})(0)+(\irrep{189})(-2)$\\
\irrep{1122} & = & $(\irrep{1})(10)+(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{1})(-10)+(\irrep{7})(8)+(\irrep{7})(4)+(\irrep{7})(0)+(\irrep{7})(-4)+(\irrep{7})(-8)+(\irrep{27})(6)+(\irrep{27})(2)+(\irrep{27})(-2)+(\irrep{27})(-6)+(\irrep{77})(4)+(\irrep{77})(0)+(\irrep{77})(-4)+(\irrep{182})(2)+(\irrep{182})(-2)+(\irrep[1]{378})(0)$\\
\irrep{1650} & = & $(\irrep{7})(0)+(\irrep{21})(2)+(\irrep{21})(-2)+(\irrep{27})(2)+(\irrep{27})(-2)+(\irrep{35})(0)+(\irrep{105})(4)+2(\irrep{105})(0)+(\irrep{105})(-4)+(\irrep[1]{168})(2)+(\irrep[1]{168})(-2)+(\irrep{189})(2)+(\irrep{189})(-2)+(\irrep{378})(0)$\\
\irrep{1920} & = & $(\irrep{8})(7)+(\irrep{8})(5)+(\irrep{8})(3)+(\irrep{8})(1)+(\irrep{8})(-1)+(\irrep{8})(-3)+(\irrep{8})(-5)+(\irrep{8})(-7)+(\irrep{48})(5)+(\irrep{48})(3)+(\irrep{48})(1)+(\irrep{48})(-1)+(\irrep{48})(-3)+(\irrep{48})(-5)+(\irrep{168})(3)+(\irrep{168})(1)+(\irrep{168})(-1)+(\irrep{168})(-3)+(\irrep{448})(1)+(\irrep{448})(-1)$\\
\irrep{1980} & = & $(\irrep{27})(0)+(\irrep{105})(2)+(\irrep{105})(-2)+(\irrep[1]{168})(4)+(\irrep[1]{168})(0)+(\irrep[1]{168})(-4)+(\irrep{189})(0)+(\irrep{294})(0)+(\irrep{378})(2)+(\irrep{378})(-2)$\\
\irrep{2457} & = & $(\irrep{7})(4)+(\irrep{7})(0)+(\irrep{7})(-4)+(\irrep{21})(6)+2(\irrep{21})(2)+2(\irrep{21})(-2)+(\irrep{21})(-6)+(\irrep{27})(2)+(\irrep{27})(-2)+(\irrep{35})(4)+(\irrep{35})(0)+(\irrep{35})(-4)+(\irrep{77})(0)+(\irrep{105})(4)+2(\irrep{105})(0)+(\irrep{105})(-4)+(\irrep{189})(2)+(\irrep{189})(-2)+(\irrep{330})(2)+(\irrep{330})(-2)+(\irrep{616})(0)$\\
\irrep{2508} & = & $(\irrep{1})(12)+(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{1})(-12)+(\irrep{7})(10)+(\irrep{7})(6)+(\irrep{7})(2)+(\irrep{7})(-2)+(\irrep{7})(-6)+(\irrep{7})(-10)+(\irrep{27})(8)+(\irrep{27})(4)+(\irrep{27})(0)+(\irrep{27})(-4)+(\irrep{27})(-8)+(\irrep{77})(6)+(\irrep{77})(2)+(\irrep{77})(-2)+(\irrep{77})(-6)+(\irrep{182})(4)+(\irrep{182})(0)+(\irrep{182})(-4)+(\irrep[1]{378})(2)+(\irrep[1]{378})(-2)+(\irrep{714})(0)$\\
\irrep{2560} & = & $(\irrep{8})(3)+(\irrep{8})(1)+(\irrep{8})(-1)+(\irrep{8})(-3)+(\irrep{48})(5)+(\irrep{48})(3)+2(\irrep{48})(1)+2(\irrep{48})(-1)+(\irrep{48})(-3)+(\irrep{48})(-5)+(\irrep{112})(3)+(\irrep{112})(1)+(\irrep{112})(-1)+(\irrep{112})(-3)+(\irrep{168})(3)+(\irrep{168})(1)+(\irrep{168})(-1)+(\irrep{168})(-3)+(\irrep{512})(1)+(\irrep{512})(-1)$\\
\irrep{2574} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{7})(4)+2(\irrep{7})(0)+(\irrep{7})(-4)+(\irrep{21})(2)+(\irrep{21})(-2)+(\irrep{27})(6)+2(\irrep{27})(2)+2(\irrep{27})(-2)+(\irrep{27})(-6)+(\irrep{77})(4)+(\irrep{77})(0)+(\irrep{77})(-4)+(\irrep{105})(4)+2(\irrep{105})(0)+(\irrep{105})(-4)+(\irrep[1]{168})(2)+(\irrep[1]{168})(-2)+(\irrep{330})(2)+(\irrep{330})(-2)+(\irrep{693})(0)$\\
\irrep{2772} & = & $(\irrep{21})(0)+(\irrep{35})(2)+(\irrep{35})(0)+(\irrep{35})(-2)+(\irrep{105})(2)+(\irrep{105})(-2)+(\irrep[1]{168})(0)+(\irrep{189})(4)+(\irrep{189})(2)+2(\irrep{189})(0)+(\irrep{189})(-2)+(\irrep{189})(-4)+(\irrep{378})(2)+(\irrep{378})(0)+(\irrep{378})(-2)$\\
\irrep[1]{2772} & = & $(\irrep[1]{168})(0)+(\irrep{294})(4)+(\irrep{294})(2)+(\irrep{294})(0)+(\irrep{294})(-2)+(\irrep{294})(-4)+(\irrep{378})(2)+(\irrep{378})(0)+(\irrep{378})(-2)$\\
\irrep[2]{2772} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{7})(8)+2(\irrep{7})(4)+2(\irrep{7})(0)+2(\irrep{7})(-4)+(\irrep{7})(-8)+(\irrep{21})(6)+(\irrep{21})(2)+(\irrep{21})(-2)+(\irrep{21})(-6)+(\irrep{27})(6)+2(\irrep{27})(2)+2(\irrep{27})(-2)+(\irrep{27})(-6)+(\irrep{77})(4)+2(\irrep{77})(0)+(\irrep{77})(-4)+(\irrep{105})(4)+(\irrep{105})(0)+(\irrep{105})(-4)+(\irrep{182})(2)+(\irrep{182})(-2)+(\irrep{330})(2)+(\irrep{330})(-2)+(\irrep{819})(0)$\\
\irrep{3900} & = & $(\irrep{21})(4)+(\irrep{21})(0)+(\irrep{21})(-4)+(\irrep{35})(6)+(\irrep{35})(4)+2(\irrep{35})(2)+(\irrep{35})(0)+2(\irrep{35})(-2)+(\irrep{35})(-4)+(\irrep{35})(-6)+(\irrep{105})(2)+(\irrep{105})(-2)+(\irrep{189})(4)+(\irrep{189})(2)+2(\irrep{189})(0)+(\irrep{189})(-2)+(\irrep{189})(-4)+(\irrep{330})(0)+(\irrep{616})(2)+(\irrep{616})(0)+(\irrep{616})(-2)$\\
\irrep{4004} & = & $(\irrep{1})(0)+(\irrep{7})(2)+(\irrep{7})(-2)+(\irrep{21})(0)+(\irrep{27})(4)+(\irrep{27})(0)+(\irrep{27})(-4)+(\irrep{77})(6)+(\irrep{77})(2)+(\irrep{77})(-2)+(\irrep{77})(-6)+(\irrep{105})(2)+(\irrep{105})(-2)+(\irrep[1]{168})(0)+(\irrep{330})(4)+(\irrep{330})(0)+(\irrep{330})(-4)+(\irrep{693})(2)+(\irrep{693})(-2)+(\irrep{825})(0)$\\
\irrep{4158} & = & $(\irrep{105})(0)+(\irrep[1]{168})(2)+(\irrep[1]{168})(-2)+(\irrep{189})(2)+(\irrep{189})(0)+(\irrep{189})(-2)+(\irrep{294})(2)+(\irrep{294})(0)+(\irrep{294})(-2)+(\irrep{378})(4)+(\irrep{378})(2)+2(\irrep{378})(0)+(\irrep{378})(-2)+(\irrep{378})(-4)$\\
\irrep{4608} & = & $(\irrep{112})(3)+(\irrep{112})(1)+(\irrep{112})(-1)+(\irrep{112})(-3)+(\irrep[1]{112})(5)+(\irrep[1]{112})(3)+2(\irrep[1]{112})(1)+2(\irrep[1]{112})(-1)+(\irrep[1]{112})(-3)+(\irrep[1]{112})(-5)+(\irrep{512})(1)+(\irrep{512})(-1)+(\irrep{560})(3)+(\irrep{560})(1)+(\irrep{560})(-1)+(\irrep{560})(-3)$\\
\irrep{4928} & = & $(\irrep{8})(1)+(\irrep{8})(-1)+(\irrep{48})(3)+(\irrep{48})(1)+(\irrep{48})(-1)+(\irrep{48})(-3)+(\irrep{112})(1)+(\irrep{112})(-1)+(\irrep{168})(5)+(\irrep{168})(3)+(\irrep{168})(1)+(\irrep{168})(-1)+(\irrep{168})(-3)+(\irrep{168})(-5)+(\irrep{512})(3)+(\irrep{512})(1)+(\irrep{512})(-1)+(\irrep{512})(-3)+(\irrep{720})(1)+(\irrep{720})(-1)$\\
\irrep{5040} & = & $(\irrep{48})(3)+(\irrep{48})(1)+(\irrep{48})(-1)+(\irrep{48})(-3)+(\irrep{112})(5)+(\irrep{112})(3)+2(\irrep{112})(1)+2(\irrep{112})(-1)+(\irrep{112})(-3)+(\irrep{112})(-5)+(\irrep[1]{112})(3)+(\irrep[1]{112})(1)+(\irrep[1]{112})(-1)+(\irrep[1]{112})(-3)+(\irrep{168})(1)+(\irrep{168})(-1)+(\irrep{512})(3)+(\irrep{512})(1)+(\irrep{512})(-1)+(\irrep{512})(-3)+(\irrep{560})(1)+(\irrep{560})(-1)$\\
\irrep{5148} & = & $(\irrep{1})(14)+(\irrep{1})(10)+(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{1})(-10)+(\irrep{1})(-14)+(\irrep{7})(12)+(\irrep{7})(8)+(\irrep{7})(4)+(\irrep{7})(0)+(\irrep{7})(-4)+(\irrep{7})(-8)+(\irrep{7})(-12)+(\irrep{27})(10)+(\irrep{27})(6)+(\irrep{27})(2)+(\irrep{27})(-2)+(\irrep{27})(-6)+(\irrep{27})(-10)+(\irrep{77})(8)+(\irrep{77})(4)+(\irrep{77})(0)+(\irrep{77})(-4)+(\irrep{77})(-8)+(\irrep{182})(6)+(\irrep{182})(2)+(\irrep{182})(-2)+(\irrep{182})(-6)+(\irrep[1]{378})(4)+(\irrep[1]{378})(0)+(\irrep[1]{378})(-4)+(\irrep{714})(2)+(\irrep{714})(-2)+(\irrep{1254})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(9)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{9} & = & $\irrep{9}$\\
\irrep{16} & = & $\irrep{5}+\irrep{11}$\\
\irrep{36} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}$\\
\irrep{44} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}$\\
\irrep{84} & = & $\irrep{3}+2(\irrep{7})+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}+\irrep{19}$\\
\irrep{126} & = & $\irrep{1}+2(\irrep{5})+\irrep{7}+2(\irrep{9})+\irrep{11}+2(\irrep{13})+\irrep{15}+\irrep{17}+\irrep{21}$\\
\irrep{128} & = & $\irrep{3}+\irrep{5}+2(\irrep{7})+2(\irrep{9})+\irrep{11}+2(\irrep{13})+\irrep{15}+\irrep{17}+\irrep{19}$\\
\irrep{156} & = & $\irrep{1}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+2(\irrep{13})+\irrep{15}+\irrep{17}+\irrep{19}+\irrep{21}+\irrep{25}$\\
\irrep{231} & = & $\irrep{3}+2(\irrep{5})+2(\irrep{7})+2(\irrep{9})+3(\irrep{11})+2(\irrep{13})+2(\irrep{15})+2(\irrep{17})+\irrep{19}+\irrep{21}+\irrep{23}$\\
\irrep{432} & = & $\irrep{1}+2(\irrep{3})+3(\irrep{5})+4(\irrep{7})+4(\irrep{9})+5(\irrep{11})+4(\irrep{13})+4(\irrep{15})+3(\irrep{17})+2(\irrep{19})+2(\irrep{21})+\irrep{23}+\irrep{25}$\\
\irrep{450} & = & $\irrep{1}+2(\irrep{5})+\irrep{7}+3(\irrep{9})+2(\irrep{11})+3(\irrep{13})+2(\irrep{15})+3(\irrep{17})+2(\irrep{19})+3(\irrep{21})+\irrep{23}+2(\irrep{25})+\irrep{27}+\irrep{29}+\irrep{33}$\\
\irrep{495} & = & $2(\irrep{1})+4(\irrep{5})+2(\irrep{7})+5(\irrep{9})+3(\irrep{11})+5(\irrep{13})+3(\irrep{15})+4(\irrep{17})+2(\irrep{19})+3(\irrep{21})+\irrep{23}+2(\irrep{25})+\irrep{29}$\\
\irrep{576} & = & $\irrep{1}+2(\irrep{3})+3(\irrep{5})+4(\irrep{7})+5(\irrep{9})+5(\irrep{11})+5(\irrep{13})+5(\irrep{15})+4(\irrep{17})+3(\irrep{19})+3(\irrep{21})+2(\irrep{23})+\irrep{25}+\irrep{27}$\\
\irrep{594} & = & $3(\irrep{3})+3(\irrep{5})+5(\irrep{7})+5(\irrep{9})+6(\irrep{11})+5(\irrep{13})+5(\irrep{15})+4(\irrep{17})+4(\irrep{19})+2(\irrep{21})+2(\irrep{23})+\irrep{25}+\irrep{27}$\\
\irrep{672} & = & $2(\irrep{1})+2(\irrep{3})+3(\irrep{5})+5(\irrep{7})+5(\irrep{9})+5(\irrep{11})+6(\irrep{13})+5(\irrep{15})+4(\irrep{17})+4(\irrep{19})+3(\irrep{21})+2(\irrep{23})+2(\irrep{25})+\irrep{27}+\irrep{31}$\\
\irrep{768} & = & $3(\irrep{3})+5(\irrep{5})+5(\irrep{7})+7(\irrep{9})+7(\irrep{11})+6(\irrep{13})+6(\irrep{15})+6(\irrep{17})+4(\irrep{19})+3(\irrep{21})+3(\irrep{23})+\irrep{25}+\irrep{27}+\irrep{29}$\\
\irrep{910} & = & $3(\irrep{3})+3(\irrep{5})+6(\irrep{7})+5(\irrep{9})+7(\irrep{11})+6(\irrep{13})+7(\irrep{15})+5(\irrep{17})+6(\irrep{19})+4(\irrep{21})+4(\irrep{23})+2(\irrep{25})+2(\irrep{27})+\irrep{29}+\irrep{31}$\\
\irrep{924} & = & $\irrep{1}+3(\irrep{3})+6(\irrep{5})+6(\irrep{7})+8(\irrep{9})+8(\irrep{11})+8(\irrep{13})+7(\irrep{15})+7(\irrep{17})+5(\irrep{19})+4(\irrep{21})+3(\irrep{23})+2(\irrep{25})+\irrep{27}+\irrep{29}$\\
\irrep{1122} & = & $\irrep{1}+\irrep{3}+3(\irrep{5})+2(\irrep{7})+4(\irrep{9})+4(\irrep{11})+5(\irrep{13})+4(\irrep{15})+6(\irrep{17})+4(\irrep{19})+5(\irrep{21})+4(\irrep{23})+4(\irrep{25})+3(\irrep{27})+3(\irrep{29})+2(\irrep{31})+2(\irrep{33})+\irrep{35}+\irrep{37}+\irrep{41}$\\
\irrep{1650} & = & $3(\irrep{1})+4(\irrep{3})+8(\irrep{5})+9(\irrep{7})+12(\irrep{9})+11(\irrep{11})+13(\irrep{13})+11(\irrep{15})+11(\irrep{17})+9(\irrep{19})+8(\irrep{21})+5(\irrep{23})+5(\irrep{25})+3(\irrep{27})+2(\irrep{29})+\irrep{31}+\irrep{33}$\\
\irrep{1920} & = & $\irrep{1}+4(\irrep{3})+7(\irrep{5})+8(\irrep{7})+10(\irrep{9})+12(\irrep{11})+11(\irrep{13})+12(\irrep{15})+12(\irrep{17})+10(\irrep{19})+9(\irrep{21})+8(\irrep{23})+6(\irrep{25})+4(\irrep{27})+4(\irrep{29})+2(\irrep{31})+\irrep{33}+\irrep{35}$\\
\irrep{1980} & = & $4(\irrep{1})+3(\irrep{3})+8(\irrep{5})+9(\irrep{7})+13(\irrep{9})+10(\irrep{11})+15(\irrep{13})+11(\irrep{15})+12(\irrep{17})+10(\irrep{19})+10(\irrep{21})+6(\irrep{23})+7(\irrep{25})+4(\irrep{27})+3(\irrep{29})+2(\irrep{31})+2(\irrep{33})+\irrep{37}$\\
\irrep{2457} & = & $\irrep{1}+7(\irrep{3})+8(\irrep{5})+13(\irrep{7})+13(\irrep{9})+17(\irrep{11})+15(\irrep{13})+17(\irrep{15})+14(\irrep{17})+14(\irrep{19})+11(\irrep{21})+10(\irrep{23})+7(\irrep{25})+6(\irrep{27})+3(\irrep{29})+3(\irrep{31})+\irrep{33}+\irrep{35}$\\
\irrep{2508} & = & $2(\irrep{1})+\irrep{3}+4(\irrep{5})+4(\irrep{7})+7(\irrep{9})+5(\irrep{11})+9(\irrep{13})+7(\irrep{15})+9(\irrep{17})+8(\irrep{19})+9(\irrep{21})+7(\irrep{23})+9(\irrep{25})+6(\irrep{27})+7(\irrep{29})+5(\irrep{31})+5(\irrep{33})+3(\irrep{35})+4(\irrep{37})+2(\irrep{39})+2(\irrep{41})+\irrep{43}+\irrep{45}+\irrep{49}$\\
\irrep{2560} & = & $3(\irrep{1})+7(\irrep{3})+11(\irrep{5})+15(\irrep{7})+17(\irrep{9})+18(\irrep{11})+19(\irrep{13})+18(\irrep{15})+16(\irrep{17})+15(\irrep{19})+12(\irrep{21})+9(\irrep{23})+7(\irrep{25})+5(\irrep{27})+3(\irrep{29})+2(\irrep{31})+\irrep{33}$\\
\irrep{2574} & = & $2(\irrep{1})+5(\irrep{3})+9(\irrep{5})+11(\irrep{7})+14(\irrep{9})+14(\irrep{11})+16(\irrep{13})+15(\irrep{15})+15(\irrep{17})+13(\irrep{19})+12(\irrep{21})+10(\irrep{23})+8(\irrep{25})+6(\irrep{27})+5(\irrep{29})+3(\irrep{31})+2(\irrep{33})+\irrep{35}+\irrep{37}$\\
\irrep{2772} & = & $\irrep{1}+9(\irrep{3})+10(\irrep{5})+17(\irrep{7})+16(\irrep{9})+21(\irrep{11})+18(\irrep{13})+20(\irrep{15})+16(\irrep{17})+16(\irrep{19})+12(\irrep{21})+11(\irrep{23})+7(\irrep{25})+6(\irrep{27})+3(\irrep{29})+3(\irrep{31})+\irrep{33}+\irrep{35}$\\
\irrep[1]{2772} & = & $3(\irrep{1})+4(\irrep{3})+11(\irrep{5})+9(\irrep{7})+15(\irrep{9})+15(\irrep{11})+16(\irrep{13})+14(\irrep{15})+17(\irrep{17})+12(\irrep{19})+13(\irrep{21})+10(\irrep{23})+9(\irrep{25})+6(\irrep{27})+6(\irrep{29})+3(\irrep{31})+3(\irrep{33})+2(\irrep{35})+\irrep{37}+\irrep{41}$\\
\irrep[2]{2772} & = & $\irrep{1}+5(\irrep{3})+7(\irrep{5})+10(\irrep{7})+12(\irrep{9})+13(\irrep{11})+14(\irrep{13})+15(\irrep{15})+14(\irrep{17})+14(\irrep{19})+12(\irrep{21})+11(\irrep{23})+9(\irrep{25})+8(\irrep{27})+6(\irrep{29})+4(\irrep{31})+3(\irrep{33})+2(\irrep{35})+\irrep{37}+\irrep{39}$\\
\irrep{3900} & = & $5(\irrep{1})+7(\irrep{3})+15(\irrep{5})+17(\irrep{7})+23(\irrep{9})+22(\irrep{11})+26(\irrep{13})+23(\irrep{15})+24(\irrep{17})+20(\irrep{19})+19(\irrep{21})+14(\irrep{23})+13(\irrep{25})+8(\irrep{27})+7(\irrep{29})+4(\irrep{31})+3(\irrep{33})+\irrep{35}+\irrep{37}$\\
\irrep{4004} & = & $9(\irrep{3})+7(\irrep{5})+17(\irrep{7})+14(\irrep{9})+20(\irrep{11})+18(\irrep{13})+22(\irrep{15})+17(\irrep{17})+21(\irrep{19})+15(\irrep{21})+16(\irrep{23})+12(\irrep{25})+12(\irrep{27})+7(\irrep{29})+8(\irrep{31})+4(\irrep{33})+4(\irrep{35})+2(\irrep{37})+2(\irrep{39})+\irrep{43}$\\
\irrep{4158} & = & $2(\irrep{1})+10(\irrep{3})+14(\irrep{5})+20(\irrep{7})+22(\irrep{9})+25(\irrep{11})+25(\irrep{13})+26(\irrep{15})+23(\irrep{17})+22(\irrep{19})+18(\irrep{21})+16(\irrep{23})+12(\irrep{25})+10(\irrep{27})+7(\irrep{29})+5(\irrep{31})+3(\irrep{33})+2(\irrep{35})+\irrep{37}+\irrep{39}$\\
\irrep{4608} & = & $3(\irrep{1})+10(\irrep{3})+16(\irrep{5})+21(\irrep{7})+25(\irrep{9})+27(\irrep{11})+28(\irrep{13})+28(\irrep{15})+26(\irrep{17})+24(\irrep{19})+21(\irrep{21})+17(\irrep{23})+14(\irrep{25})+11(\irrep{27})+8(\irrep{29})+5(\irrep{31})+4(\irrep{33})+2(\irrep{35})+\irrep{37}+\irrep{39}$\\
\irrep{4928} & = & $3(\irrep{1})+10(\irrep{3})+17(\irrep{5})+21(\irrep{7})+26(\irrep{9})+28(\irrep{11})+29(\irrep{13})+29(\irrep{15})+28(\irrep{17})+25(\irrep{19})+22(\irrep{21})+19(\irrep{23})+15(\irrep{25})+12(\irrep{27})+9(\irrep{29})+6(\irrep{31})+4(\irrep{33})+3(\irrep{35})+\irrep{37}+\irrep{39}$\\
\irrep{5040} & = & $4(\irrep{1})+12(\irrep{3})+19(\irrep{5})+25(\irrep{7})+29(\irrep{9})+32(\irrep{11})+33(\irrep{13})+32(\irrep{15})+30(\irrep{17})+27(\irrep{19})+23(\irrep{21})+19(\irrep{23})+15(\irrep{25})+11(\irrep{27})+8(\irrep{29})+5(\irrep{31})+3(\irrep{33})+2(\irrep{35})+\irrep{37}$\\
\irrep{5148} & = & $2(\irrep{1})+2(\irrep{3})+6(\irrep{5})+6(\irrep{7})+10(\irrep{9})+9(\irrep{11})+12(\irrep{13})+12(\irrep{15})+14(\irrep{17})+13(\irrep{19})+15(\irrep{21})+13(\irrep{23})+14(\irrep{25})+12(\irrep{27})+13(\irrep{29})+10(\irrep{31})+11(\irrep{33})+8(\irrep{35})+8(\irrep{37})+6(\irrep{39})+5(\irrep{41})+4(\irrep{43})+4(\irrep{45})+2(\irrep{47})+2(\irrep{49})+\irrep{51}+\irrep{53}+\irrep{57}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(9)& $\to$ &SU(2)${\times}$SU(2) (S)\\
\midrule 
\irrep{9} & = & $(\irrep{3},\irrep{3})$\\
\irrep{16} & = & $(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})$\\
\irrep{36} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})$\\
\irrep{44} & = & $(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{5})$\\
\irrep{84} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{5},\irrep{5})$\\
\irrep{126} & = & $(\irrep{1},\irrep{1})+2(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{5},\irrep{5})+(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})$\\
\irrep{128} & = & $2(\irrep{2},\irrep{2})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+2(\irrep{4},\irrep{4})+(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})$\\
\irrep{156} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{5},\irrep{5})+(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{7},\irrep{7})$\\
\irrep{231} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+(\irrep{5},\irrep{5})+(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})$\\
\irrep{432} & = & $2(\irrep{2},\irrep{2})+3(\irrep{4},\irrep{2})+3(\irrep{2},\irrep{4})+4(\irrep{4},\irrep{4})+2(\irrep{6},\irrep{2})+2(\irrep{2},\irrep{6})+2(\irrep{6},\irrep{4})+2(\irrep{4},\irrep{6})+(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+2(\irrep{6},\irrep{6})+(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})$\\
\irrep{450} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+2(\irrep{5},\irrep{5})+(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})+(\irrep{7},\irrep{7})+(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+(\irrep{9},\irrep{9})$\\
\irrep{495} & = & $2(\irrep{1},\irrep{1})+3(\irrep{3},\irrep{3})+2(\irrep{5},\irrep{1})+2(\irrep{1},\irrep{5})+2(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+3(\irrep{5},\irrep{5})+2(\irrep{7},\irrep{3})+2(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})+(\irrep{7},\irrep{7})+(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})$\\
\irrep{576} & = & $2(\irrep{2},\irrep{2})+3(\irrep{4},\irrep{2})+3(\irrep{2},\irrep{4})+4(\irrep{4},\irrep{4})+2(\irrep{6},\irrep{2})+2(\irrep{2},\irrep{6})+3(\irrep{6},\irrep{4})+3(\irrep{4},\irrep{6})+(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+2(\irrep{6},\irrep{6})+(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+(\irrep{8},\irrep{6})+(\irrep{6},\irrep{8})$\\
\irrep{594} & = & $2(\irrep{3},\irrep{1})+2(\irrep{1},\irrep{3})+4(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+4(\irrep{5},\irrep{3})+4(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+3(\irrep{5},\irrep{5})+2(\irrep{7},\irrep{3})+2(\irrep{3},\irrep{7})+2(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+(\irrep{7},\irrep{7})$\\
\irrep{672} & = & $2(\irrep{2},\irrep{2})+2(\irrep{4},\irrep{2})+2(\irrep{2},\irrep{4})+4(\irrep{4},\irrep{4})+2(\irrep{6},\irrep{2})+2(\irrep{2},\irrep{6})+3(\irrep{6},\irrep{4})+3(\irrep{4},\irrep{6})+2(\irrep{8},\irrep{2})+2(\irrep{2},\irrep{8})+2(\irrep{6},\irrep{6})+(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+(\irrep{8},\irrep{6})+(\irrep{6},\irrep{8})+(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})$\\
\irrep{768} & = & $2(\irrep{2},\irrep{2})+4(\irrep{4},\irrep{2})+4(\irrep{2},\irrep{4})+4(\irrep{4},\irrep{4})+3(\irrep{6},\irrep{2})+3(\irrep{2},\irrep{6})+4(\irrep{6},\irrep{4})+4(\irrep{4},\irrep{6})+(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+2(\irrep{6},\irrep{6})+2(\irrep{8},\irrep{4})+2(\irrep{4},\irrep{8})+(\irrep{10},\irrep{2})+(\irrep{2},\irrep{10})+(\irrep{8},\irrep{6})+(\irrep{6},\irrep{8})$\\
\irrep{910} & = & $2(\irrep{3},\irrep{1})+2(\irrep{1},\irrep{3})+3(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+4(\irrep{5},\irrep{3})+4(\irrep{3},\irrep{5})+2(\irrep{7},\irrep{1})+2(\irrep{1},\irrep{7})+4(\irrep{5},\irrep{5})+2(\irrep{7},\irrep{3})+2(\irrep{3},\irrep{7})+3(\irrep{7},\irrep{5})+3(\irrep{5},\irrep{7})+(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+(\irrep{7},\irrep{7})+(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})$\\
\irrep{924} & = & $(\irrep{1},\irrep{1})+2(\irrep{3},\irrep{1})+2(\irrep{1},\irrep{3})+5(\irrep{3},\irrep{3})+3(\irrep{5},\irrep{1})+3(\irrep{1},\irrep{5})+5(\irrep{5},\irrep{3})+5(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+5(\irrep{5},\irrep{5})+3(\irrep{7},\irrep{3})+3(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+3(\irrep{7},\irrep{5})+3(\irrep{5},\irrep{7})+(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+(\irrep{7},\irrep{7})+(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})$\\
\irrep{1122} & = & $2(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+2(\irrep{5},\irrep{5})+2(\irrep{7},\irrep{3})+2(\irrep{3},\irrep{7})+2(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+2(\irrep{7},\irrep{7})+(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})+(\irrep{9},\irrep{9})+(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+(\irrep{11},\irrep{11})$\\
\irrep{1650} & = & $2(\irrep{1},\irrep{1})+2(\irrep{3},\irrep{1})+2(\irrep{1},\irrep{3})+7(\irrep{3},\irrep{3})+3(\irrep{5},\irrep{1})+3(\irrep{1},\irrep{5})+6(\irrep{5},\irrep{3})+6(\irrep{3},\irrep{5})+2(\irrep{7},\irrep{1})+2(\irrep{1},\irrep{7})+8(\irrep{5},\irrep{5})+5(\irrep{7},\irrep{3})+5(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+4(\irrep{7},\irrep{5})+4(\irrep{5},\irrep{7})+2(\irrep{9},\irrep{3})+2(\irrep{3},\irrep{9})+3(\irrep{7},\irrep{7})+2(\irrep{9},\irrep{5})+2(\irrep{5},\irrep{9})+(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})$\\
\irrep{1920} & = & $2(\irrep{2},\irrep{2})+5(\irrep{4},\irrep{2})+5(\irrep{2},\irrep{4})+6(\irrep{4},\irrep{4})+4(\irrep{6},\irrep{2})+4(\irrep{2},\irrep{6})+6(\irrep{6},\irrep{4})+6(\irrep{4},\irrep{6})+2(\irrep{8},\irrep{2})+2(\irrep{2},\irrep{8})+6(\irrep{6},\irrep{6})+4(\irrep{8},\irrep{4})+4(\irrep{4},\irrep{8})+(\irrep{10},\irrep{2})+(\irrep{2},\irrep{10})+3(\irrep{8},\irrep{6})+3(\irrep{6},\irrep{8})+(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+2(\irrep{8},\irrep{8})+(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})$\\
\irrep{1980} & = & $3(\irrep{1},\irrep{1})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+6(\irrep{3},\irrep{3})+3(\irrep{5},\irrep{1})+3(\irrep{1},\irrep{5})+5(\irrep{5},\irrep{3})+5(\irrep{3},\irrep{5})+2(\irrep{7},\irrep{1})+2(\irrep{1},\irrep{7})+8(\irrep{5},\irrep{5})+5(\irrep{7},\irrep{3})+5(\irrep{3},\irrep{7})+2(\irrep{9},\irrep{1})+2(\irrep{1},\irrep{9})+4(\irrep{7},\irrep{5})+4(\irrep{5},\irrep{7})+2(\irrep{9},\irrep{3})+2(\irrep{3},\irrep{9})+4(\irrep{7},\irrep{7})+3(\irrep{9},\irrep{5})+3(\irrep{5},\irrep{9})+(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+(\irrep{13},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})+(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+(\irrep{9},\irrep{9})$\\
\irrep{2457} & = & $(\irrep{1},\irrep{1})+4(\irrep{3},\irrep{1})+4(\irrep{1},\irrep{3})+6(\irrep{3},\irrep{3})+3(\irrep{5},\irrep{1})+3(\irrep{1},\irrep{5})+9(\irrep{5},\irrep{3})+9(\irrep{3},\irrep{5})+3(\irrep{7},\irrep{1})+3(\irrep{1},\irrep{7})+9(\irrep{5},\irrep{5})+5(\irrep{7},\irrep{3})+5(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+7(\irrep{7},\irrep{5})+7(\irrep{5},\irrep{7})+3(\irrep{9},\irrep{3})+3(\irrep{3},\irrep{9})+(\irrep{11},\irrep{1})+(\irrep{1},\irrep{11})+4(\irrep{7},\irrep{7})+3(\irrep{9},\irrep{5})+3(\irrep{5},\irrep{9})+2(\irrep{9},\irrep{7})+2(\irrep{7},\irrep{9})+(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+(\irrep{9},\irrep{9})$\\
\irrep{2508} & = & $(\irrep{1},\irrep{1})+2(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+4(\irrep{5},\irrep{5})+2(\irrep{7},\irrep{3})+2(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+2(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+3(\irrep{7},\irrep{7})+3(\irrep{9},\irrep{5})+3(\irrep{5},\irrep{9})+(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+(\irrep{13},\irrep{1})+(\irrep{1},\irrep{13})+2(\irrep{9},\irrep{7})+2(\irrep{7},\irrep{9})+(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+2(\irrep{9},\irrep{9})+(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+(\irrep{13},\irrep{5})+(\irrep{5},\irrep{13})+(\irrep{11},\irrep{9})+(\irrep{9},\irrep{11})+(\irrep{11},\irrep{11})+(\irrep{13},\irrep{9})+(\irrep{9},\irrep{13})+(\irrep{13},\irrep{13})$\\
\irrep{2560} & = & $6(\irrep{2},\irrep{2})+8(\irrep{4},\irrep{2})+8(\irrep{2},\irrep{4})+12(\irrep{4},\irrep{4})+7(\irrep{6},\irrep{2})+7(\irrep{2},\irrep{6})+10(\irrep{6},\irrep{4})+10(\irrep{4},\irrep{6})+4(\irrep{8},\irrep{2})+4(\irrep{2},\irrep{8})+8(\irrep{6},\irrep{6})+5(\irrep{8},\irrep{4})+5(\irrep{4},\irrep{8})+(\irrep{10},\irrep{2})+(\irrep{2},\irrep{10})+4(\irrep{8},\irrep{6})+4(\irrep{6},\irrep{8})+2(\irrep{10},\irrep{4})+2(\irrep{4},\irrep{10})+2(\irrep{8},\irrep{8})+(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})$\\
\irrep{2574} & = & $(\irrep{1},\irrep{1})+2(\irrep{3},\irrep{1})+2(\irrep{1},\irrep{3})+7(\irrep{3},\irrep{3})+3(\irrep{5},\irrep{1})+3(\irrep{1},\irrep{5})+7(\irrep{5},\irrep{3})+7(\irrep{3},\irrep{5})+2(\irrep{7},\irrep{1})+2(\irrep{1},\irrep{7})+8(\irrep{5},\irrep{5})+6(\irrep{7},\irrep{3})+6(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+6(\irrep{7},\irrep{5})+6(\irrep{5},\irrep{7})+3(\irrep{9},\irrep{3})+3(\irrep{3},\irrep{9})+5(\irrep{7},\irrep{7})+3(\irrep{9},\irrep{5})+3(\irrep{5},\irrep{9})+(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+2(\irrep{9},\irrep{7})+2(\irrep{7},\irrep{9})+(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+(\irrep{9},\irrep{9})+(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})$\\
\irrep{2772} & = & $5(\irrep{3},\irrep{1})+5(\irrep{1},\irrep{3})+8(\irrep{3},\irrep{3})+3(\irrep{5},\irrep{1})+3(\irrep{1},\irrep{5})+11(\irrep{5},\irrep{3})+11(\irrep{3},\irrep{5})+4(\irrep{7},\irrep{1})+4(\irrep{1},\irrep{7})+10(\irrep{5},\irrep{5})+7(\irrep{7},\irrep{3})+7(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+8(\irrep{7},\irrep{5})+8(\irrep{5},\irrep{7})+4(\irrep{9},\irrep{3})+4(\irrep{3},\irrep{9})+(\irrep{11},\irrep{1})+(\irrep{1},\irrep{11})+4(\irrep{7},\irrep{7})+3(\irrep{9},\irrep{5})+3(\irrep{5},\irrep{9})+(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+2(\irrep{9},\irrep{7})+2(\irrep{7},\irrep{9})+(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})$\\
\irrep[1]{2772} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+6(\irrep{3},\irrep{3})+4(\irrep{5},\irrep{1})+4(\irrep{1},\irrep{5})+5(\irrep{5},\irrep{3})+5(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+8(\irrep{5},\irrep{5})+6(\irrep{7},\irrep{3})+6(\irrep{3},\irrep{7})+2(\irrep{9},\irrep{1})+2(\irrep{1},\irrep{9})+6(\irrep{7},\irrep{5})+6(\irrep{5},\irrep{7})+3(\irrep{9},\irrep{3})+3(\irrep{3},\irrep{9})+(\irrep{11},\irrep{1})+(\irrep{1},\irrep{11})+4(\irrep{7},\irrep{7})+4(\irrep{9},\irrep{5})+4(\irrep{5},\irrep{9})+2(\irrep{11},\irrep{3})+2(\irrep{3},\irrep{11})+2(\irrep{9},\irrep{7})+2(\irrep{7},\irrep{9})+(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+(\irrep{9},\irrep{9})+(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+(\irrep{13},\irrep{5})+(\irrep{5},\irrep{13})$\\
\irrep[2]{2772} & = & $2(\irrep{3},\irrep{1})+2(\irrep{1},\irrep{3})+5(\irrep{3},\irrep{3})+2(\irrep{5},\irrep{1})+2(\irrep{1},\irrep{5})+6(\irrep{5},\irrep{3})+6(\irrep{3},\irrep{5})+2(\irrep{7},\irrep{1})+2(\irrep{1},\irrep{7})+7(\irrep{5},\irrep{5})+5(\irrep{7},\irrep{3})+5(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+6(\irrep{7},\irrep{5})+6(\irrep{5},\irrep{7})+3(\irrep{9},\irrep{3})+3(\irrep{3},\irrep{9})+5(\irrep{7},\irrep{7})+3(\irrep{9},\irrep{5})+3(\irrep{5},\irrep{9})+(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+3(\irrep{9},\irrep{7})+3(\irrep{7},\irrep{9})+(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+(\irrep{9},\irrep{9})+(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+(\irrep{11},\irrep{9})+(\irrep{9},\irrep{11})$\\
\irrep{3900} & = & $3(\irrep{1},\irrep{1})+3(\irrep{3},\irrep{1})+3(\irrep{1},\irrep{3})+12(\irrep{3},\irrep{3})+5(\irrep{5},\irrep{1})+5(\irrep{1},\irrep{5})+11(\irrep{5},\irrep{3})+11(\irrep{3},\irrep{5})+3(\irrep{7},\irrep{1})+3(\irrep{1},\irrep{7})+14(\irrep{5},\irrep{5})+10(\irrep{7},\irrep{3})+10(\irrep{3},\irrep{7})+2(\irrep{9},\irrep{1})+2(\irrep{1},\irrep{9})+9(\irrep{7},\irrep{5})+9(\irrep{5},\irrep{7})+4(\irrep{9},\irrep{3})+4(\irrep{3},\irrep{9})+8(\irrep{7},\irrep{7})+5(\irrep{9},\irrep{5})+5(\irrep{5},\irrep{9})+2(\irrep{11},\irrep{3})+2(\irrep{3},\irrep{11})+3(\irrep{9},\irrep{7})+3(\irrep{7},\irrep{9})+(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+(\irrep{9},\irrep{9})+(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})$\\
\irrep{4004} & = & $4(\irrep{3},\irrep{1})+4(\irrep{1},\irrep{3})+4(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+9(\irrep{5},\irrep{3})+9(\irrep{3},\irrep{5})+4(\irrep{7},\irrep{1})+4(\irrep{1},\irrep{7})+8(\irrep{5},\irrep{5})+5(\irrep{7},\irrep{3})+5(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+8(\irrep{7},\irrep{5})+8(\irrep{5},\irrep{7})+5(\irrep{9},\irrep{3})+5(\irrep{3},\irrep{9})+(\irrep{11},\irrep{1})+(\irrep{1},\irrep{11})+6(\irrep{7},\irrep{7})+4(\irrep{9},\irrep{5})+4(\irrep{5},\irrep{9})+(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+4(\irrep{9},\irrep{7})+4(\irrep{7},\irrep{9})+3(\irrep{11},\irrep{5})+3(\irrep{5},\irrep{11})+(\irrep{13},\irrep{3})+(\irrep{3},\irrep{13})+2(\irrep{9},\irrep{9})+(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+(\irrep{11},\irrep{9})+(\irrep{9},\irrep{11})+(\irrep{13},\irrep{7})+(\irrep{7},\irrep{13})$\\
\irrep{4158} & = & $(\irrep{1},\irrep{1})+4(\irrep{3},\irrep{1})+4(\irrep{1},\irrep{3})+9(\irrep{3},\irrep{3})+4(\irrep{5},\irrep{1})+4(\irrep{1},\irrep{5})+12(\irrep{5},\irrep{3})+12(\irrep{3},\irrep{5})+4(\irrep{7},\irrep{1})+4(\irrep{1},\irrep{7})+12(\irrep{5},\irrep{5})+9(\irrep{7},\irrep{3})+9(\irrep{3},\irrep{7})+2(\irrep{9},\irrep{1})+2(\irrep{1},\irrep{9})+10(\irrep{7},\irrep{5})+10(\irrep{5},\irrep{7})+6(\irrep{9},\irrep{3})+6(\irrep{3},\irrep{9})+(\irrep{11},\irrep{1})+(\irrep{1},\irrep{11})+7(\irrep{7},\irrep{7})+5(\irrep{9},\irrep{5})+5(\irrep{5},\irrep{9})+2(\irrep{11},\irrep{3})+2(\irrep{3},\irrep{11})+3(\irrep{9},\irrep{7})+3(\irrep{7},\irrep{9})+2(\irrep{11},\irrep{5})+2(\irrep{5},\irrep{11})+(\irrep{13},\irrep{3})+(\irrep{3},\irrep{13})+(\irrep{9},\irrep{9})+(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})$\\
\irrep{4608} & = & $6(\irrep{2},\irrep{2})+9(\irrep{4},\irrep{2})+9(\irrep{2},\irrep{4})+14(\irrep{4},\irrep{4})+9(\irrep{6},\irrep{2})+9(\irrep{2},\irrep{6})+13(\irrep{6},\irrep{4})+13(\irrep{4},\irrep{6})+6(\irrep{8},\irrep{2})+6(\irrep{2},\irrep{8})+12(\irrep{6},\irrep{6})+9(\irrep{8},\irrep{4})+9(\irrep{4},\irrep{8})+3(\irrep{10},\irrep{2})+3(\irrep{2},\irrep{10})+7(\irrep{8},\irrep{6})+7(\irrep{6},\irrep{8})+4(\irrep{10},\irrep{4})+4(\irrep{4},\irrep{10})+(\irrep{12},\irrep{2})+(\irrep{2},\irrep{12})+4(\irrep{8},\irrep{8})+3(\irrep{10},\irrep{6})+3(\irrep{6},\irrep{10})+(\irrep{12},\irrep{4})+(\irrep{4},\irrep{12})+(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+(\irrep{12},\irrep{6})+(\irrep{6},\irrep{12})$\\
\irrep{4928} & = & $6(\irrep{2},\irrep{2})+10(\irrep{4},\irrep{2})+10(\irrep{2},\irrep{4})+14(\irrep{4},\irrep{4})+9(\irrep{6},\irrep{2})+9(\irrep{2},\irrep{6})+14(\irrep{6},\irrep{4})+14(\irrep{4},\irrep{6})+6(\irrep{8},\irrep{2})+6(\irrep{2},\irrep{8})+12(\irrep{6},\irrep{6})+9(\irrep{8},\irrep{4})+9(\irrep{4},\irrep{8})+3(\irrep{10},\irrep{2})+3(\irrep{2},\irrep{10})+8(\irrep{8},\irrep{6})+8(\irrep{6},\irrep{8})+4(\irrep{10},\irrep{4})+4(\irrep{4},\irrep{10})+(\irrep{12},\irrep{2})+(\irrep{2},\irrep{12})+4(\irrep{8},\irrep{8})+3(\irrep{10},\irrep{6})+3(\irrep{6},\irrep{10})+(\irrep{12},\irrep{4})+(\irrep{4},\irrep{12})+2(\irrep{10},\irrep{8})+2(\irrep{8},\irrep{10})+(\irrep{12},\irrep{6})+(\irrep{6},\irrep{12})$\\
\irrep{5040} & = & $8(\irrep{2},\irrep{2})+12(\irrep{4},\irrep{2})+12(\irrep{2},\irrep{4})+18(\irrep{4},\irrep{4})+11(\irrep{6},\irrep{2})+11(\irrep{2},\irrep{6})+16(\irrep{6},\irrep{4})+16(\irrep{4},\irrep{6})+7(\irrep{8},\irrep{2})+7(\irrep{2},\irrep{8})+14(\irrep{6},\irrep{6})+10(\irrep{8},\irrep{4})+10(\irrep{4},\irrep{8})+3(\irrep{10},\irrep{2})+3(\irrep{2},\irrep{10})+8(\irrep{8},\irrep{6})+8(\irrep{6},\irrep{8})+4(\irrep{10},\irrep{4})+4(\irrep{4},\irrep{10})+(\irrep{12},\irrep{2})+(\irrep{2},\irrep{12})+4(\irrep{8},\irrep{8})+3(\irrep{10},\irrep{6})+3(\irrep{6},\irrep{10})+(\irrep{12},\irrep{4})+(\irrep{4},\irrep{12})+(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})$\\
\irrep{5148} & = & $(\irrep{1},\irrep{1})+2(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+3(\irrep{5},\irrep{5})+3(\irrep{7},\irrep{3})+3(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+3(\irrep{7},\irrep{5})+3(\irrep{5},\irrep{7})+2(\irrep{9},\irrep{3})+2(\irrep{3},\irrep{9})+5(\irrep{7},\irrep{7})+3(\irrep{9},\irrep{5})+3(\irrep{5},\irrep{9})+2(\irrep{11},\irrep{3})+2(\irrep{3},\irrep{11})+3(\irrep{9},\irrep{7})+3(\irrep{7},\irrep{9})+2(\irrep{11},\irrep{5})+2(\irrep{5},\irrep{11})+(\irrep{13},\irrep{3})+(\irrep{3},\irrep{13})+3(\irrep{9},\irrep{9})+3(\irrep{11},\irrep{7})+3(\irrep{7},\irrep{11})+(\irrep{13},\irrep{5})+(\irrep{5},\irrep{13})+(\irrep{15},\irrep{3})+(\irrep{3},\irrep{15})+2(\irrep{11},\irrep{9})+2(\irrep{9},\irrep{11})+(\irrep{13},\irrep{7})+(\irrep{7},\irrep{13})+2(\irrep{11},\irrep{11})+(\irrep{13},\irrep{9})+(\irrep{9},\irrep{13})+(\irrep{15},\irrep{7})+(\irrep{7},\irrep{15})+(\irrep{13},\irrep{11})+(\irrep{11},\irrep{13})+(\irrep{13},\irrep{13})+(\irrep{15},\irrep{11})+(\irrep{11},\irrep{15})+(\irrep{15},\irrep{15})$\\
\bottomrule
\end{longtable}
\newpage





%SO(10)---------

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO10BranchingRules}SO(10) Branching Rules}\\
\endfirsthead
\caption[]{SO(10) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(10)& $\to$ &SU(5)${\times}$U(1) (R)\\
\midrule 
\irrep{10} & = & $(\irrep{5})(2)+(\irrepbar{5})(-2)$ \\
\irrep{16} & = & $(\irrep{1})(-5)+(\irrepbar{5})(3)+(\irrep{10})(-1)$ \\
\irrep{45} & = & $(\irrep{1})(0)+(\irrep{10})(4)+(\irrepbar{10})(-4)+(\irrep{24})(0)$ \\
\irrep{54} & = & $(\irrep{15})(4)+(\irrepbar{15})(-4)+(\irrep{24})(0)$ \\
\irrep{120} & = & $(\irrep{5})(2)+(\irrepbar{5})(-2)+(\irrep{10})(-6)+(\irrepbar{10})(6)+(\irrep{45})(2)+(\irrepbar{45})(-2)$ \\
\irrep{126} & = & $(\irrep{1})(10)+(\irrep{5})(2)+(\irrepbar{10})(6)+(\irrep{15})(-6)+(\irrepbar{45})(-2)+(\irrep{50})(2)$ \\
\irrep{144} & = & $(\irrep{5})(7)+(\irrepbar{5})(3)+(\irrep{10})(-1)+(\irrep{15})(-1)+(\irrep{24})(-5)+(\irrep{40})(-1)+(\irrepbar{45})(3)$ \\
\irrep{210} & = & $(\irrep{1})(0)+(\irrep{5})(-8)+(\irrepbar{5})(8)+(\irrep{10})(4)+(\irrepbar{10})(-4)+(\irrep{24})(0)+(\irrep{40})(4)+(\irrepbar{40})(-4)+(\irrep{75})(0)$ \\
\irrep[1]{210} & = & $(\irrep{35})(-6)+(\irrepbar{35})(6)+(\irrep{70})(2)+(\irrepbar{70})(-2)$ \\
\irrep{320} & = & $(\irrep{5})(2)+(\irrepbar{5})(-2)+(\irrep{40})(-6)+(\irrepbar{40})(6)+(\irrep{45})(2)+(\irrepbar{45})(-2)+(\irrep{70})(2)+(\irrepbar{70})(-2)$ \\
\irrep{560} & = & $(\irrep{1})(-5)+(\irrepbar{5})(3)+2(\irrep{10})(-1)+(\irrepbar{10})(-9)+(\irrep{24})(-5)+(\irrep{40})(-1)+(\irrep{45})(7)+(\irrepbar{45})(3)+(\irrepbar{50})(3)+(\irrepbar{70})(3)+(\irrep{75})(-5)+(\irrep{175})(-1)$ \\
\irrep{660} & = & $(\irrep[1]{70})(-8)+(\irrepbar[1]{70})(8)+(\irrep{160})(4)+(\irrepbar{160})(-4)+(\irrep{200})(0)$ \\
\irrep{672} & = & $(\irrep{1})(15)+(\irrep{5})(7)+(\irrepbar{10})(11)+(\irrep{15})(-1)+(\irrepbar{35})(-9)+(\irrepbar{45})(3)+(\irrep{50})(7)+(\irrep{126})(-5)+(\irrepbar[2]{175})(3)+(\irrep{210})(-1)$ \\
\irrep{720} & = & $(\irrep{15})(-1)+(\irrepbar{15})(-9)+(\irrep{24})(-5)+(\irrep{35})(-1)+(\irrep{40})(-1)+(\irrepbar{45})(3)+(\irrep{70})(7)+(\irrepbar{70})(3)+(\irrepbar{105})(3)+(\irrepbar{126})(-5)+(\irrep{175})(-1)$ \\
\irrep{770} & = & $(\irrep{1})(0)+(\irrep{10})(4)+(\irrepbar{10})(-4)+(\irrep{24})(0)+(\irrep{50})(-8)+(\irrepbar{50})(8)+(\irrep{75})(0)+(\irrep{175})(4)+(\irrepbar{175})(-4)+(\irrep{200})(0)$ \\
\irrep{945} & = & $(\irrep{10})(4)+(\irrepbar{10})(-4)+(\irrep{15})(4)+(\irrepbar{15})(-4)+2(\irrep{24})(0)+(\irrep{40})(4)+(\irrepbar{40})(-4)+(\irrep{45})(-8)+(\irrepbar{45})(8)+(\irrep{75})(0)+(\irrep{126})(0)+(\irrepbar{126})(0)+(\irrep{175})(4)+(\irrepbar{175})(-4)$ \\
\irrep{1050} & = & $(\irrep{5})(12)+(\irrepbar{5})(8)+(\irrep{10})(4)+(\irrep{15})(4)+(\irrep{24})(0)+(\irrepbar{35})(-4)+(\irrep{40})(4)+(\irrepbar{40})(-4)+(\irrepbar{45})(8)+(\irrep{70})(-8)+(\irrep{75})(0)+(\irrep{126})(0)+(\irrepbar{175})(-4)+(\irrepbar[1]{175})(0)+(\irrep{210})(4)$ \\
\irrep{1200} & = & $(\irrep{5})(7)+(\irrepbar{5})(3)+(\irrep{10})(-1)+(\irrepbar{10})(11)+(\irrep{15})(-1)+(\irrep{24})(-5)+(\irrep{40})(-1)+(\irrepbar{40})(-9)+(\irrep{45})(7)+2(\irrepbar{45})(3)+(\irrep{50})(7)+(\irrep{75})(-5)+(\irrep{126})(-5)+(\irrep{175})(-1)+(\irrep{210})(-1)+(\irrepbar{280})(3)$ \\
\irrep{1386} & = & $(\irrep{15})(4)+(\irrepbar{15})(-4)+(\irrep{24})(0)+(\irrep{105})(-8)+(\irrepbar{105})(8)+(\irrep{126})(0)+(\irrepbar{126})(0)+(\irrep{160})(4)+(\irrepbar{160})(-4)+(\irrep{175})(4)+(\irrepbar{175})(-4)+(\irrep{200})(0)$ \\
\irrep{1440} & = & $(\irrep{1})(-5)+(\irrep{5})(-13)+(\irrepbar{5})(3)+(\irrep{10})(-1)+(\irrepbar{10})(-9)+(\irrepbar{15})(11)+(\irrep{24})(-5)+(\irrep{40})(-1)+(\irrepbar{40})(-9)+(\irrep{45})(7)+(\irrepbar{50})(3)+(\irrepbar{70})(3)+(\irrep{75})(-5)+(\irrep{105})(7)+(\irrep{175})(-1)+(\irrep[1]{175})(-5)+(\irrepbar{280})(3)+(\irrep{315})(-1)$ \\
\irrep{1728} & = & $(\irrep{5})(2)+(\irrepbar{5})(-2)+(\irrep{10})(-6)+(\irrepbar{10})(6)+(\irrep{15})(-6)+(\irrepbar{15})(6)+(\irrep{24})(10)+(\irrep{24})(-10)+(\irrep{40})(-6)+(\irrepbar{40})(6)+2(\irrep{45})(2)+2(\irrepbar{45})(-2)+(\irrep{50})(2)+(\irrepbar{50})(-2)+(\irrep{70})(2)+(\irrepbar{70})(-2)+(\irrep{105})(2)+(\irrepbar{105})(-2)+(\irrep{175})(-6)+(\irrepbar{175})(6)+(\irrep{280})(2)+(\irrepbar{280})(-2)$ \\
\irrep{1782} & = & $(\irrep[1]{126})(10)+(\irrepbar[1]{126})(-10)+(\irrep[1]{315})(-6)+(\irrepbar[1]{315})(6)+(\irrep[1]{450})(2)+(\irrepbar[1]{450})(-2)$ \\
\irrep{2640} & = & $(\irrep{35})(-1)+(\irrepbar{35})(11)+(\irrep{70})(7)+(\irrepbar{70})(3)+(\irrepbar[1]{70})(3)+(\irrepbar{105})(3)+(\irrepbar{126})(-5)+(\irrep{160})(-1)+(\irrepbar{160})(-9)+(\irrep{175})(-1)+(\irrep{200})(-5)+(\irrepbar{224})(-5)+(\irrep[1]{280})(7)+(\irrep{450})(-1)+(\irrepbar{480})(3)$ \\
\irrep{2772} & = & $(\irrep{1})(20)+(\irrep{5})(12)+(\irrepbar{10})(16)+(\irrep{15})(4)+(\irrepbar{35})(-4)+(\irrepbar{45})(8)+(\irrep{50})(12)+(\irrepbar[1]{70})(-12)+(\irrep{126})(0)+(\irrepbar[2]{175})(8)+(\irrep{210})(4)+(\irrep[1]{280})(-8)+(\irrep{490})(4)+(\irrepbar{560})(-4)+(\irrep[1]{700})(0)$ \\
\irrep{2970} & = & $(\irrep{5})(2)+(\irrepbar{5})(-2)+(\irrep{10})(-6)+(\irrepbar{10})(6)+(\irrep{40})(-6)+(\irrepbar{40})(6)+2(\irrep{45})(2)+2(\irrepbar{45})(-2)+(\irrep{50})(2)+(\irrepbar{50})(-2)+(\irrep{70})(2)+(\irrepbar{70})(-2)+(\irrep{75})(10)+(\irrep{75})(-10)+(\irrep{175})(-6)+(\irrepbar{175})(6)+(\irrep{210})(-6)+(\irrepbar{210})(6)+(\irrep{280})(2)+(\irrepbar{280})(-2)+(\irrep{480})(2)+(\irrepbar{480})(-2)$ \\
\irrep{3696} & = & $(\irrep{5})(7)+(\irrepbar{5})(3)+(\irrep{10})(-1)+(\irrep{15})(-1)+(\irrep{24})(-5)+2(\irrep{40})(-1)+(\irrepbar{40})(11)+(\irrep{45})(7)+2(\irrepbar{45})(3)+(\irrepbar{50})(3)+(\irrep{70})(7)+(\irrepbar{70})(3)+(\irrep{75})(-5)+(\irrepbar{105})(3)+(\irrep{126})(-5)+(\irrepbar{126})(-5)+(\irrep{160})(-1)+2(\irrep{175})(-1)+(\irrepbar{175})(-9)+(\irrepbar[1]{175})(-5)+(\irrep{200})(-5)+(\irrep{210})(-1)+(\irrep{280})(7)+(\irrepbar{280})(3)+(\irrep{450})(-1)+(\irrepbar{480})(3)$ \\
\irrep[1]{3696} & = & $(\irrep{1})(10)+(\irrep{5})(2)+(\irrep{10})(14)+2(\irrepbar{10})(6)+(\irrep{15})(-6)+(\irrep{24})(10)+(\irrepbar{40})(6)+(\irrep{45})(2)+2(\irrepbar{45})(-2)+2(\irrep{50})(2)+(\irrep{70})(2)+(\irrep{75})(10)+(\irrepbar{105})(-2)+(\irrep{126})(-10)+(\irrep{160})(-6)+(\irrep{175})(-6)+(\irrepbar{175})(6)+(\irrepbar[2]{175})(-2)+(\irrep{210})(-6)+(\irrep{280})(2)+(\irrepbar{280})(-2)+(\irrepbar{315})(6)+(\irrepbar{480})(-2)+(\irrep{720})(2)$ \\
\irrep{4125} & = & $(\irrep{15})(4)+(\irrepbar{15})(-4)+(\irrep{24})(0)+(\irrep{40})(4)+(\irrepbar{40})(-4)+(\irrep{45})(-8)+(\irrepbar{45})(8)+(\irrep{50})(12)+(\irrepbar{50})(-12)+(\irrep{75})(0)+(\irrep{126})(0)+(\irrepbar{126})(0)+(\irrep{175})(4)+(\irrepbar{175})(-4)+(\irrep{210})(4)+(\irrepbar{210})(-4)+(\irrep{280})(-8)+(\irrepbar{280})(8)+(\irrep{560})(4)+(\irrepbar{560})(-4)+(\irrep{1024})(0)$ \\
\irrep{4290} & = & $(\irrep[1]{210})(12)+(\irrepbar[1]{210})(-12)+(\irrep[2]{560})(-8)+(\irrepbar[2]{560})(8)+(\irrep{875})(4)+(\irrepbar{875})(-4)+(\irrep{1000})(0)$ \\
\irrep{4312} & = & $(\irrep{35})(-6)+(\irrepbar{35})(6)+(\irrep{40})(-6)+(\irrepbar{40})(6)+(\irrep{45})(2)+(\irrepbar{45})(-2)+2(\irrep{70})(2)+2(\irrepbar{70})(-2)+(\irrep{105})(2)+(\irrepbar{105})(-2)+(\irrep{126})(10)+(\irrepbar{126})(-10)+(\irrep{175})(-6)+(\irrepbar{175})(6)+(\irrep{280})(2)+(\irrepbar{280})(-2)+(\irrep[1]{280})(2)+(\irrepbar[1]{280})(-2)+(\irrep{450})(-6)+(\irrepbar{450})(6)+(\irrep{480})(2)+(\irrepbar{480})(-2)$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(10)& $\to$ &SU(2)${\times}$SU(2)${\times}$SU(4) (R)\\
\midrule 
\irrep{10} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{6})$\\
\irrep{16} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrepbar{4})$\\
\irrep{45} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{6})+(\irrep{1},\irrep{1},\irrep{15})$\\
\irrep{54} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{6})+(\irrep{1},\irrep{1},\irrep[1]{20})$\\
\irrep{120} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{6})+(\irrep{1},\irrep{3},\irrep{6})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{1},\irrep{1},\irrepbar{10})+(\irrep{2},\irrep{2},\irrep{15})$\\
\irrep{126} & = & $(\irrep{1},\irrep{1},\irrep{6})+(\irrep{3},\irrep{1},\irrepbar{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{2},\irrep{2},\irrep{15})$\\
\irrep{144} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{3},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrepbar{20})$\\
\irrep{210} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{6})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{2},\irrep{2},\irrepbar{10})+(\irrep{1},\irrep{1},\irrep{15})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{3},\irrep{15})$\\
\irrep[1]{210} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{6})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{3},\irrep{3},\irrep{6})+(\irrep{2},\irrep{2},\irrep[1]{20})+(\irrep{1},\irrep{1},\irrep{50})$\\
\irrep{320} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{6})+(\irrep{3},\irrep{1},\irrep{6})+(\irrep{1},\irrep{3},\irrep{6})+(\irrep{3},\irrep{3},\irrep{6})+(\irrep{2},\irrep{2},\irrep{15})+(\irrep{2},\irrep{2},\irrep[1]{20})+(\irrep{1},\irrep{1},\irrep{64})$\\
\irrep{560} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{3},\irrep{2},\irrepbar{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrepbar{4})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{3},\irrep{20})+(\irrep{3},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{1},\irrep{36})+(\irrep{1},\irrep{2},\irrepbar{36})$\\
\irrep{660} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{6})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{4},\irrep{4},\irrep{6})+(\irrep{1},\irrep{1},\irrep[1]{20})+(\irrep{3},\irrep{3},\irrep[1]{20})+(\irrep{2},\irrep{2},\irrep{50})+(\irrep{1},\irrep{1},\irrep{105})$\\
\irrep{672} & = & $(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrepbar{20})+(\irrep{4},\irrep{1},\irrep[2]{20})+(\irrep{1},\irrep{4},\irrepbar[2]{20})+(\irrep{2},\irrep{3},\irrep{36})+(\irrep{3},\irrep{2},\irrepbar{36})$\\
\irrep{720} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{3},\irrep{2},\irrepbar{4})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrepbar{4})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{3},\irrep{20})+(\irrep{3},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{1},\irrep{60})+(\irrep{1},\irrep{2},\irrepbar{60})$\\
\irrep{770} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{6})+(\irrep{4},\irrep{2},\irrep{6})+(\irrep{2},\irrep{4},\irrep{6})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{3},\irrep{15})+(\irrep{1},\irrep{1},\irrep[1]{20})+(\irrep{3},\irrep{3},\irrep[1]{20})+(\irrep{2},\irrep{2},\irrep{64})+(\irrep{1},\irrep{1},\irrep{84})$\\
\irrep{945} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{6})+(\irrep{4},\irrep{2},\irrep{6})+(\irrep{2},\irrep{4},\irrep{6})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{2},\irrep{2},\irrepbar{10})+(\irrep{1},\irrep{1},\irrep{15})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{3},\irrep{15})+(\irrep{3},\irrep{3},\irrep{15})+(\irrep{3},\irrep{1},\irrep[1]{20})+(\irrep{1},\irrep{3},\irrep[1]{20})+(\irrep{1},\irrep{1},\irrep{45})+(\irrep{1},\irrep{1},\irrepbar{45})+(\irrep{2},\irrep{2},\irrep{64})$\\
\irrep{1050} & = & $(\irrep{2},\irrep{2},\irrep{6})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{2},\irrep{2},\irrepbar{10})+(\irrep{4},\irrep{2},\irrepbar{10})+(\irrep{2},\irrep{4},\irrep{10})+(\irrep{1},\irrep{1},\irrep{15})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{3},\irrep{15})+(\irrep{3},\irrep{3},\irrep{15})+(\irrep{1},\irrep{1},\irrep[1]{20})+(\irrep{3},\irrep{1},\irrepbar{45})+(\irrep{1},\irrep{3},\irrep{45})+(\irrep{2},\irrep{2},\irrep{64})$\\
\irrep{1200} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{3},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{1},\irrep[2]{20})+(\irrep{1},\irrep{2},\irrepbar[2]{20})+(\irrep{2},\irrep{3},\irrep{20})+(\irrep{3},\irrep{2},\irrepbar{20})+(\irrep{4},\irrep{1},\irrep{20})+(\irrep{1},\irrep{4},\irrepbar{20})+(\irrep{2},\irrep{1},\irrep{36})+(\irrep{1},\irrep{2},\irrepbar{36})+(\irrep{2},\irrep{3},\irrep{36})+(\irrep{3},\irrep{2},\irrepbar{36})$\\
\irrep{1386} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{6})+(\irrep{4},\irrep{2},\irrep{6})+(\irrep{2},\irrep{4},\irrep{6})+(\irrep{4},\irrep{4},\irrep{6})+(\irrep{1},\irrep{1},\irrep{15})+(\irrep{3},\irrep{3},\irrep{15})+(\irrep{1},\irrep{1},\irrep[1]{20})+(\irrep{3},\irrep{1},\irrep[1]{20})+(\irrep{1},\irrep{3},\irrep[1]{20})+(\irrep{3},\irrep{3},\irrep[1]{20})+(\irrep{2},\irrep{2},\irrep{50})+(\irrep{2},\irrep{2},\irrep{64})+(\irrep{1},\irrep{1},\irrep{175})$\\
\irrep{1440} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{3},\irrep{20})+(\irrep{3},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{3},\irrep[2]{20})+(\irrep{3},\irrep{2},\irrepbar[2]{20})+(\irrep{2},\irrep{1},\irrep{36})+(\irrep{1},\irrep{2},\irrepbar{36})+(\irrep{2},\irrep{3},\irrep{36})+(\irrep{3},\irrep{2},\irrepbar{36})+(\irrep{4},\irrep{1},\irrep{36})+(\irrep{1},\irrep{4},\irrepbar{36})$\\
\irrep{1728} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{6})+(\irrep{3},\irrep{1},\irrep{6})+(\irrep{1},\irrep{3},\irrep{6})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{1},\irrep{1},\irrepbar{10})+(\irrep{3},\irrep{3},\irrep{6})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{3},\irrep{1},\irrepbar{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{1},\irrep{3},\irrepbar{10})+(\irrep{3},\irrep{3},\irrep{10})+(\irrep{3},\irrep{3},\irrepbar{10})+3(\irrep{2},\irrep{2},\irrep{15})+(\irrep{4},\irrep{2},\irrep{15})+(\irrep{2},\irrep{4},\irrep{15})+(\irrep{2},\irrep{2},\irrep[1]{20})+(\irrep{2},\irrep{2},\irrep{45})+(\irrep{2},\irrep{2},\irrepbar{45})+(\irrep{1},\irrep{1},\irrep{64})+(\irrep{3},\irrep{1},\irrep{64})+(\irrep{1},\irrep{3},\irrep{64})$\\
\irrep{1782} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{6})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{3},\irrep{3},\irrep{6})+(\irrep{6},\irrep{6},\irrep{1})+(\irrep{5},\irrep{5},\irrep{6})+(\irrep{2},\irrep{2},\irrep[1]{20})+(\irrep{4},\irrep{4},\irrep[1]{20})+(\irrep{1},\irrep{1},\irrep{50})+(\irrep{3},\irrep{3},\irrep{50})+(\irrep{2},\irrep{2},\irrep{105})+(\irrep{1},\irrep{1},\irrep{196})$\\
\irrep{2640} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{3},\irrep{2},\irrepbar{4})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrepbar{4})+(\irrep{4},\irrep{5},\irrep{4})+(\irrep{5},\irrep{4},\irrepbar{4})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{3},\irrep{20})+(\irrep{3},\irrep{2},\irrepbar{20})+(\irrep{4},\irrep{3},\irrep{20})+(\irrep{3},\irrep{4},\irrepbar{20})+(\irrep{2},\irrep{1},\irrep{60})+(\irrep{1},\irrep{2},\irrepbar{60})+(\irrep{2},\irrep{3},\irrep{60})+(\irrep{3},\irrep{2},\irrepbar{60})+(\irrep{2},\irrep{1},\irrep[1]{140})+(\irrep{1},\irrep{2},\irrepbar[1]{140})$\\
\irrep{2772} & = & $(\irrep{1},\irrep{1},\irrep[1]{20})+(\irrep{5},\irrep{1},\irrepbar{35})+(\irrep{1},\irrep{5},\irrep{35})+(\irrep{3},\irrep{1},\irrepbar{45})+(\irrep{1},\irrep{3},\irrep{45})+(\irrep{2},\irrep{2},\irrep{64})+(\irrep{4},\irrep{2},\irrepbar{70})+(\irrep{2},\irrep{4},\irrep{70})+(\irrep{3},\irrep{3},\irrep{84})$\\
\irrep{2970} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{6})+(\irrep{3},\irrep{1},\irrep{6})+(\irrep{1},\irrep{3},\irrep{6})+2(\irrep{3},\irrep{3},\irrep{6})+(\irrep{5},\irrep{1},\irrep{6})+(\irrep{1},\irrep{5},\irrep{6})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{3},\irrep{1},\irrepbar{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{1},\irrep{3},\irrepbar{10})+2(\irrep{2},\irrep{2},\irrep{15})+(\irrep{4},\irrep{2},\irrep{15})+(\irrep{2},\irrep{4},\irrep{15})+(\irrep{2},\irrep{2},\irrep[1]{20})+(\irrep{4},\irrep{2},\irrep[1]{20})+(\irrep{2},\irrep{4},\irrep[1]{20})+(\irrep{2},\irrep{2},\irrep{45})+(\irrep{2},\irrep{2},\irrepbar{45})+(\irrep{1},\irrep{1},\irrep{64})+(\irrep{3},\irrep{1},\irrep{64})+(\irrep{1},\irrep{3},\irrep{64})+(\irrep{3},\irrep{3},\irrep{64})+(\irrep{1},\irrep{1},\irrep{70})+(\irrep{1},\irrep{1},\irrepbar{70})+(\irrep{2},\irrep{2},\irrep{84})$\\
\irrep{3696} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrepbar{4})+2(\irrep{2},\irrep{3},\irrep{4})+2(\irrep{3},\irrep{2},\irrepbar{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrepbar{4})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrepbar{4})+(\irrep{2},\irrep{5},\irrep{4})+(\irrep{5},\irrep{2},\irrepbar{4})+2(\irrep{2},\irrep{1},\irrep{20})+2(\irrep{1},\irrep{2},\irrepbar{20})+2(\irrep{2},\irrep{3},\irrep{20})+2(\irrep{3},\irrep{2},\irrepbar{20})+(\irrep{4},\irrep{1},\irrep{20})+(\irrep{1},\irrep{4},\irrepbar{20})+(\irrep{4},\irrep{3},\irrep{20})+(\irrep{3},\irrep{4},\irrepbar{20})+(\irrep{2},\irrep{1},\irrep{36})+(\irrep{1},\irrep{2},\irrepbar{36})+(\irrep{2},\irrep{3},\irrep{36})+(\irrep{3},\irrep{2},\irrepbar{36})+(\irrep{2},\irrep{1},\irrep{60})+(\irrep{1},\irrep{2},\irrepbar{60})+(\irrep{2},\irrep{3},\irrep{60})+(\irrep{3},\irrep{2},\irrepbar{60})+(\irrep{2},\irrep{1},\irrep{140})+(\irrep{1},\irrep{2},\irrepbar{140})$\\
\irrep[1]{3696} & = & $(\irrep{3},\irrep{1},\irrep{6})+(\irrep{1},\irrep{3},\irrep{6})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{1},\irrep{1},\irrepbar{10})+(\irrep{3},\irrep{1},\irrepbar{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{3},\irrep{3},\irrep{10})+(\irrep{3},\irrep{3},\irrepbar{10})+(\irrep{5},\irrep{1},\irrepbar{10})+(\irrep{1},\irrep{5},\irrep{10})+2(\irrep{2},\irrep{2},\irrep{15})+(\irrep{4},\irrep{2},\irrep{15})+(\irrep{2},\irrep{4},\irrep{15})+(\irrep{2},\irrep{2},\irrep[1]{20})+(\irrep{2},\irrep{2},\irrep{45})+(\irrep{2},\irrep{2},\irrepbar{45})+(\irrep{4},\irrep{2},\irrepbar{45})+(\irrep{2},\irrep{4},\irrep{45})+(\irrep{1},\irrep{1},\irrep{64})+(\irrep{3},\irrep{1},\irrep{64})+(\irrep{1},\irrep{3},\irrep{64})+(\irrep{3},\irrep{3},\irrep{64})+(\irrep{3},\irrep{1},\irrepbar{70})+(\irrep{1},\irrep{3},\irrep{70})+(\irrep{2},\irrep{2},\irrep{84})$\\
\irrep{4125} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{6})+(\irrep{4},\irrep{2},\irrep{6})+(\irrep{2},\irrep{4},\irrep{6})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{2},\irrep{2},\irrepbar{10})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{3},\irrep{15})+(\irrep{3},\irrep{3},\irrep{15})+(\irrep{1},\irrep{1},\irrep[1]{20})+(\irrep{3},\irrep{3},\irrep[1]{20})+(\irrep{5},\irrep{1},\irrep[1]{20})+(\irrep{1},\irrep{5},\irrep[1]{20})+(\irrep{1},\irrep{1},\irrep{35})+(\irrep{1},\irrep{1},\irrepbar{35})+(\irrep{3},\irrep{1},\irrep{45})+(\irrep{3},\irrep{1},\irrepbar{45})+(\irrep{1},\irrep{3},\irrep{45})+(\irrep{1},\irrep{3},\irrepbar{45})+(\irrep{2},\irrep{2},\irrep{64})+(\irrep{4},\irrep{2},\irrep{64})+(\irrep{2},\irrep{4},\irrep{64})+(\irrep{2},\irrep{2},\irrep{70})+(\irrep{2},\irrep{2},\irrepbar{70})+(\irrep{1},\irrep{1},\irrep{84})+(\irrep{3},\irrep{3},\irrep{84})$\\
\irrep{4290} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{6})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{4},\irrep{4},\irrep{6})+(\irrep{7},\irrep{7},\irrep{1})+(\irrep{6},\irrep{6},\irrep{6})+(\irrep{1},\irrep{1},\irrep[1]{20})+(\irrep{3},\irrep{3},\irrep[1]{20})+(\irrep{5},\irrep{5},\irrep[1]{20})+(\irrep{2},\irrep{2},\irrep{50})+(\irrep{4},\irrep{4},\irrep{50})+(\irrep{1},\irrep{1},\irrep{105})+(\irrep{3},\irrep{3},\irrep{105})+(\irrep{2},\irrep{2},\irrep{196})+(\irrep{1},\irrep{1},\irrep{336})$\\
\irrep{4312} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+2(\irrep{3},\irrep{1},\irrep{6})+2(\irrep{1},\irrep{3},\irrep{6})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{1},\irrep{1},\irrepbar{10})+2(\irrep{3},\irrep{3},\irrep{6})+(\irrep{5},\irrep{3},\irrep{6})+(\irrep{3},\irrep{5},\irrep{6})+(\irrep{3},\irrep{3},\irrep{10})+(\irrep{3},\irrep{3},\irrepbar{10})+2(\irrep{2},\irrep{2},\irrep{15})+(\irrep{4},\irrep{2},\irrep{15})+(\irrep{2},\irrep{4},\irrep{15})+(\irrep{4},\irrep{4},\irrep{15})+2(\irrep{2},\irrep{2},\irrep[1]{20})+(\irrep{4},\irrep{2},\irrep[1]{20})+(\irrep{2},\irrep{4},\irrep[1]{20})+(\irrep{2},\irrep{2},\irrep{45})+(\irrep{2},\irrep{2},\irrepbar{45})+(\irrep{3},\irrep{1},\irrep{50})+(\irrep{1},\irrep{3},\irrep{50})+(\irrep{1},\irrep{1},\irrep{64})+(\irrep{3},\irrep{1},\irrep{64})+(\irrep{1},\irrep{3},\irrep{64})+(\irrep{3},\irrep{3},\irrep{64})+(\irrep{1},\irrep{1},\irrep{126})+(\irrep{1},\irrep{1},\irrepbar{126})+(\irrep{2},\irrep{2},\irrep{175})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(10)& $\to$ &SO(8)${\times}$U(1) (R)\\
\midrule 
\irrep{10} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrepsub{8}{v})(0)$\\
\irrep{16} & = & $(\irrepsub{8}{s})(1)+(\irrepsub{8}{c})(-1)$\\
\irrep{45} & = & $(\irrep{1})(0)+(\irrepsub{8}{v})(2)+(\irrepsub{8}{v})(-2)+(\irrep{28})(0)$\\
\irrep{54} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrepsub{8}{v})(2)+(\irrepsub{8}{v})(-2)+(\irrepsub{35}{v})(0)$\\
\irrep{120} & = & $(\irrepsub{8}{v})(0)+(\irrep{28})(2)+(\irrep{28})(-2)+(\irrepsub{56}{v})(0)$\\
\irrep{126} & = & $(\irrepsub{35}{c})(2)+(\irrepsub{35}{s})(-2)+(\irrepsub{56}{v})(0)$\\
\irrep{144} & = & $(\irrepsub{8}{c})(3)+(\irrepsub{8}{s})(1)+(\irrepsub{8}{c})(-1)+(\irrepsub{8}{s})(-3)+(\irrepsub{56}{s})(1)+(\irrepsub{56}{c})(-1)$\\
\irrep{210} & = & $(\irrep{28})(0)+(\irrepsub{35}{c})(0)+(\irrepsub{35}{s})(0)+(\irrepsub{56}{v})(2)+(\irrepsub{56}{v})(-2)$\\
\irrep[1]{210} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrepsub{8}{v})(4)+(\irrepsub{8}{v})(0)+(\irrepsub{8}{v})(-4)+(\irrepsub{35}{v})(2)+(\irrepsub{35}{v})(-2)+(\irrepsub{112}{v})(0)$\\
\irrep{320} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrepsub{8}{v})(4)+2(\irrepsub{8}{v})(0)+(\irrepsub{8}{v})(-4)+(\irrep{28})(2)+(\irrep{28})(-2)+(\irrepsub{35}{v})(2)+(\irrepsub{35}{v})(-2)+(\irrepsub{160}{v})(0)$\\
\irrep{560} & = & $(\irrepsub{8}{s})(1)+(\irrepsub{8}{c})(-1)+(\irrepsub{56}{c})(3)+(\irrepsub{56}{s})(1)+(\irrepsub{56}{c})(-1)+(\irrepsub{56}{s})(-3)+(\irrepsub{160}{s})(1)+(\irrepsub{160}{c})(-1)$\\
\irrep{660} & = & $(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrepsub{8}{v})(6)+(\irrepsub{8}{v})(2)+(\irrepsub{8}{v})(-2)+(\irrepsub{8}{v})(-6)+(\irrepsub{35}{v})(4)+(\irrepsub{35}{v})(0)+(\irrepsub{35}{v})(-4)+(\irrepsub{112}{v})(2)+(\irrepsub{112}{v})(-2)+(\irrepsub{294}{v})(0)$\\
\irrep{672} & = & $(\irrepsub{112}{c})(3)+(\irrepsub{112}{s})(-3)+(\irrepsub{224}{cs})(1)+(\irrepsub{224}{sc})(-1)$\\
\irrep{720} & = & $(\irrepsub{8}{s})(5)+(\irrepsub{8}{c})(3)+(\irrepsub{8}{s})(1)+(\irrepsub{8}{c})(-1)+(\irrepsub{8}{s})(-3)+(\irrepsub{8}{c})(-5)+(\irrepsub{56}{c})(3)+(\irrepsub{56}{s})(1)+(\irrepsub{56}{c})(-1)+(\irrepsub{56}{s})(-3)+(\irrepsub{224}{vs})(1)+(\irrepsub{224}{vc})(-1)$\\
\irrep{770} & = & $(\irrep{1})(0)+(\irrepsub{8}{v})(2)+(\irrepsub{8}{v})(-2)+(\irrep{28})(0)+(\irrepsub{35}{v})(4)+(\irrepsub{35}{v})(0)+(\irrepsub{35}{v})(-4)+(\irrepsub{160}{v})(2)+(\irrepsub{160}{v})(-2)+(\irrep{300})(0)$\\
\irrep{945} & = & $(\irrepsub{8}{v})(2)+(\irrepsub{8}{v})(-2)+(\irrep{28})(4)+2(\irrep{28})(0)+(\irrep{28})(-4)+(\irrepsub{35}{v})(0)+(\irrepsub{56}{v})(2)+(\irrepsub{56}{v})(-2)+(\irrepsub{160}{v})(2)+(\irrepsub{160}{v})(-2)+(\irrep{350})(0)$\\
\irrep{1050} & = & $(\irrepsub{35}{c})(4)+(\irrepsub{35}{c})(0)+(\irrepsub{35}{s})(0)+(\irrepsub{35}{s})(-4)+(\irrepsub{56}{v})(2)+(\irrepsub{56}{v})(-2)+(\irrepsub{224}{cv})(2)+(\irrepsub{224}{sv})(-2)+(\irrep{350})(0)$\\
\irrep{1200} & = & $(\irrepsub{56}{s})(1)+(\irrepsub{56}{c})(-1)+(\irrepsub{160}{c})(3)+(\irrepsub{160}{s})(1)+(\irrepsub{160}{c})(-1)+(\irrepsub{160}{s})(-3)+(\irrepsub{224}{cs})(1)+(\irrepsub{224}{sc})(-1)$\\
\irrep{1386} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrepsub{8}{v})(6)+2(\irrepsub{8}{v})(2)+2(\irrepsub{8}{v})(-2)+(\irrepsub{8}{v})(-6)+(\irrep{28})(4)+(\irrep{28})(0)+(\irrep{28})(-4)+(\irrepsub{35}{v})(4)+2(\irrepsub{35}{v})(0)+(\irrepsub{35}{v})(-4)+(\irrepsub{112}{v})(2)+(\irrepsub{112}{v})(-2)+(\irrepsub{160}{v})(2)+(\irrepsub{160}{v})(-2)+(\irrepsub{567}{v})(0)$\\
\irrep{1440} & = & $(\irrepsub{112}{s})(1)+(\irrepsub{112}{c})(-1)+(\irrepsub{160}{s})(1)+(\irrepsub{160}{c})(-1)+(\irrepsub{224}{sc})(3)+(\irrepsub{224}{cs})(1)+(\irrepsub{224}{sc})(-1)+(\irrepsub{224}{cs})(-3)$\\
\irrep{1728} & = & $(\irrep{28})(2)+(\irrep{28})(-2)+(\irrepsub{35}{c})(2)+(\irrepsub{35}{c})(-2)+(\irrepsub{35}{s})(2)+(\irrepsub{35}{s})(-2)+(\irrepsub{56}{v})(4)+2(\irrepsub{56}{v})(0)+(\irrepsub{56}{v})(-4)+(\irrepsub{160}{v})(0)+(\irrepsub{224}{cv})(0)+(\irrepsub{224}{sv})(0)+(\irrep{350})(2)+(\irrep{350})(-2)$\\
\irrep{1782} & = & $(\irrep{1})(10)+(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{1})(-10)+(\irrepsub{8}{v})(8)+(\irrepsub{8}{v})(4)+(\irrepsub{8}{v})(0)+(\irrepsub{8}{v})(-4)+(\irrepsub{8}{v})(-8)+(\irrepsub{35}{v})(6)+(\irrepsub{35}{v})(2)+(\irrepsub{35}{v})(-2)+(\irrepsub{35}{v})(-6)+(\irrepsub{112}{v})(4)+(\irrepsub{112}{v})(0)+(\irrepsub{112}{v})(-4)+(\irrepsub{294}{v})(2)+(\irrepsub{294}{v})(-2)+(\irrepsub[1]{672}{v})(0)$\\
\irrep{2640} & = & $(\irrepsub{8}{c})(7)+(\irrepsub{8}{s})(5)+(\irrepsub{8}{c})(3)+(\irrepsub{8}{s})(1)+(\irrepsub{8}{c})(-1)+(\irrepsub{8}{s})(-3)+(\irrepsub{8}{c})(-5)+(\irrepsub{8}{s})(-7)+(\irrepsub{56}{s})(5)+(\irrepsub{56}{c})(3)+(\irrepsub{56}{s})(1)+(\irrepsub{56}{c})(-1)+(\irrepsub{56}{s})(-3)+(\irrepsub{56}{c})(-5)+(\irrepsub{224}{vc})(3)+(\irrepsub{224}{vs})(1)+(\irrepsub{224}{vc})(-1)+(\irrepsub{224}{vs})(-3)+(\irrepsub{672}{vc})(1)+(\irrepsub{672}{vs})(-1)$\\
\irrep{2772} & = & $(\irrepsub{294}{c})(4)+(\irrepsub{294}{s})(-4)+(\irrepsub{672}{cs})(2)+(\irrepsub{672}{sc})(-2)+(\irrepsub[1]{840}{v})(0)$\\
\irrep{2970} & = & $(\irrepsub{8}{v})(0)+(\irrep{28})(2)+(\irrep{28})(-2)+(\irrepsub{35}{v})(2)+(\irrepsub{35}{v})(-2)+(\irrepsub{56}{v})(0)+(\irrepsub{160}{v})(4)+2(\irrepsub{160}{v})(0)+(\irrepsub{160}{v})(-4)+(\irrep{300})(2)+(\irrep{300})(-2)+(\irrep{350})(2)+(\irrep{350})(-2)+(\irrepsub{840}{v})(0)$\\
\irrep{3696} & = & $(\irrepsub{8}{c})(3)+(\irrepsub{8}{s})(1)+(\irrepsub{8}{c})(-1)+(\irrepsub{8}{s})(-3)+(\irrepsub{56}{s})(5)+(\irrepsub{56}{c})(3)+2(\irrepsub{56}{s})(1)+2(\irrepsub{56}{c})(-1)+(\irrepsub{56}{s})(-3)+(\irrepsub{56}{c})(-5)+(\irrepsub{160}{c})(3)+(\irrepsub{160}{s})(1)+(\irrepsub{160}{c})(-1)+(\irrepsub{160}{s})(-3)+(\irrepsub{224}{vc})(3)+(\irrepsub{224}{vs})(1)+(\irrepsub{224}{vc})(-1)+(\irrepsub{224}{vs})(-3)+(\irrepsub{840}{s})(1)+(\irrepsub{840}{c})(-1)$\\
\irrep[1]{3696} & = & $(\irrepsub{35}{c})(2)+(\irrepsub{35}{s})(-2)+(\irrepsub{56}{v})(0)+(\irrepsub{224}{cv})(4)+(\irrepsub{224}{cv})(0)+(\irrepsub{224}{sv})(0)+(\irrepsub{224}{sv})(-4)+(\irrep{350})(2)+(\irrep{350})(-2)+(\irrepsub{567}{c})(2)+(\irrepsub{567}{s})(-2)+(\irrepsub{840}{v})(0)$\\
\irrep{4125} & = & $(\irrepsub{35}{v})(0)+(\irrepsub{160}{v})(2)+(\irrepsub{160}{v})(-2)+(\irrep{300})(4)+(\irrep{300})(0)+(\irrep{300})(-4)+(\irrep{350})(0)+(\irrepsub{840}{v})(2)+(\irrepsub{840}{v})(-2)+(\irrepsub[1]{840}{v})(0)$\\
\irrep{4290} & = & $(\irrep{1})(12)+(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{1})(-12)+(\irrepsub{8}{v})(10)+(\irrepsub{8}{v})(6)+(\irrepsub{8}{v})(2)+(\irrepsub{8}{v})(-2)+(\irrepsub{8}{v})(-6)+(\irrepsub{8}{v})(-10)+(\irrepsub{35}{v})(8)+(\irrepsub{35}{v})(4)+(\irrepsub{35}{v})(0)+(\irrepsub{35}{v})(-4)+(\irrepsub{35}{v})(-8)+(\irrepsub{112}{v})(6)+(\irrepsub{112}{v})(2)+(\irrepsub{112}{v})(-2)+(\irrepsub{112}{v})(-6)+(\irrepsub{294}{v})(4)+(\irrepsub{294}{v})(0)+(\irrepsub{294}{v})(-4)+(\irrepsub[1]{672}{v})(2)+(\irrepsub[1]{672}{v})(-2)+(\irrepsub{1386}{v})(0)$\\
\irrep{4312} & = & $(\irrepsub{8}{v})(4)+(\irrepsub{8}{v})(0)+(\irrepsub{8}{v})(-4)+(\irrep{28})(6)+2(\irrep{28})(2)+2(\irrep{28})(-2)+(\irrep{28})(-6)+(\irrepsub{35}{v})(2)+(\irrepsub{35}{v})(-2)+(\irrepsub{56}{v})(4)+(\irrepsub{56}{v})(0)+(\irrepsub{56}{v})(-4)+(\irrepsub{112}{v})(0)+(\irrepsub{160}{v})(4)+2(\irrepsub{160}{v})(0)+(\irrepsub{160}{v})(-4)+(\irrep{350})(2)+(\irrep{350})(-2)+(\irrepsub{567}{v})(2)+(\irrepsub{567}{v})(-2)+(\irrepsub{1296}{v})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(10)& $\to$ &Sp(4) (S)\\
\midrule 
\irrep{10} & = & $\irrep{10}$\\
\irrep{16} & = & $\irrep{16}$\\
\irrep{45} & = & $\irrep{10}+\irrep{35}$\\
\irrep{54} & = & $\irrep{5}+\irrep{14}+\irrep[1]{35}$\\
\irrep{120} & = & $\irrep{1}+\irrep{5}+\irrep{14}+\irrep{30}+\irrep{35}+\irrep[1]{35}$\\
\irrep{126} & = & $\irrep{10}+\irrep{35}+\irrep{81}$\\
\irrep{144} & = & $\irrep{4}+\irrep{16}+\irrep{20}+\irrep{40}+\irrep{64}$\\
\irrep{210} & = & $\irrep{5}+\irrep{10}+\irrep{14}+\irrep{30}+\irrep{35}+\irrep[1]{35}+\irrep{81}$\\
\irrep[1]{210} & = & $\irrep{10}+\irrep{35}+\irrep{81}+\irrep{84}$\\
\irrep{320} & = & $\irrep{5}+\irrep{10}+\irrep{14}+2(\irrep{35})+\irrep[1]{35}+\irrep{81}+\irrep{105}$\\
\irrep{560} & = & $\irrep{4}+2(\irrep{16})+2(\irrep{20})+2(\irrep{40})+\irrep{56}+2(\irrep{64})+\irrep{80}+\irrep{140}$\\
\irrep{660} & = & $\irrep{1}+\irrep{14}+\irrep{30}+\irrep{35}+\irrep[1]{35}+\irrep{55}+\irrep{105}+\irrep{165}+\irrep{220}$\\
\irrep{672} & = & $\irrep{16}+\irrep{20}+\irrep{40}+\irrep{56}+\irrep{64}+\irrep{80}+\irrep{140}+\irrep{256}$\\
\irrep{720} & = & $\irrep{4}+2(\irrep{16})+2(\irrep{20})+2(\irrep{40})+\irrep{56}+2(\irrep{64})+\irrep{80}+\irrep{140}+\irrep{160}$\\
\irrep{770} & = & $\irrep{1}+\irrep{5}+2(\irrep{14})+\irrep{30}+2(\irrep{35})+2(\irrep[1]{35})+\irrep{55}+\irrep{81}+2(\irrep{105})+\irrep{220}$\\
\irrep{945} & = & $\irrep{5}+3(\irrep{10})+\irrep{14}+\irrep{30}+4(\irrep{35})+\irrep[1]{35}+3(\irrep{81})+\irrep{84}+2(\irrep{105})+\irrep{154}$\\
\irrep{1050} & = & $\irrep{1}+\irrep{5}+\irrep{10}+2(\irrep{14})+\irrep{30}+3(\irrep{35})+2(\irrep[1]{35})+\irrep{55}+2(\irrep{81})+2(\irrep{105})+\irrep{154}+\irrep{220}$\\
\irrep{1200} & = & $\irrep{4}+3(\irrep{16})+2(\irrep{20})+3(\irrep{40})+\irrep{56}+3(\irrep{64})+2(\irrep{80})+2(\irrep{140})+\irrep[1]{140}+\irrep{160}$\\
\irrep{1386} & = & $\irrep{5}+2(\irrep{10})+\irrep{14}+\irrep{30}+3(\irrep{35})+2(\irrep[1]{35})+3(\irrep{81})+\irrep{84}+2(\irrep{105})+\irrep{154}+\irrep{220}+\irrep{231}$\\
\irrep{1440} & = & $\irrep{4}+2(\irrep{16})+2(\irrep{20})+3(\irrep{40})+\irrep{56}+3(\irrep{64})+2(\irrep{80})+2(\irrep{140})+\irrep[1]{140}+\irrep{160}+\irrep{256}$\\
\irrep{1728} & = & $2(\irrep{5})+3(\irrep{10})+3(\irrep{14})+2(\irrep{30})+5(\irrep{35})+3(\irrep[1]{35})+\irrep{55}+4(\irrep{81})+\irrep{84}+3(\irrep{105})+2(\irrep{154})+\irrep{220}$\\
\irrep{1782} & = & $\irrep{10}+\irrep{35}+2(\irrep{81})+\irrep{84}+\irrep{105}+\irrep{154}+\irrep{231}+\irrep{260}+\irrep{286}+\irrep{455}$\\
\irrep{2640} & = & $\irrep{4}+3(\irrep{16})+2(\irrep{20})+3(\irrep{40})+2(\irrep{56})+4(\irrep{64})+2(\irrep{80})+\irrep{120}+3(\irrep{140})+\irrep[1]{140}+2(\irrep{160})+\irrep{256}+\irrep{320}+\irrep{324}$\\
\irrep{2772} & = & $\irrep{5}+\irrep{14}+\irrep{30}+\irrep{35}+2(\irrep[1]{35})+\irrep{55}+2(\irrep{81})+\irrep{91}+2(\irrep{105})+\irrep{154}+2(\irrep{220})+\irrep{231}+\irrep{260}+\irrep{390}+\irrep{625}$\\
\irrep{2970} & = & $\irrep{5}+4(\irrep{10})+2(\irrep{14})+2(\irrep{30})+6(\irrep{35})+3(\irrep[1]{35})+\irrep{55}+6(\irrep{81})+2(\irrep{84})+4(\irrep{105})+3(\irrep{154})+2(\irrep{220})+\irrep{231}+\irrep{260}$\\
\irrep{3696} & = & $2(\irrep{4})+5(\irrep{16})+5(\irrep{20})+6(\irrep{40})+4(\irrep{56})+7(\irrep{64})+4(\irrep{80})+\irrep{120}+5(\irrep{140})+\irrep[1]{140}+3(\irrep{160})+2(\irrep{256})+\irrep{324}$\\
\irrep[1]{3696} & = & $\irrep{1}+2(\irrep{5})+2(\irrep{10})+3(\irrep{14})+3(\irrep{30})+5(\irrep{35})+4(\irrep[1]{35})+2(\irrep{55})+5(\irrep{81})+\irrep{84}+\irrep{91}+5(\irrep{105})+3(\irrep{154})+3(\irrep{220})+\irrep{231}+\irrep{260}+\irrep{390}$\\
\irrep{4125} & = & $2(\irrep{1})+2(\irrep{5})+\irrep{10}+4(\irrep{14})+4(\irrep{30})+4(\irrep{35})+5(\irrep[1]{35})+3(\irrep{55})+4(\irrep{81})+\irrep{84}+\irrep{91}+4(\irrep{105})+\irrep[2]{140}+3(\irrep{154})+\irrep{165}+4(\irrep{220})+\irrep{231}+\irrep{260}+\irrep{390}$\\
\irrep{4290} & = & $\irrep{5}+\irrep{14}+\irrep{30}+2(\irrep[1]{35})+\irrep{55}+\irrep{81}+\irrep{91}+\irrep{105}+\irrep[2]{140}+\irrep{154}+\irrep{165}+2(\irrep{220})+\irrep{231}+\irrep{390}+\irrep{429}+\irrep[1]{455}+\irrep{625}+\irrep{810}$\\
\irrep{4312} & = & $2(\irrep{1})+3(\irrep{5})+2(\irrep{10})+4(\irrep{14})+4(\irrep{30})+6(\irrep{35})+6(\irrep[1]{35})+2(\irrep{55})+5(\irrep{81})+\irrep{84}+\irrep{91}+6(\irrep{105})+3(\irrep{154})+\irrep{165}+4(\irrep{220})+2(\irrep{231})+\irrep{390}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(10)& $\to$ &SO(9) (S)\\
\midrule 
\irrep{10} & = & $\irrep{1}+\irrep{9}$\\
\irrep{16} & = & $\irrep{16}$\\
\irrep{45} & = & $\irrep{9}+\irrep{36}$\\
\irrep{54} & = & $\irrep{1}+\irrep{9}+\irrep{44}$\\
\irrep{120} & = & $\irrep{36}+\irrep{84}$\\
\irrep{126} & = & $\irrep{126}$\\
\irrep{144} & = & $\irrep{16}+\irrep{128}$\\
\irrep{210} & = & $\irrep{84}+\irrep{126}$\\
\irrep[1]{210} & = & $\irrep{1}+\irrep{9}+\irrep{44}+\irrep{156}$\\
\irrep{320} & = & $\irrep{9}+\irrep{36}+\irrep{44}+\irrep{231}$\\
\irrep{560} & = & $\irrep{128}+\irrep{432}$\\
\irrep{660} & = & $\irrep{1}+\irrep{9}+\irrep{44}+\irrep{156}+\irrep{450}$\\
\irrep{672} & = & $\irrep{672}$\\
\irrep{720} & = & $\irrep{16}+\irrep{128}+\irrep{576}$\\
\irrep{770} & = & $\irrep{44}+\irrep{231}+\irrep{495}$\\
\irrep{945} & = & $\irrep{36}+\irrep{84}+\irrep{231}+\irrep{594}$\\
\irrep{1050} & = & $\irrep{126}+\irrep{924}$\\
\irrep{1200} & = & $\irrep{432}+\irrep{768}$\\
\irrep{1386} & = & $\irrep{9}+\irrep{36}+\irrep{44}+\irrep{156}+\irrep{231}+\irrep{910}$\\
\irrep{1440} & = & $\irrep{672}+\irrep{768}$\\
\irrep{1728} & = & $\irrep{84}+\irrep{126}+\irrep{594}+\irrep{924}$\\
\irrep{1782} & = & $\irrep{1}+\irrep{9}+\irrep{44}+\irrep{156}+\irrep{450}+\irrep{1122}$\\
\irrep{2640} & = & $\irrep{16}+\irrep{128}+\irrep{576}+\irrep{1920}$\\
\irrep{2772} & = & $\irrep[1]{2772}$\\
\irrep{2970} & = & $\irrep{231}+\irrep{495}+\irrep{594}+\irrep{1650}$\\
\irrep{3696} & = & $\irrep{128}+\irrep{432}+\irrep{576}+\irrep{2560}$\\
\irrep[1]{3696} & = & $\irrep{924}+\irrep{2772}$\\
\irrep{4125} & = & $\irrep{495}+\irrep{1650}+\irrep{1980}$\\
\irrep{4290} & = & $\irrep{1}+\irrep{9}+\irrep{44}+\irrep{156}+\irrep{450}+\irrep{1122}+\irrep{2508}$\\
\irrep{4312} & = & $\irrep{36}+\irrep{84}+\irrep{231}+\irrep{594}+\irrep{910}+\irrep{2457}$\\
\bottomrule
\rowcolor{white}\enlargethispage{4ex}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(10)& $\to$ &SU(2)${\times}$SO(7) (S)\\
\midrule 
\irrep{10} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{7})$\\
\irrep{16} & = & $(\irrep{2},\irrep{8})$\\
\irrep{45} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{1},\irrep{21})$\\
\irrep{54} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{1},\irrep{27})$\\
\irrep{120} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{3},\irrep{21})+(\irrep{1},\irrep{35})$\\
\irrep{126} & = & $(\irrep{1},\irrep{21})+(\irrep{3},\irrep{35})$\\
\irrep{144} & = & $(\irrep{2},\irrep{8})+(\irrep{4},\irrep{8})+(\irrep{2},\irrep{48})$\\
\irrep{210} & = & $(\irrep{1},\irrep{7})+(\irrep{3},\irrep{21})+(\irrep{1},\irrep{35})+(\irrep{3},\irrep{35})$\\
\irrep[1]{210} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{7},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{3},\irrep{27})+(\irrep{1},\irrep{77})$\\
\irrep{320} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{3},\irrep{21})+(\irrep{3},\irrep{27})+(\irrep{1},\irrep{105})$\\
\irrep{560} & = & $(\irrep{2},\irrep{8})+(\irrep{4},\irrep{8})+(\irrep{2},\irrep{48})+(\irrep{4},\irrep{48})+(\irrep{2},\irrep{112})$\\
\irrep{660} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{7},\irrep{7})+(\irrep{1},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{3},\irrep{77})+(\irrep{1},\irrep{182})$\\
\irrep{672} & = & $(\irrep{2},\irrep{112})+(\irrep{4},\irrep[1]{112})$\\
\irrep{720} & = & $(\irrep{2},\irrep{8})+(\irrep{4},\irrep{8})+(\irrep{6},\irrep{8})+(\irrep{2},\irrep{48})+(\irrep{4},\irrep{48})+(\irrep{2},\irrep{168})$\\
\irrep{770} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{3},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{3},\irrep{105})+(\irrep{1},\irrep[1]{168})$\\
\irrep{945} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{3},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{3},\irrep{27})+(\irrep{3},\irrep{35})+(\irrep{3},\irrep{105})+(\irrep{1},\irrep{189})$\\
\irrep{1050} & = & $(\irrep{3},\irrep{21})+(\irrep{1},\irrep{35})+(\irrep{3},\irrep{35})+(\irrep{5},\irrep{35})+(\irrep{1},\irrep{105})+(\irrep{3},\irrep{189})$\\
\irrep{1200} & = & $(\irrep{2},\irrep{8})+(\irrep{2},\irrep{48})+(\irrep{4},\irrep{48})+(\irrep{2},\irrep{112})+(\irrep{2},\irrep[1]{112})+(\irrep{4},\irrep{112})$\\
\irrep{1386} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{7},\irrep{1})+2(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{7},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep{3},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{3},\irrep{77})+(\irrep{3},\irrep{105})+(\irrep{1},\irrep{330})$\\
\irrep{1440} & = & $(\irrep{2},\irrep{48})+(\irrep{2},\irrep{112})+(\irrep{2},\irrep[1]{112})+(\irrep{4},\irrep{112})+(\irrep{4},\irrep[1]{112})$\\
\irrep{1728} & = & $(\irrep{3},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{3},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep{1},\irrep{35})+2(\irrep{3},\irrep{35})+(\irrep{5},\irrep{35})+(\irrep{3},\irrep{105})+(\irrep{1},\irrep{189})+(\irrep{3},\irrep{189})$\\
\irrep{1782} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{7},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{11},\irrep{1})+(\irrep{9},\irrep{7})+(\irrep{3},\irrep{27})+(\irrep{7},\irrep{27})+(\irrep{1},\irrep{77})+(\irrep{5},\irrep{77})+(\irrep{3},\irrep{182})+(\irrep{1},\irrep[1]{378})$\\
\irrep{2640} & = & $(\irrep{2},\irrep{8})+(\irrep{4},\irrep{8})+(\irrep{6},\irrep{8})+(\irrep{8},\irrep{8})+(\irrep{2},\irrep{48})+(\irrep{4},\irrep{48})+(\irrep{6},\irrep{48})+(\irrep{2},\irrep{168})+(\irrep{4},\irrep{168})+(\irrep{2},\irrep{448})$\\
\irrep{2772} & = & $(\irrep{1},\irrep[1]{168})+(\irrep{5},\irrep{294})+(\irrep{3},\irrep{378})$\\
\irrep{2970} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{3},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{3},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{3},\irrep{35})+(\irrep{1},\irrep{105})+(\irrep{3},\irrep{105})+(\irrep{5},\irrep{105})+(\irrep{3},\irrep[1]{168})+(\irrep{3},\irrep{189})+(\irrep{1},\irrep{378})$\\
\irrep{3696} & = & $(\irrep{2},\irrep{8})+2(\irrep{4},\irrep{8})+(\irrep{6},\irrep{8})+2(\irrep{2},\irrep{48})+2(\irrep{4},\irrep{48})+(\irrep{6},\irrep{48})+(\irrep{2},\irrep{112})+(\irrep{4},\irrep{112})+(\irrep{2},\irrep{168})+(\irrep{4},\irrep{168})+(\irrep{2},\irrep{512})$\\
\irrep[1]{3696} & = & $(\irrep{3},\irrep{21})+(\irrep{1},\irrep{35})+(\irrep{3},\irrep{35})+(\irrep{5},\irrep{35})+(\irrep{3},\irrep{105})+(\irrep{1},\irrep[1]{168})+(\irrep{1},\irrep{189})+(\irrep{3},\irrep{189})+(\irrep{5},\irrep{189})+(\irrep{3},\irrep{378})$\\
\irrep{4125} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{3},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{1},\irrep{35})+(\irrep{3},\irrep{105})+(\irrep{5},\irrep{105})+(\irrep{1},\irrep[1]{168})+(\irrep{5},\irrep[1]{168})+(\irrep{3},\irrep{189})+(\irrep{1},\irrep{294})+(\irrep{3},\irrep{378})$\\
\irrep{4290} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{7},\irrep{7})+(\irrep{13},\irrep{1})+(\irrep{11},\irrep{7})+(\irrep{1},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{9},\irrep{27})+(\irrep{3},\irrep{77})+(\irrep{7},\irrep{77})+(\irrep{1},\irrep{182})+(\irrep{5},\irrep{182})+(\irrep{3},\irrep[1]{378})+(\irrep{1},\irrep{714})$\\
\irrep{4312} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+2(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{7},\irrep{7})+2(\irrep{3},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep{7},\irrep{21})+(\irrep{3},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{1},\irrep{35})+(\irrep{5},\irrep{35})+(\irrep{3},\irrep{77})+(\irrep{1},\irrep{105})+(\irrep{3},\irrep{105})+(\irrep{5},\irrep{105})+(\irrep{3},\irrep{189})+(\irrep{3},\irrep{330})+(\irrep{1},\irrep{616})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(10)& $\to$ &Sp(4)${\times}$Sp(4) (S)\\
\midrule 
\irrep{10} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})$\\
\irrep{16} & = & $(\irrep{4},\irrep{4})$\\
\irrep{45} & = & $(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})$\\
\irrep{54} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{5})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})$\\
\irrep{120} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})$\\
\irrep{126} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{10})$\\
\irrep{144} & = & $(\irrep{4},\irrep{4})+(\irrep{16},\irrep{4})+(\irrep{4},\irrep{16})$\\
\irrep{210} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{10},\irrep{10})$\\
\irrep[1]{210} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{14},\irrep{5})+(\irrep{5},\irrep{14})+(\irrep{30},\irrep{1})+(\irrep{1},\irrep{30})$\\
\irrep{320} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{14},\irrep{5})+(\irrep{5},\irrep{14})+(\irrep{35},\irrep{1})+(\irrep{1},\irrep{35})$\\
\irrep{560} & = & $(\irrep{4},\irrep{4})+(\irrep{16},\irrep{4})+(\irrep{4},\irrep{16})+(\irrep{20},\irrep{4})+(\irrep{4},\irrep{20})+(\irrep{16},\irrep{16})$\\
\irrep{660} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{5})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{14},\irrep{14})+(\irrep{30},\irrep{5})+(\irrep{5},\irrep{30})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{55})$\\
\irrep{672} & = & $(\irrep{4},\irrep{4})+(\irrep{16},\irrep{16})+(\irrep{20},\irrep{20})$\\
\irrep{720} & = & $(\irrep{4},\irrep{4})+(\irrep{16},\irrep{4})+(\irrep{4},\irrep{16})+(\irrep{16},\irrep{16})+(\irrep{40},\irrep{4})+(\irrep{4},\irrep{40})$\\
\irrep{770} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{5})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{10},\irrep{10})+(\irrep{14},\irrep{14})+(\irrep[1]{35},\irrep{1})+(\irrep{1},\irrep[1]{35})+(\irrep{35},\irrep{5})+(\irrep{5},\irrep{35})$\\
\irrep{945} & = & $(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{10},\irrep{10})+(\irrep{10},\irrep{14})+(\irrep{14},\irrep{10})+(\irrep{35},\irrep{1})+(\irrep{1},\irrep{35})+(\irrep{35},\irrep{5})+(\irrep{5},\irrep{35})$\\
\irrep{1050} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{14},\irrep{5})+(\irrep{5},\irrep{14})+(\irrep{10},\irrep{10})+(\irrep{35},\irrep{10})+(\irrep{10},\irrep{35})$\\
\irrep{1200} & = & $(\irrep{4},\irrep{4})+(\irrep{16},\irrep{4})+(\irrep{4},\irrep{16})+(\irrep{20},\irrep{4})+(\irrep{4},\irrep{20})+(\irrep{16},\irrep{16})+(\irrep{20},\irrep{16})+(\irrep{16},\irrep{20})$\\
\irrep{1386} & = & $2(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{10},\irrep{14})+(\irrep{14},\irrep{10})+(\irrep{14},\irrep{14})+(\irrep{30},\irrep{5})+(\irrep{5},\irrep{30})+(\irrep{35},\irrep{5})+(\irrep{5},\irrep{35})+(\irrep{81},\irrep{1})+(\irrep{1},\irrep{81})$\\
\irrep{1440} & = & $(\irrep{4},\irrep{4})+(\irrep{16},\irrep{4})+(\irrep{4},\irrep{16})+(\irrep{16},\irrep{16})+(\irrep{20},\irrep{16})+(\irrep{16},\irrep{20})+(\irrep{20},\irrep{20})$\\
\irrep{1728} & = & $2(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+2(\irrep{10},\irrep{10})+(\irrep{10},\irrep{14})+(\irrep{14},\irrep{10})+(\irrep{35},\irrep{5})+(\irrep{5},\irrep{35})+(\irrep{35},\irrep{10})+(\irrep{10},\irrep{35})$\\
\irrep{1782} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{14},\irrep{5})+(\irrep{5},\irrep{14})+(\irrep{30},\irrep{1})+(\irrep{1},\irrep{30})+(\irrep{30},\irrep{14})+(\irrep{14},\irrep{30})+(\irrep{55},\irrep{5})+(\irrep{5},\irrep{55})+(\irrep{91},\irrep{1})+(\irrep{1},\irrep{91})$\\
\irrep{2640} & = & $(\irrep{4},\irrep{4})+(\irrep{16},\irrep{4})+(\irrep{4},\irrep{16})+(\irrep{16},\irrep{16})+(\irrep{40},\irrep{4})+(\irrep{4},\irrep{40})+(\irrep{40},\irrep{16})+(\irrep{16},\irrep{40})+(\irrep{80},\irrep{4})+(\irrep{4},\irrep{80})$\\
\irrep{2772} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{10})+(\irrep{14},\irrep{14})+(\irrep{35},\irrep{35})+(\irrep[1]{35},\irrep[1]{35})$\\
\irrep{2970} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{14},\irrep{5})+(\irrep{5},\irrep{14})+2(\irrep{10},\irrep{10})+(\irrep{35},\irrep{1})+(\irrep{1},\irrep{35})+(\irrep[1]{35},\irrep{1})+(\irrep{1},\irrep[1]{35})+(\irrep{35},\irrep{5})+(\irrep{5},\irrep{35})+(\irrep[1]{35},\irrep{5})+(\irrep{5},\irrep[1]{35})+(\irrep{35},\irrep{10})+(\irrep{10},\irrep{35})+(\irrep{35},\irrep{14})+(\irrep{14},\irrep{35})$\\
\irrep{3696} & = & $(\irrep{4},\irrep{4})+2(\irrep{16},\irrep{4})+2(\irrep{4},\irrep{16})+(\irrep{20},\irrep{4})+(\irrep{4},\irrep{20})+2(\irrep{16},\irrep{16})+(\irrep{20},\irrep{16})+(\irrep{16},\irrep{20})+(\irrep{40},\irrep{4})+(\irrep{4},\irrep{40})+(\irrep{40},\irrep{16})+(\irrep{16},\irrep{40})+(\irrep{64},\irrep{4})+(\irrep{4},\irrep{64})$\\
\irrep[1]{3696} & = & $(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{10},\irrep{10})+(\irrep{10},\irrep{14})+(\irrep{14},\irrep{10})+(\irrep{14},\irrep{14})+(\irrep{35},\irrep{5})+(\irrep{5},\irrep{35})+(\irrep{35},\irrep{10})+(\irrep{10},\irrep{35})+(\irrep[1]{35},\irrep{10})+(\irrep{10},\irrep[1]{35})+(\irrep{35},\irrep{35})$\\
\irrep{4125} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{5})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+2(\irrep{10},\irrep{10})+(\irrep{14},\irrep{14})+(\irrep[1]{35},\irrep{1})+(\irrep{1},\irrep[1]{35})+(\irrep{35},\irrep{5})+(\irrep{5},\irrep{35})+(\irrep[1]{35},\irrep{5})+(\irrep{5},\irrep[1]{35})+(\irrep{35},\irrep{10})+(\irrep{10},\irrep{35})+(\irrep[1]{35},\irrep{14})+(\irrep{14},\irrep[1]{35})+(\irrep{35},\irrep{35})$\\
\irrep{4290} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{5})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{14},\irrep{14})+(\irrep{30},\irrep{5})+(\irrep{5},\irrep{30})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{55})+(\irrep{30},\irrep{30})+(\irrep{55},\irrep{14})+(\irrep{14},\irrep{55})+(\irrep{91},\irrep{5})+(\irrep{5},\irrep{91})+(\irrep[2]{140},\irrep{1})+(\irrep{1},\irrep[2]{140})$\\
\irrep{4312} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+2(\irrep{10},\irrep{5})+2(\irrep{5},\irrep{10})+(\irrep{14},\irrep{5})+(\irrep{5},\irrep{14})+(\irrep{10},\irrep{14})+(\irrep{14},\irrep{10})+(\irrep{35},\irrep{1})+(\irrep{1},\irrep{35})+(\irrep{35},\irrep{5})+(\irrep{5},\irrep{35})+(\irrep{10},\irrep{30})+(\irrep{30},\irrep{10})+(\irrep{35},\irrep{10})+(\irrep{10},\irrep{35})+(\irrep{35},\irrep{14})+(\irrep{14},\irrep{35})+(\irrep{81},\irrep{1})+(\irrep{1},\irrep{81})+(\irrep{81},\irrep{5})+(\irrep{5},\irrep{81})$\\
\bottomrule
\end{longtable}
\newpage



%SO(11)--------------

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO11BranchingRules}SO(11) Branching Rules}\\
\endfirsthead
\caption[]{SO(11) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(11)& $\to$ &SO(10) (R)\\
\midrule 
\irrep{11} & = & $\irrep{1}+\irrep{10}$\\
\irrep{32} & = & $\irrep{16}+\irrepbar{16}$\\
\irrep{55} & = & $\irrep{10}+\irrep{45}$\\
\irrep{65} & = & $\irrep{1}+\irrep{10}+\irrep{54}$\\
\irrep{165} & = & $\irrep{45}+\irrep{120}$\\
\irrep{275} & = & $\irrep{1}+\irrep{10}+\irrep{54}+\irrep[1]{210}$\\
\irrep{320} & = & $\irrep{16}+\irrepbar{16}+\irrepbar{144}+\irrep{144}$\\
\irrep{330} & = & $\irrep{120}+\irrep{210}$\\
\irrep{429} & = & $\irrep{10}+\irrep{45}+\irrep{54}+\irrep{320}$\\
\irrep{462} & = & $\irrep{126}+\irrepbar{126}+\irrep{210}$\\
\irrep{935} & = & $\irrep{1}+\irrep{10}+\irrep{54}+\irrep[1]{210}+\irrep{660}$\\
\irrep{1144} & = & $\irrep{54}+\irrep{320}+\irrep{770}$\\
\irrep{1408} & = & $\irrepbar{144}+\irrep{144}+\irrep{560}+\irrepbar{560}$\\
\irrep{1430} & = & $\irrep{45}+\irrep{120}+\irrep{320}+\irrep{945}$\\
\irrep{1760} & = & $\irrep{16}+\irrepbar{16}+\irrepbar{144}+\irrep{144}+\irrep{720}+\irrepbar{720}$\\
\irrep{2025} & = & $\irrep{10}+\irrep{45}+\irrep{54}+\irrep[1]{210}+\irrep{320}+\irrep{1386}$\\
\irrep{2717} & = & $\irrep{1}+\irrep{10}+\irrep{54}+\irrep[1]{210}+\irrep{660}+\irrep{1782}$\\
\irrep{3003} & = & $\irrep{120}+\irrep{210}+\irrep{945}+\irrep{1728}$\\
\irrep{3520} & = & $\irrep{560}+\irrepbar{560}+\irrepbar{1200}+\irrep{1200}$\\
\irrep{4224} & = & $\irrepbar{672}+\irrep{672}+\irrep{1440}+\irrepbar{1440}$\\
\irrep{4290} & = & $\irrep{126}+\irrepbar{126}+\irrep{210}+\irrep{1050}+\irrepbar{1050}+\irrep{1728}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(11)& $\to$ &SO(8)${\times}$SU(2) (R)\\
\midrule 
\irrep{11} & = & $(\irrep{1},\irrep{3})+(\irrepsub{8}{v},\irrep{1})$\\
\irrep{32} & = & $(\irrepsub{8}{s},\irrep{2})+(\irrepsub{8}{c},\irrep{2})$\\
\irrep{55} & = & $(\irrep{1},\irrep{3})+(\irrepsub{8}{v},\irrep{3})+(\irrep{28},\irrep{1})$\\
\irrep{65} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrepsub{8}{v},\irrep{3})+(\irrepsub{35}{v},\irrep{1})$\\
\irrep{165} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{3})+(\irrep{28},\irrep{3})+(\irrepsub{56}{v},\irrep{1})$\\
\irrep{275} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{7})+(\irrepsub{8}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{5})+(\irrepsub{35}{v},\irrep{3})+(\irrepsub{112}{v},\irrep{1})$\\
\irrep{320} & = & $(\irrepsub{8}{s},\irrep{2})+(\irrepsub{8}{c},\irrep{2})+(\irrepsub{8}{s},\irrep{4})+(\irrepsub{8}{c},\irrep{4})+(\irrepsub{56}{c},\irrep{2})+(\irrepsub{56}{s},\irrep{2})$\\
\irrep{330} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{28},\irrep{3})+(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{3})$\\
\irrep{429} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrepsub{8}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{3})+(\irrepsub{8}{v},\irrep{5})+(\irrep{28},\irrep{3})+(\irrepsub{35}{v},\irrep{3})+(\irrepsub{160}{v},\irrep{1})$\\
\irrep{462} & = & $(\irrep{28},\irrep{1})+(\irrepsub{35}{c},\irrep{3})+(\irrepsub{35}{s},\irrep{3})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{56}{v},\irrep{3})$\\
\irrep{935} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{1},\irrep{9})+(\irrepsub{8}{v},\irrep{3})+(\irrepsub{8}{v},\irrep{7})+(\irrepsub{35}{v},\irrep{1})+(\irrepsub{35}{v},\irrep{5})+(\irrepsub{112}{v},\irrep{3})+(\irrepsub{294}{v},\irrep{1})$\\
\irrep{1144} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrepsub{8}{v},\irrep{3})+(\irrepsub{8}{v},\irrep{5})+(\irrep{28},\irrep{3})+(\irrepsub{35}{v},\irrep{1})+(\irrepsub{35}{v},\irrep{5})+(\irrepsub{160}{v},\irrep{3})+(\irrep{300},\irrep{1})$\\
\irrep{1408} & = & $(\irrepsub{8}{s},\irrep{2})+(\irrepsub{8}{c},\irrep{2})+(\irrepsub{8}{s},\irrep{4})+(\irrepsub{8}{c},\irrep{4})+(\irrepsub{56}{c},\irrep{2})+(\irrepsub{56}{s},\irrep{2})+(\irrepsub{56}{c},\irrep{4})+(\irrepsub{56}{s},\irrep{4})+(\irrepsub{160}{s},\irrep{2})+(\irrepsub{160}{c},\irrep{2})$\\
\irrep{1430} & = & $(\irrep{1},\irrep{3})+(\irrepsub{8}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{3})+(\irrepsub{8}{v},\irrep{5})+(\irrep{28},\irrep{1})+(\irrep{28},\irrep{3})+(\irrep{28},\irrep{5})+(\irrepsub{35}{v},\irrep{3})+(\irrepsub{56}{v},\irrep{3})+(\irrepsub{160}{v},\irrep{3})+(\irrep{350},\irrep{1})$\\
\irrep{1760} & = & $(\irrepsub{8}{s},\irrep{2})+(\irrepsub{8}{c},\irrep{2})+(\irrepsub{8}{s},\irrep{4})+(\irrepsub{8}{c},\irrep{4})+(\irrepsub{8}{s},\irrep{6})+(\irrepsub{8}{c},\irrep{6})+(\irrepsub{56}{c},\irrep{2})+(\irrepsub{56}{s},\irrep{2})+(\irrepsub{56}{c},\irrep{4})+(\irrepsub{56}{s},\irrep{4})+(\irrepsub{224}{vs},\irrep{2})+(\irrepsub{224}{vc},\irrep{2})$\\
\irrep{2025} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{1},\irrep{7})+2(\irrepsub{8}{v},\irrep{3})+(\irrepsub{8}{v},\irrep{5})+(\irrepsub{8}{v},\irrep{7})+(\irrep{28},\irrep{1})+(\irrep{28},\irrep{5})+(\irrepsub{35}{v},\irrep{1})+(\irrepsub{35}{v},\irrep{3})+(\irrepsub{35}{v},\irrep{5})+(\irrepsub{112}{v},\irrep{3})+(\irrepsub{160}{v},\irrep{3})+(\irrepsub{567}{v},\irrep{1})$\\
\irrep{2717} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{7})+(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{11})+(\irrepsub{8}{v},\irrep{5})+(\irrepsub{8}{v},\irrep{9})+(\irrepsub{35}{v},\irrep{3})+(\irrepsub{35}{v},\irrep{7})+(\irrepsub{112}{v},\irrep{1})+(\irrepsub{112}{v},\irrep{5})+(\irrepsub{294}{v},\irrep{3})+(\irrepsub[1]{672}{v},\irrep{1})$\\
\irrep{3003} & = & $(\irrepsub{8}{v},\irrep{3})+(\irrep{28},\irrep{1})+(\irrep{28},\irrep{3})+(\irrep{28},\irrep{5})+(\irrepsub{35}{v},\irrep{1})+(\irrepsub{35}{c},\irrep{3})+(\irrepsub{35}{s},\irrep{3})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{56}{v},\irrep{3})+(\irrepsub{56}{v},\irrep{5})+(\irrepsub{160}{v},\irrep{3})+(\irrepsub{224}{cv},\irrep{1})+(\irrepsub{224}{sv},\irrep{1})+(\irrep{350},\irrep{3})$\\
\irrep{3520} & = & $(\irrepsub{8}{s},\irrep{2})+(\irrepsub{8}{c},\irrep{2})+(\irrepsub{56}{c},\irrep{2})+(\irrepsub{56}{s},\irrep{2})+(\irrepsub{56}{c},\irrep{4})+(\irrepsub{56}{s},\irrep{4})+(\irrepsub{160}{s},\irrep{2})+(\irrepsub{160}{c},\irrep{2})+(\irrepsub{160}{s},\irrep{4})+(\irrepsub{160}{c},\irrep{4})+(\irrepsub{224}{sc},\irrep{2})+(\irrepsub{224}{cs},\irrep{2})$\\
\irrep{4224} & = & $(\irrepsub{112}{s},\irrep{4})+(\irrepsub{112}{c},\irrep{4})+(\irrepsub{160}{s},\irrep{2})+(\irrepsub{160}{c},\irrep{2})+(\irrepsub{224}{sc},\irrep{2})+(\irrepsub{224}{cs},\irrep{2})+(\irrepsub{224}{sc},\irrep{4})+(\irrepsub{224}{cs},\irrep{4})$\\
\irrep{4290} & = & $(\irrep{28},\irrep{3})+(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{35}{c},\irrep{3})+(\irrepsub{35}{s},\irrep{3})+(\irrepsub{35}{c},\irrep{5})+(\irrepsub{35}{s},\irrep{5})+(\irrepsub{56}{v},\irrep{1})+2(\irrepsub{56}{v},\irrep{3})+(\irrepsub{56}{v},\irrep{5})+(\irrepsub{160}{v},\irrep{1})+(\irrepsub{224}{cv},\irrep{3})+(\irrepsub{224}{sv},\irrep{3})+(\irrep{350},\irrep{1})+(\irrep{350},\irrep{3})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(11)& $\to$ &SU(4)${\times}$Sp(4) (R)\\
\midrule 
\irrep{11} & = & $(\irrep{1},\irrep{5})+(\irrep{6},\irrep{1})$\\
\irrep{32} & = & $(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})$\\
\irrep{55} & = & $(\irrep{6},\irrep{5})+(\irrep{1},\irrep{10})+(\irrep{15},\irrep{1})$\\
\irrep{65} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{5})+(\irrep{1},\irrep{14})+(\irrep[1]{20},\irrep{1})$\\
\irrep{165} & = & $(\irrep{1},\irrep{10})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{6},\irrep{10})+(\irrep{15},\irrep{5})$\\
\irrep{275} & = & $(\irrep{1},\irrep{5})+(\irrep{6},\irrep{1})+(\irrep{6},\irrep{14})+(\irrep[1]{20},\irrep{5})+(\irrep{1},\irrep{30})+(\irrep{50},\irrep{1})$\\
\irrep{320} & = & $(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})+(\irrep{4},\irrep{16})+(\irrepbar{4},\irrep{16})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrep{4})$\\
\irrep{330} & = & $(\irrep{1},\irrep{5})+(\irrep{10},\irrep{5})+(\irrepbar{10},\irrep{5})+(\irrep{15},\irrep{1})+(\irrep{6},\irrep{10})+(\irrep{15},\irrep{10})$\\
\irrep{429} & = & $(\irrep{1},\irrep{5})+(\irrep{6},\irrep{1})+(\irrep{6},\irrep{10})+(\irrep{15},\irrep{5})+(\irrep{6},\irrep{14})+(\irrep[1]{20},\irrep{5})+(\irrep{1},\irrep{35})+(\irrep{64},\irrep{1})$\\
\irrep{462} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{1})+(\irrep{6},\irrep{5})+(\irrep{15},\irrep{5})+(\irrep{10},\irrep{10})+(\irrepbar{10},\irrep{10})+(\irrep{15},\irrep{10})$\\
\irrep{935} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{5})+(\irrep{1},\irrep{14})+(\irrep[1]{20},\irrep{1})+(\irrep[1]{20},\irrep{14})+(\irrep{6},\irrep{30})+(\irrep{50},\irrep{5})+(\irrep{1},\irrep{55})+(\irrep{105},\irrep{1})$\\
\irrep{1144} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{5})+(\irrep{1},\irrep{14})+(\irrep[1]{20},\irrep{1})+(\irrep{15},\irrep{10})+(\irrep[1]{20},\irrep{14})+(\irrep{1},\irrep[1]{35})+(\irrep{6},\irrep{35})+(\irrep{64},\irrep{5})+(\irrep{84},\irrep{1})$\\
\irrep{1408} & = & $(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})+(\irrep{4},\irrep{16})+(\irrepbar{4},\irrep{16})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrep{4})+(\irrep{4},\irrep{20})+(\irrepbar{4},\irrep{20})+(\irrep{20},\irrep{16})+(\irrepbar{20},\irrep{16})+(\irrep{36},\irrep{4})+(\irrepbar{36},\irrep{4})$\\
\irrep{1430} & = & $(\irrep{6},\irrep{5})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{5})+(\irrepbar{10},\irrep{5})+(\irrep{15},\irrep{1})+(\irrep{6},\irrep{10})+(\irrep{15},\irrep{10})+(\irrep{15},\irrep{14})+(\irrep[1]{20},\irrep{10})+(\irrep{1},\irrep{35})+(\irrep{6},\irrep{35})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{64},\irrep{5})$\\
\irrep{1760} & = & $(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})+(\irrep{4},\irrep{16})+(\irrepbar{4},\irrep{16})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrep{4})+(\irrep{20},\irrep{16})+(\irrepbar{20},\irrep{16})+(\irrep{4},\irrep{40})+(\irrepbar{4},\irrep{40})+(\irrep{60},\irrep{4})+(\irrepbar{60},\irrep{4})$\\
\irrep{2025} & = & $2(\irrep{6},\irrep{5})+(\irrep{1},\irrep{10})+(\irrep{1},\irrep{14})+(\irrep{15},\irrep{1})+(\irrep[1]{20},\irrep{1})+(\irrep{15},\irrep{14})+(\irrep[1]{20},\irrep{10})+(\irrep[1]{20},\irrep{14})+(\irrep{6},\irrep{30})+(\irrep{6},\irrep{35})+(\irrep{50},\irrep{5})+(\irrep{64},\irrep{5})+(\irrep{1},\irrep{81})+(\irrep{175},\irrep{1})$\\
\irrep{2717} & = & $(\irrep{1},\irrep{5})+(\irrep{6},\irrep{1})+(\irrep{6},\irrep{14})+(\irrep[1]{20},\irrep{5})+(\irrep{1},\irrep{30})+(\irrep[1]{20},\irrep{30})+(\irrep{50},\irrep{1})+(\irrep{6},\irrep{55})+(\irrep{50},\irrep{14})+(\irrep{1},\irrep{91})+(\irrep{105},\irrep{5})+(\irrep{196},\irrep{1})$\\
\irrep{3003} & = & $(\irrep{6},\irrep{5})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{6},\irrep{10})+2(\irrep{15},\irrep{5})+(\irrep{10},\irrep{10})+(\irrepbar{10},\irrep{10})+(\irrep{10},\irrep{14})+(\irrepbar{10},\irrep{14})+(\irrep{15},\irrep{10})+(\irrep[1]{20},\irrep{10})+(\irrep{6},\irrep{35})+(\irrep{45},\irrep{5})+(\irrep{15},\irrep{35})+(\irrepbar{45},\irrep{5})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{10})$\\
\irrep{3520} & = & $(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})+(\irrep{4},\irrep{16})+(\irrepbar{4},\irrep{16})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrep{4})+(\irrep{4},\irrep{20})+(\irrep[2]{20},\irrep{4})+(\irrepbar[2]{20},\irrep{4})+(\irrepbar{4},\irrep{20})+(\irrep{20},\irrep{16})+(\irrepbar{20},\irrep{16})+(\irrep{36},\irrep{4})+(\irrep{20},\irrep{20})+(\irrepbar{20},\irrep{20})+(\irrepbar{36},\irrep{4})+(\irrep{36},\irrep{16})+(\irrepbar{36},\irrep{16})$\\
\irrep{4224} & = & $(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrep{4})+(\irrep{20},\irrep{16})+(\irrepbar{20},\irrep{16})+(\irrep[2]{20},\irrep{20})+(\irrepbar[2]{20},\irrep{20})+(\irrep{36},\irrep{16})+(\irrepbar{36},\irrep{16})+(\irrep{36},\irrep{20})+(\irrepbar{36},\irrep{20})$\\
\irrep{4290} & = & $(\irrep{1},\irrep{5})+(\irrep{6},\irrep{1})+(\irrep{6},\irrep{5})+(\irrep{10},\irrep{5})+(\irrepbar{10},\irrep{5})+(\irrep{15},\irrep{1})+(\irrep{6},\irrep{10})+(\irrep{15},\irrep{5})+(\irrep{10},\irrep{10})+(\irrepbar{10},\irrep{10})+(\irrep{6},\irrep{14})+(\irrep[1]{20},\irrep{1})+2(\irrep{15},\irrep{10})+(\irrep[1]{20},\irrep{5})+(\irrep{15},\irrep{14})+(\irrep{10},\irrep{35})+(\irrepbar{10},\irrep{35})+(\irrep{15},\irrep{35})+(\irrep{45},\irrep{10})+(\irrepbar{45},\irrep{10})+(\irrep{64},\irrep{5})+(\irrep{64},\irrep{10})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(11)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(7) (R)\\
\midrule 
\irrep{11} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{7})$\\
\irrep{32} & = & $(\irrep{2},\irrep{1},\irrep{8})+(\irrep{1},\irrep{2},\irrep{8})$\\
\irrep{55} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{7})+(\irrep{1},\irrep{1},\irrep{21})$\\
\irrep{65} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{7})+(\irrep{1},\irrep{1},\irrep{27})$\\
\irrep{165} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{7})+(\irrep{1},\irrep{3},\irrep{7})+(\irrep{2},\irrep{2},\irrep{21})+(\irrep{1},\irrep{1},\irrep{35})$\\
\irrep{275} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{7})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{2},\irrep{2},\irrep{27})+(\irrep{1},\irrep{1},\irrep{77})$\\
\irrep{320} & = & $(\irrep{2},\irrep{1},\irrep{8})+(\irrep{1},\irrep{2},\irrep{8})+(\irrep{3},\irrep{2},\irrep{8})+(\irrep{2},\irrep{3},\irrep{8})+(\irrep{2},\irrep{1},\irrep{48})+(\irrep{1},\irrep{2},\irrep{48})$\\
\irrep{330} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{7})+(\irrep{3},\irrep{1},\irrep{21})+(\irrep{1},\irrep{3},\irrep{21})+(\irrep{1},\irrep{1},\irrep{35})+(\irrep{2},\irrep{2},\irrep{35})$\\
\irrep{429} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{7})+(\irrep{3},\irrep{1},\irrep{7})+(\irrep{1},\irrep{3},\irrep{7})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{2},\irrep{2},\irrep{21})+(\irrep{2},\irrep{2},\irrep{27})+(\irrep{1},\irrep{1},\irrep{105})$\\
\irrep{462} & = & $(\irrep{1},\irrep{1},\irrep{7})+(\irrep{1},\irrep{1},\irrep{21})+(\irrep{2},\irrep{2},\irrep{21})+(\irrep{2},\irrep{2},\irrep{35})+(\irrep{3},\irrep{1},\irrep{35})+(\irrep{1},\irrep{3},\irrep{35})$\\
\irrep{935} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{7})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{4},\irrep{4},\irrep{7})+(\irrep{1},\irrep{1},\irrep{27})+(\irrep{3},\irrep{3},\irrep{27})+(\irrep{2},\irrep{2},\irrep{77})+(\irrep{1},\irrep{1},\irrep{182})$\\
\irrep{1144} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{7})+(\irrep{4},\irrep{2},\irrep{7})+(\irrep{2},\irrep{4},\irrep{7})+(\irrep{3},\irrep{1},\irrep{21})+(\irrep{1},\irrep{3},\irrep{21})+(\irrep{1},\irrep{1},\irrep{27})+(\irrep{3},\irrep{3},\irrep{27})+(\irrep{2},\irrep{2},\irrep{105})+(\irrep{1},\irrep{1},\irrep[1]{168})$\\
\irrep{1408} & = & $(\irrep{2},\irrep{1},\irrep{8})+(\irrep{1},\irrep{2},\irrep{8})+(\irrep{3},\irrep{2},\irrep{8})+(\irrep{2},\irrep{3},\irrep{8})+(\irrep{4},\irrep{1},\irrep{8})+(\irrep{1},\irrep{4},\irrep{8})+(\irrep{2},\irrep{1},\irrep{48})+(\irrep{1},\irrep{2},\irrep{48})+(\irrep{3},\irrep{2},\irrep{48})+(\irrep{2},\irrep{3},\irrep{48})+(\irrep{2},\irrep{1},\irrep{112})+(\irrep{1},\irrep{2},\irrep{112})$\\
\irrep{1430} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{7})+(\irrep{4},\irrep{2},\irrep{7})+(\irrep{2},\irrep{4},\irrep{7})+(\irrep{1},\irrep{1},\irrep{21})+(\irrep{3},\irrep{1},\irrep{21})+(\irrep{1},\irrep{3},\irrep{21})+(\irrep{3},\irrep{3},\irrep{21})+(\irrep{3},\irrep{1},\irrep{27})+(\irrep{1},\irrep{3},\irrep{27})+(\irrep{2},\irrep{2},\irrep{35})+(\irrep{2},\irrep{2},\irrep{105})+(\irrep{1},\irrep{1},\irrep{189})$\\
\irrep{1760} & = & $(\irrep{2},\irrep{1},\irrep{8})+(\irrep{1},\irrep{2},\irrep{8})+(\irrep{3},\irrep{2},\irrep{8})+(\irrep{2},\irrep{3},\irrep{8})+(\irrep{4},\irrep{3},\irrep{8})+(\irrep{3},\irrep{4},\irrep{8})+(\irrep{2},\irrep{1},\irrep{48})+(\irrep{1},\irrep{2},\irrep{48})+(\irrep{3},\irrep{2},\irrep{48})+(\irrep{2},\irrep{3},\irrep{48})+(\irrep{2},\irrep{1},\irrep{168})+(\irrep{1},\irrep{2},\irrep{168})$\\
\irrep{2025} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{7})+(\irrep{4},\irrep{2},\irrep{7})+(\irrep{2},\irrep{4},\irrep{7})+(\irrep{4},\irrep{4},\irrep{7})+(\irrep{1},\irrep{1},\irrep{21})+(\irrep{3},\irrep{3},\irrep{21})+(\irrep{1},\irrep{1},\irrep{27})+(\irrep{3},\irrep{1},\irrep{27})+(\irrep{1},\irrep{3},\irrep{27})+(\irrep{3},\irrep{3},\irrep{27})+(\irrep{2},\irrep{2},\irrep{77})+(\irrep{2},\irrep{2},\irrep{105})+(\irrep{1},\irrep{1},\irrep{330})$\\
\irrep{2717} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{7})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{6},\irrep{6},\irrep{1})+(\irrep{5},\irrep{5},\irrep{7})+(\irrep{2},\irrep{2},\irrep{27})+(\irrep{4},\irrep{4},\irrep{27})+(\irrep{1},\irrep{1},\irrep{77})+(\irrep{3},\irrep{3},\irrep{77})+(\irrep{2},\irrep{2},\irrep{182})+(\irrep{1},\irrep{1},\irrep[1]{378})$\\
\irrep{3003} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{7})+(\irrep{3},\irrep{1},\irrep{7})+(\irrep{1},\irrep{3},\irrep{7})+(\irrep{3},\irrep{3},\irrep{7})+2(\irrep{2},\irrep{2},\irrep{21})+(\irrep{4},\irrep{2},\irrep{21})+(\irrep{2},\irrep{4},\irrep{21})+(\irrep{2},\irrep{2},\irrep{27})+(\irrep{1},\irrep{1},\irrep{35})+(\irrep{2},\irrep{2},\irrep{35})+(\irrep{3},\irrep{1},\irrep{35})+(\irrep{1},\irrep{3},\irrep{35})+(\irrep{3},\irrep{3},\irrep{35})+(\irrep{3},\irrep{1},\irrep{105})+(\irrep{1},\irrep{3},\irrep{105})+(\irrep{1},\irrep{1},\irrep{189})+(\irrep{2},\irrep{2},\irrep{189})$\\
\irrep{3520} & = & $(\irrep{2},\irrep{1},\irrep{8})+(\irrep{1},\irrep{2},\irrep{8})+(\irrep{3},\irrep{2},\irrep{8})+(\irrep{2},\irrep{3},\irrep{8})+(\irrep{2},\irrep{1},\irrep{48})+(\irrep{1},\irrep{2},\irrep{48})+(\irrep{3},\irrep{2},\irrep{48})+(\irrep{2},\irrep{3},\irrep{48})+(\irrep{4},\irrep{1},\irrep{48})+(\irrep{1},\irrep{4},\irrep{48})+(\irrep{2},\irrep{1},\irrep{112})+(\irrep{1},\irrep{2},\irrep{112})+(\irrep{2},\irrep{1},\irrep[1]{112})+(\irrep{1},\irrep{2},\irrep[1]{112})+(\irrep{3},\irrep{2},\irrep{112})+(\irrep{2},\irrep{3},\irrep{112})$\\
\irrep{4224} & = & $(\irrep{2},\irrep{1},\irrep{48})+(\irrep{1},\irrep{2},\irrep{48})+(\irrep{2},\irrep{1},\irrep{112})+(\irrep{1},\irrep{2},\irrep{112})+(\irrep{3},\irrep{2},\irrep{112})+(\irrep{2},\irrep{3},\irrep{112})+(\irrep{3},\irrep{2},\irrep[1]{112})+(\irrep{2},\irrep{3},\irrep[1]{112})+(\irrep{4},\irrep{1},\irrep[1]{112})+(\irrep{1},\irrep{4},\irrep[1]{112})$\\
\irrep{4290} & = & $(\irrep{2},\irrep{2},\irrep{7})+(\irrep{1},\irrep{1},\irrep{21})+(\irrep{2},\irrep{2},\irrep{21})+(\irrep{3},\irrep{1},\irrep{21})+(\irrep{1},\irrep{3},\irrep{21})+(\irrep{3},\irrep{3},\irrep{21})+(\irrep{1},\irrep{1},\irrep{27})+(\irrep{1},\irrep{1},\irrep{35})+2(\irrep{2},\irrep{2},\irrep{35})+(\irrep{3},\irrep{1},\irrep{35})+(\irrep{1},\irrep{3},\irrep{35})+(\irrep{3},\irrep{3},\irrep{35})+(\irrep{4},\irrep{2},\irrep{35})+(\irrep{2},\irrep{4},\irrep{35})+(\irrep{1},\irrep{1},\irrep{105})+(\irrep{2},\irrep{2},\irrep{105})+(\irrep{2},\irrep{2},\irrep{189})+(\irrep{3},\irrep{1},\irrep{189})+(\irrep{1},\irrep{3},\irrep{189})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(11)& $\to$ &SO(9)${\times}$U(1) (R)\\
\midrule 
\irrep{11} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{9})(0)$\\
\irrep{32} & = & $(\irrep{16})(1)+(\irrep{16})(-1)$\\
\irrep{55} & = & $(\irrep{1})(0)+(\irrep{9})(2)+(\irrep{9})(-2)+(\irrep{36})(0)$\\
\irrep{65} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{9})(2)+(\irrep{9})(-2)+(\irrep{44})(0)$\\
\irrep{165} & = & $(\irrep{9})(0)+(\irrep{36})(2)+(\irrep{36})(-2)+(\irrep{84})(0)$\\
\irrep{275} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{9})(4)+(\irrep{9})(0)+(\irrep{9})(-4)+(\irrep{44})(2)+(\irrep{44})(-2)+(\irrep{156})(0)$\\
\irrep{320} & = & $(\irrep{16})(3)+(\irrep{16})(1)+(\irrep{16})(-1)+(\irrep{16})(-3)+(\irrep{128})(1)+(\irrep{128})(-1)$\\
\irrep{330} & = & $(\irrep{36})(0)+(\irrep{84})(2)+(\irrep{84})(-2)+(\irrep{126})(0)$\\
\irrep{429} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{9})(4)+2(\irrep{9})(0)+(\irrep{9})(-4)+(\irrep{36})(2)+(\irrep{36})(-2)+(\irrep{44})(2)+(\irrep{44})(-2)+(\irrep{231})(0)$\\
\irrep{462} & = & $(\irrep{84})(0)+(\irrep{126})(2)+(\irrep{126})(0)+(\irrep{126})(-2)$\\
\irrep{935} & = & $(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{9})(6)+(\irrep{9})(2)+(\irrep{9})(-2)+(\irrep{9})(-6)+(\irrep{44})(4)+(\irrep{44})(0)+(\irrep{44})(-4)+(\irrep{156})(2)+(\irrep{156})(-2)+(\irrep{450})(0)$\\
\irrep{1144} & = & $(\irrep{1})(0)+(\irrep{9})(2)+(\irrep{9})(-2)+(\irrep{36})(0)+(\irrep{44})(4)+(\irrep{44})(0)+(\irrep{44})(-4)+(\irrep{231})(2)+(\irrep{231})(-2)+(\irrep{495})(0)$\\
\irrep{1408} & = & $(\irrep{16})(1)+(\irrep{16})(-1)+(\irrep{128})(3)+(\irrep{128})(1)+(\irrep{128})(-1)+(\irrep{128})(-3)+(\irrep{432})(1)+(\irrep{432})(-1)$\\
\irrep{1430} & = & $(\irrep{9})(2)+(\irrep{9})(-2)+(\irrep{36})(4)+2(\irrep{36})(0)+(\irrep{36})(-4)+(\irrep{44})(0)+(\irrep{84})(2)+(\irrep{84})(-2)+(\irrep{231})(2)+(\irrep{231})(-2)+(\irrep{594})(0)$\\
\irrep{1760} & = & $(\irrep{16})(5)+(\irrep{16})(3)+(\irrep{16})(1)+(\irrep{16})(-1)+(\irrep{16})(-3)+(\irrep{16})(-5)+(\irrep{128})(3)+(\irrep{128})(1)+(\irrep{128})(-1)+(\irrep{128})(-3)+(\irrep{576})(1)+(\irrep{576})(-1)$\\
\irrep{2025} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{9})(6)+2(\irrep{9})(2)+2(\irrep{9})(-2)+(\irrep{9})(-6)+(\irrep{36})(4)+(\irrep{36})(0)+(\irrep{36})(-4)+(\irrep{44})(4)+2(\irrep{44})(0)+(\irrep{44})(-4)+(\irrep{156})(2)+(\irrep{156})(-2)+(\irrep{231})(2)+(\irrep{231})(-2)+(\irrep{910})(0)$\\
\irrep{2717} & = & $(\irrep{1})(10)+(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{1})(-10)+(\irrep{9})(8)+(\irrep{9})(4)+(\irrep{9})(0)+(\irrep{9})(-4)+(\irrep{9})(-8)+(\irrep{44})(6)+(\irrep{44})(2)+(\irrep{44})(-2)+(\irrep{44})(-6)+(\irrep{156})(4)+(\irrep{156})(0)+(\irrep{156})(-4)+(\irrep{450})(2)+(\irrep{450})(-2)+(\irrep{1122})(0)$\\
\irrep{3003} & = & $(\irrep{36})(2)+(\irrep{36})(-2)+(\irrep{84})(4)+2(\irrep{84})(0)+(\irrep{84})(-4)+(\irrep{126})(2)+(\irrep{126})(-2)+(\irrep{231})(0)+(\irrep{594})(2)+(\irrep{594})(-2)+(\irrep{924})(0)$\\
\irrep{3520} & = & $(\irrep{128})(1)+(\irrep{128})(-1)+(\irrep{432})(3)+(\irrep{432})(1)+(\irrep{432})(-1)+(\irrep{432})(-3)+(\irrep{768})(1)+(\irrep{768})(-1)$\\
\irrep{4224} & = & $(\irrep{672})(3)+(\irrep{672})(1)+(\irrep{672})(-1)+(\irrep{672})(-3)+(\irrep{768})(1)+(\irrep{768})(-1)$\\
\irrep{4290} & = & $(\irrep{84})(2)+(\irrep{84})(-2)+(\irrep{126})(4)+(\irrep{126})(2)+2(\irrep{126})(0)+(\irrep{126})(-2)+(\irrep{126})(-4)+(\irrep{594})(0)+(\irrep{924})(2)+(\irrep{924})(0)+(\irrep{924})(-2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(11)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{11} & = & $\irrep{11}$\\
\irrep{32} & = & $\irrep{6}+\irrep{10}+\irrep{16}$\\
\irrep{55} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}$\\
\irrep{65} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}$\\
\irrep{165} & = & $\irrep{1}+\irrep{5}+\irrep{7}+2(\irrep{9})+\irrep{11}+2(\irrep{13})+\irrep{15}+\irrep{17}+\irrep{19}+\irrep{21}+\irrep{25}$\\
\irrep{275} & = & $\irrep{3}+2(\irrep{7})+\irrep{9}+\irrep{11}+2(\irrep{13})+2(\irrep{15})+\irrep{17}+2(\irrep{19})+\irrep{21}+\irrep{23}+\irrep{25}+\irrep{27}+\irrep{31}$\\
\irrep{320} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+3(\irrep{8})+2(\irrep{10})+3(\irrep{12})+3(\irrep{14})+2(\irrep{16})+2(\irrep{18})+2(\irrep{20})+\irrep{22}+\irrep{24}+\irrep{26}$\\
\irrep{330} & = & $\irrep{1}+3(\irrep{5})+\irrep{7}+3(\irrep{9})+2(\irrep{11})+3(\irrep{13})+2(\irrep{15})+3(\irrep{17})+\irrep{19}+2(\irrep{21})+\irrep{23}+\irrep{25}+\irrep{29}$\\
\irrep{429} & = & $\irrep{3}+2(\irrep{5})+2(\irrep{7})+3(\irrep{9})+3(\irrep{11})+3(\irrep{13})+3(\irrep{15})+3(\irrep{17})+2(\irrep{19})+2(\irrep{21})+2(\irrep{23})+\irrep{25}+\irrep{27}+\irrep{29}$\\
\irrep{462} & = & $2(\irrep{3})+\irrep{5}+4(\irrep{7})+2(\irrep{9})+4(\irrep{11})+3(\irrep{13})+4(\irrep{15})+2(\irrep{17})+3(\irrep{19})+2(\irrep{21})+2(\irrep{23})+\irrep{25}+\irrep{27}+\irrep{31}$\\
\irrep{935} & = & $\irrep{1}+3(\irrep{5})+\irrep{7}+4(\irrep{9})+3(\irrep{11})+4(\irrep{13})+3(\irrep{15})+5(\irrep{17})+3(\irrep{19})+4(\irrep{21})+3(\irrep{23})+4(\irrep{25})+2(\irrep{27})+3(\irrep{29})+\irrep{31}+2(\irrep{33})+\irrep{35}+\irrep{37}+\irrep{41}$\\
\irrep{1144} & = & $3(\irrep{1})+5(\irrep{5})+3(\irrep{7})+7(\irrep{9})+4(\irrep{11})+8(\irrep{13})+5(\irrep{15})+7(\irrep{17})+5(\irrep{19})+6(\irrep{21})+3(\irrep{23})+5(\irrep{25})+2(\irrep{27})+3(\irrep{29})+\irrep{31}+2(\irrep{33})+\irrep{37}$\\
\irrep{1408} & = & $2(\irrep{2})+5(\irrep{4})+6(\irrep{6})+7(\irrep{8})+9(\irrep{10})+9(\irrep{12})+9(\irrep{14})+9(\irrep{16})+8(\irrep{18})+7(\irrep{20})+6(\irrep{22})+5(\irrep{24})+3(\irrep{26})+3(\irrep{28})+2(\irrep{30})+\irrep{32}+\irrep{34}$\\
\irrep{1430} & = & $4(\irrep{3})+4(\irrep{5})+7(\irrep{7})+7(\irrep{9})+9(\irrep{11})+8(\irrep{13})+9(\irrep{15})+8(\irrep{17})+8(\irrep{19})+6(\irrep{21})+6(\irrep{23})+4(\irrep{25})+4(\irrep{27})+2(\irrep{29})+2(\irrep{31})+\irrep{33}+\irrep{35}$\\
\irrep{1760} & = & $2(\irrep{2})+5(\irrep{4})+6(\irrep{6})+8(\irrep{8})+9(\irrep{10})+10(\irrep{12})+10(\irrep{14})+10(\irrep{16})+10(\irrep{18})+8(\irrep{20})+8(\irrep{22})+6(\irrep{24})+5(\irrep{26})+4(\irrep{28})+3(\irrep{30})+2(\irrep{32})+\irrep{34}+\irrep{36}$\\
\irrep{2025} & = & $4(\irrep{3})+4(\irrep{5})+8(\irrep{7})+7(\irrep{9})+10(\irrep{11})+9(\irrep{13})+11(\irrep{15})+9(\irrep{17})+10(\irrep{19})+8(\irrep{21})+9(\irrep{23})+6(\irrep{25})+6(\irrep{27})+4(\irrep{29})+4(\irrep{31})+2(\irrep{33})+2(\irrep{35})+\irrep{37}+\irrep{39}$\\
\irrep{2717} & = & $3(\irrep{3})+3(\irrep{5})+5(\irrep{7})+5(\irrep{9})+8(\irrep{11})+6(\irrep{13})+9(\irrep{15})+8(\irrep{17})+9(\irrep{19})+8(\irrep{21})+9(\irrep{23})+7(\irrep{25})+8(\irrep{27})+6(\irrep{29})+6(\irrep{31})+5(\irrep{33})+5(\irrep{35})+3(\irrep{37})+3(\irrep{39})+2(\irrep{41})+2(\irrep{43})+\irrep{45}+\irrep{47}+\irrep{51}$\\
\irrep{3003} & = & $\irrep{1}+6(\irrep{3})+9(\irrep{5})+12(\irrep{7})+14(\irrep{9})+16(\irrep{11})+16(\irrep{13})+17(\irrep{15})+16(\irrep{17})+15(\irrep{19})+13(\irrep{21})+12(\irrep{23})+9(\irrep{25})+8(\irrep{27})+6(\irrep{29})+4(\irrep{31})+3(\irrep{33})+2(\irrep{35})+\irrep{37}+\irrep{39}$\\
\irrep{3520} & = & $4(\irrep{2})+9(\irrep{4})+12(\irrep{6})+15(\irrep{8})+18(\irrep{10})+19(\irrep{12})+19(\irrep{14})+19(\irrep{16})+18(\irrep{18})+16(\irrep{20})+15(\irrep{22})+12(\irrep{24})+10(\irrep{26})+8(\irrep{28})+6(\irrep{30})+4(\irrep{32})+3(\irrep{34})+2(\irrep{36})+\irrep{38}+\irrep{40}$\\
\irrep{4224} & = & $3(\irrep{2})+9(\irrep{4})+12(\irrep{6})+14(\irrep{8})+18(\irrep{10})+19(\irrep{12})+18(\irrep{14})+21(\irrep{16})+19(\irrep{18})+17(\irrep{20})+17(\irrep{22})+14(\irrep{24})+12(\irrep{26})+11(\irrep{28})+8(\irrep{30})+6(\irrep{32})+5(\irrep{34})+4(\irrep{36})+2(\irrep{38})+2(\irrep{40})+\irrep{42}+\irrep{46}$\\
\irrep{4290} & = & $3(\irrep{1})+7(\irrep{3})+13(\irrep{5})+15(\irrep{7})+20(\irrep{9})+21(\irrep{11})+23(\irrep{13})+22(\irrep{15})+23(\irrep{17})+20(\irrep{19})+19(\irrep{21})+16(\irrep{23})+14(\irrep{25})+11(\irrep{27})+9(\irrep{29})+6(\irrep{31})+5(\irrep{33})+3(\irrep{35})+2(\irrep{37})+\irrep{39}+\irrep{41}$\\
\bottomrule
\end{longtable}
\newpage





 %SO(12)-----------------
\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO12BranchingRules}SO(12) Branching Rules}\\
\endfirsthead
\caption[]{SO(12) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(12)& $\to$ &SU(6)${\times}$U(1) (R)\\
\midrule 
\irrep{12} & = & $(\irrep{6})(1)+(\irrepbar{6})(-1)$ \\
\irrep{32} & = & $(\irrep{6})(-2)+(\irrepbar{6})(2)+(\irrep{20})(0)$ \\
\irrep{66} & = & $(\irrep{1})(0)+(\irrep{15})(2)+(\irrepbar{15})(-2)+(\irrep{35})(0)$ \\
\irrep{77} & = & $(\irrep{21})(2)+(\irrepbar{21})(-2)+(\irrep{35})(0)$ \\
\irrep{220} & = & $(\irrep{6})(1)+(\irrepbar{6})(-1)+(\irrep{20})(3)+(\irrep{20})(-3)+(\irrep{84})(1)+(\irrepbar{84})(-1)$ \\
\irrep{352} & = & $(\irrep{6})(4)+(\irrep{6})(-2)+(\irrepbar{6})(2)+(\irrepbar{6})(-4)+(\irrep{20})(0)+(\irrep{70})(0)+(\irrepbar{70})(0)+(\irrep{84})(-2)+(\irrepbar{84})(2)$ \\
\irrep[1]{352} & = & $(\irrep{56})(3)+(\irrepbar{56})(-3)+(\irrep{120})(1)+(\irrepbar{120})(-1)$ \\
\irrep{462} & = & $(\irrep{21})(-4)+(\irrepbar{21})(4)+(\irrep{35})(0)+(\irrep{105})(2)+(\irrepbar{105})(-2)+(\irrep{175})(0)$ \\
\irrep{495} & = & $(\irrep{1})(0)+(\irrep{15})(2)+(\irrep{15})(-4)+(\irrepbar{15})(4)+(\irrepbar{15})(-2)+(\irrep{35})(0)+(\irrep{105})(2)+(\irrepbar{105})(-2)+(\irrep{189})(0)$ \\
\irrep{560} & = & $(\irrep{6})(1)+(\irrepbar{6})(-1)+(\irrep{70})(3)+(\irrepbar{70})(-3)+(\irrep{84})(1)+(\irrepbar{84})(-1)+(\irrep{120})(1)+(\irrepbar{120})(-1)$ \\
\irrep{792} & = & $(\irrep{6})(1)+(\irrep{6})(-5)+(\irrepbar{6})(5)+(\irrepbar{6})(-1)+(\irrep{20})(3)+(\irrep{20})(-3)+(\irrep{70})(-3)+(\irrepbar{70})(3)+(\irrep{84})(1)+(\irrepbar{84})(-1)+(\irrep{210})(1)+(\irrepbar{210})(-1)$ \\
\irrep{1287} & = & $(\irrep{126})(-4)+(\irrepbar{126})(4)+(\irrep{315})(2)+(\irrepbar{315})(-2)+(\irrep{405})(0)$ \\
\irrep{1638} & = & $(\irrep{1})(0)+(\irrep{15})(2)+(\irrepbar{15})(-2)+(\irrep{35})(0)+(\irrep[1]{105})(-4)+(\irrepbar[1]{105})(4)+(\irrep{189})(0)+(\irrep{384})(2)+(\irrepbar{384})(-2)+(\irrep{405})(0)$ \\
\irrep{1728} & = & $(\irrep{6})(-2)+(\irrepbar{6})(2)+2(\irrep{20})(0)+(\irrep{70})(0)+(\irrepbar{70})(0)+(\irrep{84})(4)+(\irrep{84})(-2)+(\irrepbar{84})(2)+(\irrepbar{84})(-4)+(\irrep{120})(-2)+(\irrepbar{120})(2)+(\irrep{210})(-2)+(\irrepbar{210})(2)+(\irrep{540})(0)$ \\
\irrep{2079} & = & $(\irrep{15})(2)+(\irrepbar{15})(-2)+(\irrep{21})(2)+(\irrepbar{21})(-2)+2(\irrep{35})(0)+(\irrep{105})(2)+(\irrep{105})(-4)+(\irrepbar{105})(4)+(\irrepbar{105})(-2)+(\irrep{189})(0)+(\irrep{280})(0)+(\irrepbar{280})(0)+(\irrep{384})(2)+(\irrepbar{384})(-2)$ \\
\irrep{2112} & = & $(\irrep{56})(0)+(\irrepbar{56})(0)+(\irrep{70})(0)+(\irrepbar{70})(0)+(\irrep{84})(-2)+(\irrepbar{84})(2)+(\irrep{120})(4)+(\irrep{120})(-2)+(\irrepbar{120})(2)+(\irrepbar{120})(-4)+(\irrep{336})(-2)+(\irrepbar{336})(2)+(\irrep{540})(0)$ \\
\irrep{2860} & = & $(\irrep{21})(2)+(\irrepbar{21})(-2)+(\irrep{35})(0)+(\irrep[1]{210})(-4)+(\irrepbar[1]{210})(4)+(\irrep{280})(0)+(\irrepbar{280})(0)+(\irrep{315})(2)+(\irrepbar{315})(-2)+(\irrep{384})(2)+(\irrepbar{384})(-2)+(\irrep{405})(0)$ \\
\irrep{4004} & = & $(\irrep{252})(-5)+(\irrepbar{252})(5)+(\irrep{700})(3)+(\irrepbar{700})(-3)+(\irrep[1]{1050})(1)+(\irrepbar[1]{1050})(-1)$ \\
\irrep{4224} & = & $(\irrep{56})(-6)+(\irrepbar{56})(6)+(\irrep{120})(-2)+(\irrepbar{120})(2)+(\irrep{336})(4)+(\irrepbar{336})(-4)+(\irrep{540})(0)+(\irrep[1]{840})(-2)+(\irrepbar[1]{840})(2)+(\irrep{980})(0)$ \\
\irrep{4752} & = & $(\irrep{56})(-3)+(\irrepbar{56})(3)+(\irrep{70})(-3)+(\irrepbar{70})(3)+(\irrep{84})(1)+(\irrepbar{84})(-1)+(\irrep{120})(1)+(\irrep{120})(-5)+(\irrepbar{120})(5)+(\irrepbar{120})(-1)+(\irrep{210})(1)+(\irrepbar{210})(-1)+(\irrep{336})(1)+(\irrepbar{336})(-1)+(\irrep{540})(3)+(\irrep{540})(-3)+(\irrep[1]{840})(1)+(\irrepbar[1]{840})(-1)$ \\
\irrep{4928} & = & $(\irrep{6})(1)+(\irrepbar{6})(-1)+(\irrep{20})(3)+(\irrep{20})(-3)+(\irrep{70})(3)+(\irrep{70})(-3)+(\irrepbar{70})(3)+(\irrepbar{70})(-3)+2(\irrep{84})(1)+(\irrep{84})(-5)+(\irrepbar{84})(5)+2(\irrepbar{84})(-1)+(\irrep{120})(1)+(\irrepbar{120})(-1)+(\irrep{210})(1)+(\irrepbar{210})(-1)+(\irrep{336})(1)+(\irrepbar{336})(-1)+(\irrep{540})(3)+(\irrep{540})(-3)+(\irrep{840})(1)+(\irrepbar{840})(-1)$ \\
\irrep[1]{4928} & = & $(\irrep{6})(4)+(\irrep{6})(-2)+(\irrepbar{6})(2)+(\irrepbar{6})(-4)+(\irrep{20})(6)+2(\irrep{20})(0)+(\irrep{20})(-6)+(\irrep{70})(0)+(\irrepbar{70})(0)+(\irrep{84})(4)+2(\irrep{84})(-2)+2(\irrepbar{84})(2)+(\irrepbar{84})(-4)+(\irrep{210})(4)+(\irrep{210})(-2)+(\irrepbar{210})(2)+(\irrepbar{210})(-4)+(\irrep{540})(0)+(\irrep{560})(0)+(\irrepbar{560})(0)+(\irrep{840})(-2)+(\irrepbar{840})(2)$ \\
\irrep{8008} & = & $(\irrep{6})(1)+(\irrepbar{6})(-1)+(\irrep{20})(3)+(\irrep{20})(-3)+(\irrep{70})(3)+(\irrepbar{70})(-3)+2(\irrep{84})(1)+2(\irrepbar{84})(-1)+(\irrep{120})(1)+(\irrepbar{120})(-1)+(\irrep{210})(1)+(\irrep{210})(-5)+(\irrepbar{210})(5)+(\irrepbar{210})(-1)+(\irrep{540})(3)+(\irrep{540})(-3)+(\irrep{560})(-3)+(\irrepbar{560})(3)+(\irrep{840})(1)+(\irrepbar{840})(-1)+(\irrep{1260})(1)+(\irrepbar{1260})(-1)$ \\
\irrep{8085} & = & $(\irrep{15})(2)+(\irrep{15})(-4)+(\irrepbar{15})(4)+(\irrepbar{15})(-2)+(\irrep{21})(2)+(\irrep{21})(-4)+(\irrepbar{21})(4)+(\irrepbar{21})(-2)+(\irrep{35})(6)+2(\irrep{35})(0)+(\irrep{35})(-6)+2(\irrep{105})(2)+(\irrep{105})(-4)+(\irrepbar{105})(4)+2(\irrepbar{105})(-2)+(\irrep[1]{105})(2)+(\irrepbar[1]{105})(-2)+(\irrep{175})(0)+2(\irrep{189})(0)+(\irrep[1]{210})(2)+(\irrepbar[1]{210})(-2)+(\irrep{280})(0)+(\irrepbar{280})(0)+(\irrep{384})(2)+(\irrep{384})(-4)+(\irrepbar{384})(4)+(\irrepbar{384})(-2)+(\irrep{896})(0)+(\irrepbar{896})(0)+(\irrep{1050})(2)+(\irrepbar{1050})(-2)$ \\
\irrep{8800} & = & $(\irrep{6})(-2)+(\irrepbar{6})(2)+(\irrep{20})(0)+(\irrep{70})(0)+(\irrep{70})(-6)+(\irrepbar{70})(6)+(\irrepbar{70})(0)+(\irrep{84})(4)+(\irrep{84})(-2)+(\irrepbar{84})(2)+(\irrepbar{84})(-4)+(\irrep{120})(-2)+(\irrepbar{120})(2)+(\irrep{210})(4)+(\irrep{210})(-2)+(\irrepbar{210})(2)+(\irrepbar{210})(-4)+(\irrep{336})(4)+(\irrepbar{336})(-4)+2(\irrep{540})(0)+(\irrep{840})(-2)+(\irrepbar{840})(2)+(\irrep[1]{840})(-2)+(\irrepbar[1]{840})(2)+(\irrep{1960})(0)$ \\
\irrep{9152} & = & $(\irrep{56})(6)+(\irrep{56})(0)+(\irrepbar{56})(0)+(\irrepbar{56})(-6)+(\irrep{120})(4)+(\irrep{120})(-2)+(\irrepbar{120})(2)+(\irrepbar{120})(-4)+(\irrep{336})(-2)+(\irrepbar{336})(2)+(\irrep{504})(-2)+(\irrepbar{504})(2)+(\irrep{540})(0)+(\irrep{720})(4)+(\irrepbar{720})(-4)+(\irrep{1134})(0)+(\irrepbar{1134})(0)+(\irrep{1260})(-2)+(\irrepbar{1260})(2)$ \\
\irrep{9504} & = & $(\irrep{6})(4)+(\irrep{6})(-2)+(\irrep{6})(-8)+(\irrepbar{6})(8)+(\irrepbar{6})(2)+(\irrepbar{6})(-4)+(\irrep{20})(6)+(\irrep{20})(0)+(\irrep{20})(-6)+(\irrep{70})(0)+(\irrep{70})(-6)+(\irrepbar{70})(6)+(\irrepbar{70})(0)+(\irrep{84})(4)+(\irrep{84})(-2)+(\irrepbar{84})(2)+(\irrepbar{84})(-4)+(\irrep{210})(4)+(\irrep{210})(-2)+(\irrepbar{210})(2)+(\irrepbar{210})(-4)+(\irrep{420})(4)+(\irrepbar{420})(-4)+(\irrep{560})(0)+(\irrepbar{560})(0)+(\irrep{840})(-2)+(\irrepbar{840})(2)+(\irrep[1]{1176})(-2)+(\irrepbar[1]{1176})(2)+(\irrep{1960})(0)$ \\
\irrep{11088} & = & $(\irrep{6})(1)+(\irrepbar{6})(-1)+(\irrep{70})(3)+(\irrepbar{70})(-3)+(\irrep{84})(1)+(\irrepbar{84})(-1)+(\irrep{120})(1)+(\irrepbar{120})(-1)+(\irrep{420})(-5)+(\irrepbar{420})(5)+(\irrep{560})(-3)+(\irrepbar{560})(3)+(\irrep{840})(1)+(\irrepbar{840})(-1)+(\irrep[1]{1050})(1)+(\irrepbar[1]{1050})(-1)+(\irrep{1134})(3)+(\irrepbar{1134})(-3)+(\irrep{1260})(1)+(\irrepbar{1260})(-1)$ \\
\irrep[1]{11088} & = & $(\irrep{56})(3)+(\irrepbar{56})(-3)+(\irrep{120})(1)+(\irrepbar{120})(-1)+(\irrep{504})(-5)+(\irrepbar{504})(5)+(\irrep{700})(3)+(\irrepbar{700})(-3)+(\irrep{720})(1)+(\irrepbar{720})(-1)+(\irrep[1]{1050})(1)+(\irrepbar[1]{1050})(-1)+(\irrep{1134})(3)+(\irrepbar{1134})(-3)+(\irrep{1260})(1)+(\irrepbar{1260})(-1)$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(12)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(8) (R)\\
\midrule 
\irrep{12} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrepsub{8}{v})$\\
\irrep{32} & = & $(\irrep{2},\irrep{1},\irrepsub{8}{s})+(\irrep{1},\irrep{2},\irrepsub{8}{c})$\\
\irrep{66} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrepsub{8}{v})+(\irrep{1},\irrep{1},\irrep{28})$\\
\irrep{77} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrepsub{8}{v})+(\irrep{1},\irrep{1},\irrepsub{35}{v})$\\
\irrep{220} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrepsub{8}{v})+(\irrep{1},\irrep{3},\irrepsub{8}{v})+(\irrep{2},\irrep{2},\irrep{28})+(\irrep{1},\irrep{1},\irrepsub{56}{v})$\\
\irrep{352} & = & $(\irrep{2},\irrep{1},\irrepsub{8}{s})+(\irrep{1},\irrep{2},\irrepsub{8}{c})+(\irrep{2},\irrep{3},\irrepsub{8}{s})+(\irrep{3},\irrep{2},\irrepsub{8}{c})+(\irrep{2},\irrep{1},\irrepsub{56}{s})+(\irrep{1},\irrep{2},\irrepsub{56}{c})$\\
\irrep[1]{352} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrepsub{8}{v})+(\irrep{3},\irrep{3},\irrepsub{8}{v})+(\irrep{2},\irrep{2},\irrepsub{35}{v})+(\irrep{1},\irrep{1},\irrepsub{112}{v})$\\
\irrep{462} & = & $(\irrep{1},\irrep{1},\irrep{28})+(\irrep{3},\irrep{1},\irrepsub{35}{s})+(\irrep{1},\irrep{3},\irrepsub{35}{c})+(\irrep{2},\irrep{2},\irrepsub{56}{v})$\\
\irrep{495} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrepsub{8}{v})+(\irrep{3},\irrep{1},\irrep{28})+(\irrep{1},\irrep{3},\irrep{28})+(\irrep{1},\irrep{1},\irrepsub{35}{c})+(\irrep{1},\irrep{1},\irrepsub{35}{s})+(\irrep{2},\irrep{2},\irrepsub{56}{v})$\\
\irrep{560} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrepsub{8}{v})+(\irrep{3},\irrep{1},\irrepsub{8}{v})+(\irrep{1},\irrep{3},\irrepsub{8}{v})+(\irrep{3},\irrep{3},\irrepsub{8}{v})+(\irrep{2},\irrep{2},\irrep{28})+(\irrep{2},\irrep{2},\irrepsub{35}{v})+(\irrep{1},\irrep{1},\irrepsub{160}{v})$\\
\irrep{792} & = & $(\irrep{1},\irrep{1},\irrepsub{8}{v})+(\irrep{2},\irrep{2},\irrep{28})+(\irrep{2},\irrep{2},\irrepsub{35}{c})+(\irrep{2},\irrep{2},\irrepsub{35}{s})+(\irrep{1},\irrep{1},\irrepsub{56}{v})+(\irrep{3},\irrep{1},\irrepsub{56}{v})+(\irrep{1},\irrep{3},\irrepsub{56}{v})$\\
\irrep{1287} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrepsub{8}{v})+(\irrep{4},\irrep{4},\irrepsub{8}{v})+(\irrep{1},\irrep{1},\irrepsub{35}{v})+(\irrep{3},\irrep{3},\irrepsub{35}{v})+(\irrep{2},\irrep{2},\irrepsub{112}{v})+(\irrep{1},\irrep{1},\irrepsub{294}{v})$\\
\irrep{1638} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrepsub{8}{v})+(\irrep{4},\irrep{2},\irrepsub{8}{v})+(\irrep{2},\irrep{4},\irrepsub{8}{v})+(\irrep{3},\irrep{1},\irrep{28})+(\irrep{1},\irrep{3},\irrep{28})+(\irrep{1},\irrep{1},\irrepsub{35}{v})+(\irrep{3},\irrep{3},\irrepsub{35}{v})+(\irrep{2},\irrep{2},\irrepsub{160}{v})+(\irrep{1},\irrep{1},\irrep{300})$\\
\irrep{1728} & = & $(\irrep{2},\irrep{1},\irrepsub{8}{s})+(\irrep{1},\irrep{2},\irrepsub{8}{c})+(\irrep{2},\irrep{3},\irrepsub{8}{s})+(\irrep{3},\irrep{2},\irrepsub{8}{c})+(\irrep{4},\irrep{1},\irrepsub{8}{s})+(\irrep{1},\irrep{4},\irrepsub{8}{c})+(\irrep{2},\irrep{1},\irrepsub{56}{s})+(\irrep{1},\irrep{2},\irrepsub{56}{c})+(\irrep{2},\irrep{3},\irrepsub{56}{s})+(\irrep{3},\irrep{2},\irrepsub{56}{c})+(\irrep{2},\irrep{1},\irrepsub{160}{s})+(\irrep{1},\irrep{2},\irrepsub{160}{c})$\\
\irrep{2079} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrepsub{8}{v})+(\irrep{4},\irrep{2},\irrepsub{8}{v})+(\irrep{2},\irrep{4},\irrepsub{8}{v})+(\irrep{1},\irrep{1},\irrep{28})+(\irrep{3},\irrep{1},\irrep{28})+(\irrep{1},\irrep{3},\irrep{28})+(\irrep{3},\irrep{3},\irrep{28})+(\irrep{3},\irrep{1},\irrepsub{35}{v})+(\irrep{1},\irrep{3},\irrepsub{35}{v})+(\irrep{2},\irrep{2},\irrepsub{56}{v})+(\irrep{2},\irrep{2},\irrepsub{160}{v})+(\irrep{1},\irrep{1},\irrep{350})$\\
\irrep{2112} & = & $(\irrep{2},\irrep{1},\irrepsub{8}{s})+(\irrep{1},\irrep{2},\irrepsub{8}{c})+(\irrep{2},\irrep{3},\irrepsub{8}{s})+(\irrep{3},\irrep{2},\irrepsub{8}{c})+(\irrep{4},\irrep{3},\irrepsub{8}{s})+(\irrep{3},\irrep{4},\irrepsub{8}{c})+(\irrep{2},\irrep{1},\irrepsub{56}{s})+(\irrep{1},\irrep{2},\irrepsub{56}{c})+(\irrep{2},\irrep{3},\irrepsub{56}{s})+(\irrep{3},\irrep{2},\irrepsub{56}{c})+(\irrep{2},\irrep{1},\irrepsub{224}{vs})+(\irrep{1},\irrep{2},\irrepsub{224}{vc})$\\
\irrep{2860} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1})+2(\irrep{2},\irrep{2},\irrepsub{8}{v})+(\irrep{4},\irrep{2},\irrepsub{8}{v})+(\irrep{2},\irrep{4},\irrepsub{8}{v})+(\irrep{4},\irrep{4},\irrepsub{8}{v})+(\irrep{1},\irrep{1},\irrep{28})+(\irrep{3},\irrep{3},\irrep{28})+(\irrep{1},\irrep{1},\irrepsub{35}{v})+(\irrep{3},\irrep{1},\irrepsub{35}{v})+(\irrep{1},\irrep{3},\irrepsub{35}{v})+(\irrep{3},\irrep{3},\irrepsub{35}{v})+(\irrep{2},\irrep{2},\irrepsub{112}{v})+(\irrep{2},\irrep{2},\irrepsub{160}{v})+(\irrep{1},\irrep{1},\irrepsub{567}{v})$\\
\irrep{4004} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrepsub{8}{v})+(\irrep{6},\irrep{6},\irrep{1})+(\irrep{3},\irrep{3},\irrepsub{8}{v})+(\irrep{5},\irrep{5},\irrepsub{8}{v})+(\irrep{2},\irrep{2},\irrepsub{35}{v})+(\irrep{4},\irrep{4},\irrepsub{35}{v})+(\irrep{1},\irrep{1},\irrepsub{112}{v})+(\irrep{3},\irrep{3},\irrepsub{112}{v})+(\irrep{2},\irrep{2},\irrepsub{294}{v})+(\irrep{1},\irrep{1},\irrepsub[1]{672}{v})$\\
\irrep{4224} & = & $(\irrep{4},\irrep{1},\irrepsub{112}{s})+(\irrep{1},\irrep{4},\irrepsub{112}{c})+(\irrep{2},\irrep{1},\irrepsub{160}{s})+(\irrep{1},\irrep{2},\irrepsub{160}{c})+(\irrep{2},\irrep{3},\irrepsub{224}{cs})+(\irrep{3},\irrep{2},\irrepsub{224}{sc})$\\
\irrep{4752} & = & $(\irrep{2},\irrep{2},\irrep{28})+(\irrep{2},\irrep{2},\irrepsub{35}{c})+(\irrep{2},\irrep{2},\irrepsub{35}{s})+(\irrep{4},\irrep{2},\irrepsub{35}{s})+(\irrep{2},\irrep{4},\irrepsub{35}{c})+(\irrep{1},\irrep{1},\irrepsub{56}{v})+(\irrep{3},\irrep{1},\irrepsub{56}{v})+(\irrep{1},\irrep{3},\irrepsub{56}{v})+(\irrep{3},\irrep{3},\irrepsub{56}{v})+(\irrep{1},\irrep{1},\irrepsub{160}{v})+(\irrep{3},\irrep{1},\irrepsub{224}{sv})+(\irrep{1},\irrep{3},\irrepsub{224}{cv})+(\irrep{2},\irrep{2},\irrep{350})$\\
\irrep{4928} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrepsub{8}{v})+(\irrep{3},\irrep{1},\irrepsub{8}{v})+(\irrep{1},\irrep{3},\irrepsub{8}{v})+(\irrep{3},\irrep{3},\irrepsub{8}{v})+2(\irrep{2},\irrep{2},\irrep{28})+(\irrep{4},\irrep{2},\irrep{28})+(\irrep{2},\irrep{4},\irrep{28})+(\irrep{2},\irrep{2},\irrepsub{35}{v})+(\irrep{2},\irrep{2},\irrepsub{35}{c})+(\irrep{2},\irrep{2},\irrepsub{35}{s})+(\irrep{1},\irrep{1},\irrepsub{56}{v})+(\irrep{3},\irrep{1},\irrepsub{56}{v})+(\irrep{1},\irrep{3},\irrepsub{56}{v})+(\irrep{3},\irrep{3},\irrepsub{56}{v})+(\irrep{3},\irrep{1},\irrepsub{160}{v})+(\irrep{1},\irrep{3},\irrepsub{160}{v})+(\irrep{1},\irrep{1},\irrepsub{224}{cv})+(\irrep{1},\irrep{1},\irrepsub{224}{sv})+(\irrep{2},\irrep{2},\irrep{350})$\\
\irrep[1]{4928} & = & $(\irrep{2},\irrep{1},\irrepsub{8}{s})+(\irrep{1},\irrep{2},\irrepsub{8}{c})+(\irrep{2},\irrep{3},\irrepsub{8}{s})+(\irrep{3},\irrep{2},\irrepsub{8}{c})+(\irrep{2},\irrep{1},\irrepsub{56}{s})+(\irrep{1},\irrep{2},\irrepsub{56}{c})+(\irrep{2},\irrep{3},\irrepsub{56}{s})+(\irrep{3},\irrep{2},\irrepsub{56}{c})+(\irrep{4},\irrep{1},\irrepsub{56}{s})+(\irrep{1},\irrep{4},\irrepsub{56}{c})+(\irrep{2},\irrep{1},\irrepsub{160}{s})+(\irrep{1},\irrep{2},\irrepsub{160}{c})+(\irrep{2},\irrep{3},\irrepsub{160}{s})+(\irrep{3},\irrep{2},\irrepsub{160}{c})+(\irrep{2},\irrep{1},\irrepsub{224}{cs})+(\irrep{1},\irrep{2},\irrepsub{224}{sc})$\\
\irrep{8008} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrepsub{8}{v})+(\irrep{3},\irrep{1},\irrepsub{8}{v})+(\irrep{1},\irrep{3},\irrepsub{8}{v})+2(\irrep{3},\irrep{3},\irrepsub{8}{v})+(\irrep{5},\irrep{1},\irrepsub{8}{v})+(\irrep{1},\irrep{5},\irrepsub{8}{v})+2(\irrep{2},\irrep{2},\irrep{28})+(\irrep{4},\irrep{2},\irrep{28})+(\irrep{2},\irrep{4},\irrep{28})+(\irrep{2},\irrep{2},\irrepsub{35}{v})+(\irrep{4},\irrep{2},\irrepsub{35}{v})+(\irrep{2},\irrep{4},\irrepsub{35}{v})+(\irrep{3},\irrep{1},\irrepsub{56}{v})+(\irrep{1},\irrep{3},\irrepsub{56}{v})+(\irrep{1},\irrep{1},\irrepsub{160}{v})+(\irrep{3},\irrep{1},\irrepsub{160}{v})+(\irrep{1},\irrep{3},\irrepsub{160}{v})+(\irrep{3},\irrep{3},\irrepsub{160}{v})+(\irrep{2},\irrep{2},\irrep{300})+(\irrep{2},\irrep{2},\irrep{350})+(\irrep{1},\irrep{1},\irrepsub{840}{v})$\\
\irrep{8085} & = & $(\irrep{2},\irrep{2},\irrepsub{8}{v})+(\irrep{1},\irrep{1},\irrep{28})+(\irrep{3},\irrep{1},\irrep{28})+(\irrep{1},\irrep{3},\irrep{28})+(\irrep{3},\irrep{3},\irrep{28})+(\irrep{1},\irrep{1},\irrepsub{35}{v})+(\irrep{1},\irrep{1},\irrepsub{35}{c})+(\irrep{1},\irrep{1},\irrepsub{35}{s})+(\irrep{3},\irrep{1},\irrepsub{35}{c})+(\irrep{3},\irrep{1},\irrepsub{35}{s})+(\irrep{1},\irrep{3},\irrepsub{35}{c})+(\irrep{1},\irrep{3},\irrepsub{35}{s})+(\irrep{3},\irrep{3},\irrepsub{35}{c})+(\irrep{3},\irrep{3},\irrepsub{35}{s})+3(\irrep{2},\irrep{2},\irrepsub{56}{v})+(\irrep{4},\irrep{2},\irrepsub{56}{v})+(\irrep{2},\irrep{4},\irrepsub{56}{v})+(\irrep{2},\irrep{2},\irrepsub{160}{v})+(\irrep{2},\irrep{2},\irrepsub{224}{cv})+(\irrep{2},\irrep{2},\irrepsub{224}{sv})+(\irrep{1},\irrep{1},\irrep{350})+(\irrep{3},\irrep{1},\irrep{350})+(\irrep{1},\irrep{3},\irrep{350})$\\
\irrep{8800} & = & $(\irrep{2},\irrep{1},\irrepsub{8}{s})+(\irrep{1},\irrep{2},\irrepsub{8}{c})+(\irrep{2},\irrep{1},\irrepsub{56}{s})+(\irrep{1},\irrep{2},\irrepsub{56}{c})+(\irrep{2},\irrep{3},\irrepsub{56}{s})+(\irrep{3},\irrep{2},\irrepsub{56}{c})+(\irrep{2},\irrep{1},\irrepsub{112}{s})+(\irrep{1},\irrep{2},\irrepsub{112}{c})+(\irrep{2},\irrep{1},\irrepsub{160}{s})+(\irrep{1},\irrep{2},\irrepsub{160}{c})+(\irrep{2},\irrep{3},\irrepsub{160}{s})+(\irrep{3},\irrep{2},\irrepsub{160}{c})+(\irrep{4},\irrep{1},\irrepsub{160}{s})+(\irrep{1},\irrep{4},\irrepsub{160}{c})+(\irrep{2},\irrep{1},\irrepsub{224}{cs})+(\irrep{1},\irrep{2},\irrepsub{224}{sc})+(\irrep{2},\irrep{3},\irrepsub{224}{cs})+(\irrep{3},\irrep{2},\irrepsub{224}{sc})$\\
\irrep{9152} & = & $(\irrep{2},\irrep{1},\irrepsub{8}{s})+(\irrep{1},\irrep{2},\irrepsub{8}{c})+(\irrep{2},\irrep{3},\irrepsub{8}{s})+(\irrep{3},\irrep{2},\irrepsub{8}{c})+(\irrep{4},\irrep{3},\irrepsub{8}{s})+(\irrep{3},\irrep{4},\irrepsub{8}{c})+(\irrep{4},\irrep{5},\irrepsub{8}{s})+(\irrep{5},\irrep{4},\irrepsub{8}{c})+(\irrep{2},\irrep{1},\irrepsub{56}{s})+(\irrep{1},\irrep{2},\irrepsub{56}{c})+(\irrep{2},\irrep{3},\irrepsub{56}{s})+(\irrep{3},\irrep{2},\irrepsub{56}{c})+(\irrep{4},\irrep{3},\irrepsub{56}{s})+(\irrep{3},\irrep{4},\irrepsub{56}{c})+(\irrep{2},\irrep{1},\irrepsub{224}{vs})+(\irrep{1},\irrep{2},\irrepsub{224}{vc})+(\irrep{2},\irrep{3},\irrepsub{224}{vs})+(\irrep{3},\irrep{2},\irrepsub{224}{vc})+(\irrep{2},\irrep{1},\irrepsub{672}{vc})+(\irrep{1},\irrep{2},\irrepsub{672}{vs})$\\
\irrep{9504} & = & $(\irrep{2},\irrep{1},\irrepsub{56}{s})+(\irrep{1},\irrep{2},\irrepsub{56}{c})+(\irrep{2},\irrep{3},\irrepsub{112}{s})+(\irrep{3},\irrep{2},\irrepsub{112}{c})+(\irrep{2},\irrep{1},\irrepsub{160}{s})+(\irrep{1},\irrep{2},\irrepsub{160}{c})+(\irrep{2},\irrep{3},\irrepsub{160}{s})+(\irrep{3},\irrep{2},\irrepsub{160}{c})+(\irrep{2},\irrep{1},\irrepsub{224}{cs})+(\irrep{1},\irrep{2},\irrepsub{224}{sc})+(\irrep{2},\irrep{3},\irrepsub{224}{cs})+(\irrep{3},\irrep{2},\irrepsub{224}{sc})+(\irrep{4},\irrep{1},\irrepsub{224}{cs})+(\irrep{1},\irrep{4},\irrepsub{224}{sc})$\\
\irrep{11088} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{6},\irrep{2},\irrep{1})+(\irrep{2},\irrep{6},\irrep{1})+(\irrep{1},\irrep{1},\irrepsub{8}{v})+(\irrep{3},\irrep{1},\irrepsub{8}{v})+(\irrep{1},\irrep{3},\irrepsub{8}{v})+2(\irrep{3},\irrep{3},\irrepsub{8}{v})+(\irrep{5},\irrep{1},\irrepsub{8}{v})+(\irrep{1},\irrep{5},\irrepsub{8}{v})+(\irrep{5},\irrep{3},\irrepsub{8}{v})+(\irrep{3},\irrep{5},\irrepsub{8}{v})+(\irrep{2},\irrep{2},\irrep{28})+(\irrep{4},\irrep{2},\irrep{28})+(\irrep{2},\irrep{4},\irrep{28})+2(\irrep{2},\irrep{2},\irrepsub{35}{v})+(\irrep{4},\irrep{2},\irrepsub{35}{v})+(\irrep{2},\irrep{4},\irrepsub{35}{v})+(\irrep{4},\irrep{4},\irrepsub{35}{v})+(\irrep{1},\irrep{1},\irrepsub{112}{v})+(\irrep{3},\irrep{3},\irrepsub{112}{v})+(\irrep{1},\irrep{1},\irrepsub{160}{v})+(\irrep{3},\irrep{1},\irrepsub{160}{v})+(\irrep{1},\irrep{3},\irrepsub{160}{v})+(\irrep{3},\irrep{3},\irrepsub{160}{v})+(\irrep{2},\irrep{2},\irrep{300})+(\irrep{2},\irrep{2},\irrepsub{567}{v})+(\irrep{1},\irrep{1},\irrepsub{1400}{v})$\\
\irrep[1]{11088} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrepsub{8}{v})+(\irrep{6},\irrep{4},\irrep{1})+(\irrep{4},\irrep{6},\irrep{1})+(\irrep{3},\irrep{1},\irrepsub{8}{v})+(\irrep{1},\irrep{3},\irrepsub{8}{v})+2(\irrep{3},\irrep{3},\irrepsub{8}{v})+(\irrep{5},\irrep{3},\irrepsub{8}{v})+(\irrep{3},\irrep{5},\irrepsub{8}{v})+(\irrep{5},\irrep{5},\irrepsub{8}{v})+(\irrep{2},\irrep{2},\irrep{28})+(\irrep{4},\irrep{4},\irrep{28})+2(\irrep{2},\irrep{2},\irrepsub{35}{v})+(\irrep{4},\irrep{2},\irrepsub{35}{v})+(\irrep{2},\irrep{4},\irrepsub{35}{v})+(\irrep{4},\irrep{4},\irrepsub{35}{v})+(\irrep{1},\irrep{1},\irrepsub{112}{v})+(\irrep{3},\irrep{1},\irrepsub{112}{v})+(\irrep{1},\irrep{3},\irrepsub{112}{v})+(\irrep{3},\irrep{3},\irrepsub{112}{v})+(\irrep{1},\irrep{1},\irrepsub{160}{v})+(\irrep{3},\irrep{3},\irrepsub{160}{v})+(\irrep{2},\irrep{2},\irrepsub{294}{v})+(\irrep{2},\irrep{2},\irrepsub{567}{v})+(\irrep{1},\irrep{1},\irrepsub{1568}{v})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(12)& $\to$ &SU(4)${\times}$SU(4) (R)\\
\midrule 
\irrep{12} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})$\\
\irrep{32} & = & $(\irrep{4},\irrep{4})+(\irrepbar{4},\irrepbar{4})$\\
\irrep{66} & = & $(\irrep{6},\irrep{6})+(\irrep{15},\irrep{1})+(\irrep{1},\irrep{15})$\\
\irrep{77} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{6})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep[1]{20})$\\
\irrep{220} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{1},\irrepbar{10})+(\irrep{15},\irrep{6})+(\irrep{6},\irrep{15})$\\
\irrep{352} & = & $(\irrep{4},\irrep{4})+(\irrepbar{4},\irrepbar{4})+(\irrep{4},\irrep{20})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrepbar{4})+(\irrepbar{4},\irrepbar{20})$\\
\irrep[1]{352} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep[1]{20},\irrep{6})+(\irrep{6},\irrep[1]{20})+(\irrep{50},\irrep{1})+(\irrep{1},\irrep{50})$\\
\irrep{462} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{6})+(\irrep{10},\irrep{10})+(\irrepbar{10},\irrepbar{10})+(\irrep{15},\irrep{15})$\\
\irrep{495} & = & $(\irrep{15},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+(\irrep{6},\irrepbar{10})+(\irrepbar{10},\irrep{6})+(\irrep{15},\irrep{15})$\\
\irrep{560} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep{15},\irrep{6})+(\irrep{6},\irrep{15})+(\irrep[1]{20},\irrep{6})+(\irrep{6},\irrep[1]{20})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{64})$\\
\irrep{792} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep{15},\irrep{6})+(\irrep{6},\irrep{15})+(\irrep{10},\irrep{15})+(\irrep{15},\irrep{10})+(\irrep{15},\irrepbar{10})+(\irrepbar{10},\irrep{15})$\\
\irrep{1287} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{6})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep[1]{20})+(\irrep[1]{20},\irrep[1]{20})+(\irrep{50},\irrep{6})+(\irrep{6},\irrep{50})+(\irrep{105},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{1638} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{6})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep[1]{20})+(\irrep{15},\irrep{15})+(\irrep[1]{20},\irrep[1]{20})+(\irrep{64},\irrep{6})+(\irrep{6},\irrep{64})+(\irrep{84},\irrep{1})+(\irrep{1},\irrep{84})$\\
\irrep{1728} & = & $(\irrep{4},\irrep{4})+(\irrepbar{4},\irrepbar{4})+(\irrep{4},\irrep{20})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrepbar{4})+(\irrepbar{4},\irrepbar{20})+(\irrep{20},\irrep{20})+(\irrepbar{20},\irrepbar{20})+(\irrep{36},\irrep{4})+(\irrep{4},\irrep{36})+(\irrepbar{36},\irrepbar{4})+(\irrepbar{4},\irrepbar{36})$\\
\irrep{2079} & = & $(\irrep{6},\irrep{6})+(\irrep{15},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+(\irrep{6},\irrepbar{10})+(\irrepbar{10},\irrep{6})+(\irrep{15},\irrep{15})+(\irrep{15},\irrep[1]{20})+(\irrep[1]{20},\irrep{15})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{1},\irrep{45})+(\irrep{1},\irrepbar{45})+(\irrep{64},\irrep{6})+(\irrep{6},\irrep{64})$\\
\irrep{2112} & = & $(\irrep{4},\irrep{4})+(\irrepbar{4},\irrepbar{4})+(\irrep{4},\irrep{20})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrepbar{4})+(\irrepbar{4},\irrepbar{20})+(\irrep{20},\irrep{20})+(\irrepbar{20},\irrepbar{20})+(\irrep{60},\irrep{4})+(\irrep{4},\irrep{60})+(\irrepbar{60},\irrepbar{4})+(\irrepbar{4},\irrepbar{60})$\\
\irrep{2860} & = & $2(\irrep{6},\irrep{6})+(\irrep{15},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep[1]{20})+(\irrep{15},\irrep[1]{20})+(\irrep[1]{20},\irrep{15})+(\irrep[1]{20},\irrep[1]{20})+(\irrep{50},\irrep{6})+(\irrep{6},\irrep{50})+(\irrep{64},\irrep{6})+(\irrep{6},\irrep{64})+(\irrep{175},\irrep{1})+(\irrep{1},\irrep{175})$\\
\irrep{4004} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep[1]{20},\irrep{6})+(\irrep{6},\irrep[1]{20})+(\irrep{50},\irrep{1})+(\irrep{1},\irrep{50})+(\irrep{50},\irrep[1]{20})+(\irrep[1]{20},\irrep{50})+(\irrep{105},\irrep{6})+(\irrep{6},\irrep{105})+(\irrep{196},\irrep{1})+(\irrep{1},\irrep{196})$\\
\irrep{4224} & = & $(\irrep{4},\irrep{4})+(\irrepbar{4},\irrepbar{4})+(\irrep{20},\irrep{20})+(\irrepbar{20},\irrepbar{20})+(\irrep[2]{20},\irrep[2]{20})+(\irrepbar[2]{20},\irrepbar[2]{20})+(\irrep{36},\irrep{36})+(\irrepbar{36},\irrepbar{36})$\\
\irrep{4752} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep{15},\irrep{6})+(\irrep{6},\irrep{15})+(\irrep{10},\irrep{15})+(\irrep{15},\irrep{10})+(\irrep{15},\irrepbar{10})+(\irrepbar{10},\irrep{15})+(\irrep[1]{20},\irrep{6})+(\irrep{6},\irrep[1]{20})+(\irrep{45},\irrep{10})+(\irrep{10},\irrep{45})+(\irrepbar{45},\irrepbar{10})+(\irrepbar{10},\irrepbar{45})+(\irrep{64},\irrep{15})+(\irrep{15},\irrep{64})$\\
\irrep{4928} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{1},\irrepbar{10})+2(\irrep{15},\irrep{6})+2(\irrep{6},\irrep{15})+(\irrep{10},\irrep{15})+(\irrep{15},\irrep{10})+(\irrep{15},\irrepbar{10})+(\irrepbar{10},\irrep{15})+(\irrep{10},\irrep[1]{20})+(\irrep[1]{20},\irrep{10})+(\irrep[1]{20},\irrepbar{10})+(\irrepbar{10},\irrep[1]{20})+(\irrep{45},\irrep{6})+(\irrepbar{45},\irrep{6})+(\irrep{6},\irrep{45})+(\irrep{6},\irrepbar{45})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{64})+(\irrep{64},\irrep{15})+(\irrep{15},\irrep{64})$\\
\irrep[1]{4928} & = & $(\irrep{4},\irrep{4})+(\irrepbar{4},\irrepbar{4})+(\irrep{4},\irrep{20})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrepbar{4})+(\irrepbar{4},\irrepbar{20})+(\irrep{4},\irrep[2]{20})+(\irrep[2]{20},\irrep{4})+(\irrepbar[2]{20},\irrepbar{4})+(\irrepbar{4},\irrepbar[2]{20})+(\irrep{20},\irrep{20})+(\irrepbar{20},\irrepbar{20})+(\irrep{36},\irrep{4})+(\irrep{4},\irrep{36})+(\irrepbar{36},\irrepbar{4})+(\irrepbar{4},\irrepbar{36})+(\irrep{36},\irrep{20})+(\irrep{20},\irrep{36})+(\irrepbar{20},\irrepbar{36})+(\irrepbar{36},\irrepbar{20})$\\
\irrep{8008} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep{15},\irrep{6})+(\irrep{6},\irrep{15})+(\irrep{10},\irrep{15})+(\irrep{15},\irrep{10})+(\irrep{15},\irrepbar{10})+(\irrepbar{10},\irrep{15})+(\irrep[1]{20},\irrep{6})+(\irrep{6},\irrep[1]{20})+(\irrep{45},\irrep{6})+(\irrepbar{45},\irrep{6})+(\irrep{6},\irrep{45})+(\irrep{6},\irrepbar{45})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{64})+(\irrep{70},\irrep{1})+(\irrepbar{70},\irrep{1})+(\irrep{1},\irrep{70})+(\irrep{1},\irrepbar{70})+(\irrep{64},\irrep{15})+(\irrep{15},\irrep{64})+(\irrep{64},\irrep[1]{20})+(\irrep[1]{20},\irrep{64})+(\irrep{84},\irrep{6})+(\irrep{6},\irrep{84})$\\
\irrep{8085} & = & $2(\irrep{6},\irrep{6})+(\irrep{15},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+(\irrep{6},\irrepbar{10})+(\irrepbar{10},\irrep{6})+(\irrep{10},\irrep{10})+(\irrep{10},\irrepbar{10})+(\irrepbar{10},\irrep{10})+(\irrepbar{10},\irrepbar{10})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep[1]{20})+3(\irrep{15},\irrep{15})+(\irrep{15},\irrep[1]{20})+(\irrep[1]{20},\irrep{15})+(\irrep{45},\irrep{15})+(\irrep{15},\irrep{45})+(\irrep{15},\irrepbar{45})+(\irrepbar{45},\irrep{15})+(\irrep{64},\irrep{6})+(\irrep{6},\irrep{64})+(\irrep{10},\irrep{64})+(\irrep{64},\irrep{10})+(\irrep{64},\irrepbar{10})+(\irrepbar{10},\irrep{64})$\\
\irrep{8800} & = & $(\irrep{4},\irrep{4})+(\irrepbar{4},\irrepbar{4})+(\irrep{4},\irrep{20})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrepbar{4})+(\irrepbar{4},\irrepbar{20})+(\irrep{20},\irrep{20})+(\irrepbar{20},\irrepbar{20})+(\irrep{36},\irrep{4})+(\irrep{4},\irrep{36})+(\irrep{20},\irrep[2]{20})+(\irrep[2]{20},\irrep{20})+(\irrepbar[2]{20},\irrepbar{20})+(\irrepbar{20},\irrepbar[2]{20})+(\irrepbar{36},\irrepbar{4})+(\irrepbar{4},\irrepbar{36})+(\irrep{36},\irrep{20})+(\irrep{20},\irrep{36})+(\irrepbar{20},\irrepbar{36})+(\irrepbar{36},\irrepbar{20})+(\irrep{36},\irrep{36})+(\irrepbar{36},\irrepbar{36})$\\
\irrep{9152} & = & $(\irrep{4},\irrep{4})+(\irrepbar{4},\irrepbar{4})+(\irrep{4},\irrep{20})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrepbar{4})+(\irrepbar{4},\irrepbar{20})+(\irrep{20},\irrep{20})+(\irrepbar{20},\irrepbar{20})+(\irrep{60},\irrep{4})+(\irrep{4},\irrep{60})+(\irrepbar{60},\irrepbar{4})+(\irrepbar{4},\irrepbar{60})+(\irrep{60},\irrep{20})+(\irrep{20},\irrep{60})+(\irrepbar{20},\irrepbar{60})+(\irrepbar{60},\irrepbar{20})+(\irrep{4},\irrep[1]{140})+(\irrep[1]{140},\irrep{4})+(\irrepbar[1]{140},\irrepbar{4})+(\irrepbar{4},\irrepbar[1]{140})$\\
\irrep{9504} & = & $(\irrep{4},\irrep{4})+(\irrepbar{4},\irrepbar{4})+(\irrep{4},\irrep{20})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrepbar{4})+(\irrepbar{4},\irrepbar{20})+(\irrep{20},\irrep{20})+(\irrepbar{20},\irrepbar{20})+(\irrep{36},\irrep{20})+(\irrep{20},\irrep{36})+(\irrepbar{20},\irrepbar{36})+(\irrepbar{36},\irrepbar{20})+(\irrep{36},\irrep[2]{20})+(\irrep[2]{20},\irrep{36})+(\irrepbar[2]{20},\irrepbar{36})+(\irrepbar{36},\irrepbar[2]{20})+(\irrep{36},\irrep{36})+(\irrepbar{36},\irrepbar{36})$\\
\irrep{11088} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep{15},\irrep{6})+(\irrep{6},\irrep{15})+2(\irrep[1]{20},\irrep{6})+2(\irrep{6},\irrep[1]{20})+(\irrep{50},\irrep{1})+(\irrep{1},\irrep{50})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{64})+(\irrep{50},\irrep[1]{20})+(\irrep[1]{20},\irrep{50})+(\irrep{64},\irrep{15})+(\irrep{15},\irrep{64})+(\irrep{64},\irrep[1]{20})+(\irrep[1]{20},\irrep{64})+(\irrep{84},\irrep{6})+(\irrep{6},\irrep{84})+(\irrep{175},\irrep{6})+(\irrep{6},\irrep{175})+(\irrep{300},\irrep{1})+(\irrep{1},\irrep{300})$\\
\irrep[1]{11088} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep{15},\irrep{6})+(\irrep{6},\irrep{15})+2(\irrep[1]{20},\irrep{6})+2(\irrep{6},\irrep[1]{20})+(\irrep{50},\irrep{1})+(\irrep{1},\irrep{50})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{64})+(\irrep{15},\irrep{50})+(\irrep{50},\irrep{15})+(\irrep{50},\irrep[1]{20})+(\irrep[1]{20},\irrep{50})+(\irrep{64},\irrep[1]{20})+(\irrep[1]{20},\irrep{64})+(\irrep{105},\irrep{6})+(\irrep{6},\irrep{105})+(\irrep{175},\irrep{6})+(\irrep{6},\irrep{175})+(\irrep{384},\irrep{1})+(\irrep{1},\irrep{384})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(12)& $\to$ &SO(10)${\times}$U(1) (R)\\
\midrule 
\irrep{12} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{10})(0)$\\
\irrep{32} & = & $(\irrepbar{16})(1)+(\irrep{16})(-1)$\\
\irrep{66} & = & $(\irrep{1})(0)+(\irrep{10})(2)+(\irrep{10})(-2)+(\irrep{45})(0)$\\
\irrep{77} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{10})(2)+(\irrep{10})(-2)+(\irrep{54})(0)$\\
\irrep{220} & = & $(\irrep{10})(0)+(\irrep{45})(2)+(\irrep{45})(-2)+(\irrep{120})(0)$\\
\irrep{352} & = & $(\irrep{16})(3)+(\irrepbar{16})(1)+(\irrep{16})(-1)+(\irrepbar{16})(-3)+(\irrepbar{144})(1)+(\irrep{144})(-1)$\\
\irrep[1]{352} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{10})(4)+(\irrep{10})(0)+(\irrep{10})(-4)+(\irrep{54})(2)+(\irrep{54})(-2)+(\irrep[1]{210})(0)$\\
\irrep{462} & = & $(\irrep{126})(2)+(\irrepbar{126})(-2)+(\irrep{210})(0)$\\
\irrep{495} & = & $(\irrep{45})(0)+(\irrep{120})(2)+(\irrep{120})(-2)+(\irrep{210})(0)$\\
\irrep{560} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{10})(4)+2(\irrep{10})(0)+(\irrep{10})(-4)+(\irrep{45})(2)+(\irrep{45})(-2)+(\irrep{54})(2)+(\irrep{54})(-2)+(\irrep{320})(0)$\\
\irrep{792} & = & $(\irrep{120})(0)+(\irrep{126})(0)+(\irrepbar{126})(0)+(\irrep{210})(2)+(\irrep{210})(-2)$\\
\irrep{1287} & = & $(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{10})(6)+(\irrep{10})(2)+(\irrep{10})(-2)+(\irrep{10})(-6)+(\irrep{54})(4)+(\irrep{54})(0)+(\irrep{54})(-4)+(\irrep[1]{210})(2)+(\irrep[1]{210})(-2)+(\irrep{660})(0)$\\
\irrep{1638} & = & $(\irrep{1})(0)+(\irrep{10})(2)+(\irrep{10})(-2)+(\irrep{45})(0)+(\irrep{54})(4)+(\irrep{54})(0)+(\irrep{54})(-4)+(\irrep{320})(2)+(\irrep{320})(-2)+(\irrep{770})(0)$\\
\irrep{1728} & = & $(\irrepbar{16})(1)+(\irrep{16})(-1)+(\irrep{144})(3)+(\irrepbar{144})(1)+(\irrep{144})(-1)+(\irrepbar{144})(-3)+(\irrepbar{560})(1)+(\irrep{560})(-1)$\\
\irrep{2079} & = & $(\irrep{10})(2)+(\irrep{10})(-2)+(\irrep{45})(4)+2(\irrep{45})(0)+(\irrep{45})(-4)+(\irrep{54})(0)+(\irrep{120})(2)+(\irrep{120})(-2)+(\irrep{320})(2)+(\irrep{320})(-2)+(\irrep{945})(0)$\\
\irrep{2112} & = & $(\irrepbar{16})(5)+(\irrep{16})(3)+(\irrepbar{16})(1)+(\irrep{16})(-1)+(\irrepbar{16})(-3)+(\irrep{16})(-5)+(\irrep{144})(3)+(\irrepbar{144})(1)+(\irrep{144})(-1)+(\irrepbar{144})(-3)+(\irrepbar{720})(1)+(\irrep{720})(-1)$\\
\irrep{2860} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{10})(6)+2(\irrep{10})(2)+2(\irrep{10})(-2)+(\irrep{10})(-6)+(\irrep{45})(4)+(\irrep{45})(0)+(\irrep{45})(-4)+(\irrep{54})(4)+2(\irrep{54})(0)+(\irrep{54})(-4)+(\irrep[1]{210})(2)+(\irrep[1]{210})(-2)+(\irrep{320})(2)+(\irrep{320})(-2)+(\irrep{1386})(0)$\\
\irrep{4004} & = & $(\irrep{1})(10)+(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{1})(-10)+(\irrep{10})(8)+(\irrep{10})(4)+(\irrep{10})(0)+(\irrep{10})(-4)+(\irrep{10})(-8)+(\irrep{54})(6)+(\irrep{54})(2)+(\irrep{54})(-2)+(\irrep{54})(-6)+(\irrep[1]{210})(4)+(\irrep[1]{210})(0)+(\irrep[1]{210})(-4)+(\irrep{660})(2)+(\irrep{660})(-2)+(\irrep{1782})(0)$\\
\irrep{4224} & = & $(\irrep{672})(3)+(\irrepbar{672})(-3)+(\irrepbar{1440})(1)+(\irrep{1440})(-1)$\\
\irrep{4752} & = & $(\irrep{126})(4)+(\irrep{126})(0)+(\irrepbar{126})(0)+(\irrepbar{126})(-4)+(\irrep{210})(2)+(\irrep{210})(-2)+(\irrep{1050})(2)+(\irrepbar{1050})(-2)+(\irrep{1728})(0)$\\
\irrep{4928} & = & $(\irrep{45})(2)+(\irrep{45})(-2)+(\irrep{120})(4)+2(\irrep{120})(0)+(\irrep{120})(-4)+(\irrep{210})(2)+(\irrep{210})(-2)+(\irrep{320})(0)+(\irrep{945})(2)+(\irrep{945})(-2)+(\irrep{1728})(0)$\\
\irrep[1]{4928} & = & $(\irrepbar{144})(1)+(\irrep{144})(-1)+(\irrep{560})(3)+(\irrepbar{560})(1)+(\irrep{560})(-1)+(\irrepbar{560})(-3)+(\irrepbar{1200})(1)+(\irrep{1200})(-1)$\\
\irrep{8008} & = & $(\irrep{10})(0)+(\irrep{45})(2)+(\irrep{45})(-2)+(\irrep{54})(2)+(\irrep{54})(-2)+(\irrep{120})(0)+(\irrep{320})(4)+2(\irrep{320})(0)+(\irrep{320})(-4)+(\irrep{770})(2)+(\irrep{770})(-2)+(\irrep{945})(2)+(\irrep{945})(-2)+(\irrep{2970})(0)$\\
\irrep{8085} & = & $(\irrep{120})(2)+(\irrep{120})(-2)+(\irrep{126})(2)+(\irrep{126})(-2)+(\irrepbar{126})(2)+(\irrepbar{126})(-2)+(\irrep{210})(4)+2(\irrep{210})(0)+(\irrep{210})(-4)+(\irrep{945})(0)+(\irrep{1050})(0)+(\irrepbar{1050})(0)+(\irrep{1728})(2)+(\irrep{1728})(-2)$\\
\irrep{8800} & = & $(\irrepbar{560})(1)+(\irrep{560})(-1)+(\irrep{1200})(3)+(\irrepbar{1200})(1)+(\irrep{1200})(-1)+(\irrepbar{1200})(-3)+(\irrepbar{1440})(1)+(\irrep{1440})(-1)$\\
\irrep{9152} & = & $(\irrep{16})(7)+(\irrepbar{16})(5)+(\irrep{16})(3)+(\irrepbar{16})(1)+(\irrep{16})(-1)+(\irrepbar{16})(-3)+(\irrep{16})(-5)+(\irrepbar{16})(-7)+(\irrepbar{144})(5)+(\irrep{144})(3)+(\irrepbar{144})(1)+(\irrep{144})(-1)+(\irrepbar{144})(-3)+(\irrep{144})(-5)+(\irrep{720})(3)+(\irrepbar{720})(1)+(\irrep{720})(-1)+(\irrepbar{720})(-3)+(\irrepbar{2640})(1)+(\irrep{2640})(-1)$\\
\irrep{9504} & = & $(\irrepbar{672})(1)+(\irrep{672})(-1)+(\irrepbar{1200})(1)+(\irrep{1200})(-1)+(\irrep{1440})(3)+(\irrepbar{1440})(1)+(\irrep{1440})(-1)+(\irrepbar{1440})(-3)$\\
\irrep{11088} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{10})(4)+2(\irrep{10})(0)+(\irrep{10})(-4)+(\irrep{45})(2)+(\irrep{45})(-2)+(\irrep{54})(6)+2(\irrep{54})(2)+2(\irrep{54})(-2)+(\irrep{54})(-6)+(\irrep[1]{210})(4)+(\irrep[1]{210})(0)+(\irrep[1]{210})(-4)+(\irrep{320})(4)+2(\irrep{320})(0)+(\irrep{320})(-4)+(\irrep{770})(2)+(\irrep{770})(-2)+(\irrep{1386})(2)+(\irrep{1386})(-2)+(\irrep{4410})(0)$\\
\irrep[1]{11088} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{10})(8)+2(\irrep{10})(4)+2(\irrep{10})(0)+2(\irrep{10})(-4)+(\irrep{10})(-8)+(\irrep{45})(6)+(\irrep{45})(2)+(\irrep{45})(-2)+(\irrep{45})(-6)+(\irrep{54})(6)+2(\irrep{54})(2)+2(\irrep{54})(-2)+(\irrep{54})(-6)+(\irrep[1]{210})(4)+2(\irrep[1]{210})(0)+(\irrep[1]{210})(-4)+(\irrep{320})(4)+(\irrep{320})(0)+(\irrep{320})(-4)+(\irrep{660})(2)+(\irrep{660})(-2)+(\irrep{1386})(2)+(\irrep{1386})(-2)+(\irrep{4608})(0)$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(12)& $\to$ &Sp(6)${\times}$SU(2) (S)\\
\midrule 
\irrep{12} & = & $(\irrep{6},\irrep{2})$\\
\irrep{32} & = & $(\irrep{6},\irrep{3})+(\irrep[1]{14},\irrep{1})$\\
\irrep{66} & = & $(\irrep{1},\irrep{3})+(\irrep{14},\irrep{3})+(\irrep{21},\irrep{1})$\\
\irrep{77} & = & $(\irrep{14},\irrep{1})+(\irrep{21},\irrep{3})$\\
\irrep{220} & = & $(\irrep{6},\irrep{2})+(\irrep{6},\irrep{4})+(\irrep[1]{14},\irrep{4})+(\irrep{64},\irrep{2})$\\
\irrep{352} & = & $(\irrep{6},\irrep{1})+(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep[1]{14},\irrep{3})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{3})$\\
\irrep[1]{352} & = & $(\irrep{56},\irrep{4})+(\irrep{64},\irrep{2})$\\
\irrep{462} & = & $(\irrep{14},\irrep{3})+(\irrep{21},\irrep{1})+(\irrep{21},\irrep{5})+(\irrep{70},\irrep{3})+(\irrep{84},\irrep{1})$\\
\irrep{495} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{14},\irrep{1})+(\irrep{14},\irrep{3})+(\irrep{14},\irrep{5})+(\irrep{21},\irrep{3})+(\irrep{70},\irrep{3})+(\irrep{90},\irrep{1})$\\
\irrep{560} & = & $(\irrep{6},\irrep{2})+(\irrep{6},\irrep{4})+(\irrep[1]{14},\irrep{2})+(\irrep{56},\irrep{2})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})$\\
\irrep{792} & = & $(\irrep{6},\irrep{2})+(\irrep{6},\irrep{4})+(\irrep{6},\irrep{6})+(\irrep[1]{14},\irrep{2})+(\irrep[1]{14},\irrep{4})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})+(\irrep{126},\irrep{2})$\\
\irrep{1287} & = & $(\irrep{90},\irrep{1})+(\irrep[1]{126},\irrep{5})+(\irrep{189},\irrep{3})$\\
\irrep{1638} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{14},\irrep{1})+(\irrep{14},\irrep{3})+(\irrep{14},\irrep{5})+(\irrep{21},\irrep{3})+(\irrep{70},\irrep{3})+(\irrep{90},\irrep{1})+(\irrep{90},\irrep{5})+(\irrep[1]{126},\irrep{1})+(\irrep{189},\irrep{3})$\\
\irrep{1728} & = & $(\irrep{6},\irrep{1})+2(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep[1]{14},\irrep{1})+(\irrep[1]{14},\irrep{3})+(\irrep[1]{14},\irrep{5})+(\irrep{56},\irrep{3})+(\irrep{64},\irrep{1})+2(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{126},\irrep{3})+(\irrep{216},\irrep{1})$\\
\irrep{2079} & = & $(\irrep{1},\irrep{3})+(\irrep{14},\irrep{1})+2(\irrep{14},\irrep{3})+(\irrep{14},\irrep{5})+(\irrep{21},\irrep{1})+2(\irrep{21},\irrep{3})+(\irrep{21},\irrep{5})+(\irrep{70},\irrep{1})+(\irrep{70},\irrep{3})+(\irrep{70},\irrep{5})+(\irrep{90},\irrep{3})+(\irrep{189},\irrep{1})+(\irrep{189},\irrep{3})$\\
\irrep{2112} & = & $(\irrep{6},\irrep{1})+(\irrep{6},\irrep{3})+(\irrep[1]{14},\irrep{3})+(\irrep{56},\irrep{1})+(\irrep{56},\irrep{3})+(\irrep{56},\irrep{5})+(\irrep{64},\irrep{1})+2(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{126},\irrep{1})+(\irrep{216},\irrep{3})$\\
\irrep{2860} & = & $(\irrep{14},\irrep{3})+(\irrep{21},\irrep{1})+(\irrep{21},\irrep{3})+(\irrep{21},\irrep{5})+(\irrep{70},\irrep{1})+(\irrep{70},\irrep{3})+(\irrep{90},\irrep{3})+(\irrep[1]{126},\irrep{3})+(\irrep{189},\irrep{1})+(\irrep{189},\irrep{3})+(\irrep{189},\irrep{5})$\\
\irrep{4004} & = & $(\irrep{252},\irrep{6})+(\irrep{350},\irrep{2})+(\irrep{448},\irrep{4})$\\
\irrep{4224} & = & $(\irrep[1]{14},\irrep{1})+(\irrep{56},\irrep{3})+(\irrep{56},\irrep{7})+(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{126},\irrep{3})+(\irrep{216},\irrep{1})+(\irrep{216},\irrep{5})+(\irrep{330},\irrep{1})+(\irrep{378},\irrep{3})$\\
\irrep{4752} & = & $(\irrep{6},\irrep{2})+(\irrep{6},\irrep{4})+(\irrep[1]{14},\irrep{2})+(\irrep[1]{14},\irrep{4})+(\irrep{56},\irrep{2})+(\irrep{56},\irrep{4})+(\irrep{56},\irrep{6})+2(\irrep{64},\irrep{2})+2(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})+(\irrep{126},\irrep{2})+(\irrep{126},\irrep{4})+(\irrep{216},\irrep{2})+(\irrep{216},\irrep{4})+(\irrep{378},\irrep{2})$\\
\irrep{4928} & = & $2(\irrep{6},\irrep{2})+2(\irrep{6},\irrep{4})+(\irrep{6},\irrep{6})+2(\irrep[1]{14},\irrep{2})+(\irrep[1]{14},\irrep{4})+(\irrep[1]{14},\irrep{6})+(\irrep{56},\irrep{2})+(\irrep{56},\irrep{4})+3(\irrep{64},\irrep{2})+3(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})+(\irrep{126},\irrep{2})+(\irrep{126},\irrep{4})+(\irrep{216},\irrep{2})+(\irrep{216},\irrep{4})+(\irrep{350},\irrep{2})$\\
\irrep[1]{4928} & = & $(\irrep{6},\irrep{1})+2(\irrep{6},\irrep{3})+2(\irrep{6},\irrep{5})+(\irrep{6},\irrep{7})+(\irrep[1]{14},\irrep{1})+2(\irrep[1]{14},\irrep{3})+(\irrep[1]{14},\irrep{5})+(\irrep[1]{14},\irrep{7})+(\irrep{56},\irrep{1})+(\irrep{64},\irrep{1})+3(\irrep{64},\irrep{3})+2(\irrep{64},\irrep{5})+(\irrep{126},\irrep{1})+(\irrep{126},\irrep{3})+(\irrep{126},\irrep{5})+(\irrep{216},\irrep{3})+(\irrep{350},\irrep{1})+(\irrep{350},\irrep{3})$\\
\irrep{8008} & = & $2(\irrep{6},\irrep{2})+2(\irrep{6},\irrep{4})+(\irrep{6},\irrep{6})+(\irrep[1]{14},\irrep{2})+2(\irrep[1]{14},\irrep{4})+(\irrep[1]{14},\irrep{6})+(\irrep{56},\irrep{2})+(\irrep{56},\irrep{4})+3(\irrep{64},\irrep{2})+3(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})+(\irrep{126},\irrep{2})+(\irrep{126},\irrep{4})+(\irrep{126},\irrep{6})+(\irrep{216},\irrep{2})+(\irrep{216},\irrep{4})+(\irrep{350},\irrep{2})+(\irrep{350},\irrep{4})+(\irrep{448},\irrep{2})$\\
\irrep{8085} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+2(\irrep{14},\irrep{1})+3(\irrep{14},\irrep{3})+2(\irrep{14},\irrep{5})+(\irrep{14},\irrep{7})+(\irrep{21},\irrep{1})+3(\irrep{21},\irrep{3})+2(\irrep{21},\irrep{5})+(\irrep{21},\irrep{7})+2(\irrep{70},\irrep{1})+3(\irrep{70},\irrep{3})+2(\irrep{70},\irrep{5})+(\irrep{84},\irrep{3})+(\irrep{90},\irrep{1})+2(\irrep{90},\irrep{3})+(\irrep{90},\irrep{5})+(\irrep{189},\irrep{1})+2(\irrep{189},\irrep{3})+(\irrep{189},\irrep{5})+(\irrep{512},\irrep{1})+(\irrep{512},\irrep{3})$\\
\irrep{8800} & = & $2(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep{6},\irrep{7})+(\irrep[1]{14},\irrep{1})+(\irrep[1]{14},\irrep{3})+2(\irrep[1]{14},\irrep{5})+(\irrep{56},\irrep{3})+(\irrep{56},\irrep{5})+2(\irrep{64},\irrep{1})+3(\irrep{64},\irrep{3})+2(\irrep{64},\irrep{5})+(\irrep{64},\irrep{7})+(\irrep{126},\irrep{1})+2(\irrep{126},\irrep{3})+(\irrep{126},\irrep{5})+(\irrep{216},\irrep{1})+(\irrep{216},\irrep{3})+(\irrep{216},\irrep{5})+(\irrep{350},\irrep{3})+(\irrep{378},\irrep{3})+(\irrep{616},\irrep{1})$\\
\irrep{9152} & = & $(\irrep[1]{14},\irrep{1})+(\irrep{56},\irrep{1})+2(\irrep{56},\irrep{3})+(\irrep{56},\irrep{5})+(\irrep{56},\irrep{7})+(\irrep{64},\irrep{1})+2(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{126},\irrep{3})+(\irrep{216},\irrep{1})+(\irrep{216},\irrep{3})+(\irrep{216},\irrep{5})+(\irrep{350},\irrep{1})+(\irrep{350},\irrep{3})+(\irrep{448},\irrep{3})+(\irrep{448},\irrep{5})$\\
\irrep{9504} & = & $(\irrep{6},\irrep{1})+(\irrep{6},\irrep{3})+2(\irrep{6},\irrep{5})+(\irrep{6},\irrep{7})+(\irrep{6},\irrep{9})+2(\irrep[1]{14},\irrep{3})+(\irrep[1]{14},\irrep{5})+(\irrep[1]{14},\irrep{7})+(\irrep{64},\irrep{1})+2(\irrep{64},\irrep{3})+2(\irrep{64},\irrep{5})+(\irrep{64},\irrep{7})+(\irrep{126},\irrep{1})+2(\irrep{126},\irrep{3})+(\irrep{126},\irrep{5})+(\irrep{216},\irrep{3})+(\irrep{350},\irrep{1})+(\irrep{350},\irrep{3})+(\irrep{350},\irrep{5})+(\irrep{378},\irrep{1})+(\irrep{616},\irrep{3})$\\
\irrep{11088} & = & $(\irrep{6},\irrep{2})+(\irrep{6},\irrep{4})+(\irrep{6},\irrep{6})+(\irrep[1]{14},\irrep{2})+(\irrep[1]{14},\irrep{4})+(\irrep{56},\irrep{2})+(\irrep{56},\irrep{4})+2(\irrep{64},\irrep{2})+2(\irrep{64},\irrep{4})+(\irrep{64},\irrep{6})+(\irrep{126},\irrep{2})+(\irrep{126},\irrep{4})+(\irrep{216},\irrep{2})+(\irrep{216},\irrep{4})+(\irrep{252},\irrep{2})+(\irrep{350},\irrep{2})+(\irrep{350},\irrep{4})+(\irrep{350},\irrep{6})+(\irrep{448},\irrep{2})+(\irrep{448},\irrep{4})$\\
\irrep[1]{11088} & = & $(\irrep{56},\irrep{2})+(\irrep{56},\irrep{4})+(\irrep{56},\irrep{6})+(\irrep{64},\irrep{2})+(\irrep{64},\irrep{4})+(\irrep{126},\irrep{2})+(\irrep{216},\irrep{2})+(\irrep{216},\irrep{4})+(\irrep{252},\irrep{4})+(\irrep{350},\irrep{2})+(\irrep{350},\irrep{4})+(\irrep{448},\irrep{2})+(\irrep{448},\irrep{4})+(\irrep{448},\irrep{6})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(12)& $\to$ &SO(11) (S)\\
\midrule 
\irrep{12} & = & $\irrep{1}+\irrep{11}$\\
\irrep{32} & = & $\irrep{32}$\\
\irrep{66} & = & $\irrep{11}+\irrep{55}$\\
\irrep{77} & = & $\irrep{1}+\irrep{11}+\irrep{65}$\\
\irrep{220} & = & $\irrep{55}+\irrep{165}$\\
\irrep{352} & = & $\irrep{32}+\irrep{320}$\\
\irrep[1]{352} & = & $\irrep{1}+\irrep{11}+\irrep{65}+\irrep{275}$\\
\irrep{462} & = & $\irrep{462}$\\
\irrep{495} & = & $\irrep{165}+\irrep{330}$\\
\irrep{560} & = & $\irrep{11}+\irrep{55}+\irrep{65}+\irrep{429}$\\
\irrep{792} & = & $\irrep{330}+\irrep{462}$\\
\irrep{1287} & = & $\irrep{1}+\irrep{11}+\irrep{65}+\irrep{275}+\irrep{935}$\\
\irrep{1638} & = & $\irrep{65}+\irrep{429}+\irrep{1144}$\\
\irrep{1728} & = & $\irrep{320}+\irrep{1408}$\\
\irrep{2079} & = & $\irrep{55}+\irrep{165}+\irrep{429}+\irrep{1430}$\\
\irrep{2112} & = & $\irrep{32}+\irrep{320}+\irrep{1760}$\\
\irrep{2860} & = & $\irrep{11}+\irrep{55}+\irrep{65}+\irrep{275}+\irrep{429}+\irrep{2025}$\\
\irrep{4004} & = & $\irrep{1}+\irrep{11}+\irrep{65}+\irrep{275}+\irrep{935}+\irrep{2717}$\\
\irrep{4224} & = & $\irrep{4224}$\\
\irrep{4752} & = & $\irrep{462}+\irrep{4290}$\\
\irrep{4928} & = & $\irrep{165}+\irrep{330}+\irrep{1430}+\irrep{3003}$\\
\irrep[1]{4928} & = & $\irrep{1408}+\irrep{3520}$\\
\irrep{8008} & = & $\irrep{429}+\irrep{1144}+\irrep{1430}+\irrep{5005}$\\
\irrep{8085} & = & $\irrep{330}+\irrep{462}+\irrep{3003}+\irrep{4290}$\\
\irrep{8800} & = & $\irrep{3520}+\irrep{5280}$\\
\irrep{9152} & = & $\irrep{32}+\irrep{320}+\irrep{1760}+\irrep{7040}$\\
\irrep{9504} & = & $\irrep{4224}+\irrep{5280}$\\
\irrep{11088} & = & $\irrep{65}+\irrep{275}+\irrep{429}+\irrep{1144}+\irrep{2025}+\irrep{7150}$\\
\irrep[1]{11088} & = & $\irrep{11}+\irrep{55}+\irrep{65}+\irrep{275}+\irrep{429}+\irrep{935}+\irrep{2025}+\irrep{7293}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(12)& $\to$ &SU(2)${\times}$SO(9) (S)\\
\midrule 
\irrep{12} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{9})$\\
\irrep{32} & = & $(\irrep{2},\irrep{16})$\\
\irrep{66} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{9})+(\irrep{1},\irrep{36})$\\
\irrep{77} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{9})+(\irrep{1},\irrep{44})$\\
\irrep{220} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{9})+(\irrep{3},\irrep{36})+(\irrep{1},\irrep{84})$\\
\irrep{352} & = & $(\irrep{2},\irrep{16})+(\irrep{4},\irrep{16})+(\irrep{2},\irrep{128})$\\
\irrep[1]{352} & = & $(\irrep{3},\irrep{1})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{5},\irrep{9})+(\irrep{3},\irrep{44})+(\irrep{1},\irrep{156})$\\
\irrep{462} & = & $(\irrep{1},\irrep{84})+(\irrep{3},\irrep{126})$\\
\irrep{495} & = & $(\irrep{1},\irrep{9})+(\irrep{3},\irrep{36})+(\irrep{3},\irrep{84})+(\irrep{1},\irrep{126})$\\
\irrep{560} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{3},\irrep{9})+(\irrep{5},\irrep{9})+(\irrep{3},\irrep{36})+(\irrep{3},\irrep{44})+(\irrep{1},\irrep{231})$\\
\irrep{792} & = & $(\irrep{1},\irrep{36})+(\irrep{3},\irrep{84})+(\irrep{1},\irrep{126})+(\irrep{3},\irrep{126})$\\
\irrep{1287} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{9},\irrep{1})+(\irrep{3},\irrep{9})+(\irrep{7},\irrep{9})+(\irrep{1},\irrep{44})+(\irrep{5},\irrep{44})+(\irrep{3},\irrep{156})+(\irrep{1},\irrep{450})$\\
\irrep{1638} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{9})+(\irrep{5},\irrep{9})+(\irrep{3},\irrep{36})+(\irrep{1},\irrep{44})+(\irrep{5},\irrep{44})+(\irrep{3},\irrep{231})+(\irrep{1},\irrep{495})$\\
\irrep{1728} & = & $(\irrep{2},\irrep{16})+(\irrep{4},\irrep{16})+(\irrep{2},\irrep{128})+(\irrep{4},\irrep{128})+(\irrep{2},\irrep{432})$\\
\irrep{2079} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{3},\irrep{9})+(\irrep{5},\irrep{9})+(\irrep{1},\irrep{36})+(\irrep{3},\irrep{36})+(\irrep{5},\irrep{36})+(\irrep{3},\irrep{44})+(\irrep{3},\irrep{84})+(\irrep{3},\irrep{231})+(\irrep{1},\irrep{594})$\\
\irrep{2112} & = & $(\irrep{2},\irrep{16})+(\irrep{4},\irrep{16})+(\irrep{6},\irrep{16})+(\irrep{2},\irrep{128})+(\irrep{4},\irrep{128})+(\irrep{2},\irrep{576})$\\
\irrep{2860} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{7},\irrep{1})+2(\irrep{3},\irrep{9})+(\irrep{5},\irrep{9})+(\irrep{7},\irrep{9})+(\irrep{1},\irrep{36})+(\irrep{5},\irrep{36})+(\irrep{1},\irrep{44})+(\irrep{3},\irrep{44})+(\irrep{5},\irrep{44})+(\irrep{3},\irrep{156})+(\irrep{3},\irrep{231})+(\irrep{1},\irrep{910})$\\
\irrep{4004} & = & $(\irrep{3},\irrep{1})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{11},\irrep{1})+(\irrep{5},\irrep{9})+(\irrep{9},\irrep{9})+(\irrep{3},\irrep{44})+(\irrep{7},\irrep{44})+(\irrep{1},\irrep{156})+(\irrep{5},\irrep{156})+(\irrep{3},\irrep{450})+(\irrep{1},\irrep{1122})$\\
\irrep{4224} & = & $(\irrep{4},\irrep{672})+(\irrep{2},\irrep{768})$\\
\irrep{4752} & = & $(\irrep{3},\irrep{84})+(\irrep{1},\irrep{126})+(\irrep{3},\irrep{126})+(\irrep{5},\irrep{126})+(\irrep{1},\irrep{594})+(\irrep{3},\irrep{924})$\\
\irrep{4928} & = & $(\irrep{3},\irrep{9})+(\irrep{1},\irrep{36})+(\irrep{3},\irrep{36})+(\irrep{5},\irrep{36})+(\irrep{1},\irrep{44})+(\irrep{1},\irrep{84})+(\irrep{3},\irrep{84})+(\irrep{5},\irrep{84})+(\irrep{3},\irrep{126})+(\irrep{3},\irrep{231})+(\irrep{3},\irrep{594})+(\irrep{1},\irrep{924})$\\
\irrep[1]{4928} & = & $(\irrep{2},\irrep{16})+(\irrep{2},\irrep{128})+(\irrep{4},\irrep{128})+(\irrep{2},\irrep{432})+(\irrep{4},\irrep{432})+(\irrep{2},\irrep{768})$\\
\irrep{8008} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{3},\irrep{9})+(\irrep{5},\irrep{9})+(\irrep{1},\irrep{36})+(\irrep{3},\irrep{36})+(\irrep{5},\irrep{36})+(\irrep{3},\irrep{44})+(\irrep{5},\irrep{44})+(\irrep{3},\irrep{84})+(\irrep{1},\irrep{231})+(\irrep{3},\irrep{231})+(\irrep{5},\irrep{231})+(\irrep{3},\irrep{495})+(\irrep{3},\irrep{594})+(\irrep{1},\irrep{1650})$\\
\irrep{8085} & = & $(\irrep{3},\irrep{36})+(\irrep{1},\irrep{84})+(\irrep{3},\irrep{84})+(\irrep{5},\irrep{84})+(\irrep{1},\irrep{126})+2(\irrep{3},\irrep{126})+(\irrep{5},\irrep{126})+(\irrep{1},\irrep{231})+(\irrep{3},\irrep{594})+(\irrep{1},\irrep{924})+(\irrep{3},\irrep{924})$\\
\irrep{8800} & = & $(\irrep{2},\irrep{128})+(\irrep{2},\irrep{432})+(\irrep{4},\irrep{432})+(\irrep{2},\irrep{672})+(\irrep{2},\irrep{768})+(\irrep{4},\irrep{768})$\\
\irrep{9152} & = & $(\irrep{2},\irrep{16})+(\irrep{4},\irrep{16})+(\irrep{6},\irrep{16})+(\irrep{8},\irrep{16})+(\irrep{2},\irrep{128})+(\irrep{4},\irrep{128})+(\irrep{6},\irrep{128})+(\irrep{2},\irrep{576})+(\irrep{4},\irrep{576})+(\irrep{2},\irrep{1920})$\\
\irrep{9504} & = & $(\irrep{2},\irrep{432})+(\irrep{2},\irrep{672})+(\irrep{4},\irrep{672})+(\irrep{2},\irrep{768})+(\irrep{4},\irrep{768})$\\
\irrep{11088} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{3},\irrep{9})+2(\irrep{5},\irrep{9})+(\irrep{7},\irrep{9})+(\irrep{3},\irrep{36})+(\irrep{5},\irrep{36})+2(\irrep{3},\irrep{44})+(\irrep{5},\irrep{44})+(\irrep{7},\irrep{44})+(\irrep{1},\irrep{156})+(\irrep{5},\irrep{156})+(\irrep{1},\irrep{231})+(\irrep{3},\irrep{231})+(\irrep{5},\irrep{231})+(\irrep{3},\irrep{495})+(\irrep{3},\irrep{910})+(\irrep{1},\irrep{2574})$\\
\irrep[1]{11088} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{9},\irrep{1})+(\irrep{3},\irrep{9})+2(\irrep{5},\irrep{9})+(\irrep{7},\irrep{9})+(\irrep{9},\irrep{9})+(\irrep{3},\irrep{36})+(\irrep{7},\irrep{36})+2(\irrep{3},\irrep{44})+(\irrep{5},\irrep{44})+(\irrep{7},\irrep{44})+(\irrep{1},\irrep{156})+(\irrep{3},\irrep{156})+(\irrep{5},\irrep{156})+(\irrep{1},\irrep{231})+(\irrep{5},\irrep{231})+(\irrep{3},\irrep{450})+(\irrep{3},\irrep{910})+(\irrep{1},\irrep[2]{2772})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(12)& $\to$ &Sp(4)${\times}$SO(7) (S)\\
\midrule 
\irrep{12} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})$\\
\irrep{32} & = & $(\irrep{4},\irrep{8})$\\
\irrep{66} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{1},\irrep{21})$\\
\irrep{77} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{27})$\\
\irrep{220} & = & $(\irrep{10},\irrep{1})+(\irrep{10},\irrep{7})+(\irrep{5},\irrep{21})+(\irrep{1},\irrep{35})$\\
\irrep{352} & = & $(\irrep{4},\irrep{8})+(\irrep{16},\irrep{8})+(\irrep{4},\irrep{48})$\\
\irrep[1]{352} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{14},\irrep{7})+(\irrep{30},\irrep{1})+(\irrep{5},\irrep{27})+(\irrep{1},\irrep{77})$\\
\irrep{462} & = & $(\irrep{1},\irrep{7})+(\irrep{5},\irrep{21})+(\irrep{10},\irrep{35})$\\
\irrep{495} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{7})+(\irrep{10},\irrep{21})+(\irrep{1},\irrep{35})+(\irrep{5},\irrep{35})$\\
\irrep{560} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{10},\irrep{7})+(\irrep{14},\irrep{7})+(\irrep{5},\irrep{21})+(\irrep{5},\irrep{27})+(\irrep{35},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{792} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{10},\irrep{21})+(\irrep{5},\irrep{35})+(\irrep{10},\irrep{35})$\\
\irrep{1287} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{30},\irrep{7})+(\irrep{14},\irrep{27})+(\irrep{55},\irrep{1})+(\irrep{5},\irrep{77})+(\irrep{1},\irrep{182})$\\
\irrep{1638} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{10},\irrep{21})+(\irrep[1]{35},\irrep{1})+(\irrep{14},\irrep{27})+(\irrep{35},\irrep{7})+(\irrep{5},\irrep{105})+(\irrep{1},\irrep[1]{168})$\\
\irrep{1728} & = & $(\irrep{4},\irrep{8})+(\irrep{16},\irrep{8})+(\irrep{20},\irrep{8})+(\irrep{4},\irrep{48})+(\irrep{16},\irrep{48})+(\irrep{4},\irrep{112})$\\
\irrep{2079} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{10},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{10},\irrep{21})+(\irrep{14},\irrep{21})+(\irrep{35},\irrep{1})+(\irrep{10},\irrep{27})+(\irrep{5},\irrep{35})+(\irrep{35},\irrep{7})+(\irrep{5},\irrep{105})+(\irrep{1},\irrep{189})$\\
\irrep{2112} & = & $(\irrep{4},\irrep{8})+(\irrep{16},\irrep{8})+(\irrep{40},\irrep{8})+(\irrep{4},\irrep{48})+(\irrep{16},\irrep{48})+(\irrep{4},\irrep{168})$\\
\irrep{2860} & = & $(\irrep{10},\irrep{1})+2(\irrep{5},\irrep{7})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep{14},\irrep{21})+(\irrep{10},\irrep{27})+(\irrep{30},\irrep{7})+(\irrep{14},\irrep{27})+(\irrep{35},\irrep{7})+(\irrep{5},\irrep{77})+(\irrep{81},\irrep{1})+(\irrep{5},\irrep{105})+(\irrep{1},\irrep{330})$\\
\irrep{4004} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{14},\irrep{7})+(\irrep{30},\irrep{1})+(\irrep{5},\irrep{27})+(\irrep{30},\irrep{27})+(\irrep{55},\irrep{7})+(\irrep{1},\irrep{77})+(\irrep{14},\irrep{77})+(\irrep{91},\irrep{1})+(\irrep{5},\irrep{182})+(\irrep{1},\irrep[1]{378})$\\
\irrep{4224} & = & $(\irrep{4},\irrep{48})+(\irrep{16},\irrep{112})+(\irrep{20},\irrep[1]{112})$\\
\irrep{4752} & = & $(\irrep{5},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep{10},\irrep{21})+(\irrep{14},\irrep{21})+(\irrep{5},\irrep{35})+(\irrep{10},\irrep{35})+(\irrep{35},\irrep{35})+(\irrep{5},\irrep{105})+(\irrep{10},\irrep{189})$\\
\irrep{4928} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{14},\irrep{1})+(\irrep{10},\irrep{7})+(\irrep{5},\irrep{21})+(\irrep{10},\irrep{21})+(\irrep{1},\irrep{35})+(\irrep{10},\irrep{27})+(\irrep{5},\irrep{35})+(\irrep{35},\irrep{7})+(\irrep{10},\irrep{35})+(\irrep{14},\irrep{35})+(\irrep{35},\irrep{21})+(\irrep{10},\irrep{105})+(\irrep{1},\irrep{189})+(\irrep{5},\irrep{189})$\\
\irrep[1]{4928} & = & $(\irrep{4},\irrep{8})+(\irrep{16},\irrep{8})+(\irrep{20},\irrep{8})+(\irrep{4},\irrep{48})+(\irrep{16},\irrep{48})+(\irrep{20},\irrep{48})+(\irrep{4},\irrep{112})+(\irrep{4},\irrep[1]{112})+(\irrep{16},\irrep{112})$\\
\irrep{8008} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{10},\irrep{7})+(\irrep{14},\irrep{7})+(\irrep{5},\irrep{21})+(\irrep{10},\irrep{21})+(\irrep{5},\irrep{27})+(\irrep{35},\irrep{1})+(\irrep[1]{35},\irrep{1})+(\irrep{35},\irrep{7})+(\irrep[1]{35},\irrep{7})+(\irrep{10},\irrep{35})+(\irrep{35},\irrep{21})+(\irrep{35},\irrep{27})+(\irrep{1},\irrep{105})+(\irrep{10},\irrep{105})+(\irrep{14},\irrep{105})+(\irrep{5},\irrep[1]{168})+(\irrep{5},\irrep{189})+(\irrep{1},\irrep{378})$\\
\irrep{8085} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{10},\irrep{7})+(\irrep{14},\irrep{7})+2(\irrep{5},\irrep{21})+(\irrep{10},\irrep{21})+(\irrep{5},\irrep{27})+(\irrep{1},\irrep{35})+(\irrep{5},\irrep{35})+2(\irrep{10},\irrep{35})+(\irrep{14},\irrep{35})+(\irrep{35},\irrep{21})+(\irrep{35},\irrep{35})+(\irrep{1},\irrep{105})+(\irrep{10},\irrep{105})+(\irrep{5},\irrep{189})+(\irrep{10},\irrep{189})$\\
\irrep{8800} & = & $(\irrep{4},\irrep{8})+(\irrep{16},\irrep{8})+(\irrep{4},\irrep{48})+(\irrep{16},\irrep{48})+(\irrep{20},\irrep{48})+(\irrep{4},\irrep{112})+(\irrep{4},\irrep[1]{112})+(\irrep{16},\irrep{112})+(\irrep{16},\irrep[1]{112})+(\irrep{20},\irrep{112})$\\
\irrep{9152} & = & $(\irrep{4},\irrep{8})+(\irrep{16},\irrep{8})+(\irrep{40},\irrep{8})+(\irrep{4},\irrep{48})+(\irrep{16},\irrep{48})+(\irrep{40},\irrep{48})+(\irrep{80},\irrep{8})+(\irrep{4},\irrep{168})+(\irrep{16},\irrep{168})+(\irrep{4},\irrep{448})$\\
\irrep{9504} & = & $(\irrep{4},\irrep{8})+(\irrep{4},\irrep{48})+(\irrep{16},\irrep{48})+(\irrep{4},\irrep{112})+(\irrep{16},\irrep{112})+(\irrep{16},\irrep[1]{112})+(\irrep{20},\irrep{112})+(\irrep{20},\irrep[1]{112})$\\
\irrep{11088} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{10},\irrep{7})+2(\irrep{14},\irrep{7})+(\irrep{5},\irrep{21})+(\irrep{30},\irrep{1})+2(\irrep{5},\irrep{27})+(\irrep{35},\irrep{1})+(\irrep[1]{35},\irrep{7})+(\irrep{35},\irrep{21})+(\irrep{30},\irrep{27})+(\irrep{35},\irrep{27})+(\irrep{1},\irrep{77})+(\irrep{81},\irrep{7})+(\irrep{14},\irrep{77})+(\irrep{1},\irrep{105})+(\irrep{105},\irrep{1})+(\irrep{10},\irrep{105})+(\irrep{14},\irrep{105})+(\irrep{5},\irrep[1]{168})+(\irrep{5},\irrep{330})+(\irrep{1},\irrep{693})$\\
\irrep[1]{11088} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{10},\irrep{7})+2(\irrep{14},\irrep{7})+(\irrep{5},\irrep{21})+(\irrep{30},\irrep{1})+2(\irrep{5},\irrep{27})+(\irrep{35},\irrep{1})+(\irrep{30},\irrep{21})+(\irrep{30},\irrep{27})+(\irrep{35},\irrep{27})+(\irrep{55},\irrep{7})+(\irrep{1},\irrep{77})+(\irrep{10},\irrep{77})+(\irrep{81},\irrep{7})+(\irrep{14},\irrep{77})+(\irrep{1},\irrep{105})+(\irrep{14},\irrep{105})+(\irrep{154},\irrep{1})+(\irrep{5},\irrep{182})+(\irrep{5},\irrep{330})+(\irrep{1},\irrep{819})$\\
\bottomrule
\end{longtable}
\newpage


\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO13BranchingRules}SO(13) Branching Rules}\\
\endfirsthead
\caption[]{SO(13) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(13)& $\to$ &SO(12) (R)\\
\midrule 
\irrep{13} & = & $\irrep{1}+\irrep{12}$ \\
\irrep{64} & = & $\irrepbar{32}+\irrep{32}$ \\
\irrep{78} & = & $\irrep{12}+\irrep{66}$ \\
\irrep{90} & = & $\irrep{1}+\irrep{12}+\irrep{77}$ \\
\irrep{286} & = & $\irrep{66}+\irrep{220}$ \\
\irrep{442} & = & $\irrep{1}+\irrep{12}+\irrep{77}+\irrep[1]{352}$ \\
\irrep{715} & = & $\irrep{12}+\irrep{66}+\irrep{77}+\irrep{560}$ \\
\irrep{768} & = & $\irrepbar{32}+\irrep{32}+\irrep{352}+\irrepbar{352}$ \\
\irrep{1287} & = & $\irrep{495}+\irrep{792}$ \\
\irrep{1716} & = & $\irrep{462}+\irrepbar{462}+\irrep{792}$ \\
\irrep{1729} & = & $\irrep{1}+\irrep{12}+\irrep{77}+\irrep[1]{352}+\irrep{1287}$ \\
\irrep{2275} & = & $\irrep{77}+\irrep{560}+\irrep{1638}$ \\
\irrep{2925} & = & $\irrep{66}+\irrep{220}+\irrep{560}+\irrep{2079}$ \\
\irrep{3927} & = & $\irrep{12}+\irrep{66}+\irrep{77}+\irrep[1]{352}+\irrep{560}+\irrep{2860}$ \\
\irrep{4160} & = & $\irrep{352}+\irrepbar{352}+\irrepbar{1728}+\irrep{1728}$ \\
\irrep{4992} & = & $\irrepbar{32}+\irrep{32}+\irrep{352}+\irrepbar{352}+\irrepbar{2112}+\irrep{2112}$ \\
\irrep{5733} & = & $\irrep{1}+\irrep{12}+\irrep{77}+\irrep[1]{352}+\irrep{1287}+\irrep{4004}$ \\
\irrep{7722} & = & $\irrep{220}+\irrep{495}+\irrep{2079}+\irrep{4928}$ \\
\irrep{12285} & = & $\irrep{560}+\irrep{1638}+\irrep{2079}+\irrep{8008}$ \\
\irrep{13312} & = & $\irrepbar{1728}+\irrep{1728}+\irrep[1]{4928}+\irrepbar[1]{4928}$ \\
\irrep{14300} & = & $\irrep{495}+\irrep{792}+\irrep{4928}+\irrep{8085}$ \\
\irrep{16302} & = & $\irrep{12}+\irrep{66}+\irrep{77}+\irrep[1]{352}+\irrep{560}+\irrep{1287}+\irrep{2860}+\irrep[1]{11088}$ \\
\irrep{16575} & = & $\irrep{77}+\irrep[1]{352}+\irrep{560}+\irrep{1638}+\irrep{2860}+\irrep{11088}$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(13)& $\to$ &SO(10)${\times}$SU(2) (R)\\
\midrule 
\irrep{13} & = & $(\irrep{1},\irrep{3})+(\irrep{10},\irrep{1})$\\
\irrep{64} & = & $(\irrep{16},\irrep{2})+(\irrepbar{16},\irrep{2})$\\
\irrep{78} & = & $(\irrep{1},\irrep{3})+(\irrep{10},\irrep{3})+(\irrep{45},\irrep{1})$\\
\irrep{90} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{10},\irrep{3})+(\irrep{54},\irrep{1})$\\
\irrep{286} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{45},\irrep{3})+(\irrep{120},\irrep{1})$\\
\irrep{442} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{7})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{5})+(\irrep{54},\irrep{3})+(\irrep[1]{210},\irrep{1})$\\
\irrep{715} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrep{45},\irrep{3})+(\irrep{54},\irrep{3})+(\irrep{320},\irrep{1})$\\
\irrep{768} & = & $(\irrep{16},\irrep{2})+(\irrepbar{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrepbar{16},\irrep{4})+(\irrepbar{144},\irrep{2})+(\irrep{144},\irrep{2})$\\
\irrep{1287} & = & $(\irrep{45},\irrep{1})+(\irrep{120},\irrep{3})+(\irrep{126},\irrep{1})+(\irrepbar{126},\irrep{1})+(\irrep{210},\irrep{3})$\\
\irrep{1716} & = & $(\irrep{120},\irrep{1})+(\irrep{126},\irrep{3})+(\irrepbar{126},\irrep{3})+(\irrep{210},\irrep{1})+(\irrep{210},\irrep{3})$\\
\irrep{1729} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{1},\irrep{9})+(\irrep{10},\irrep{3})+(\irrep{10},\irrep{7})+(\irrep{54},\irrep{1})+(\irrep{54},\irrep{5})+(\irrep[1]{210},\irrep{3})+(\irrep{660},\irrep{1})$\\
\irrep{2275} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrep{45},\irrep{3})+(\irrep{54},\irrep{1})+(\irrep{54},\irrep{5})+(\irrep{320},\irrep{3})+(\irrep{770},\irrep{1})$\\
\irrep{2925} & = & $(\irrep{1},\irrep{3})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrep{45},\irrep{1})+(\irrep{45},\irrep{3})+(\irrep{45},\irrep{5})+(\irrep{54},\irrep{3})+(\irrep{120},\irrep{3})+(\irrep{320},\irrep{3})+(\irrep{945},\irrep{1})$\\
\irrep{3927} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{1},\irrep{7})+2(\irrep{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrep{10},\irrep{7})+(\irrep{45},\irrep{1})+(\irrep{45},\irrep{5})+(\irrep{54},\irrep{1})+(\irrep{54},\irrep{3})+(\irrep{54},\irrep{5})+(\irrep[1]{210},\irrep{3})+(\irrep{320},\irrep{3})+(\irrep{1386},\irrep{1})$\\
\irrep{4160} & = & $(\irrep{16},\irrep{2})+(\irrepbar{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrepbar{16},\irrep{4})+(\irrepbar{144},\irrep{2})+(\irrep{144},\irrep{2})+(\irrepbar{144},\irrep{4})+(\irrep{144},\irrep{4})+(\irrep{560},\irrep{2})+(\irrepbar{560},\irrep{2})$\\
\irrep{4992} & = & $(\irrep{16},\irrep{2})+(\irrepbar{16},\irrep{2})+(\irrep{16},\irrep{4})+(\irrepbar{16},\irrep{4})+(\irrep{16},\irrep{6})+(\irrepbar{16},\irrep{6})+(\irrepbar{144},\irrep{2})+(\irrep{144},\irrep{2})+(\irrepbar{144},\irrep{4})+(\irrep{144},\irrep{4})+(\irrep{720},\irrep{2})+(\irrepbar{720},\irrep{2})$\\
\irrep{5733} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{7})+(\irrep{10},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep{10},\irrep{5})+(\irrep{10},\irrep{9})+(\irrep{54},\irrep{3})+(\irrep{54},\irrep{7})+(\irrep[1]{210},\irrep{1})+(\irrep[1]{210},\irrep{5})+(\irrep{660},\irrep{3})+(\irrep{1782},\irrep{1})$\\
\irrep{7722} & = & $(\irrep{10},\irrep{3})+(\irrep{45},\irrep{1})+(\irrep{45},\irrep{3})+(\irrep{45},\irrep{5})+(\irrep{54},\irrep{1})+(\irrep{120},\irrep{1})+(\irrep{120},\irrep{3})+(\irrep{120},\irrep{5})+(\irrep{210},\irrep{3})+(\irrep{320},\irrep{3})+(\irrep{945},\irrep{3})+(\irrep{1728},\irrep{1})$\\
\irrep{12285} & = & $(\irrep{1},\irrep{3})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrep{45},\irrep{1})+(\irrep{45},\irrep{3})+(\irrep{45},\irrep{5})+(\irrep{54},\irrep{3})+(\irrep{54},\irrep{5})+(\irrep{120},\irrep{3})+(\irrep{320},\irrep{1})+(\irrep{320},\irrep{3})+(\irrep{320},\irrep{5})+(\irrep{770},\irrep{3})+(\irrep{945},\irrep{3})+(\irrep{2970},\irrep{1})$\\
\irrep{13312} & = & $(\irrep{16},\irrep{2})+(\irrepbar{16},\irrep{2})+(\irrepbar{144},\irrep{2})+(\irrep{144},\irrep{2})+(\irrepbar{144},\irrep{4})+(\irrep{144},\irrep{4})+(\irrep{560},\irrep{2})+(\irrepbar{560},\irrep{2})+(\irrep{560},\irrep{4})+(\irrepbar{560},\irrep{4})+(\irrepbar{1200},\irrep{2})+(\irrep{1200},\irrep{2})$\\
\irrep{14300} & = & $(\irrep{45},\irrep{3})+(\irrep{120},\irrep{1})+(\irrep{120},\irrep{3})+(\irrep{120},\irrep{5})+(\irrep{126},\irrep{3})+(\irrepbar{126},\irrep{3})+(\irrep{210},\irrep{1})+(\irrep{210},\irrep{3})+(\irrep{210},\irrep{5})+(\irrep{320},\irrep{1})+(\irrep{945},\irrep{3})+(\irrep{1050},\irrep{1})+(\irrepbar{1050},\irrep{1})+(\irrep{1728},\irrep{3})$\\
\irrep{16302} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{1},\irrep{7})+(\irrep{1},\irrep{9})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{3})+2(\irrep{10},\irrep{5})+(\irrep{10},\irrep{7})+(\irrep{10},\irrep{9})+(\irrep{45},\irrep{3})+(\irrep{45},\irrep{7})+2(\irrep{54},\irrep{3})+(\irrep{54},\irrep{5})+(\irrep{54},\irrep{7})+(\irrep[1]{210},\irrep{1})+(\irrep[1]{210},\irrep{3})+(\irrep[1]{210},\irrep{5})+(\irrep{320},\irrep{1})+(\irrep{320},\irrep{5})+(\irrep{660},\irrep{3})+(\irrep{1386},\irrep{3})+(\irrep{4608},\irrep{1})$\\
\irrep{16575} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{1},\irrep{7})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{3})+2(\irrep{10},\irrep{5})+(\irrep{10},\irrep{7})+(\irrep{45},\irrep{3})+(\irrep{45},\irrep{5})+2(\irrep{54},\irrep{3})+(\irrep{54},\irrep{5})+(\irrep{54},\irrep{7})+(\irrep[1]{210},\irrep{1})+(\irrep[1]{210},\irrep{5})+(\irrep{320},\irrep{1})+(\irrep{320},\irrep{3})+(\irrep{320},\irrep{5})+(\irrep{770},\irrep{3})+(\irrep{1386},\irrep{3})+(\irrep{4410},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(13)& $\to$ &SO(8)${\times}$Sp(4) (R)\\
\midrule 
\irrep{13} & = & $(\irrep{1},\irrep{5})+(\irrepsub{8}{v},\irrep{1})$\\
\irrep{64} & = & $(\irrepsub{8}{s},\irrep{4})+(\irrepsub{8}{c},\irrep{4})$\\
\irrep{78} & = & $(\irrep{1},\irrep{10})+(\irrepsub{8}{v},\irrep{5})+(\irrep{28},\irrep{1})$\\
\irrep{90} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{5})+(\irrep{1},\irrep{14})+(\irrepsub{35}{v},\irrep{1})$\\
\irrep{286} & = & $(\irrep{1},\irrep{10})+(\irrepsub{8}{v},\irrep{10})+(\irrep{28},\irrep{5})+(\irrepsub{56}{v},\irrep{1})$\\
\irrep{442} & = & $(\irrep{1},\irrep{5})+(\irrepsub{8}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{14})+(\irrep{1},\irrep{30})+(\irrepsub{35}{v},\irrep{5})+(\irrepsub{112}{v},\irrep{1})$\\
\irrep{715} & = & $(\irrep{1},\irrep{5})+(\irrepsub{8}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{10})+(\irrepsub{8}{v},\irrep{14})+(\irrep{28},\irrep{5})+(\irrep{1},\irrep{35})+(\irrepsub{35}{v},\irrep{5})+(\irrepsub{160}{v},\irrep{1})$\\
\irrep{768} & = & $(\irrepsub{8}{s},\irrep{4})+(\irrepsub{8}{c},\irrep{4})+(\irrepsub{8}{s},\irrep{16})+(\irrepsub{8}{c},\irrep{16})+(\irrepsub{56}{c},\irrep{4})+(\irrepsub{56}{s},\irrep{4})$\\
\irrep{1287} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{5})+(\irrep{28},\irrep{10})+(\irrepsub{35}{c},\irrep{5})+(\irrepsub{35}{s},\irrep{5})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{56}{v},\irrep{10})$\\
\irrep{1716} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{28},\irrep{1})+(\irrep{28},\irrep{5})+(\irrepsub{35}{c},\irrep{10})+(\irrepsub{35}{s},\irrep{10})+(\irrepsub{56}{v},\irrep{5})+(\irrepsub{56}{v},\irrep{10})$\\
\irrep{1729} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{5})+(\irrep{1},\irrep{14})+(\irrepsub{35}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{30})+(\irrepsub{35}{v},\irrep{14})+(\irrep{1},\irrep{55})+(\irrepsub{112}{v},\irrep{5})+(\irrepsub{294}{v},\irrep{1})$\\
\irrep{2275} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{5})+(\irrep{1},\irrep{14})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrep[1]{35})+(\irrep{28},\irrep{10})+(\irrepsub{8}{v},\irrep{35})+(\irrepsub{35}{v},\irrep{14})+(\irrepsub{160}{v},\irrep{5})+(\irrep{300},\irrep{1})$\\
\irrep{2925} & = & $(\irrep{1},\irrep{10})+(\irrepsub{8}{v},\irrep{5})+(\irrepsub{8}{v},\irrep{10})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{35})+(\irrep{28},\irrep{10})+(\irrep{28},\irrep{14})+(\irrepsub{8}{v},\irrep{35})+(\irrepsub{35}{v},\irrep{10})+(\irrepsub{56}{v},\irrep{5})+(\irrepsub{160}{v},\irrep{5})+(\irrep{350},\irrep{1})$\\
\irrep{3927} & = & $(\irrep{1},\irrep{10})+2(\irrepsub{8}{v},\irrep{5})+(\irrep{1},\irrep{14})+(\irrep{28},\irrep{1})+(\irrepsub{35}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{30})+(\irrep{28},\irrep{14})+(\irrepsub{8}{v},\irrep{35})+(\irrepsub{35}{v},\irrep{10})+(\irrepsub{35}{v},\irrep{14})+(\irrep{1},\irrep{81})+(\irrepsub{112}{v},\irrep{5})+(\irrepsub{160}{v},\irrep{5})+(\irrepsub{567}{v},\irrep{1})$\\
\irrep{4160} & = & $(\irrepsub{8}{s},\irrep{4})+(\irrepsub{8}{c},\irrep{4})+(\irrepsub{8}{s},\irrep{16})+(\irrepsub{8}{c},\irrep{16})+(\irrepsub{8}{s},\irrep{20})+(\irrepsub{8}{c},\irrep{20})+(\irrepsub{56}{c},\irrep{4})+(\irrepsub{56}{s},\irrep{4})+(\irrepsub{56}{c},\irrep{16})+(\irrepsub{56}{s},\irrep{16})+(\irrepsub{160}{s},\irrep{4})+(\irrepsub{160}{c},\irrep{4})$\\
\irrep{4992} & = & $(\irrepsub{8}{s},\irrep{4})+(\irrepsub{8}{c},\irrep{4})+(\irrepsub{8}{s},\irrep{16})+(\irrepsub{8}{c},\irrep{16})+(\irrepsub{8}{s},\irrep{40})+(\irrepsub{8}{c},\irrep{40})+(\irrepsub{56}{c},\irrep{4})+(\irrepsub{56}{s},\irrep{4})+(\irrepsub{56}{c},\irrep{16})+(\irrepsub{56}{s},\irrep{16})+(\irrepsub{224}{vs},\irrep{4})+(\irrepsub{224}{vc},\irrep{4})$\\
\irrep{5733} & = & $(\irrep{1},\irrep{5})+(\irrepsub{8}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{14})+(\irrep{1},\irrep{30})+(\irrepsub{35}{v},\irrep{5})+(\irrepsub{8}{v},\irrep{55})+(\irrepsub{35}{v},\irrep{30})+(\irrep{1},\irrep{91})+(\irrepsub{112}{v},\irrep{1})+(\irrepsub{112}{v},\irrep{14})+(\irrepsub{294}{v},\irrep{5})+(\irrepsub[1]{672}{v},\irrep{1})$\\
\irrep{7722} & = & $(\irrep{1},\irrep{10})+(\irrepsub{8}{v},\irrep{5})+(\irrep{1},\irrep{14})+(\irrepsub{8}{v},\irrep{10})+(\irrep{28},\irrep{5})+(\irrep{28},\irrep{10})+(\irrepsub{35}{c},\irrep{5})+(\irrepsub{35}{s},\irrep{5})+(\irrepsub{8}{v},\irrep{35})+(\irrepsub{35}{v},\irrep{10})+(\irrepsub{56}{v},\irrep{1})+(\irrep{28},\irrep{35})+(\irrepsub{56}{v},\irrep{10})+(\irrepsub{56}{v},\irrep{14})+(\irrepsub{160}{v},\irrep{10})+(\irrepsub{224}{cv},\irrep{1})+(\irrepsub{224}{sv},\irrep{1})+(\irrep{350},\irrep{5})$\\
\irrep{12285} & = & $(\irrep{1},\irrep{5})+(\irrepsub{8}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{10})+(\irrepsub{8}{v},\irrep{14})+(\irrep{28},\irrep{5})+(\irrep{1},\irrep{35})+(\irrep{1},\irrep[1]{35})+(\irrep{28},\irrep{10})+(\irrepsub{35}{v},\irrep{5})+(\irrepsub{8}{v},\irrep{35})+(\irrepsub{8}{v},\irrep[1]{35})+(\irrep{28},\irrep{35})+(\irrepsub{56}{v},\irrep{10})+(\irrepsub{35}{v},\irrep{35})+(\irrepsub{160}{v},\irrep{1})+(\irrepsub{160}{v},\irrep{10})+(\irrepsub{160}{v},\irrep{14})+(\irrep{300},\irrep{5})+(\irrep{350},\irrep{5})+(\irrepsub{840}{v},\irrep{1})$\\
\irrep{13312} & = & $(\irrepsub{8}{s},\irrep{4})+(\irrepsub{8}{c},\irrep{4})+(\irrepsub{8}{s},\irrep{16})+(\irrepsub{8}{c},\irrep{16})+(\irrepsub{8}{s},\irrep{20})+(\irrepsub{8}{c},\irrep{20})+(\irrepsub{56}{c},\irrep{4})+(\irrepsub{56}{s},\irrep{4})+(\irrepsub{56}{c},\irrep{16})+(\irrepsub{56}{s},\irrep{16})+(\irrepsub{56}{c},\irrep{20})+(\irrepsub{56}{s},\irrep{20})+(\irrepsub{160}{s},\irrep{4})+(\irrepsub{160}{c},\irrep{4})+(\irrepsub{160}{s},\irrep{16})+(\irrepsub{160}{c},\irrep{16})+(\irrepsub{224}{sc},\irrep{4})+(\irrepsub{224}{cs},\irrep{4})$\\
\irrep{14300} & = & $(\irrep{1},\irrep{5})+(\irrepsub{8}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{10})+(\irrepsub{8}{v},\irrep{14})+(\irrep{28},\irrep{5})+(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrep{28},\irrep{10})+(\irrepsub{35}{v},\irrep{5})+(\irrepsub{35}{c},\irrep{10})+(\irrepsub{35}{s},\irrep{10})+(\irrepsub{35}{c},\irrep{14})+(\irrepsub{35}{s},\irrep{14})+2(\irrepsub{56}{v},\irrep{5})+(\irrep{28},\irrep{35})+(\irrepsub{56}{v},\irrep{10})+(\irrepsub{56}{v},\irrep{35})+(\irrepsub{160}{v},\irrep{10})+(\irrepsub{224}{cv},\irrep{5})+(\irrepsub{224}{sv},\irrep{5})+(\irrep{350},\irrep{1})+(\irrep{350},\irrep{10})$\\
\irrep{16302} & = & $(\irrep{1},\irrep{5})+(\irrepsub{8}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{10})+2(\irrepsub{8}{v},\irrep{14})+(\irrep{1},\irrep{30})+(\irrep{28},\irrep{5})+(\irrep{1},\irrep{35})+2(\irrepsub{35}{v},\irrep{5})+(\irrep{28},\irrep{30})+(\irrepsub{8}{v},\irrep{55})+(\irrepsub{35}{v},\irrep{30})+(\irrepsub{35}{v},\irrep{35})+(\irrepsub{8}{v},\irrep{81})+(\irrepsub{112}{v},\irrep{1})+(\irrepsub{112}{v},\irrep{10})+(\irrepsub{112}{v},\irrep{14})+(\irrep{1},\irrep{154})+(\irrepsub{160}{v},\irrep{1})+(\irrepsub{160}{v},\irrep{14})+(\irrepsub{294}{v},\irrep{5})+(\irrepsub{567}{v},\irrep{5})+(\irrepsub{1568}{v},\irrep{1})$\\
\irrep{16575} & = & $(\irrep{1},\irrep{5})+(\irrepsub{8}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{10})+2(\irrepsub{8}{v},\irrep{14})+(\irrep{1},\irrep{30})+(\irrep{28},\irrep{5})+(\irrep{1},\irrep{35})+2(\irrepsub{35}{v},\irrep{5})+(\irrepsub{8}{v},\irrep[1]{35})+(\irrep{28},\irrep{35})+(\irrepsub{35}{v},\irrep{30})+(\irrepsub{35}{v},\irrep{35})+(\irrepsub{8}{v},\irrep{81})+(\irrep{1},\irrep{105})+(\irrepsub{112}{v},\irrep{1})+(\irrepsub{112}{v},\irrep{14})+(\irrepsub{160}{v},\irrep{1})+(\irrepsub{160}{v},\irrep{10})+(\irrepsub{160}{v},\irrep{14})+(\irrep{300},\irrep{5})+(\irrepsub{567}{v},\irrep{5})+(\irrepsub{1400}{v},\irrep{1})$\\
\bottomrule
\rowcolor{white}\enlargethispage{5ex}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(13)& $\to$ &SU(4)${\times}$SO(7) (R)\\
\midrule 
\irrep{13} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})$\\
\irrep{64} & = & $(\irrep{4},\irrep{8})+(\irrepbar{4},\irrep{8})$\\
\irrep{78} & = & $(\irrep{6},\irrep{7})+(\irrep{15},\irrep{1})+(\irrep{1},\irrep{21})$\\
\irrep{90} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{7})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{27})$\\
\irrep{286} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{7})+(\irrep{6},\irrep{21})+(\irrep{1},\irrep{35})$\\
\irrep{442} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep[1]{20},\irrep{7})+(\irrep{6},\irrep{27})+(\irrep{50},\irrep{1})+(\irrep{1},\irrep{77})$\\
\irrep{715} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{15},\irrep{7})+(\irrep{6},\irrep{21})+(\irrep[1]{20},\irrep{7})+(\irrep{6},\irrep{27})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{768} & = & $(\irrep{4},\irrep{8})+(\irrepbar{4},\irrep{8})+(\irrep{20},\irrep{8})+(\irrepbar{20},\irrep{8})+(\irrep{4},\irrep{48})+(\irrepbar{4},\irrep{48})$\\
\irrep{1287} & = & $(\irrep{6},\irrep{1})+(\irrep{15},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{10},\irrep{21})+(\irrepbar{10},\irrep{21})+(\irrep{6},\irrep{35})+(\irrep{15},\irrep{35})$\\
\irrep{1716} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{6},\irrep{7})+(\irrep{6},\irrep{21})+(\irrep{15},\irrep{21})+(\irrep{10},\irrep{35})+(\irrepbar{10},\irrep{35})+(\irrep{15},\irrep{35})$\\
\irrep{1729} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{7})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep[1]{20},\irrep{27})+(\irrep{50},\irrep{7})+(\irrep{6},\irrep{77})+(\irrep{105},\irrep{1})+(\irrep{1},\irrep{182})$\\
\irrep{2275} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{7})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{15},\irrep{21})+(\irrep[1]{20},\irrep{27})+(\irrep{64},\irrep{7})+(\irrep{84},\irrep{1})+(\irrep{6},\irrep{105})+(\irrep{1},\irrep[1]{168})$\\
\irrep{2925} & = & $(\irrep{6},\irrep{7})+(\irrep{15},\irrep{1})+(\irrep{10},\irrep{7})+(\irrepbar{10},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{15},\irrep{21})+(\irrep{6},\irrep{35})+(\irrep[1]{20},\irrep{21})+(\irrep{15},\irrep{27})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{64},\irrep{7})+(\irrep{6},\irrep{105})+(\irrep{1},\irrep{189})$\\
\irrep{3927} & = & $2(\irrep{6},\irrep{7})+(\irrep{15},\irrep{1})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep[1]{20},\irrep{21})+(\irrep{15},\irrep{27})+(\irrep[1]{20},\irrep{27})+(\irrep{50},\irrep{7})+(\irrep{64},\irrep{7})+(\irrep{6},\irrep{77})+(\irrep{6},\irrep{105})+(\irrep{175},\irrep{1})+(\irrep{1},\irrep{330})$\\
\irrep{4160} & = & $(\irrep{4},\irrep{8})+(\irrepbar{4},\irrep{8})+(\irrep{20},\irrep{8})+(\irrepbar{20},\irrep{8})+(\irrep{36},\irrep{8})+(\irrepbar{36},\irrep{8})+(\irrep{4},\irrep{48})+(\irrepbar{4},\irrep{48})+(\irrep{20},\irrep{48})+(\irrepbar{20},\irrep{48})+(\irrep{4},\irrep{112})+(\irrepbar{4},\irrep{112})$\\
\irrep{4992} & = & $(\irrep{4},\irrep{8})+(\irrepbar{4},\irrep{8})+(\irrep{20},\irrep{8})+(\irrepbar{20},\irrep{8})+(\irrep{4},\irrep{48})+(\irrepbar{4},\irrep{48})+(\irrep{20},\irrep{48})+(\irrepbar{20},\irrep{48})+(\irrep{60},\irrep{8})+(\irrepbar{60},\irrep{8})+(\irrep{4},\irrep{168})+(\irrepbar{4},\irrep{168})$\\
\irrep{5733} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep[1]{20},\irrep{7})+(\irrep{6},\irrep{27})+(\irrep{50},\irrep{1})+(\irrep{50},\irrep{27})+(\irrep{1},\irrep{77})+(\irrep[1]{20},\irrep{77})+(\irrep{105},\irrep{7})+(\irrep{6},\irrep{182})+(\irrep{196},\irrep{1})+(\irrep{1},\irrep[1]{378})$\\
\irrep{7722} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+2(\irrep{15},\irrep{7})+(\irrep{6},\irrep{21})+(\irrep{10},\irrep{21})+(\irrepbar{10},\irrep{21})+(\irrep{1},\irrep{35})+(\irrep{10},\irrep{27})+(\irrepbar{10},\irrep{27})+(\irrep{6},\irrep{35})+(\irrep{15},\irrep{35})+(\irrep{45},\irrep{7})+(\irrepbar{45},\irrep{7})+(\irrep[1]{20},\irrep{35})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{21})+(\irrep{15},\irrep{105})+(\irrep{1},\irrep{189})+(\irrep{6},\irrep{189})$\\
\irrep{12285} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{15},\irrep{7})+(\irrep{6},\irrep{21})+(\irrep[1]{20},\irrep{7})+(\irrep{10},\irrep{21})+(\irrepbar{10},\irrep{21})+(\irrep{6},\irrep{27})+(\irrep{15},\irrep{35})+(\irrep{45},\irrep{7})+(\irrepbar{45},\irrep{7})+(\irrep{64},\irrep{1})+(\irrep{70},\irrep{1})+(\irrepbar{70},\irrep{1})+(\irrep{64},\irrep{21})+(\irrep{64},\irrep{27})+(\irrep{84},\irrep{7})+(\irrep{1},\irrep{105})+(\irrep{15},\irrep{105})+(\irrep[1]{20},\irrep{105})+(\irrep{6},\irrep[1]{168})+(\irrep{6},\irrep{189})+(\irrep{1},\irrep{378})$\\
\irrep{13312} & = & $(\irrep{4},\irrep{8})+(\irrepbar{4},\irrep{8})+(\irrep{20},\irrep{8})+(\irrepbar{20},\irrep{8})+(\irrep[2]{20},\irrep{8})+(\irrepbar[2]{20},\irrep{8})+(\irrep{36},\irrep{8})+(\irrepbar{36},\irrep{8})+(\irrep{4},\irrep{48})+(\irrepbar{4},\irrep{48})+(\irrep{20},\irrep{48})+(\irrepbar{20},\irrep{48})+(\irrep{36},\irrep{48})+(\irrepbar{36},\irrep{48})+(\irrep{4},\irrep{112})+(\irrepbar{4},\irrep{112})+(\irrep{4},\irrep[1]{112})+(\irrepbar{4},\irrep[1]{112})+(\irrep{20},\irrep{112})+(\irrepbar{20},\irrep{112})$\\
\irrep{14300} & = & $(\irrep{6},\irrep{7})+(\irrep{15},\irrep{1})+(\irrep{10},\irrep{7})+(\irrepbar{10},\irrep{7})+(\irrep[1]{20},\irrep{1})+(\irrep{6},\irrep{21})+2(\irrep{15},\irrep{21})+(\irrep{1},\irrep{35})+(\irrep{6},\irrep{35})+(\irrep{15},\irrep{27})+(\irrep{10},\irrep{35})+(\irrepbar{10},\irrep{35})+(\irrep{15},\irrep{35})+(\irrep[1]{20},\irrep{35})+(\irrep{45},\irrep{21})+(\irrepbar{45},\irrep{21})+(\irrep{64},\irrep{7})+(\irrep{64},\irrep{35})+(\irrep{1},\irrep{105})+(\irrep{10},\irrep{105})+(\irrepbar{10},\irrep{105})+(\irrep{6},\irrep{189})+(\irrep{15},\irrep{189})$\\
\irrep{16302} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{15},\irrep{7})+(\irrep{6},\irrep{21})+2(\irrep[1]{20},\irrep{7})+2(\irrep{6},\irrep{27})+(\irrep{50},\irrep{1})+(\irrep{64},\irrep{1})+(\irrep{50},\irrep{21})+(\irrep{50},\irrep{27})+(\irrep{1},\irrep{77})+(\irrep{64},\irrep{27})+(\irrep{15},\irrep{77})+(\irrep[1]{20},\irrep{77})+(\irrep{1},\irrep{105})+(\irrep{105},\irrep{7})+(\irrep[1]{20},\irrep{105})+(\irrep{175},\irrep{7})+(\irrep{6},\irrep{182})+(\irrep{6},\irrep{330})+(\irrep{384},\irrep{1})+(\irrep{1},\irrep{819})$\\
\irrep{16575} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{15},\irrep{7})+(\irrep{6},\irrep{21})+2(\irrep[1]{20},\irrep{7})+2(\irrep{6},\irrep{27})+(\irrep{50},\irrep{1})+(\irrep{64},\irrep{1})+(\irrep{50},\irrep{27})+(\irrep{1},\irrep{77})+(\irrep{64},\irrep{21})+(\irrep{64},\irrep{27})+(\irrep{84},\irrep{7})+(\irrep[1]{20},\irrep{77})+(\irrep{1},\irrep{105})+(\irrep{15},\irrep{105})+(\irrep[1]{20},\irrep{105})+(\irrep{6},\irrep[1]{168})+(\irrep{175},\irrep{7})+(\irrep{300},\irrep{1})+(\irrep{6},\irrep{330})+(\irrep{1},\irrep{693})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(13)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(9) (R)\\
\midrule 
\irrep{13} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{9})$\\
\irrep{64} & = & $(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrep{16})$\\
\irrep{78} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{9})+(\irrep{1},\irrep{1},\irrep{36})$\\
\irrep{90} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{9})+(\irrep{1},\irrep{1},\irrep{44})$\\
\irrep{286} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{9})+(\irrep{1},\irrep{3},\irrep{9})+(\irrep{2},\irrep{2},\irrep{36})+(\irrep{1},\irrep{1},\irrep{84})$\\
\irrep{442} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{9})+(\irrep{3},\irrep{3},\irrep{9})+(\irrep{2},\irrep{2},\irrep{44})+(\irrep{1},\irrep{1},\irrep{156})$\\
\irrep{715} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{9})+(\irrep{3},\irrep{1},\irrep{9})+(\irrep{1},\irrep{3},\irrep{9})+(\irrep{3},\irrep{3},\irrep{9})+(\irrep{2},\irrep{2},\irrep{36})+(\irrep{2},\irrep{2},\irrep{44})+(\irrep{1},\irrep{1},\irrep{231})$\\
\irrep{768} & = & $(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrep{16})+(\irrep{3},\irrep{2},\irrep{16})+(\irrep{2},\irrep{3},\irrep{16})+(\irrep{2},\irrep{1},\irrep{128})+(\irrep{1},\irrep{2},\irrep{128})$\\
\irrep{1287} & = & $(\irrep{1},\irrep{1},\irrep{9})+(\irrep{2},\irrep{2},\irrep{36})+(\irrep{3},\irrep{1},\irrep{84})+(\irrep{1},\irrep{3},\irrep{84})+(\irrep{1},\irrep{1},\irrep{126})+(\irrep{2},\irrep{2},\irrep{126})$\\
\irrep{1716} & = & $(\irrep{1},\irrep{1},\irrep{36})+(\irrep{1},\irrep{1},\irrep{84})+(\irrep{2},\irrep{2},\irrep{84})+(\irrep{2},\irrep{2},\irrep{126})+(\irrep{3},\irrep{1},\irrep{126})+(\irrep{1},\irrep{3},\irrep{126})$\\
\irrep{1729} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{9})+(\irrep{4},\irrep{4},\irrep{9})+(\irrep{1},\irrep{1},\irrep{44})+(\irrep{3},\irrep{3},\irrep{44})+(\irrep{2},\irrep{2},\irrep{156})+(\irrep{1},\irrep{1},\irrep{450})$\\
\irrep{2275} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{9})+(\irrep{4},\irrep{2},\irrep{9})+(\irrep{2},\irrep{4},\irrep{9})+(\irrep{3},\irrep{1},\irrep{36})+(\irrep{1},\irrep{3},\irrep{36})+(\irrep{1},\irrep{1},\irrep{44})+(\irrep{3},\irrep{3},\irrep{44})+(\irrep{2},\irrep{2},\irrep{231})+(\irrep{1},\irrep{1},\irrep{495})$\\
\irrep{2925} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{9})+(\irrep{4},\irrep{2},\irrep{9})+(\irrep{2},\irrep{4},\irrep{9})+(\irrep{1},\irrep{1},\irrep{36})+(\irrep{3},\irrep{1},\irrep{36})+(\irrep{1},\irrep{3},\irrep{36})+(\irrep{3},\irrep{3},\irrep{36})+(\irrep{3},\irrep{1},\irrep{44})+(\irrep{1},\irrep{3},\irrep{44})+(\irrep{2},\irrep{2},\irrep{84})+(\irrep{2},\irrep{2},\irrep{231})+(\irrep{1},\irrep{1},\irrep{594})$\\
\irrep{3927} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{9})+(\irrep{4},\irrep{2},\irrep{9})+(\irrep{2},\irrep{4},\irrep{9})+(\irrep{4},\irrep{4},\irrep{9})+(\irrep{1},\irrep{1},\irrep{36})+(\irrep{3},\irrep{3},\irrep{36})+(\irrep{1},\irrep{1},\irrep{44})+(\irrep{3},\irrep{1},\irrep{44})+(\irrep{1},\irrep{3},\irrep{44})+(\irrep{3},\irrep{3},\irrep{44})+(\irrep{2},\irrep{2},\irrep{156})+(\irrep{2},\irrep{2},\irrep{231})+(\irrep{1},\irrep{1},\irrep{910})$\\
\irrep{4160} & = & $(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrep{16})+(\irrep{3},\irrep{2},\irrep{16})+(\irrep{2},\irrep{3},\irrep{16})+(\irrep{4},\irrep{1},\irrep{16})+(\irrep{1},\irrep{4},\irrep{16})+(\irrep{2},\irrep{1},\irrep{128})+(\irrep{1},\irrep{2},\irrep{128})+(\irrep{3},\irrep{2},\irrep{128})+(\irrep{2},\irrep{3},\irrep{128})+(\irrep{2},\irrep{1},\irrep{432})+(\irrep{1},\irrep{2},\irrep{432})$\\
\irrep{4992} & = & $(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrep{16})+(\irrep{3},\irrep{2},\irrep{16})+(\irrep{2},\irrep{3},\irrep{16})+(\irrep{4},\irrep{3},\irrep{16})+(\irrep{3},\irrep{4},\irrep{16})+(\irrep{2},\irrep{1},\irrep{128})+(\irrep{1},\irrep{2},\irrep{128})+(\irrep{3},\irrep{2},\irrep{128})+(\irrep{2},\irrep{3},\irrep{128})+(\irrep{2},\irrep{1},\irrep{576})+(\irrep{1},\irrep{2},\irrep{576})$\\
\irrep{5733} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{9})+(\irrep{6},\irrep{6},\irrep{1})+(\irrep{3},\irrep{3},\irrep{9})+(\irrep{5},\irrep{5},\irrep{9})+(\irrep{2},\irrep{2},\irrep{44})+(\irrep{4},\irrep{4},\irrep{44})+(\irrep{1},\irrep{1},\irrep{156})+(\irrep{3},\irrep{3},\irrep{156})+(\irrep{2},\irrep{2},\irrep{450})+(\irrep{1},\irrep{1},\irrep{1122})$\\
\irrep{7722} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{9})+(\irrep{3},\irrep{1},\irrep{9})+(\irrep{1},\irrep{3},\irrep{9})+(\irrep{3},\irrep{3},\irrep{9})+2(\irrep{2},\irrep{2},\irrep{36})+(\irrep{4},\irrep{2},\irrep{36})+(\irrep{2},\irrep{4},\irrep{36})+(\irrep{2},\irrep{2},\irrep{44})+(\irrep{1},\irrep{1},\irrep{84})+(\irrep{3},\irrep{1},\irrep{84})+(\irrep{1},\irrep{3},\irrep{84})+(\irrep{3},\irrep{3},\irrep{84})+(\irrep{2},\irrep{2},\irrep{126})+(\irrep{3},\irrep{1},\irrep{231})+(\irrep{1},\irrep{3},\irrep{231})+(\irrep{2},\irrep{2},\irrep{594})+(\irrep{1},\irrep{1},\irrep{924})$\\
\irrep{12285} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{9})+(\irrep{3},\irrep{1},\irrep{9})+(\irrep{1},\irrep{3},\irrep{9})+2(\irrep{3},\irrep{3},\irrep{9})+(\irrep{5},\irrep{1},\irrep{9})+(\irrep{1},\irrep{5},\irrep{9})+2(\irrep{2},\irrep{2},\irrep{36})+(\irrep{4},\irrep{2},\irrep{36})+(\irrep{2},\irrep{4},\irrep{36})+(\irrep{2},\irrep{2},\irrep{44})+(\irrep{4},\irrep{2},\irrep{44})+(\irrep{2},\irrep{4},\irrep{44})+(\irrep{3},\irrep{1},\irrep{84})+(\irrep{1},\irrep{3},\irrep{84})+(\irrep{1},\irrep{1},\irrep{231})+(\irrep{3},\irrep{1},\irrep{231})+(\irrep{1},\irrep{3},\irrep{231})+(\irrep{3},\irrep{3},\irrep{231})+(\irrep{2},\irrep{2},\irrep{495})+(\irrep{2},\irrep{2},\irrep{594})+(\irrep{1},\irrep{1},\irrep{1650})$\\
\irrep{13312} & = & $(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrep{16})+(\irrep{3},\irrep{2},\irrep{16})+(\irrep{2},\irrep{3},\irrep{16})+(\irrep{2},\irrep{1},\irrep{128})+(\irrep{1},\irrep{2},\irrep{128})+(\irrep{3},\irrep{2},\irrep{128})+(\irrep{2},\irrep{3},\irrep{128})+(\irrep{4},\irrep{1},\irrep{128})+(\irrep{1},\irrep{4},\irrep{128})+(\irrep{2},\irrep{1},\irrep{432})+(\irrep{1},\irrep{2},\irrep{432})+(\irrep{3},\irrep{2},\irrep{432})+(\irrep{2},\irrep{3},\irrep{432})+(\irrep{2},\irrep{1},\irrep{768})+(\irrep{1},\irrep{2},\irrep{768})$\\
\irrep{14300} & = & $(\irrep{2},\irrep{2},\irrep{9})+(\irrep{1},\irrep{1},\irrep{36})+(\irrep{3},\irrep{1},\irrep{36})+(\irrep{1},\irrep{3},\irrep{36})+(\irrep{3},\irrep{3},\irrep{36})+(\irrep{1},\irrep{1},\irrep{44})+2(\irrep{2},\irrep{2},\irrep{84})+(\irrep{4},\irrep{2},\irrep{84})+(\irrep{2},\irrep{4},\irrep{84})+(\irrep{1},\irrep{1},\irrep{126})+(\irrep{2},\irrep{2},\irrep{126})+(\irrep{3},\irrep{1},\irrep{126})+(\irrep{1},\irrep{3},\irrep{126})+(\irrep{3},\irrep{3},\irrep{126})+(\irrep{2},\irrep{2},\irrep{231})+(\irrep{3},\irrep{1},\irrep{594})+(\irrep{1},\irrep{3},\irrep{594})+(\irrep{1},\irrep{1},\irrep{924})+(\irrep{2},\irrep{2},\irrep{924})$\\
\irrep{16302} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{9})+(\irrep{6},\irrep{4},\irrep{1})+(\irrep{4},\irrep{6},\irrep{1})+(\irrep{3},\irrep{1},\irrep{9})+(\irrep{1},\irrep{3},\irrep{9})+2(\irrep{3},\irrep{3},\irrep{9})+(\irrep{5},\irrep{3},\irrep{9})+(\irrep{3},\irrep{5},\irrep{9})+(\irrep{5},\irrep{5},\irrep{9})+(\irrep{2},\irrep{2},\irrep{36})+(\irrep{4},\irrep{4},\irrep{36})+2(\irrep{2},\irrep{2},\irrep{44})+(\irrep{4},\irrep{2},\irrep{44})+(\irrep{2},\irrep{4},\irrep{44})+(\irrep{4},\irrep{4},\irrep{44})+(\irrep{1},\irrep{1},\irrep{156})+(\irrep{3},\irrep{1},\irrep{156})+(\irrep{1},\irrep{3},\irrep{156})+(\irrep{3},\irrep{3},\irrep{156})+(\irrep{1},\irrep{1},\irrep{231})+(\irrep{3},\irrep{3},\irrep{231})+(\irrep{2},\irrep{2},\irrep{450})+(\irrep{2},\irrep{2},\irrep{910})+(\irrep{1},\irrep{1},\irrep[2]{2772})$\\
\irrep{16575} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{6},\irrep{2},\irrep{1})+(\irrep{2},\irrep{6},\irrep{1})+(\irrep{1},\irrep{1},\irrep{9})+(\irrep{3},\irrep{1},\irrep{9})+(\irrep{1},\irrep{3},\irrep{9})+2(\irrep{3},\irrep{3},\irrep{9})+(\irrep{5},\irrep{1},\irrep{9})+(\irrep{1},\irrep{5},\irrep{9})+(\irrep{5},\irrep{3},\irrep{9})+(\irrep{3},\irrep{5},\irrep{9})+(\irrep{2},\irrep{2},\irrep{36})+(\irrep{4},\irrep{2},\irrep{36})+(\irrep{2},\irrep{4},\irrep{36})+2(\irrep{2},\irrep{2},\irrep{44})+(\irrep{4},\irrep{2},\irrep{44})+(\irrep{2},\irrep{4},\irrep{44})+(\irrep{4},\irrep{4},\irrep{44})+(\irrep{1},\irrep{1},\irrep{156})+(\irrep{3},\irrep{3},\irrep{156})+(\irrep{1},\irrep{1},\irrep{231})+(\irrep{3},\irrep{1},\irrep{231})+(\irrep{1},\irrep{3},\irrep{231})+(\irrep{3},\irrep{3},\irrep{231})+(\irrep{2},\irrep{2},\irrep{495})+(\irrep{2},\irrep{2},\irrep{910})+(\irrep{1},\irrep{1},\irrep{2574})$\\
\bottomrule
\rowcolor{white}
\pagebreak
\toprule
\rowcolor{tableheadcolor}
SO(13)& $\to$ &SO(11)${\times}$U(1) (R)\\
\midrule 
\irrep{13} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{11})(0)$\\
\irrep{64} & = & $(\irrep{32})(1)+(\irrep{32})(-1)$\\
\irrep{78} & = & $(\irrep{1})(0)+(\irrep{11})(2)+(\irrep{11})(-2)+(\irrep{55})(0)$\\
\irrep{90} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{11})(2)+(\irrep{11})(-2)+(\irrep{65})(0)$\\
\irrep{286} & = & $(\irrep{11})(0)+(\irrep{55})(2)+(\irrep{55})(-2)+(\irrep{165})(0)$\\
\irrep{442} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{11})(4)+(\irrep{11})(0)+(\irrep{11})(-4)+(\irrep{65})(2)+(\irrep{65})(-2)+(\irrep{275})(0)$\\
\irrep{715} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{11})(4)+2(\irrep{11})(0)+(\irrep{11})(-4)+(\irrep{55})(2)+(\irrep{55})(-2)+(\irrep{65})(2)+(\irrep{65})(-2)+(\irrep{429})(0)$\\
\irrep{768} & = & $(\irrep{32})(3)+(\irrep{32})(1)+(\irrep{32})(-1)+(\irrep{32})(-3)+(\irrep{320})(1)+(\irrep{320})(-1)$\\
\irrep{1287} & = & $(\irrep{165})(0)+(\irrep{330})(2)+(\irrep{330})(-2)+(\irrep{462})(0)$\\
\irrep{1716} & = & $(\irrep{330})(0)+(\irrep{462})(2)+(\irrep{462})(0)+(\irrep{462})(-2)$\\
\irrep{1729} & = & $(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{11})(6)+(\irrep{11})(2)+(\irrep{11})(-2)+(\irrep{11})(-6)+(\irrep{65})(4)+(\irrep{65})(0)+(\irrep{65})(-4)+(\irrep{275})(2)+(\irrep{275})(-2)+(\irrep{935})(0)$\\
\irrep{2275} & = & $(\irrep{1})(0)+(\irrep{11})(2)+(\irrep{11})(-2)+(\irrep{55})(0)+(\irrep{65})(4)+(\irrep{65})(0)+(\irrep{65})(-4)+(\irrep{429})(2)+(\irrep{429})(-2)+(\irrep{1144})(0)$\\
\irrep{2925} & = & $(\irrep{11})(2)+(\irrep{11})(-2)+(\irrep{55})(4)+2(\irrep{55})(0)+(\irrep{55})(-4)+(\irrep{65})(0)+(\irrep{165})(2)+(\irrep{165})(-2)+(\irrep{429})(2)+(\irrep{429})(-2)+(\irrep{1430})(0)$\\
\irrep{3927} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{11})(6)+2(\irrep{11})(2)+2(\irrep{11})(-2)+(\irrep{11})(-6)+(\irrep{55})(4)+(\irrep{55})(0)+(\irrep{55})(-4)+(\irrep{65})(4)+2(\irrep{65})(0)+(\irrep{65})(-4)+(\irrep{275})(2)+(\irrep{275})(-2)+(\irrep{429})(2)+(\irrep{429})(-2)+(\irrep{2025})(0)$\\
\irrep{4160} & = & $(\irrep{32})(1)+(\irrep{32})(-1)+(\irrep{320})(3)+(\irrep{320})(1)+(\irrep{320})(-1)+(\irrep{320})(-3)+(\irrep{1408})(1)+(\irrep{1408})(-1)$\\
\irrep{4992} & = & $(\irrep{32})(5)+(\irrep{32})(3)+(\irrep{32})(1)+(\irrep{32})(-1)+(\irrep{32})(-3)+(\irrep{32})(-5)+(\irrep{320})(3)+(\irrep{320})(1)+(\irrep{320})(-1)+(\irrep{320})(-3)+(\irrep{1760})(1)+(\irrep{1760})(-1)$\\
\irrep{5733} & = & $(\irrep{1})(10)+(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{1})(-10)+(\irrep{11})(8)+(\irrep{11})(4)+(\irrep{11})(0)+(\irrep{11})(-4)+(\irrep{11})(-8)+(\irrep{65})(6)+(\irrep{65})(2)+(\irrep{65})(-2)+(\irrep{65})(-6)+(\irrep{275})(4)+(\irrep{275})(0)+(\irrep{275})(-4)+(\irrep{935})(2)+(\irrep{935})(-2)+(\irrep{2717})(0)$\\
\irrep{7722} & = & $(\irrep{55})(2)+(\irrep{55})(-2)+(\irrep{165})(4)+2(\irrep{165})(0)+(\irrep{165})(-4)+(\irrep{330})(2)+(\irrep{330})(-2)+(\irrep{429})(0)+(\irrep{1430})(2)+(\irrep{1430})(-2)+(\irrep{3003})(0)$\\
\irrep{12285} & = & $(\irrep{11})(0)+(\irrep{55})(2)+(\irrep{55})(-2)+(\irrep{65})(2)+(\irrep{65})(-2)+(\irrep{165})(0)+(\irrep{429})(4)+2(\irrep{429})(0)+(\irrep{429})(-4)+(\irrep{1144})(2)+(\irrep{1144})(-2)+(\irrep{1430})(2)+(\irrep{1430})(-2)+(\irrep{5005})(0)$\\
\irrep{13312} & = & $(\irrep{320})(1)+(\irrep{320})(-1)+(\irrep{1408})(3)+(\irrep{1408})(1)+(\irrep{1408})(-1)+(\irrep{1408})(-3)+(\irrep{3520})(1)+(\irrep{3520})(-1)$\\
\irrep{14300} & = & $(\irrep{165})(2)+(\irrep{165})(-2)+(\irrep{330})(4)+2(\irrep{330})(0)+(\irrep{330})(-4)+(\irrep{462})(2)+(\irrep{462})(-2)+(\irrep{1430})(0)+(\irrep{3003})(2)+(\irrep{3003})(-2)+(\irrep{4290})(0)$\\
\irrep{16302} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{11})(8)+2(\irrep{11})(4)+2(\irrep{11})(0)+2(\irrep{11})(-4)+(\irrep{11})(-8)+(\irrep{55})(6)+(\irrep{55})(2)+(\irrep{55})(-2)+(\irrep{55})(-6)+(\irrep{65})(6)+2(\irrep{65})(2)+2(\irrep{65})(-2)+(\irrep{65})(-6)+(\irrep{275})(4)+2(\irrep{275})(0)+(\irrep{275})(-4)+(\irrep{429})(4)+(\irrep{429})(0)+(\irrep{429})(-4)+(\irrep{935})(2)+(\irrep{935})(-2)+(\irrep{2025})(2)+(\irrep{2025})(-2)+(\irrep{7293})(0)$\\
\irrep{16575} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{11})(4)+2(\irrep{11})(0)+(\irrep{11})(-4)+(\irrep{55})(2)+(\irrep{55})(-2)+(\irrep{65})(6)+2(\irrep{65})(2)+2(\irrep{65})(-2)+(\irrep{65})(-6)+(\irrep{275})(4)+(\irrep{275})(0)+(\irrep{275})(-4)+(\irrep{429})(4)+2(\irrep{429})(0)+(\irrep{429})(-4)+(\irrep{1144})(2)+(\irrep{1144})(-2)+(\irrep{2025})(2)+(\irrep{2025})(-2)+(\irrep{7150})(0)$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(13)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{13} & = & $\irrep{13}$ \\
\irrep{64} & = & $\irrep{4}+\irrep{10}+\irrep{12}+\irrep{16}+\irrep{22}$ \\
\irrep{78} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}$ \\
\irrep{90} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}$ \\
\irrep{286} & = & $\irrep{3}+2(\irrep{7})+\irrep{9}+2(\irrep{11})+2(\irrep{13})+2(\irrep{15})+\irrep{17}+2(\irrep{19})+\irrep{21}+\irrep{23}+\irrep{25}+\irrep{27}+\irrep{31}$ \\
\irrep{442} & = & $\irrep{1}+\irrep{5}+\irrep{7}+2(\irrep{9})+\irrep{11}+2(\irrep{13})+2(\irrep{15})+2(\irrep{17})+2(\irrep{19})+2(\irrep{21})+\irrep{23}+2(\irrep{25})+\irrep{27}+\irrep{29}+\irrep{31}+\irrep{33}+\irrep{37}$ \\
\irrep{715} & = & $\irrep{3}+2(\irrep{5})+2(\irrep{7})+3(\irrep{9})+4(\irrep{11})+3(\irrep{13})+4(\irrep{15})+4(\irrep{17})+3(\irrep{19})+3(\irrep{21})+3(\irrep{23})+2(\irrep{25})+2(\irrep{27})+2(\irrep{29})+\irrep{31}+\irrep{33}+\irrep{35}$ \\
\irrep{768} & = & $\irrep{2}+2(\irrep{4})+3(\irrep{6})+3(\irrep{8})+4(\irrep{10})+4(\irrep{12})+5(\irrep{14})+4(\irrep{16})+4(\irrep{18})+4(\irrep{20})+3(\irrep{22})+3(\irrep{24})+2(\irrep{26})+2(\irrep{28})+\irrep{30}+\irrep{32}+\irrep{34}$ \\
\irrep{1287} & = & $2(\irrep{1})+\irrep{3}+4(\irrep{5})+3(\irrep{7})+6(\irrep{9})+5(\irrep{11})+7(\irrep{13})+5(\irrep{15})+7(\irrep{17})+5(\irrep{19})+6(\irrep{21})+4(\irrep{23})+5(\irrep{25})+3(\irrep{27})+3(\irrep{29})+2(\irrep{31})+2(\irrep{33})+\irrep{35}+\irrep{37}+\irrep{41}$ \\
\irrep{1716} & = & $4(\irrep{3})+2(\irrep{5})+7(\irrep{7})+5(\irrep{9})+8(\irrep{11})+7(\irrep{13})+9(\irrep{15})+6(\irrep{17})+9(\irrep{19})+6(\irrep{21})+7(\irrep{23})+5(\irrep{25})+5(\irrep{27})+3(\irrep{29})+4(\irrep{31})+2(\irrep{33})+2(\irrep{35})+\irrep{37}+\irrep{39}+\irrep{43}$ \\
\irrep{1729} & = & $2(\irrep{1})+3(\irrep{5})+2(\irrep{7})+5(\irrep{9})+3(\irrep{11})+6(\irrep{13})+4(\irrep{15})+6(\irrep{17})+5(\irrep{19})+6(\irrep{21})+4(\irrep{23})+6(\irrep{25})+4(\irrep{27})+5(\irrep{29})+3(\irrep{31})+4(\irrep{33})+2(\irrep{35})+3(\irrep{37})+\irrep{39}+2(\irrep{41})+\irrep{43}+\irrep{45}+\irrep{49}$ \\
\irrep{2275} & = & $3(\irrep{1})+7(\irrep{5})+3(\irrep{7})+9(\irrep{9})+6(\irrep{11})+10(\irrep{13})+7(\irrep{15})+11(\irrep{17})+7(\irrep{19})+10(\irrep{21})+7(\irrep{23})+8(\irrep{25})+5(\irrep{27})+7(\irrep{29})+3(\irrep{31})+5(\irrep{33})+2(\irrep{35})+3(\irrep{37})+\irrep{39}+2(\irrep{41})+\irrep{45}$ \\
\irrep{2925} & = & $5(\irrep{3})+5(\irrep{5})+9(\irrep{7})+9(\irrep{9})+12(\irrep{11})+11(\irrep{13})+13(\irrep{15})+12(\irrep{17})+13(\irrep{19})+11(\irrep{21})+11(\irrep{23})+9(\irrep{25})+9(\irrep{27})+6(\irrep{29})+6(\irrep{31})+4(\irrep{33})+4(\irrep{35})+2(\irrep{37})+2(\irrep{39})+\irrep{41}+\irrep{43}$ \\
\irrep{3927} & = & $5(\irrep{3})+5(\irrep{5})+10(\irrep{7})+9(\irrep{9})+13(\irrep{11})+12(\irrep{13})+15(\irrep{15})+13(\irrep{17})+15(\irrep{19})+13(\irrep{21})+14(\irrep{23})+11(\irrep{25})+12(\irrep{27})+9(\irrep{29})+9(\irrep{31})+6(\irrep{33})+6(\irrep{35})+4(\irrep{37})+4(\irrep{39})+2(\irrep{41})+2(\irrep{43})+\irrep{45}+\irrep{47}$ \\
\irrep{4160} & = & $4(\irrep{2})+7(\irrep{4})+10(\irrep{6})+14(\irrep{8})+15(\irrep{10})+17(\irrep{12})+18(\irrep{14})+18(\irrep{16})+18(\irrep{18})+17(\irrep{20})+16(\irrep{22})+14(\irrep{24})+13(\irrep{26})+10(\irrep{28})+9(\irrep{30})+7(\irrep{32})+5(\irrep{34})+4(\irrep{36})+3(\irrep{38})+2(\irrep{40})+\irrep{42}+\irrep{44}$ \\
\irrep{4992} & = & $4(\irrep{2})+7(\irrep{4})+11(\irrep{6})+14(\irrep{8})+16(\irrep{10})+18(\irrep{12})+19(\irrep{14})+20(\irrep{16})+20(\irrep{18})+19(\irrep{20})+18(\irrep{22})+17(\irrep{24})+15(\irrep{26})+13(\irrep{28})+11(\irrep{30})+9(\irrep{32})+7(\irrep{34})+6(\irrep{36})+4(\irrep{38})+3(\irrep{40})+2(\irrep{42})+\irrep{44}+\irrep{46}$ \\
\irrep{5733} & = & $2(\irrep{1})+2(\irrep{3})+6(\irrep{5})+6(\irrep{7})+9(\irrep{9})+9(\irrep{11})+12(\irrep{13})+11(\irrep{15})+14(\irrep{17})+12(\irrep{19})+15(\irrep{21})+13(\irrep{23})+14(\irrep{25})+12(\irrep{27})+13(\irrep{29})+11(\irrep{31})+11(\irrep{33})+9(\irrep{35})+9(\irrep{37})+7(\irrep{39})+7(\irrep{41})+5(\irrep{43})+5(\irrep{45})+3(\irrep{47})+3(\irrep{49})+2(\irrep{51})+2(\irrep{53})+\irrep{55}+\irrep{57}+\irrep{61}$ \\
\irrep{7722} & = & $3(\irrep{1})+8(\irrep{3})+14(\irrep{5})+18(\irrep{7})+23(\irrep{9})+25(\irrep{11})+28(\irrep{13})+29(\irrep{15})+30(\irrep{17})+29(\irrep{19})+28(\irrep{21})+26(\irrep{23})+24(\irrep{25})+21(\irrep{27})+19(\irrep{29})+15(\irrep{31})+13(\irrep{33})+10(\irrep{35})+8(\irrep{37})+6(\irrep{39})+4(\irrep{41})+3(\irrep{43})+2(\irrep{45})+\irrep{47}+\irrep{49}$ \\
\irrep{12285} & = & $5(\irrep{1})+10(\irrep{3})+20(\irrep{5})+24(\irrep{7})+32(\irrep{9})+34(\irrep{11})+40(\irrep{13})+40(\irrep{15})+43(\irrep{17})+41(\irrep{19})+42(\irrep{21})+38(\irrep{23})+37(\irrep{25})+32(\irrep{27})+30(\irrep{29})+25(\irrep{31})+22(\irrep{33})+17(\irrep{35})+15(\irrep{37})+11(\irrep{39})+9(\irrep{41})+6(\irrep{43})+5(\irrep{45})+3(\irrep{47})+2(\irrep{49})+\irrep{51}+\irrep{53}$ \\
\irrep{13312} & = & $8(\irrep{2})+19(\irrep{4})+27(\irrep{6})+32(\irrep{8})+41(\irrep{10})+44(\irrep{12})+46(\irrep{14})+50(\irrep{16})+49(\irrep{18})+47(\irrep{20})+46(\irrep{22})+42(\irrep{24})+37(\irrep{26})+35(\irrep{28})+29(\irrep{30})+24(\irrep{32})+21(\irrep{34})+16(\irrep{36})+12(\irrep{38})+10(\irrep{40})+7(\irrep{42})+4(\irrep{44})+4(\irrep{46})+2(\irrep{48})+\irrep{50}+\irrep{52}$ \\
\irrep{14300} & = & $5(\irrep{1})+13(\irrep{3})+25(\irrep{5})+29(\irrep{7})+39(\irrep{9})+43(\irrep{11})+48(\irrep{13})+49(\irrep{15})+53(\irrep{17})+49(\irrep{19})+50(\irrep{21})+46(\irrep{23})+43(\irrep{25})+38(\irrep{27})+35(\irrep{29})+28(\irrep{31})+25(\irrep{33})+20(\irrep{35})+16(\irrep{37})+12(\irrep{39})+10(\irrep{41})+6(\irrep{43})+5(\irrep{45})+3(\irrep{47})+2(\irrep{49})+\irrep{51}+\irrep{53}$ \\
\irrep{16302} & = & $3(\irrep{1})+11(\irrep{3})+17(\irrep{5})+24(\irrep{7})+29(\irrep{9})+34(\irrep{11})+38(\irrep{13})+41(\irrep{15})+43(\irrep{17})+45(\irrep{19})+44(\irrep{21})+44(\irrep{23})+42(\irrep{25})+40(\irrep{27})+37(\irrep{29})+34(\irrep{31})+30(\irrep{33})+27(\irrep{35})+23(\irrep{37})+20(\irrep{39})+16(\irrep{41})+13(\irrep{43})+10(\irrep{45})+8(\irrep{47})+6(\irrep{49})+4(\irrep{51})+3(\irrep{53})+2(\irrep{55})+\irrep{57}+\irrep{59}$ \\
\irrep{16575} & = & $5(\irrep{1})+12(\irrep{3})+21(\irrep{5})+27(\irrep{7})+35(\irrep{9})+39(\irrep{11})+45(\irrep{13})+46(\irrep{15})+50(\irrep{17})+49(\irrep{19})+50(\irrep{21})+47(\irrep{23})+46(\irrep{25})+42(\irrep{27})+39(\irrep{29})+34(\irrep{31})+31(\irrep{33})+26(\irrep{35})+22(\irrep{37})+18(\irrep{39})+15(\irrep{41})+11(\irrep{43})+9(\irrep{45})+6(\irrep{47})+5(\irrep{49})+3(\irrep{51})+2(\irrep{53})+\irrep{55}+\irrep{57}$ \\
\bottomrule
\end{longtable}
\newpage


%SO(14)--------------

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO14BranchingRules}SO(14) Branching Rules}\\
\endfirsthead
\caption[]{SO(14) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(14)& $\to$ &SU(7)${\times}$U(1) (R)\\
\midrule 
\irrep{14} & = & $(\irrep{7})(2)+(\irrepbar{7})(-2)$ \\
\irrep{64} & = & $(\irrep{1})(-7)+(\irrepbar{7})(5)+(\irrep{21})(-3)+(\irrepbar{35})(1)$ \\
\irrep{91} & = & $(\irrep{1})(0)+(\irrep{21})(4)+(\irrepbar{21})(-4)+(\irrep{48})(0)$ \\
\irrep{104} & = & $(\irrep{28})(4)+(\irrepbar{28})(-4)+(\irrep{48})(0)$ \\
\irrep{364} & = & $(\irrep{7})(2)+(\irrepbar{7})(-2)+(\irrep{35})(6)+(\irrepbar{35})(-6)+(\irrep{140})(2)+(\irrepbar{140})(-2)$ \\
\irrep{546} & = & $(\irrep{84})(6)+(\irrepbar{84})(-6)+(\irrep{189})(2)+(\irrepbar{189})(-2)$ \\
\irrep{832} & = & $(\irrep{7})(9)+(\irrepbar{7})(5)+(\irrep{21})(-3)+(\irrep{28})(-3)+(\irrepbar{35})(1)+(\irrep{48})(-7)+(\irrepbar{112})(1)+(\irrepbar{140})(5)+(\irrepbar{210})(1)+(\irrep{224})(-3)$ \\
\irrep{896} & = & $(\irrep{7})(2)+(\irrepbar{7})(-2)+(\irrep{112})(6)+(\irrepbar{112})(-6)+(\irrep{140})(2)+(\irrepbar{140})(-2)+(\irrep{189})(2)+(\irrepbar{189})(-2)$ \\
\irrep{1001} & = & $(\irrep{1})(0)+(\irrep{21})(4)+(\irrepbar{21})(-4)+(\irrep{35})(-8)+(\irrepbar{35})(8)+(\irrep{48})(0)+(\irrep{224})(4)+(\irrepbar{224})(-4)+(\irrep{392})(0)$ \\
\irrep{1716} & = & $(\irrep{1})(-14)+(\irrepbar{7})(-2)+(\irrep{21})(-10)+(\irrepbar{28})(10)+(\irrepbar{35})(-6)+(\irrep{140})(2)+(\irrepbar{196})(-6)+(\irrep{210})(6)+(\irrep[1]{490})(2)+(\irrepbar{588})(-2)$ \\
\irrep{2002} & = & $(\irrep{7})(2)+(\irrepbar{7})(-2)+(\irrep{21})(-10)+(\irrepbar{21})(10)+(\irrep{35})(6)+(\irrepbar{35})(-6)+(\irrep{140})(2)+(\irrepbar{140})(-2)+(\irrep{210})(6)+(\irrepbar{210})(-6)+(\irrep{588})(2)+(\irrepbar{588})(-2)$ \\
\irrep{2275} & = & $(\irrep[1]{210})(-8)+(\irrepbar[1]{210})(8)+(\irrep{560})(4)+(\irrepbar{560})(-4)+(\irrep[1]{735})(0)$ \\
\irrep{3003} & = & $(\irrep{1})(0)+(\irrep{7})(-12)+(\irrepbar{7})(12)+(\irrep{21})(4)+(\irrepbar{21})(-4)+(\irrep{35})(-8)+(\irrepbar{35})(8)+(\irrep{48})(0)+(\irrep{112})(-8)+(\irrepbar{112})(8)+(\irrep{224})(4)+(\irrepbar{224})(-4)+(\irrep{392})(0)+(\irrep{490})(4)+(\irrepbar{490})(-4)+(\irrep{784})(0)$ \\
\irrep{3080} & = & $(\irrep{1})(0)+(\irrep{21})(4)+(\irrepbar{21})(-4)+(\irrep{48})(0)+(\irrep{196})(-8)+(\irrepbar{196})(8)+(\irrep{392})(0)+(\irrep{735})(4)+(\irrepbar{735})(-4)+(\irrep[1]{735})(0)$ \\
\irrep{4004} & = & $(\irrep{21})(4)+(\irrepbar{21})(-4)+(\irrep{28})(4)+(\irrepbar{28})(-4)+2(\irrep{48})(0)+(\irrep{210})(-8)+(\irrepbar{210})(8)+(\irrep{224})(4)+(\irrepbar{224})(-4)+(\irrep{392})(0)+(\irrep{540})(0)+(\irrepbar{540})(0)+(\irrep{735})(4)+(\irrepbar{735})(-4)$ \\
\irrep{4928} & = & $(\irrep{1})(-7)+(\irrepbar{7})(5)+2(\irrep{21})(-3)+(\irrepbar{21})(-11)+2(\irrepbar{35})(1)+(\irrep{48})(-7)+(\irrepbar{112})(1)+(\irrep{140})(9)+(\irrepbar{140})(5)+(\irrepbar{189})(5)+(\irrepbar{196})(1)+(\irrepbar{210})(1)+(\irrep{224})(-3)+(\irrep{392})(-7)+(\irrep{490})(-3)+(\irrepbar{588})(5)+(\irrep{735})(-3)+(\irrepbar{1323})(1)$ \\
\irrep{5265} & = & $(\irrep{28})(4)+(\irrepbar{28})(-4)+(\irrep{48})(0)+(\irrep{378})(-8)+(\irrepbar{378})(8)+(\irrep{540})(0)+(\irrepbar{540})(0)+(\irrep{560})(4)+(\irrepbar{560})(-4)+(\irrep{735})(4)+(\irrepbar{735})(-4)+(\irrep[1]{735})(0)$ \\
\irrep{5824} & = & $(\irrep{28})(-3)+(\irrepbar{28})(-11)+(\irrep{48})(-7)+(\irrepbar{84})(1)+(\irrepbar{112})(1)+(\irrepbar{140})(5)+(\irrep{189})(9)+(\irrepbar{189})(5)+(\irrepbar{210})(1)+(\irrep{224})(-3)+(\irrepbar{378})(1)+(\irrepbar{540})(-7)+(\irrep{735})(-3)+(\irrep{756})(-3)+(\irrepbar{840})(5)+(\irrepbar{1323})(1)$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(14)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(10) (R)\\
\midrule 
\irrep{14} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{10})$\\
\irrep{64} & = & $(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrepbar{16})$\\
\irrep{91} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{1},\irrep{1},\irrep{45})$\\
\irrep{104} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{1},\irrep{1},\irrep{54})$\\
\irrep{364} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{2},\irrep{2},\irrep{45})+(\irrep{1},\irrep{1},\irrep{120})$\\
\irrep{546} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{3},\irrep{3},\irrep{10})+(\irrep{2},\irrep{2},\irrep{54})+(\irrep{1},\irrep{1},\irrep[1]{210})$\\
\irrep{832} & = & $(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrepbar{16})+(\irrep{2},\irrep{3},\irrep{16})+(\irrep{3},\irrep{2},\irrepbar{16})+(\irrep{2},\irrep{1},\irrep{144})+(\irrep{1},\irrep{2},\irrepbar{144})$\\
\irrep{896} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{3},\irrep{3},\irrep{10})+(\irrep{2},\irrep{2},\irrep{45})+(\irrep{2},\irrep{2},\irrep{54})+(\irrep{1},\irrep{1},\irrep{320})$\\
\irrep{1001} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{3},\irrep{1},\irrep{45})+(\irrep{1},\irrep{3},\irrep{45})+(\irrep{2},\irrep{2},\irrep{120})+(\irrep{1},\irrep{1},\irrep{210})$\\
\irrep{1716} & = & $(\irrep{1},\irrep{1},\irrep{120})+(\irrep{3},\irrep{1},\irrepbar{126})+(\irrep{1},\irrep{3},\irrep{126})+(\irrep{2},\irrep{2},\irrep{210})$\\
\irrep{2002} & = & $(\irrep{1},\irrep{1},\irrep{10})+(\irrep{2},\irrep{2},\irrep{45})+(\irrep{3},\irrep{1},\irrep{120})+(\irrep{1},\irrep{3},\irrep{120})+(\irrep{1},\irrep{1},\irrep{126})+(\irrep{1},\irrep{1},\irrepbar{126})+(\irrep{2},\irrep{2},\irrep{210})$\\
\irrep{2275} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{4},\irrep{4},\irrep{10})+(\irrep{1},\irrep{1},\irrep{54})+(\irrep{3},\irrep{3},\irrep{54})+(\irrep{2},\irrep{2},\irrep[1]{210})+(\irrep{1},\irrep{1},\irrep{660})$\\
\irrep{3003} & = & $(\irrep{1},\irrep{1},\irrep{45})+(\irrep{2},\irrep{2},\irrep{120})+(\irrep{2},\irrep{2},\irrep{126})+(\irrep{2},\irrep{2},\irrepbar{126})+(\irrep{1},\irrep{1},\irrep{210})+(\irrep{3},\irrep{1},\irrep{210})+(\irrep{1},\irrep{3},\irrep{210})$\\
\irrep{3080} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{4},\irrep{2},\irrep{10})+(\irrep{2},\irrep{4},\irrep{10})+(\irrep{3},\irrep{1},\irrep{45})+(\irrep{1},\irrep{3},\irrep{45})+(\irrep{1},\irrep{1},\irrep{54})+(\irrep{3},\irrep{3},\irrep{54})+(\irrep{2},\irrep{2},\irrep{320})+(\irrep{1},\irrep{1},\irrep{770})$\\
\irrep{4004} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{10})+(\irrep{4},\irrep{2},\irrep{10})+(\irrep{2},\irrep{4},\irrep{10})+(\irrep{1},\irrep{1},\irrep{45})+(\irrep{3},\irrep{1},\irrep{45})+(\irrep{1},\irrep{3},\irrep{45})+(\irrep{3},\irrep{3},\irrep{45})+(\irrep{3},\irrep{1},\irrep{54})+(\irrep{1},\irrep{3},\irrep{54})+(\irrep{2},\irrep{2},\irrep{120})+(\irrep{2},\irrep{2},\irrep{320})+(\irrep{1},\irrep{1},\irrep{945})$\\
\irrep{4928} & = & $(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrepbar{16})+(\irrep{2},\irrep{3},\irrep{16})+(\irrep{3},\irrep{2},\irrepbar{16})+(\irrep{4},\irrep{1},\irrep{16})+(\irrep{1},\irrep{4},\irrepbar{16})+(\irrep{2},\irrep{1},\irrep{144})+(\irrep{1},\irrep{2},\irrepbar{144})+(\irrep{2},\irrep{3},\irrep{144})+(\irrep{3},\irrep{2},\irrepbar{144})+(\irrep{2},\irrep{1},\irrep{560})+(\irrep{1},\irrep{2},\irrepbar{560})$\\
\irrep{5265} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{10})+(\irrep{4},\irrep{2},\irrep{10})+(\irrep{2},\irrep{4},\irrep{10})+(\irrep{4},\irrep{4},\irrep{10})+(\irrep{1},\irrep{1},\irrep{45})+(\irrep{3},\irrep{3},\irrep{45})+(\irrep{1},\irrep{1},\irrep{54})+(\irrep{3},\irrep{1},\irrep{54})+(\irrep{1},\irrep{3},\irrep{54})+(\irrep{3},\irrep{3},\irrep{54})+(\irrep{2},\irrep{2},\irrep[1]{210})+(\irrep{2},\irrep{2},\irrep{320})+(\irrep{1},\irrep{1},\irrep{1386})$\\
\irrep{5824} & = & $(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrepbar{16})+(\irrep{2},\irrep{3},\irrep{16})+(\irrep{3},\irrep{2},\irrepbar{16})+(\irrep{4},\irrep{3},\irrep{16})+(\irrep{3},\irrep{4},\irrepbar{16})+(\irrep{2},\irrep{1},\irrep{144})+(\irrep{1},\irrep{2},\irrepbar{144})+(\irrep{2},\irrep{3},\irrep{144})+(\irrep{3},\irrep{2},\irrepbar{144})+(\irrep{2},\irrep{1},\irrep{720})+(\irrep{1},\irrep{2},\irrepbar{720})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(14)& $\to$ &SU(4)${\times}$SO(8) (R)\\
\midrule 
\irrep{14} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrepsub{8}{v})$\\
\irrep{64} & = & $(\irrep{4},\irrepsub{8}{c})+(\irrepbar{4},\irrepsub{8}{s})$\\
\irrep{91} & = & $(\irrep{6},\irrepsub{8}{v})+(\irrep{15},\irrep{1})+(\irrep{1},\irrep{28})$\\
\irrep{104} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrepsub{8}{v})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrepsub{35}{v})$\\
\irrep{364} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrepsub{8}{v})+(\irrep{6},\irrep{28})+(\irrep{1},\irrepsub{56}{v})$\\
\irrep{546} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrepsub{8}{v})+(\irrep[1]{20},\irrepsub{8}{v})+(\irrep{6},\irrepsub{35}{v})+(\irrep{50},\irrep{1})+(\irrep{1},\irrepsub{112}{v})$\\
\irrep{832} & = & $(\irrep{4},\irrepsub{8}{c})+(\irrepbar{4},\irrepsub{8}{s})+(\irrep{20},\irrepsub{8}{c})+(\irrepbar{20},\irrepsub{8}{s})+(\irrep{4},\irrepsub{56}{c})+(\irrepbar{4},\irrepsub{56}{s})$\\
\irrep{896} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrepsub{8}{v})+(\irrep{15},\irrepsub{8}{v})+(\irrep[1]{20},\irrepsub{8}{v})+(\irrep{6},\irrep{28})+(\irrep{6},\irrepsub{35}{v})+(\irrep{64},\irrep{1})+(\irrep{1},\irrepsub{160}{v})$\\
\irrep{1001} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrepsub{8}{v})+(\irrepbar{10},\irrepsub{8}{v})+(\irrep{1},\irrepsub{35}{c})+(\irrep{1},\irrepsub{35}{s})+(\irrep{15},\irrep{28})+(\irrep{6},\irrepsub{56}{v})$\\
\irrep{1716} & = & $(\irrep{1},\irrepsub{8}{v})+(\irrep{6},\irrep{28})+(\irrep{10},\irrepsub{35}{c})+(\irrepbar{10},\irrepsub{35}{s})+(\irrep{15},\irrepsub{56}{v})$\\
\irrep{2002} & = & $(\irrep{6},\irrep{1})+(\irrep{15},\irrepsub{8}{v})+(\irrep{10},\irrep{28})+(\irrepbar{10},\irrep{28})+(\irrep{6},\irrepsub{35}{c})+(\irrep{6},\irrepsub{35}{s})+(\irrep{1},\irrepsub{56}{v})+(\irrep{15},\irrepsub{56}{v})$\\
\irrep{2275} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrepsub{8}{v})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrepsub{35}{v})+(\irrep[1]{20},\irrepsub{35}{v})+(\irrep{50},\irrepsub{8}{v})+(\irrep{105},\irrep{1})+(\irrep{6},\irrepsub{112}{v})+(\irrep{1},\irrepsub{294}{v})$\\
\irrep{3003} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrepsub{8}{v})+(\irrep{1},\irrep{28})+(\irrep{15},\irrep{28})+(\irrep{15},\irrepsub{35}{c})+(\irrep{15},\irrepsub{35}{s})+(\irrep{6},\irrepsub{56}{v})+(\irrep{10},\irrepsub{56}{v})+(\irrepbar{10},\irrepsub{56}{v})$\\
\irrep{3080} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrepsub{8}{v})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrepsub{35}{v})+(\irrep{15},\irrep{28})+(\irrep[1]{20},\irrepsub{35}{v})+(\irrep{64},\irrepsub{8}{v})+(\irrep{84},\irrep{1})+(\irrep{6},\irrepsub{160}{v})+(\irrep{1},\irrep{300})$\\
\irrep{4004} & = & $(\irrep{6},\irrepsub{8}{v})+(\irrep{15},\irrep{1})+(\irrep{10},\irrepsub{8}{v})+(\irrepbar{10},\irrepsub{8}{v})+(\irrep{1},\irrep{28})+(\irrep{15},\irrep{28})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep[1]{20},\irrep{28})+(\irrep{15},\irrepsub{35}{v})+(\irrep{6},\irrepsub{56}{v})+(\irrep{64},\irrepsub{8}{v})+(\irrep{6},\irrepsub{160}{v})+(\irrep{1},\irrep{350})$\\
\irrep{4928} & = & $(\irrep{4},\irrepsub{8}{c})+(\irrepbar{4},\irrepsub{8}{s})+(\irrep{20},\irrepsub{8}{c})+(\irrepbar{20},\irrepsub{8}{s})+(\irrep{36},\irrepsub{8}{c})+(\irrepbar{36},\irrepsub{8}{s})+(\irrep{4},\irrepsub{56}{c})+(\irrepbar{4},\irrepsub{56}{s})+(\irrep{20},\irrepsub{56}{c})+(\irrepbar{20},\irrepsub{56}{s})+(\irrep{4},\irrepsub{160}{c})+(\irrepbar{4},\irrepsub{160}{s})$\\
\irrep{5265} & = & $2(\irrep{6},\irrepsub{8}{v})+(\irrep{15},\irrep{1})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{28})+(\irrep{1},\irrepsub{35}{v})+(\irrep[1]{20},\irrep{28})+(\irrep{15},\irrepsub{35}{v})+(\irrep[1]{20},\irrepsub{35}{v})+(\irrep{50},\irrepsub{8}{v})+(\irrep{64},\irrepsub{8}{v})+(\irrep{6},\irrepsub{112}{v})+(\irrep{6},\irrepsub{160}{v})+(\irrep{175},\irrep{1})+(\irrep{1},\irrepsub{567}{v})$\\
\irrep{5824} & = & $(\irrep{4},\irrepsub{8}{c})+(\irrepbar{4},\irrepsub{8}{s})+(\irrep{20},\irrepsub{8}{c})+(\irrepbar{20},\irrepsub{8}{s})+(\irrep{4},\irrepsub{56}{c})+(\irrepbar{4},\irrepsub{56}{s})+(\irrep{60},\irrepsub{8}{c})+(\irrepbar{60},\irrepsub{8}{s})+(\irrep{20},\irrepsub{56}{c})+(\irrepbar{20},\irrepsub{56}{s})+(\irrep{4},\irrepsub{224}{vc})+(\irrepbar{4},\irrepsub{224}{vs})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(14)& $\to$ &SO(12)${\times}$U(1) (R)\\
\midrule 
\irrep{14} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{12})(0)$\\
\irrep{64} & = & $(\irrep{32})(1)+(\irrepbar{32})(-1)$\\
\irrep{91} & = & $(\irrep{1})(0)+(\irrep{12})(2)+(\irrep{12})(-2)+(\irrep{66})(0)$\\
\irrep{104} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{12})(2)+(\irrep{12})(-2)+(\irrep{77})(0)$\\
\irrep{364} & = & $(\irrep{12})(0)+(\irrep{66})(2)+(\irrep{66})(-2)+(\irrep{220})(0)$\\
\irrep{546} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{12})(4)+(\irrep{12})(0)+(\irrep{12})(-4)+(\irrep{77})(2)+(\irrep{77})(-2)+(\irrep[1]{352})(0)$\\
\irrep{832} & = & $(\irrepbar{32})(3)+(\irrep{32})(1)+(\irrepbar{32})(-1)+(\irrep{32})(-3)+(\irrep{352})(1)+(\irrepbar{352})(-1)$\\
\irrep{896} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{12})(4)+2(\irrep{12})(0)+(\irrep{12})(-4)+(\irrep{66})(2)+(\irrep{66})(-2)+(\irrep{77})(2)+(\irrep{77})(-2)+(\irrep{560})(0)$\\
\irrep{1001} & = & $(\irrep{66})(0)+(\irrep{220})(2)+(\irrep{220})(-2)+(\irrep{495})(0)$\\
\irrep{1716} & = & $(\irrep{462})(2)+(\irrepbar{462})(-2)+(\irrep{792})(0)$\\
\irrep{2002} & = & $(\irrep{220})(0)+(\irrep{495})(2)+(\irrep{495})(-2)+(\irrep{792})(0)$\\
\irrep{2275} & = & $(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{12})(6)+(\irrep{12})(2)+(\irrep{12})(-2)+(\irrep{12})(-6)+(\irrep{77})(4)+(\irrep{77})(0)+(\irrep{77})(-4)+(\irrep[1]{352})(2)+(\irrep[1]{352})(-2)+(\irrep{1287})(0)$\\
\irrep{3003} & = & $(\irrep{462})(0)+(\irrepbar{462})(0)+(\irrep{495})(0)+(\irrep{792})(2)+(\irrep{792})(-2)$\\
\irrep{3080} & = & $(\irrep{1})(0)+(\irrep{12})(2)+(\irrep{12})(-2)+(\irrep{66})(0)+(\irrep{77})(4)+(\irrep{77})(0)+(\irrep{77})(-4)+(\irrep{560})(2)+(\irrep{560})(-2)+(\irrep{1638})(0)$\\
\irrep{4004} & = & $(\irrep{12})(2)+(\irrep{12})(-2)+(\irrep{66})(4)+2(\irrep{66})(0)+(\irrep{66})(-4)+(\irrep{77})(0)+(\irrep{220})(2)+(\irrep{220})(-2)+(\irrep{560})(2)+(\irrep{560})(-2)+(\irrep{2079})(0)$\\
\irrep{4928} & = & $(\irrep{32})(1)+(\irrepbar{32})(-1)+(\irrepbar{352})(3)+(\irrep{352})(1)+(\irrepbar{352})(-1)+(\irrep{352})(-3)+(\irrep{1728})(1)+(\irrepbar{1728})(-1)$\\
\irrep{5265} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{12})(6)+2(\irrep{12})(2)+2(\irrep{12})(-2)+(\irrep{12})(-6)+(\irrep{66})(4)+(\irrep{66})(0)+(\irrep{66})(-4)+(\irrep{77})(4)+2(\irrep{77})(0)+(\irrep{77})(-4)+(\irrep[1]{352})(2)+(\irrep[1]{352})(-2)+(\irrep{560})(2)+(\irrep{560})(-2)+(\irrep{2860})(0)$\\
\irrep{5824} & = & $(\irrep{32})(5)+(\irrepbar{32})(3)+(\irrep{32})(1)+(\irrepbar{32})(-1)+(\irrep{32})(-3)+(\irrepbar{32})(-5)+(\irrepbar{352})(3)+(\irrep{352})(1)+(\irrepbar{352})(-1)+(\irrep{352})(-3)+(\irrep{2112})(1)+(\irrepbar{2112})(-1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(14)& $\to$ &Sp(4) (S)\\
\midrule 
\irrep{14} & = & $\irrep{14}$ \\
\irrep{64} & = & $\irrep{64}$ \\
\irrep{91} & = & $\irrep{10}+\irrep{81}$ \\
\irrep{104} & = & $\irrep{14}+\irrep[1]{35}+\irrep{55}$ \\
\irrep{364} & = & $\irrep{10}+\irrep{35}+\irrep{81}+\irrep{84}+\irrep{154}$ \\
\irrep{546} & = & $\irrep{1}+\irrep{14}+\irrep[1]{35}+\irrep{55}+\irrep{81}+\irrep[2]{140}+\irrep{220}$ \\
\irrep{832} & = & $\irrep{16}+\irrep{20}+\irrep{40}+\irrep{56}+\irrep{64}+\irrep{80}+\irrep{140}+\irrep{160}+\irrep{256}$ \\
\irrep{896} & = & $\irrep{10}+\irrep{14}+\irrep{35}+\irrep[1]{35}+\irrep{55}+2(\irrep{81})+\irrep{105}+\irrep{220}+\irrep{260}$ \\
\irrep{1001} & = & $\irrep{5}+\irrep{14}+\irrep{30}+\irrep{35}+\irrep[1]{35}+\irrep{81}+\irrep{91}+\irrep{105}+\irrep{154}+\irrep{220}+\irrep{231}$ \\
\irrep{1716} & = & $\irrep{10}+\irrep{35}+2(\irrep{81})+\irrep{84}+\irrep{105}+\irrep{154}+\irrep{220}+\irrep{231}+\irrep{260}+\irrep{455}$ \\
\irrep{2002} & = & $\irrep{1}+\irrep{5}+\irrep{14}+2(\irrep{30})+\irrep{35}+2(\irrep[1]{35})+\irrep{55}+\irrep{81}+\irrep{91}+2(\irrep{105})+\irrep{154}+\irrep{165}+2(\irrep{220})+\irrep{231}+\irrep{390}$ \\
\irrep{2275} & = & $\irrep{1}+2(\irrep{14})+\irrep[1]{35}+2(\irrep{55})+\irrep{81}+\irrep{105}+\irrep[2]{140}+\irrep{165}+2(\irrep{220})+\irrep{260}+\irrep{285}+\irrep{625}$ \\
\irrep{3003} & = & $\irrep{10}+\irrep{14}+\irrep{30}+2(\irrep{35})+\irrep[1]{35}+\irrep{55}+2(\irrep{81})+2(\irrep{84})+2(\irrep{105})+2(\irrep{154})+\irrep{165}+2(\irrep{220})+\irrep{231}+\irrep{260}+\irrep{390}+\irrep{455}$ \\
\irrep{3080} & = & $\irrep{1}+\irrep{5}+2(\irrep{14})+\irrep{30}+\irrep{35}+3(\irrep[1]{35})+2(\irrep{55})+2(\irrep{81})+2(\irrep{105})+\irrep[2]{140}+\irrep{154}+\irrep{165}+3(\irrep{220})+\irrep{260}+\irrep{390}+\irrep{625}$ \\
\irrep{4004} & = & $2(\irrep{10})+\irrep{14}+\irrep{30}+4(\irrep{35})+\irrep[1]{35}+\irrep{55}+4(\irrep{81})+2(\irrep{84})+3(\irrep{105})+3(\irrep{154})+2(\irrep{220})+\irrep{231}+2(\irrep{260})+\irrep{390}+\irrep{405}+\irrep{455}$ \\
\irrep{4928} & = & $\irrep{4}+2(\irrep{16})+2(\irrep{20})+3(\irrep{40})+2(\irrep{56})+4(\irrep{64})+3(\irrep{80})+\irrep{120}+4(\irrep{140})+2(\irrep[1]{140})+3(\irrep{160})+\irrep{224}+2(\irrep{256})+\irrep{320}+2(\irrep{324})+\irrep{420}+\irrep{560}$ \\
\irrep{5265} & = & $2(\irrep{10})+2(\irrep{14})+2(\irrep{35})+2(\irrep[1]{35})+2(\irrep{55})+5(\irrep{81})+2(\irrep{84})+2(\irrep{105})+\irrep[2]{140}+2(\irrep{154})+3(\irrep{220})+\irrep{231}+3(\irrep{260})+\irrep{390}+\irrep{455}+\irrep{595}+\irrep{625}$ \\
\irrep{5824} & = & $\irrep{4}+2(\irrep{16})+2(\irrep{20})+3(\irrep{40})+2(\irrep{56})+4(\irrep{64})+3(\irrep{80})+\irrep{120}+4(\irrep{140})+2(\irrep[1]{140})+3(\irrep{160})+\irrep{224}+3(\irrep{256})+\irrep{320}+2(\irrep{324})+\irrep{420}+\irrep{560}+\irrep{640}$ \\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(14)& $\to$ &Sp(6) (S)\\
\midrule 
\irrep{14} & = & $\irrep{14}$ \\
\irrep{64} & = & $\irrep{64}$ \\
\irrep{91} & = & $\irrep{21}+\irrep{70}$ \\
\irrep{104} & = & $\irrep{14}+\irrep{90}$ \\
\irrep{364} & = & $\irrep{21}+\irrep{70}+\irrep{84}+\irrep{189}$ \\
\irrep{546} & = & $\irrep{1}+\irrep{70}+\irrep{90}+\irrep{385}$ \\
\irrep{832} & = & $\irrep{6}+\irrep[1]{14}+\irrep{56}+\irrep{64}+\irrep{126}+\irrep{216}+\irrep{350}$ \\
\irrep{896} & = & $\irrep{14}+\irrep{21}+\irrep{70}+\irrep{90}+\irrep{189}+\irrep{512}$ \\
\irrep{1001} & = & $\irrep{14}+\irrep{70}+\irrep{90}+\irrep[1]{126}+\irrep{189}+\irrep{512}$ \\
\irrep{1716} & = & $\irrep{21}+\irrep{70}+\irrep{189}+\irrep{512}+\irrep{924}$ \\
\irrep{2002} & = & $\irrep{1}+\irrep{14}+\irrep{70}+2(\irrep{90})+\irrep[1]{126}+\irrep{189}+\irrep{385}+\irrep{512}+\irrep{525}$ \\
\irrep{2275} & = & $\irrep{14}+\irrep{90}+\irrep{385}+\irrep{512}+\irrep{1274}$ \\
\irrep{3003} & = & $\irrep{14}+\irrep{21}+\irrep{70}+\irrep{84}+\irrep{90}+2(\irrep{189})+\irrep{385}+\irrep{512}+\irrep{525}+\irrep{924}$ \\
\irrep{3080} & = & $\irrep{1}+\irrep{14}+\irrep{70}+2(\irrep{90})+\irrep[1]{126}+\irrep{189}+\irrep{385}+\irrep{512}+\irrep{525}+\irrep{1078}$ \\
\irrep{4004} & = & $\irrep{14}+2(\irrep{21})+2(\irrep{70})+\irrep{84}+\irrep{90}+3(\irrep{189})+2(\irrep{512})+\irrep{525}+\irrep{594}+\irrep{924}$ \\
\irrep{4928} & = & $\irrep{6}+\irrep[1]{14}+\irrep{56}+3(\irrep{64})+2(\irrep{126})+2(\irrep{216})+2(\irrep{350})+\irrep{378}+2(\irrep{448})+\irrep{616}+\irrep{1386}$ \\
\irrep{5265} & = & $\irrep{14}+\irrep{21}+2(\irrep{70})+\irrep{84}+\irrep{90}+2(\irrep{189})+\irrep{385}+2(\irrep{512})+\irrep{924}+\irrep{2205}$ \\
\irrep{5824} & = & $\irrep{6}+\irrep[1]{14}+\irrep{56}+3(\irrep{64})+2(\irrep{126})+2(\irrep{216})+2(\irrep{350})+\irrep{378}+\irrep{448}+\irrep{616}+\irrep{1344}+\irrep{1386}$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(14)& $\to$ &\G2 (S)\\
\midrule 
\irrep{14} & = & $\irrep{14}$ \\
\irrep{64} & = & $\irrep{64}$ \\
\irrep{91} & = & $\irrep{14}+\irrep{77}$ \\
\irrep{104} & = & $\irrep{27}+\irrep[1]{77}$ \\
\irrep{364} & = & $\irrep{1}+\irrep{27}+\irrep{77}+\irrep[1]{77}+\irrep{182}$ \\
\irrep{546} & = & $\irrep{7}+\irrep{77}+\irrep{189}+\irrep{273}$ \\
\irrep{832} & = & $\irrep{7}+\irrep{27}+\irrep{64}+\irrep{77}+\irrep{182}+\irrep{189}+\irrep{286}$ \\
\irrep{896} & = & $\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{189}+\irrep{448}$ \\
\irrep{1001} & = & $\irrep{14}+\irrep{27}+\irrep{64}+\irrep[1]{77}+\irrep{182}+\irrep{189}+\irrep{448}$ \\
\irrep{1716} & = & $\irrep{27}+\irrep{64}+\irrep[1]{77}+\irrep{182}+\irrep{189}+\irrep{448}+\irrep{729}$ \\
\irrep{2002} & = & $\irrep{7}+\irrep{14}+\irrep{64}+2(\irrep{77})+2(\irrep{189})+\irrep{273}+\irrep{286}+\irrep{378}+\irrep{448}$ \\
\irrep{2275} & = & $\irrep{27}+\irrep{64}+\irrep[1]{77}+\irrep{182}+\irrep{448}+\irrep{729}+\irrep{748}$ \\
\irrep{3003} & = & $\irrep{7}+\irrep{27}+\irrep{64}+2(\irrep{77})+\irrep[1]{77}+\irrep{182}+2(\irrep{189})+\irrep{273}+\irrep{286}+\irrep{378}+\irrep{448}+\irrep{729}$ \\
\irrep{3080} & = & $\irrep{1}+2(\irrep{27})+\irrep{64}+\irrep{77}+2(\irrep[1]{77})+2(\irrep{182})+\irrep{189}+\irrep{286}+\irrep{448}+\irrep{714}+\irrep{729}$ \\
\irrep{4004} & = & $\irrep{7}+2(\irrep{14})+\irrep{27}+2(\irrep{64})+3(\irrep{77})+\irrep[1]{77}+\irrep{182}+3(\irrep{189})+\irrep{273}+\irrep{286}+\irrep{378}+2(\irrep{448})+\irrep{924}$ \\
\irrep{4928} & = & $\irrep{7}+\irrep{14}+2(\irrep{27})+3(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+2(\irrep{182})+3(\irrep{189})+2(\irrep{286})+\irrep{378}+2(\irrep{448})+\irrep{729}+\irrep{924}$ \\
\irrep{5265} & = & $\irrep{7}+\irrep{14}+\irrep{27}+2(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+\irrep{182}+3(\irrep{189})+\irrep{273}+\irrep{286}+\irrep{378}+2(\irrep{448})+\irrep{729}+\irrep{1547}$ \\
\irrep{5824} & = & $\irrep{7}+\irrep{14}+2(\irrep{27})+3(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+2(\irrep{182})+3(\irrep{189})+2(\irrep{286})+\irrep{378}+2(\irrep{448})+\irrep{729}+\irrep{896}+\irrep{924}$ \\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(14)& $\to$ &SO(13) (S)\\
\midrule 
\irrep{14} & = & $\irrep{1}+\irrep{13}$ \\
\irrep{64} & = & $\irrep{64}$ \\
\irrep{91} & = & $\irrep{13}+\irrep{78}$ \\
\irrep{104} & = & $\irrep{1}+\irrep{13}+\irrep{90}$ \\
\irrep{364} & = & $\irrep{78}+\irrep{286}$ \\
\irrep{546} & = & $\irrep{1}+\irrep{13}+\irrep{90}+\irrep{442}$ \\
\irrep{832} & = & $\irrep{64}+\irrep{768}$ \\
\irrep{896} & = & $\irrep{13}+\irrep{78}+\irrep{90}+\irrep{715}$ \\
\irrep{1001} & = & $\irrep{286}+\irrepbar{715}$ \\
\irrep{1716} & = & $\irrep{1716}$ \\
\irrep{2002} & = & $\irrepbar{715}+\irrep{1287}$ \\
\irrep{2275} & = & $\irrep{1}+\irrep{13}+\irrep{90}+\irrep{442}+\irrep{1729}$ \\
\irrep{3003} & = & $\irrep{1287}+\irrep{1716}$ \\
\irrep{3080} & = & $\irrep{90}+\irrep{715}+\irrep{2275}$ \\
\irrep{4004} & = & $\irrep{78}+\irrep{286}+\irrep{715}+\irrep{2925}$ \\
\irrep{4928} & = & $\irrep{768}+\irrep{4160}$ \\
\irrep{5265} & = & $\irrep{13}+\irrep{78}+\irrep{90}+\irrep{442}+\irrep{715}+\irrep{3927}$ \\
\irrep{5824} & = & $\irrep{64}+\irrep{768}+\irrep{4992}$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(14)& $\to$ &SU(2)${\times}$SO(11) (S)\\
\midrule 
\irrep{14} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{11})$\\
\irrep{64} & = & $(\irrep{2},\irrep{32})$\\
\irrep{91} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{11})+(\irrep{1},\irrep{55})$\\
\irrep{104} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{11})+(\irrep{1},\irrep{65})$\\
\irrep{364} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{11})+(\irrep{3},\irrep{55})+(\irrep{1},\irrep{165})$\\
\irrep{546} & = & $(\irrep{3},\irrep{1})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep{5},\irrep{11})+(\irrep{3},\irrep{65})+(\irrep{1},\irrep{275})$\\
\irrep{832} & = & $(\irrep{2},\irrep{32})+(\irrep{4},\irrep{32})+(\irrep{2},\irrep{320})$\\
\irrep{896} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep{3},\irrep{11})+(\irrep{5},\irrep{11})+(\irrep{3},\irrep{55})+(\irrep{3},\irrep{65})+(\irrep{1},\irrep{429})$\\
\irrep{1001} & = & $(\irrep{1},\irrep{11})+(\irrep{3},\irrep{55})+(\irrep{3},\irrep{165})+(\irrep{1},\irrep{330})$\\
\irrep{1716} & = & $(\irrep{1},\irrep{330})+(\irrep{3},\irrep{462})$\\
\irrep{2002} & = & $(\irrep{1},\irrep{55})+(\irrep{3},\irrep{165})+(\irrep{3},\irrep{330})+(\irrep{1},\irrep{462})$\\
\irrep{2275} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{9},\irrep{1})+(\irrep{3},\irrep{11})+(\irrep{7},\irrep{11})+(\irrep{1},\irrep{65})+(\irrep{5},\irrep{65})+(\irrep{3},\irrep{275})+(\irrep{1},\irrep{935})$\\
\irrep{3003} & = & $(\irrep{1},\irrep{165})+(\irrep{3},\irrep{330})+(\irrep{1},\irrep{462})+(\irrep{3},\irrep{462})$\\
\irrep{3080} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{11})+(\irrep{5},\irrep{11})+(\irrep{3},\irrep{55})+(\irrep{1},\irrep{65})+(\irrep{5},\irrep{65})+(\irrep{3},\irrep{429})+(\irrep{1},\irrep{1144})$\\
\irrep{4004} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep{3},\irrep{11})+(\irrep{5},\irrep{11})+(\irrep{1},\irrep{55})+(\irrep{3},\irrep{55})+(\irrep{5},\irrep{55})+(\irrep{3},\irrep{65})+(\irrep{3},\irrep{165})+(\irrep{3},\irrep{429})+(\irrep{1},\irrep{1430})$\\
\irrep{4928} & = & $(\irrep{2},\irrep{32})+(\irrep{4},\irrep{32})+(\irrep{2},\irrep{320})+(\irrep{4},\irrep{320})+(\irrep{2},\irrep{1408})$\\
\irrep{5265} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{7},\irrep{1})+2(\irrep{3},\irrep{11})+(\irrep{5},\irrep{11})+(\irrep{7},\irrep{11})+(\irrep{1},\irrep{55})+(\irrep{5},\irrep{55})+(\irrep{1},\irrep{65})+(\irrep{3},\irrep{65})+(\irrep{5},\irrep{65})+(\irrep{3},\irrep{275})+(\irrep{3},\irrep{429})+(\irrep{1},\irrep{2025})$\\
\irrep{5824} & = & $(\irrep{2},\irrep{32})+(\irrep{4},\irrep{32})+(\irrep{6},\irrep{32})+(\irrep{2},\irrep{320})+(\irrep{4},\irrep{320})+(\irrep{2},\irrep{1760})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(14)& $\to$ &Sp(4)${\times}$SO(9) (S)\\
\midrule 
\irrep{14} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{9})$\\
\irrep{64} & = & $(\irrep{4},\irrep{16})$\\
\irrep{91} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{9})+(\irrep{1},\irrep{36})$\\
\irrep{104} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{9})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{44})$\\
\irrep{364} & = & $(\irrep{10},\irrep{1})+(\irrep{10},\irrep{9})+(\irrep{5},\irrep{36})+(\irrep{1},\irrep{84})$\\
\irrep{546} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{14},\irrep{9})+(\irrep{30},\irrep{1})+(\irrep{5},\irrep{44})+(\irrep{1},\irrep{156})$\\
\irrep{832} & = & $(\irrep{4},\irrep{16})+(\irrep{16},\irrep{16})+(\irrep{4},\irrep{128})$\\
\irrep{896} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{10},\irrep{9})+(\irrep{14},\irrep{9})+(\irrep{35},\irrep{1})+(\irrep{5},\irrep{36})+(\irrep{5},\irrep{44})+(\irrep{1},\irrep{231})$\\
\irrep{1001} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{9})+(\irrep{10},\irrep{36})+(\irrep{5},\irrep{84})+(\irrep{1},\irrep{126})$\\
\irrep{1716} & = & $(\irrep{1},\irrep{36})+(\irrep{5},\irrep{84})+(\irrep{10},\irrep{126})$\\
\irrep{2002} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{9})+(\irrep{10},\irrep{36})+(\irrep{10},\irrep{84})+(\irrep{1},\irrep{126})+(\irrep{5},\irrep{126})$\\
\irrep{2275} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{9})+(\irrep{14},\irrep{1})+(\irrep{30},\irrep{9})+(\irrep{1},\irrep{44})+(\irrep{55},\irrep{1})+(\irrep{14},\irrep{44})+(\irrep{5},\irrep{156})+(\irrep{1},\irrep{450})$\\
\irrep{3003} & = & $(\irrep{1},\irrep{9})+(\irrep{5},\irrep{36})+(\irrep{1},\irrep{84})+(\irrep{10},\irrep{84})+(\irrep{5},\irrep{126})+(\irrep{10},\irrep{126})$\\
\irrep{3080} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{9})+(\irrep{14},\irrep{1})+(\irrep[1]{35},\irrep{1})+(\irrep{35},\irrep{9})+(\irrep{1},\irrep{44})+(\irrep{10},\irrep{36})+(\irrep{14},\irrep{44})+(\irrep{5},\irrep{231})+(\irrep{1},\irrep{495})$\\
\irrep{4004} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{9})+(\irrep{10},\irrep{9})+(\irrep{35},\irrep{1})+(\irrep{1},\irrep{36})+(\irrep{35},\irrep{9})+(\irrep{10},\irrep{36})+(\irrep{14},\irrep{36})+(\irrep{10},\irrep{44})+(\irrep{5},\irrep{84})+(\irrep{5},\irrep{231})+(\irrep{1},\irrep{594})$\\
\irrep{4928} & = & $(\irrep{4},\irrep{16})+(\irrep{16},\irrep{16})+(\irrep{20},\irrep{16})+(\irrep{4},\irrep{128})+(\irrep{16},\irrep{128})+(\irrep{4},\irrep{432})$\\
\irrep{5265} & = & $(\irrep{10},\irrep{1})+2(\irrep{5},\irrep{9})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{36})+(\irrep{30},\irrep{9})+(\irrep{35},\irrep{9})+(\irrep{1},\irrep{44})+(\irrep{14},\irrep{36})+(\irrep{10},\irrep{44})+(\irrep{14},\irrep{44})+(\irrep{81},\irrep{1})+(\irrep{5},\irrep{156})+(\irrep{5},\irrep{231})+(\irrep{1},\irrep{910})$\\
\irrep{5824} & = & $(\irrep{4},\irrep{16})+(\irrep{16},\irrep{16})+(\irrep{40},\irrep{16})+(\irrep{4},\irrep{128})+(\irrep{16},\irrep{128})+(\irrep{4},\irrep{576})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(14)& $\to$ &SO(7)${\times}$SO(7) (S)\\
\midrule 
\irrep{14} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})$\\
\irrep{64} & = & $(\irrep{8},\irrep{8})$\\
\irrep{91} & = & $(\irrep{7},\irrep{7})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{21})$\\
\irrep{104} & = & $(\irrep{1},\irrep{1})+(\irrep{7},\irrep{7})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})$\\
\irrep{364} & = & $(\irrep{7},\irrep{21})+(\irrep{21},\irrep{7})+(\irrep{35},\irrep{1})+(\irrep{1},\irrep{35})$\\
\irrep{546} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{27},\irrep{7})+(\irrep{7},\irrep{27})+(\irrep{77},\irrep{1})+(\irrep{1},\irrep{77})$\\
\irrep{832} & = & $(\irrep{8},\irrep{8})+(\irrep{48},\irrep{8})+(\irrep{8},\irrep{48})$\\
\irrep{896} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{7},\irrep{21})+(\irrep{21},\irrep{7})+(\irrep{27},\irrep{7})+(\irrep{7},\irrep{27})+(\irrep{105},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{1001} & = & $(\irrep{35},\irrep{1})+(\irrep{1},\irrep{35})+(\irrep{21},\irrep{21})+(\irrep{7},\irrep{35})+(\irrep{35},\irrep{7})$\\
\irrep{1716} & = & $(\irrep{1},\irrep{1})+(\irrep{7},\irrep{7})+(\irrep{21},\irrep{21})+(\irrep{35},\irrep{35})$\\
\irrep{2002} & = & $(\irrep{21},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{7},\irrep{35})+(\irrep{35},\irrep{7})+(\irrep{21},\irrep{35})+(\irrep{35},\irrep{21})$\\
\irrep{2275} & = & $(\irrep{1},\irrep{1})+(\irrep{7},\irrep{7})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{27},\irrep{27})+(\irrep{77},\irrep{7})+(\irrep{7},\irrep{77})+(\irrep{182},\irrep{1})+(\irrep{1},\irrep{182})$\\
\irrep{3003} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{7},\irrep{21})+(\irrep{21},\irrep{7})+(\irrep{21},\irrep{35})+(\irrep{35},\irrep{21})+(\irrep{35},\irrep{35})$\\
\irrep{3080} & = & $(\irrep{1},\irrep{1})+(\irrep{7},\irrep{7})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{21},\irrep{21})+(\irrep{27},\irrep{27})+(\irrep{105},\irrep{7})+(\irrep{7},\irrep{105})+(\irrep[1]{168},\irrep{1})+(\irrep{1},\irrep[1]{168})$\\
\irrep{4004} & = & $(\irrep{7},\irrep{7})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{21},\irrep{21})+(\irrep{7},\irrep{35})+(\irrep{35},\irrep{7})+(\irrep{27},\irrep{21})+(\irrep{21},\irrep{27})+(\irrep{105},\irrep{7})+(\irrep{7},\irrep{105})+(\irrep{189},\irrep{1})+(\irrep{1},\irrep{189})$\\
\irrep{4928} & = & $(\irrep{8},\irrep{8})+(\irrep{48},\irrep{8})+(\irrep{8},\irrep{48})+(\irrep{48},\irrep{48})+(\irrep{112},\irrep{8})+(\irrep{8},\irrep{112})$\\
\irrep{5265} & = & $2(\irrep{7},\irrep{7})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{27},\irrep{21})+(\irrep{21},\irrep{27})+(\irrep{27},\irrep{27})+(\irrep{77},\irrep{7})+(\irrep{7},\irrep{77})+(\irrep{105},\irrep{7})+(\irrep{7},\irrep{105})+(\irrep{330},\irrep{1})+(\irrep{1},\irrep{330})$\\
\irrep{5824} & = & $(\irrep{8},\irrep{8})+(\irrep{48},\irrep{8})+(\irrep{8},\irrep{48})+(\irrep{48},\irrep{48})+(\irrep{168},\irrep{8})+(\irrep{8},\irrep{168})$\\
\bottomrule
\end{longtable}
\newpage


%SO(15)--------------

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO15BranchingRules}SO(15) Branching Rules}\\
\endfirsthead
\caption[]{SO(15) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(15)& $\to$ &SO(14) (R)\\
\midrule 
\irrep{15} & = & $\irrep{1}+\irrep{14}$ \\
\irrep{105} & = & $\irrep{14}+\irrep{91}$ \\
\irrep{119} & = & $\irrep{1}+\irrep{14}+\irrep{104}$ \\
\irrep{128} & = & $\irrepbar{64}+\irrep{64}$ \\
\irrep{455} & = & $\irrep{91}+\irrep{364}$ \\
\irrep{665} & = & $\irrep{1}+\irrep{14}+\irrep{104}+\irrep{546}$ \\
\irrep{1105} & = & $\irrep{14}+\irrep{91}+\irrep{104}+\irrep{896}$ \\
\irrep{1365} & = & $\irrep{364}+\irrep{1001}$ \\
\irrep{1792} & = & $\irrepbar{64}+\irrep{64}+\irrep{832}+\irrepbar{832}$ \\
\irrep{3003} & = & $\irrep{1001}+\irrep{2002}$ \\
\irrep{4080} & = & $\irrep{104}+\irrep{896}+\irrep{3080}$ \\
\irrep{5005} & = & $\irrep{2002}+\irrep{3003}$ \\
\irrep{5355} & = & $\irrep{91}+\irrep{364}+\irrep{896}+\irrep{4004}$ \\
\irrep{6435} & = & $\irrep{1716}+\irrepbar{1716}+\irrep{3003}$ \\
\irrep{6916} & = & $\irrep{14}+\irrep{91}+\irrep{104}+\irrep{546}+\irrep{896}+\irrep{5265}$ \\
\irrep{11520} & = & $\irrep{832}+\irrepbar{832}+\irrepbar{4928}+\irrep{4928}$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(15)& $\to$ &SO(12)${\times}$SU(2) (R)\\
\midrule 
\irrep{15} & = & $(\irrep{1},\irrep{3})+(\irrep{12},\irrep{1})$ \\
\irrep{105} & = & $(\irrep{1},\irrep{3})+(\irrep{12},\irrep{3})+(\irrep{66},\irrep{1})$ \\
\irrep{119} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{12},\irrep{3})+(\irrep{77},\irrep{1})$ \\
\irrep{128} & = & $(\irrepbar{32},\irrep{2})+(\irrep{32},\irrep{2})$ \\
\irrep{455} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{3})+(\irrep{66},\irrep{3})+(\irrep{220},\irrep{1})$ \\
\irrep{665} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{7})+(\irrep{12},\irrep{1})+(\irrep{12},\irrep{5})+(\irrep{77},\irrep{3})+(\irrep[1]{352},\irrep{1})$ \\
\irrep{1105} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{12},\irrep{1})+(\irrep{12},\irrep{3})+(\irrep{12},\irrep{5})+(\irrep{66},\irrep{3})+(\irrep{77},\irrep{3})+(\irrep{560},\irrep{1})$ \\
\irrep{1365} & = & $(\irrep{12},\irrep{1})+(\irrep{66},\irrep{3})+(\irrep{220},\irrep{3})+(\irrep{495},\irrep{1})$ \\
\irrep{1792} & = & $(\irrepbar{32},\irrep{2})+(\irrep{32},\irrep{2})+(\irrepbar{32},\irrep{4})+(\irrep{32},\irrep{4})+(\irrep{352},\irrep{2})+(\irrepbar{352},\irrep{2})$ \\
\irrep{2940} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{1},\irrep{9})+(\irrep{12},\irrep{3})+(\irrep{12},\irrep{7})+(\irrep{77},\irrep{1})+(\irrep{77},\irrep{5})+(\irrep[1]{352},\irrep{3})+(\irrep{1287},\irrep{1})$ \\
\irrep{3003} & = & $(\irrep{66},\irrep{1})+(\irrep{220},\irrep{3})+(\irrep{495},\irrep{3})+(\irrep{792},\irrep{1})$ \\
\irrep{4080} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{12},\irrep{3})+(\irrep{12},\irrep{5})+(\irrep{66},\irrep{3})+(\irrep{77},\irrep{1})+(\irrep{77},\irrep{5})+(\irrep{560},\irrep{3})+(\irrep{1638},\irrep{1})$ \\
\irrep{5005} & = & $(\irrep{220},\irrep{1})+(\irrep{462},\irrep{1})+(\irrepbar{462},\irrep{1})+(\irrep{495},\irrep{3})+(\irrep{792},\irrep{3})$ \\
\irrep{5355} & = & $(\irrep{1},\irrep{3})+(\irrep{12},\irrep{1})+(\irrep{12},\irrep{3})+(\irrep{12},\irrep{5})+(\irrep{66},\irrep{1})+(\irrep{66},\irrep{3})+(\irrep{66},\irrep{5})+(\irrep{77},\irrep{3})+(\irrep{220},\irrep{3})+(\irrep{560},\irrep{3})+(\irrep{2079},\irrep{1})$ \\
\irrep{6435} & = & $(\irrep{462},\irrep{3})+(\irrepbar{462},\irrep{3})+(\irrep{495},\irrep{1})+(\irrep{792},\irrep{1})+(\irrep{792},\irrep{3})$ \\
\irrep{6916} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{1},\irrep{7})+2(\irrep{12},\irrep{3})+(\irrep{12},\irrep{5})+(\irrep{12},\irrep{7})+(\irrep{66},\irrep{1})+(\irrep{66},\irrep{5})+(\irrep{77},\irrep{1})+(\irrep{77},\irrep{3})+(\irrep{77},\irrep{5})+(\irrep[1]{352},\irrep{3})+(\irrep{560},\irrep{3})+(\irrep{2860},\irrep{1})$ \\
\irrep{10948} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{7})+(\irrep{1},\irrep{11})+(\irrep{12},\irrep{1})+(\irrep{12},\irrep{5})+(\irrep{12},\irrep{9})+(\irrep{77},\irrep{3})+(\irrep{77},\irrep{7})+(\irrep[1]{352},\irrep{1})+(\irrep[1]{352},\irrep{5})+(\irrep{1287},\irrep{3})+(\irrep{4004},\irrep{1})$ \\
\irrep{11520} & = & $(\irrepbar{32},\irrep{2})+(\irrep{32},\irrep{2})+(\irrepbar{32},\irrep{4})+(\irrep{32},\irrep{4})+(\irrep{352},\irrep{2})+(\irrepbar{352},\irrep{2})+(\irrep{352},\irrep{4})+(\irrepbar{352},\irrep{4})+(\irrepbar{1728},\irrep{2})+(\irrep{1728},\irrep{2})$ \\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(15)& $\to$ &SO(10)${\times}$Sp(4) (R)\\
\midrule 
\irrep{15} & = & $(\irrep{1},\irrep{5})+(\irrep{10},\irrep{1})$ \\
\irrep{105} & = & $(\irrep{1},\irrep{10})+(\irrep{10},\irrep{5})+(\irrep{45},\irrep{1})$ \\
\irrep{119} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{5})+(\irrep{1},\irrep{14})+(\irrep{54},\irrep{1})$ \\
\irrep{128} & = & $(\irrep{16},\irrep{4})+(\irrepbar{16},\irrep{4})$ \\
\irrep{455} & = & $(\irrep{1},\irrep{10})+(\irrep{10},\irrep{10})+(\irrep{45},\irrep{5})+(\irrep{120},\irrep{1})$ \\
\irrep{665} & = & $(\irrep{1},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{14})+(\irrep{1},\irrep{30})+(\irrep{54},\irrep{5})+(\irrep[1]{210},\irrep{1})$ \\
\irrep{1105} & = & $(\irrep{1},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{10})+(\irrep{10},\irrep{14})+(\irrep{1},\irrep{35})+(\irrep{45},\irrep{5})+(\irrep{54},\irrep{5})+(\irrep{320},\irrep{1})$ \\
\irrep{1365} & = & $(\irrep{1},\irrep{5})+(\irrep{10},\irrep{10})+(\irrep{45},\irrep{10})+(\irrep{120},\irrep{5})+(\irrep{210},\irrep{1})$ \\
\irrep{1792} & = & $(\irrep{16},\irrep{4})+(\irrepbar{16},\irrep{4})+(\irrep{16},\irrep{16})+(\irrepbar{16},\irrep{16})+(\irrepbar{144},\irrep{4})+(\irrep{144},\irrep{4})$ \\
\irrep{2940} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{5})+(\irrep{1},\irrep{14})+(\irrep{10},\irrep{30})+(\irrep{54},\irrep{1})+(\irrep{1},\irrep{55})+(\irrep{54},\irrep{14})+(\irrep[1]{210},\irrep{5})+(\irrep{660},\irrep{1})$ \\
\irrep{3003} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{5})+(\irrep{45},\irrep{10})+(\irrep{126},\irrep{1})+(\irrepbar{126},\irrep{1})+(\irrep{120},\irrep{10})+(\irrep{210},\irrep{5})$ \\
\irrep{4080} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{5})+(\irrep{1},\irrep{14})+(\irrep{1},\irrep[1]{35})+(\irrep{10},\irrep{35})+(\irrep{45},\irrep{10})+(\irrep{54},\irrep{1})+(\irrep{54},\irrep{14})+(\irrep{320},\irrep{5})+(\irrep{770},\irrep{1})$ \\
\irrep{5005} & = & $(\irrep{10},\irrep{1})+(\irrep{45},\irrep{5})+(\irrep{120},\irrep{10})+(\irrep{126},\irrep{5})+(\irrepbar{126},\irrep{5})+(\irrep{210},\irrep{1})+(\irrep{210},\irrep{10})$ \\
\irrep{5355} & = & $(\irrep{1},\irrep{10})+(\irrep{10},\irrep{5})+(\irrep{10},\irrep{10})+(\irrep{1},\irrep{35})+(\irrep{10},\irrep{35})+(\irrep{45},\irrep{1})+(\irrep{45},\irrep{10})+(\irrep{45},\irrep{14})+(\irrep{54},\irrep{10})+(\irrep{120},\irrep{5})+(\irrep{320},\irrep{5})+(\irrep{945},\irrep{1})$ \\
\irrep{6435} & = & $(\irrep{45},\irrep{1})+(\irrep{120},\irrep{1})+(\irrep{120},\irrep{5})+(\irrep{126},\irrep{10})+(\irrepbar{126},\irrep{10})+(\irrep{210},\irrep{5})+(\irrep{210},\irrep{10})$ \\
\irrep{6916} & = & $(\irrep{1},\irrep{10})+2(\irrep{10},\irrep{5})+(\irrep{1},\irrep{14})+(\irrep{10},\irrep{30})+(\irrep{10},\irrep{35})+(\irrep{45},\irrep{1})+(\irrep{54},\irrep{1})+(\irrep{45},\irrep{14})+(\irrep{54},\irrep{10})+(\irrep{54},\irrep{14})+(\irrep{1},\irrep{81})+(\irrep[1]{210},\irrep{5})+(\irrep{320},\irrep{5})+(\irrep{1386},\irrep{1})$ \\
\irrep{10948} & = & $(\irrep{1},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{14})+(\irrep{1},\irrep{30})+(\irrep{54},\irrep{5})+(\irrep{10},\irrep{55})+(\irrep{54},\irrep{30})+(\irrep{1},\irrep{91})+(\irrep[1]{210},\irrep{1})+(\irrep[1]{210},\irrep{14})+(\irrep{660},\irrep{5})+(\irrep{1782},\irrep{1})$ \\
\irrep{11520} & = & $(\irrep{16},\irrep{4})+(\irrepbar{16},\irrep{4})+(\irrep{16},\irrep{16})+(\irrepbar{16},\irrep{16})+(\irrep{16},\irrep{20})+(\irrepbar{16},\irrep{20})+(\irrepbar{144},\irrep{4})+(\irrep{144},\irrep{4})+(\irrepbar{144},\irrep{16})+(\irrep{144},\irrep{16})+(\irrep{560},\irrep{4})+(\irrepbar{560},\irrep{4})$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(15)& $\to$ &SO(8)${\times}$SO(7) (R)\\
\midrule 
\irrep{15} & = & $(\irrep{1},\irrep{7})+(\irrepsub{8}{v},\irrep{1})$ \\
\irrep{105} & = & $(\irrepsub{8}{v},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{28},\irrep{1})$ \\
\irrep{119} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{7})+(\irrep{1},\irrep{27})+(\irrepsub{35}{v},\irrep{1})$ \\
\irrep{128} & = & $(\irrepsub{8}{s},\irrep{8})+(\irrepsub{8}{c},\irrep{8})$ \\
\irrep{455} & = & $(\irrepsub{8}{v},\irrep{21})+(\irrep{28},\irrep{7})+(\irrep{1},\irrep{35})+(\irrepsub{56}{v},\irrep{1})$ \\
\irrep{665} & = & $(\irrep{1},\irrep{7})+(\irrepsub{8}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{27})+(\irrepsub{35}{v},\irrep{7})+(\irrep{1},\irrep{77})+(\irrepsub{112}{v},\irrep{1})$ \\
\irrep{1105} & = & $(\irrep{1},\irrep{7})+(\irrepsub{8}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{21})+(\irrep{28},\irrep{7})+(\irrepsub{8}{v},\irrep{27})+(\irrepsub{35}{v},\irrep{7})+(\irrep{1},\irrep{105})+(\irrepsub{160}{v},\irrep{1})$ \\
\irrep{1365} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrep{1},\irrep{35})+(\irrepsub{8}{v},\irrep{35})+(\irrep{28},\irrep{21})+(\irrepsub{56}{v},\irrep{7})$ \\
\irrep{1792} & = & $(\irrepsub{8}{s},\irrep{8})+(\irrepsub{8}{c},\irrep{8})+(\irrepsub{8}{s},\irrep{48})+(\irrepsub{8}{c},\irrep{48})+(\irrepsub{56}{c},\irrep{8})+(\irrepsub{56}{s},\irrep{8})$ \\
\irrep{2940} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{7})+(\irrep{1},\irrep{27})+(\irrepsub{35}{v},\irrep{1})+(\irrepsub{35}{v},\irrep{27})+(\irrepsub{8}{v},\irrep{77})+(\irrepsub{112}{v},\irrep{7})+(\irrep{1},\irrep{182})+(\irrepsub{294}{v},\irrep{1})$ \\
\irrep{3003} & = & $(\irrep{1},\irrep{21})+(\irrepsub{35}{c},\irrep{7})+(\irrepsub{35}{s},\irrep{7})+(\irrepsub{8}{v},\irrep{35})+(\irrepsub{56}{v},\irrep{1})+(\irrep{28},\irrep{35})+(\irrepsub{56}{v},\irrep{21})$ \\
\irrep{4080} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{7})+(\irrep{1},\irrep{27})+(\irrepsub{35}{v},\irrep{1})+(\irrep{28},\irrep{21})+(\irrepsub{35}{v},\irrep{27})+(\irrepsub{8}{v},\irrep{105})+(\irrepsub{160}{v},\irrep{7})+(\irrep{1},\irrep[1]{168})+(\irrep{300},\irrep{1})$ \\
\irrep{5005} & = & $(\irrep{1},\irrep{7})+(\irrep{28},\irrep{1})+(\irrepsub{8}{v},\irrep{21})+(\irrepsub{35}{c},\irrep{21})+(\irrepsub{35}{s},\irrep{21})+(\irrepsub{56}{v},\irrep{7})+(\irrep{28},\irrep{35})+(\irrepsub{56}{v},\irrep{35})$ \\
\irrep{5355} & = & $(\irrepsub{8}{v},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{28},\irrep{1})+(\irrepsub{8}{v},\irrep{35})+(\irrep{28},\irrep{21})+(\irrep{28},\irrep{27})+(\irrepsub{35}{v},\irrep{21})+(\irrepsub{56}{v},\irrep{7})+(\irrepsub{8}{v},\irrep{105})+(\irrepsub{160}{v},\irrep{7})+(\irrep{1},\irrep{189})+(\irrep{350},\irrep{1})$ \\
\irrep{6435} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{7})+(\irrep{28},\irrep{7})+(\irrep{28},\irrep{21})+(\irrepsub{35}{c},\irrep{35})+(\irrepsub{35}{s},\irrep{35})+(\irrepsub{56}{v},\irrep{21})+(\irrepsub{56}{v},\irrep{35})$ \\
\irrep{6916} & = & $2(\irrepsub{8}{v},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep{28},\irrep{1})+(\irrepsub{35}{v},\irrep{1})+(\irrep{28},\irrep{27})+(\irrepsub{35}{v},\irrep{21})+(\irrepsub{35}{v},\irrep{27})+(\irrepsub{8}{v},\irrep{77})+(\irrepsub{8}{v},\irrep{105})+(\irrepsub{112}{v},\irrep{7})+(\irrepsub{160}{v},\irrep{7})+(\irrep{1},\irrep{330})+(\irrepsub{567}{v},\irrep{1})$ \\
\irrep{10948} & = & $(\irrep{1},\irrep{7})+(\irrepsub{8}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{27})+(\irrepsub{35}{v},\irrep{7})+(\irrep{1},\irrep{77})+(\irrepsub{35}{v},\irrep{77})+(\irrepsub{112}{v},\irrep{1})+(\irrepsub{112}{v},\irrep{27})+(\irrepsub{8}{v},\irrep{182})+(\irrepsub{294}{v},\irrep{7})+(\irrep{1},\irrep[1]{378})+(\irrepsub[1]{672}{v},\irrep{1})$ \\
\irrep{11520} & = & $(\irrepsub{8}{s},\irrep{8})+(\irrepsub{8}{c},\irrep{8})+(\irrepsub{8}{s},\irrep{48})+(\irrepsub{8}{c},\irrep{48})+(\irrepsub{56}{c},\irrep{8})+(\irrepsub{56}{s},\irrep{8})+(\irrepsub{56}{c},\irrep{48})+(\irrepsub{56}{s},\irrep{48})+(\irrepsub{8}{s},\irrep{112})+(\irrepsub{8}{c},\irrep{112})+(\irrepsub{160}{s},\irrep{8})+(\irrepsub{160}{c},\irrep{8})$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(15)& $\to$ &SU(4)${\times}$SO(9) (R)\\
\midrule 
\irrep{15} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{9})$ \\
\irrep{105} & = & $(\irrep{6},\irrep{9})+(\irrep{15},\irrep{1})+(\irrep{1},\irrep{36})$ \\
\irrep{119} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{9})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{44})$ \\
\irrep{128} & = & $(\irrep{4},\irrep{16})+(\irrepbar{4},\irrep{16})$ \\
\irrep{455} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{9})+(\irrep{6},\irrep{36})+(\irrep{1},\irrep{84})$ \\
\irrep{665} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep[1]{20},\irrep{9})+(\irrep{6},\irrep{44})+(\irrep{50},\irrep{1})+(\irrep{1},\irrep{156})$ \\
\irrep{1105} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{15},\irrep{9})+(\irrep[1]{20},\irrep{9})+(\irrep{6},\irrep{36})+(\irrep{6},\irrep{44})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{231})$ \\
\irrep{1365} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{9})+(\irrepbar{10},\irrep{9})+(\irrep{15},\irrep{36})+(\irrep{6},\irrep{84})+(\irrep{1},\irrep{126})$ \\
\irrep{1792} & = & $(\irrep{4},\irrep{16})+(\irrepbar{4},\irrep{16})+(\irrep{20},\irrep{16})+(\irrepbar{20},\irrep{16})+(\irrep{4},\irrep{128})+(\irrepbar{4},\irrep{128})$ \\
\irrep{2940} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{9})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{44})+(\irrep{50},\irrep{9})+(\irrep[1]{20},\irrep{44})+(\irrep{105},\irrep{1})+(\irrep{6},\irrep{156})+(\irrep{1},\irrep{450})$ \\
\irrep{3003} & = & $(\irrep{6},\irrep{1})+(\irrep{15},\irrep{9})+(\irrep{10},\irrep{36})+(\irrepbar{10},\irrep{36})+(\irrep{15},\irrep{84})+(\irrep{1},\irrep{126})+(\irrep{6},\irrep{126})$ \\
\irrep{4080} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{9})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{44})+(\irrep{15},\irrep{36})+(\irrep[1]{20},\irrep{44})+(\irrep{64},\irrep{9})+(\irrep{84},\irrep{1})+(\irrep{6},\irrep{231})+(\irrep{1},\irrep{495})$ \\
\irrep{5005} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{9})+(\irrep{15},\irrep{36})+(\irrep{1},\irrep{84})+(\irrep{10},\irrep{84})+(\irrepbar{10},\irrep{84})+(\irrep{6},\irrep{126})+(\irrep{15},\irrep{126})$ \\
\irrep{5355} & = & $(\irrep{6},\irrep{9})+(\irrep{15},\irrep{1})+(\irrep{10},\irrep{9})+(\irrepbar{10},\irrep{9})+(\irrep{1},\irrep{36})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{15},\irrep{36})+(\irrep[1]{20},\irrep{36})+(\irrep{15},\irrep{44})+(\irrep{64},\irrep{9})+(\irrep{6},\irrep{84})+(\irrep{6},\irrep{231})+(\irrep{1},\irrep{594})$ \\
\irrep{6435} & = & $(\irrep{1},\irrep{9})+(\irrep{1},\irrep{36})+(\irrep{6},\irrep{36})+(\irrep{6},\irrep{84})+(\irrep{15},\irrep{84})+(\irrep{10},\irrep{126})+(\irrepbar{10},\irrep{126})+(\irrep{15},\irrep{126})$ \\
\irrep{6916} & = & $2(\irrep{6},\irrep{9})+(\irrep{15},\irrep{1})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{36})+(\irrep{1},\irrep{44})+(\irrep[1]{20},\irrep{36})+(\irrep{15},\irrep{44})+(\irrep{50},\irrep{9})+(\irrep[1]{20},\irrep{44})+(\irrep{64},\irrep{9})+(\irrep{6},\irrep{156})+(\irrep{175},\irrep{1})+(\irrep{6},\irrep{231})+(\irrep{1},\irrep{910})$ \\
\irrep{10948} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep[1]{20},\irrep{9})+(\irrep{6},\irrep{44})+(\irrep{50},\irrep{1})+(\irrep{50},\irrep{44})+(\irrep{105},\irrep{9})+(\irrep{1},\irrep{156})+(\irrep[1]{20},\irrep{156})+(\irrep{196},\irrep{1})+(\irrep{6},\irrep{450})+(\irrep{1},\irrep{1122})$ \\
\irrep{11520} & = & $(\irrep{4},\irrep{16})+(\irrepbar{4},\irrep{16})+(\irrep{20},\irrep{16})+(\irrepbar{20},\irrep{16})+(\irrep{36},\irrep{16})+(\irrepbar{36},\irrep{16})+(\irrep{4},\irrep{128})+(\irrepbar{4},\irrep{128})+(\irrep{20},\irrep{128})+(\irrepbar{20},\irrep{128})+(\irrep{4},\irrep{432})+(\irrepbar{4},\irrep{432})$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(15)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(11) (R)\\
\midrule 
\irrep{15} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{11})$ \\
\irrep{105} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{11})+(\irrep{1},\irrep{1},\irrep{55})$ \\
\irrep{119} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{11})+(\irrep{1},\irrep{1},\irrep{65})$ \\
\irrep{128} & = & $(\irrep{2},\irrep{1},\irrep{32})+(\irrep{1},\irrep{2},\irrep{32})$ \\
\irrep{455} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{11})+(\irrep{1},\irrep{3},\irrep{11})+(\irrep{2},\irrep{2},\irrep{55})+(\irrep{1},\irrep{1},\irrep{165})$ \\
\irrep{665} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{11})+(\irrep{3},\irrep{3},\irrep{11})+(\irrep{2},\irrep{2},\irrep{65})+(\irrep{1},\irrep{1},\irrep{275})$ \\
\irrep{1105} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{11})+(\irrep{3},\irrep{1},\irrep{11})+(\irrep{1},\irrep{3},\irrep{11})+(\irrep{3},\irrep{3},\irrep{11})+(\irrep{2},\irrep{2},\irrep{55})+(\irrep{2},\irrep{2},\irrep{65})+(\irrep{1},\irrep{1},\irrep{429})$ \\
\irrep{1365} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{11})+(\irrep{3},\irrep{1},\irrep{55})+(\irrep{1},\irrep{3},\irrep{55})+(\irrep{2},\irrep{2},\irrep{165})+(\irrep{1},\irrep{1},\irrep{330})$ \\
\irrep{1792} & = & $(\irrep{2},\irrep{1},\irrep{32})+(\irrep{1},\irrep{2},\irrep{32})+(\irrep{3},\irrep{2},\irrep{32})+(\irrep{2},\irrep{3},\irrep{32})+(\irrep{2},\irrep{1},\irrep{320})+(\irrep{1},\irrep{2},\irrep{320})$ \\
\irrep{2940} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{11})+(\irrep{4},\irrep{4},\irrep{11})+(\irrep{1},\irrep{1},\irrep{65})+(\irrep{3},\irrep{3},\irrep{65})+(\irrep{2},\irrep{2},\irrep{275})+(\irrep{1},\irrep{1},\irrep{935})$ \\
\irrep{3003} & = & $(\irrep{1},\irrep{1},\irrep{11})+(\irrep{2},\irrep{2},\irrep{55})+(\irrep{3},\irrep{1},\irrep{165})+(\irrep{1},\irrep{3},\irrep{165})+(\irrep{2},\irrep{2},\irrep{330})+(\irrep{1},\irrep{1},\irrep{462})$ \\
\irrep{4080} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{11})+(\irrep{4},\irrep{2},\irrep{11})+(\irrep{2},\irrep{4},\irrep{11})+(\irrep{3},\irrep{1},\irrep{55})+(\irrep{1},\irrep{3},\irrep{55})+(\irrep{1},\irrep{1},\irrep{65})+(\irrep{3},\irrep{3},\irrep{65})+(\irrep{2},\irrep{2},\irrep{429})+(\irrep{1},\irrep{1},\irrep{1144})$ \\
\irrep{5005} & = & $(\irrep{1},\irrep{1},\irrep{55})+(\irrep{2},\irrep{2},\irrep{165})+(\irrep{3},\irrep{1},\irrep{330})+(\irrep{1},\irrep{3},\irrep{330})+(\irrep{1},\irrep{1},\irrep{462})+(\irrep{2},\irrep{2},\irrep{462})$ \\
\irrep{5355} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{11})+(\irrep{4},\irrep{2},\irrep{11})+(\irrep{2},\irrep{4},\irrep{11})+(\irrep{1},\irrep{1},\irrep{55})+(\irrep{3},\irrep{1},\irrep{55})+(\irrep{1},\irrep{3},\irrep{55})+(\irrep{3},\irrep{3},\irrep{55})+(\irrep{3},\irrep{1},\irrep{65})+(\irrep{1},\irrep{3},\irrep{65})+(\irrep{2},\irrep{2},\irrep{165})+(\irrep{2},\irrep{2},\irrep{429})+(\irrep{1},\irrep{1},\irrep{1430})$ \\
\irrep{6435} & = & $(\irrep{1},\irrep{1},\irrep{165})+(\irrep{1},\irrep{1},\irrep{330})+(\irrep{2},\irrep{2},\irrep{330})+(\irrep{2},\irrep{2},\irrep{462})+(\irrep{3},\irrep{1},\irrep{462})+(\irrep{1},\irrep{3},\irrep{462})$ \\
\irrep{6916} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{11})+(\irrep{4},\irrep{2},\irrep{11})+(\irrep{2},\irrep{4},\irrep{11})+(\irrep{4},\irrep{4},\irrep{11})+(\irrep{1},\irrep{1},\irrep{55})+(\irrep{3},\irrep{3},\irrep{55})+(\irrep{1},\irrep{1},\irrep{65})+(\irrep{3},\irrep{1},\irrep{65})+(\irrep{1},\irrep{3},\irrep{65})+(\irrep{3},\irrep{3},\irrep{65})+(\irrep{2},\irrep{2},\irrep{275})+(\irrep{2},\irrep{2},\irrep{429})+(\irrep{1},\irrep{1},\irrep{2025})$ \\
\irrep{10948} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{11})+(\irrep{6},\irrep{6},\irrep{1})+(\irrep{3},\irrep{3},\irrep{11})+(\irrep{5},\irrep{5},\irrep{11})+(\irrep{2},\irrep{2},\irrep{65})+(\irrep{4},\irrep{4},\irrep{65})+(\irrep{1},\irrep{1},\irrep{275})+(\irrep{3},\irrep{3},\irrep{275})+(\irrep{2},\irrep{2},\irrep{935})+(\irrep{1},\irrep{1},\irrep{2717})$ \\
\irrep{11520} & = & $(\irrep{2},\irrep{1},\irrep{32})+(\irrep{1},\irrep{2},\irrep{32})+(\irrep{3},\irrep{2},\irrep{32})+(\irrep{2},\irrep{3},\irrep{32})+(\irrep{4},\irrep{1},\irrep{32})+(\irrep{1},\irrep{4},\irrep{32})+(\irrep{2},\irrep{1},\irrep{320})+(\irrep{1},\irrep{2},\irrep{320})+(\irrep{3},\irrep{2},\irrep{320})+(\irrep{2},\irrep{3},\irrep{320})+(\irrep{2},\irrep{1},\irrep{1408})+(\irrep{1},\irrep{2},\irrep{1408})$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(15)& $\to$ &SO(13)${\times}$U(1) (R)\\
\midrule 
\irrep{15} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{13})(0)$ \\
\irrep{105} & = & $(\irrep{1})(0)+(\irrep{13})(2)+(\irrep{13})(-2)+(\irrep{78})(0)$ \\
\irrep{119} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{13})(2)+(\irrep{13})(-2)+(\irrep{90})(0)$ \\
\irrep{128} & = & $(\irrep{64})(1)+(\irrep{64})(-1)$ \\
\irrep{455} & = & $(\irrep{13})(0)+(\irrep{78})(2)+(\irrep{78})(-2)+(\irrep{286})(0)$ \\
\irrep{665} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{13})(4)+(\irrep{13})(0)+(\irrep{13})(-4)+(\irrep{90})(2)+(\irrep{90})(-2)+(\irrep{442})(0)$ \\
\irrep{1105} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{13})(4)+2(\irrep{13})(0)+(\irrep{13})(-4)+(\irrep{78})(2)+(\irrep{78})(-2)+(\irrep{90})(2)+(\irrep{90})(-2)+(\irrep{715})(0)$ \\
\irrep{1365} & = & $(\irrep{78})(0)+(\irrep{286})(2)+(\irrep{286})(-2)+(\irrepbar{715})(0)$ \\
\irrep{1792} & = & $(\irrep{64})(3)+(\irrep{64})(1)+(\irrep{64})(-1)+(\irrep{64})(-3)+(\irrep{768})(1)+(\irrep{768})(-1)$ \\
\irrep{2940} & = & $(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{13})(6)+(\irrep{13})(2)+(\irrep{13})(-2)+(\irrep{13})(-6)+(\irrep{90})(4)+(\irrep{90})(0)+(\irrep{90})(-4)+(\irrep{442})(2)+(\irrep{442})(-2)+(\irrep{1729})(0)$ \\
\irrep{3003} & = & $(\irrep{286})(0)+(\irrepbar{715})(2)+(\irrepbar{715})(-2)+(\irrep{1287})(0)$ \\
\irrep{4080} & = & $(\irrep{1})(0)+(\irrep{13})(2)+(\irrep{13})(-2)+(\irrep{78})(0)+(\irrep{90})(4)+(\irrep{90})(0)+(\irrep{90})(-4)+(\irrep{715})(2)+(\irrep{715})(-2)+(\irrep{2275})(0)$ \\
\irrep{5005} & = & $(\irrepbar{715})(0)+(\irrep{1287})(2)+(\irrep{1287})(-2)+(\irrep{1716})(0)$ \\
\irrep{5355} & = & $(\irrep{13})(2)+(\irrep{13})(-2)+(\irrep{78})(4)+2(\irrep{78})(0)+(\irrep{78})(-4)+(\irrep{90})(0)+(\irrep{286})(2)+(\irrep{286})(-2)+(\irrep{715})(2)+(\irrep{715})(-2)+(\irrep{2925})(0)$ \\
\irrep{6435} & = & $(\irrep{1287})(0)+(\irrep{1716})(2)+(\irrep{1716})(0)+(\irrep{1716})(-2)$ \\
\irrep{6916} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{13})(6)+2(\irrep{13})(2)+2(\irrep{13})(-2)+(\irrep{13})(-6)+(\irrep{78})(4)+(\irrep{78})(0)+(\irrep{78})(-4)+(\irrep{90})(4)+2(\irrep{90})(0)+(\irrep{90})(-4)+(\irrep{442})(2)+(\irrep{442})(-2)+(\irrep{715})(2)+(\irrep{715})(-2)+(\irrep{3927})(0)$ \\
\irrep{10948} & = & $(\irrep{1})(10)+(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{1})(-10)+(\irrep{13})(8)+(\irrep{13})(4)+(\irrep{13})(0)+(\irrep{13})(-4)+(\irrep{13})(-8)+(\irrep{90})(6)+(\irrep{90})(2)+(\irrep{90})(-2)+(\irrep{90})(-6)+(\irrep{442})(4)+(\irrep{442})(0)+(\irrep{442})(-4)+(\irrep{1729})(2)+(\irrep{1729})(-2)+(\irrep{5733})(0)$ \\
\irrep{11520} & = & $(\irrep{64})(1)+(\irrep{64})(-1)+(\irrep{768})(3)+(\irrep{768})(1)+(\irrep{768})(-1)+(\irrep{768})(-3)+(\irrep{4160})(1)+(\irrep{4160})(-1)$ \\
\bottomrule
	\rowcolor{white}\\[-\medskipamount]
	\toprule
	\rowcolor{tableheadcolor}
	%SO(15) -> SU2
	SO(15)& $\to$ &SU(2) (S)\\
	\midrule 
	\irrep{15} & = & $\irrep{15}$ \\
\irrep{105} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}$ \\
\irrep{119} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}+\irrep{29}$ \\
\irrep{128} & = & $\irrep{5}+\irrep{9}+\irrep{11}+\irrep{15}+\irrep{17}+\irrep{19}+\irrep{23}+\irrep{29}$ \\
\irrep{455} & = & $\irrep{1}+\irrep{5}+\irrep{7}+2(\irrep{9})+\irrep{11}+3(\irrep{13})+2(\irrep{15})+2(\irrep{17})+2(\irrep{19})+2(\irrep{21})+\irrep{23}+2(\irrep{25})+\irrep{27}+\irrep{29}+\irrep{31}+\irrep{33}+\irrep{37}$ \\
\irrep{665} & = & $\irrep{3}+2(\irrep{7})+\irrep{9}+2(\irrep{11})+2(\irrep{13})+2(\irrep{15})+2(\irrep{17})+3(\irrep{19})+2(\irrep{21})+2(\irrep{23})+2(\irrep{25})+2(\irrep{27})+\irrep{29}+2(\irrep{31})+\irrep{33}+\irrep{35}+\irrep{37}+\irrep{39}+\irrep{43}$ \\
\irrep{1105} & = & $\irrep{3}+2(\irrep{5})+2(\irrep{7})+3(\irrep{9})+4(\irrep{11})+4(\irrep{13})+4(\irrep{15})+5(\irrep{17})+4(\irrep{19})+4(\irrep{21})+4(\irrep{23})+3(\irrep{25})+3(\irrep{27})+3(\irrep{29})+2(\irrep{31})+2(\irrep{33})+2(\irrep{35})+\irrep{37}+\irrep{39}+\irrep{41}$ \\
\irrep{1365} & = & $2(\irrep{1})+4(\irrep{5})+2(\irrep{7})+5(\irrep{9})+3(\irrep{11})+6(\irrep{13})+4(\irrep{15})+6(\irrep{17})+4(\irrep{19})+6(\irrep{21})+4(\irrep{23})+5(\irrep{25})+3(\irrep{27})+4(\irrep{29})+2(\irrep{31})+3(\irrep{33})+\irrep{35}+2(\irrep{37})+\irrep{39}+\irrep{41}+\irrep{45}$ \\
\irrep{1792} & = & $\irrep{1}+2(\irrep{3})+3(\irrep{5})+5(\irrep{7})+5(\irrep{9})+6(\irrep{11})+7(\irrep{13})+7(\irrep{15})+7(\irrep{17})+7(\irrep{19})+7(\irrep{21})+6(\irrep{23})+6(\irrep{25})+5(\irrep{27})+4(\irrep{29})+4(\irrep{31})+3(\irrep{33})+2(\irrep{35})+2(\irrep{37})+\irrep{39}+\irrep{41}+\irrep{43}$ \\
\irrep{3003} & = & $4(\irrep{3})+3(\irrep{5})+7(\irrep{7})+6(\irrep{9})+10(\irrep{11})+8(\irrep{13})+11(\irrep{15})+9(\irrep{17})+11(\irrep{19})+9(\irrep{21})+10(\irrep{23})+8(\irrep{25})+9(\irrep{27})+6(\irrep{29})+7(\irrep{31})+5(\irrep{33})+5(\irrep{35})+3(\irrep{37})+3(\irrep{39})+2(\irrep{41})+2(\irrep{43})+\irrep{45}+\irrep{47}+\irrep{51}$ \\
\irrep{4080} & = & $4(\irrep{1})+8(\irrep{5})+4(\irrep{7})+11(\irrep{9})+7(\irrep{11})+13(\irrep{13})+9(\irrep{15})+14(\irrep{17})+10(\irrep{19})+14(\irrep{21})+10(\irrep{23})+13(\irrep{25})+9(\irrep{27})+11(\irrep{29})+7(\irrep{31})+9(\irrep{33})+5(\irrep{35})+7(\irrep{37})+3(\irrep{39})+5(\irrep{41})+2(\irrep{43})+3(\irrep{45})+\irrep{47}+2(\irrep{49})+\irrep{53}$ \\
\irrep{5005} & = & $6(\irrep{3})+4(\irrep{5})+12(\irrep{7})+9(\irrep{9})+14(\irrep{11})+13(\irrep{13})+17(\irrep{15})+13(\irrep{17})+18(\irrep{19})+14(\irrep{21})+16(\irrep{23})+13(\irrep{25})+14(\irrep{27})+10(\irrep{29})+12(\irrep{31})+8(\irrep{33})+8(\irrep{35})+6(\irrep{37})+6(\irrep{39})+3(\irrep{41})+4(\irrep{43})+2(\irrep{45})+2(\irrep{47})+\irrep{49}+\irrep{51}+\irrep{55}$ \\
\irrep{5355} & = & $6(\irrep{3})+6(\irrep{5})+11(\irrep{7})+11(\irrep{9})+15(\irrep{11})+14(\irrep{13})+17(\irrep{15})+16(\irrep{17})+18(\irrep{19})+16(\irrep{21})+17(\irrep{23})+15(\irrep{25})+15(\irrep{27})+12(\irrep{29})+12(\irrep{31})+9(\irrep{33})+9(\irrep{35})+6(\irrep{37})+6(\irrep{39})+4(\irrep{41})+4(\irrep{43})+2(\irrep{45})+2(\irrep{47})+\irrep{49}+\irrep{51}$ \\
\irrep{6435} & = & $4(\irrep{1})+3(\irrep{3})+10(\irrep{5})+9(\irrep{7})+16(\irrep{9})+14(\irrep{11})+19(\irrep{13})+17(\irrep{15})+21(\irrep{17})+18(\irrep{19})+21(\irrep{21})+17(\irrep{23})+19(\irrep{25})+15(\irrep{27})+16(\irrep{29})+12(\irrep{31})+13(\irrep{33})+9(\irrep{35})+9(\irrep{37})+6(\irrep{39})+6(\irrep{41})+4(\irrep{43})+4(\irrep{45})+2(\irrep{47})+2(\irrep{49})+\irrep{51}+\irrep{53}+\irrep{57}$ \\
\irrep{6916} & = & $6(\irrep{3})+6(\irrep{5})+12(\irrep{7})+11(\irrep{9})+16(\irrep{11})+15(\irrep{13})+19(\irrep{15})+17(\irrep{17})+20(\irrep{19})+18(\irrep{21})+20(\irrep{23})+17(\irrep{25})+18(\irrep{27})+15(\irrep{29})+16(\irrep{31})+12(\irrep{33})+12(\irrep{35})+9(\irrep{37})+9(\irrep{39})+6(\irrep{41})+6(\irrep{43})+4(\irrep{45})+4(\irrep{47})+2(\irrep{49})+2(\irrep{51})+\irrep{53}+\irrep{55}$ \\
\irrep{11520} & = & $3(\irrep{1})+9(\irrep{3})+15(\irrep{5})+20(\irrep{7})+25(\irrep{9})+29(\irrep{11})+32(\irrep{13})+34(\irrep{15})+35(\irrep{17})+36(\irrep{19})+35(\irrep{21})+34(\irrep{23})+32(\irrep{25})+30(\irrep{27})+27(\irrep{29})+24(\irrep{31})+21(\irrep{33})+18(\irrep{35})+15(\irrep{37})+12(\irrep{39})+10(\irrep{41})+7(\irrep{43})+6(\irrep{45})+4(\irrep{47})+3(\irrep{49})+2(\irrep{51})+\irrep{53}+\irrep{55}$ \\
	\bottomrule
	%SO15 -> SU4
	\rowcolor{white}\\[-\medskipamount]
	\toprule
	\rowcolor{tableheadcolor}
	SO(15)& $\to$ &SU(4) (S)\\
	\midrule 
	\irrep{15} & = & $\irrep{15}$ \\
\irrep{105} & = & $\irrep{15}+\irrep{45}+\irrepbar{45}$ \\
\irrep{119} & = & $\irrep{15}+\irrep[1]{20}+\irrep{84}$ \\
\irrep{128} & = & $2(\irrep{64})$ \\
\irrep{455} & = & $\irrep{1}+\irrep{15}+\irrep[1]{20}+\irrep{35}+\irrepbar{35}+\irrep{45}+\irrepbar{45}+\irrep{84}+\irrep{175}$ \\
\irrep{665} & = & $\irrep{1}+\irrep{15}+\irrep{45}+\irrepbar{45}+\irrep{84}+\irrep{175}+\irrep[1]{300}$ \\
\irrep{1105} & = & $2(\irrep{15})+2(\irrep[1]{20})+2(\irrep{45})+2(\irrepbar{45})+2(\irrep{84})+\irrep{175}+\irrep{256}+\irrepbar{256}$ \\
\irrep{1365} & = & $2(\irrep{15})+2(\irrep[1]{20})+\irrep{35}+\irrepbar{35}+\irrep{45}+\irrepbar{45}+2(\irrep{84})+\irrep{105}+2(\irrep{175})+\irrep{256}+\irrepbar{256}$ \\
\irrep{1792} & = & $2(\irrep{6})+2(\irrep{10})+2(\irrepbar{10})+2(\irrep{50})+4(\irrep{64})+2(\irrep{70})+2(\irrepbar{70})+2(\irrep{126})+2(\irrepbar{126})+2(\irrep{300})$ \\
\irrep{3003} & = & $\irrep{1}+2(\irrep{15})+\irrep[1]{20}+3(\irrep{45})+3(\irrepbar{45})+2(\irrep{84})+\irrep{105}+3(\irrep{175})+2(\irrep{256})+2(\irrepbar{256})+\irrep{280}+\irrepbar{280}+\irrep[1]{300}$ \\
\irrep{4080} & = & $\irrep{1}+2(\irrep{15})+3(\irrep[1]{20})+\irrep{35}+\irrepbar{35}+2(\irrep{45})+2(\irrepbar{45})+4(\irrep{84})+\irrep{105}+3(\irrep{175})+2(\irrep{256})+2(\irrepbar{256})+\irrep[1]{300}+\irrep[1]{360}+\irrepbar[1]{360}+\irrep{729}$ \\
\irrep{5005} & = & $3(\irrep{15})+\irrep[1]{20}+\irrep{35}+\irrepbar{35}+3(\irrep{45})+3(\irrepbar{45})+3(\irrep{84})+5(\irrep{175})+2(\irrep{256})+2(\irrepbar{256})+2(\irrep{280})+2(\irrepbar{280})+2(\irrep[1]{300})+\irrep{729}$ \\
\irrep{5355} & = & $\irrep{1}+4(\irrep{15})+3(\irrep[1]{20})+\irrep{35}+\irrepbar{35}+5(\irrep{45})+5(\irrepbar{45})+4(\irrep{84})+5(\irrep{175})+\irrep{189}+\irrepbar{189}+3(\irrep{256})+3(\irrepbar{256})+\irrep{280}+\irrepbar{280}+\irrep[1]{300}+\irrep{729}$ \\
\irrep{6435} & = & $\irrep{1}+2(\irrep{15})+3(\irrep[1]{20})+\irrep{35}+\irrepbar{35}+3(\irrep{45})+3(\irrepbar{45})+4(\irrep{84})+2(\irrep{105})+5(\irrep{175})+3(\irrep{256})+3(\irrepbar{256})+\irrep{280}+\irrepbar{280}+\irrep[1]{300}+3(\irrep{729})$ \\
\irrep{6916} & = & $4(\irrep{15})+2(\irrep[1]{20})+\irrep{35}+\irrepbar{35}+4(\irrep{45})+4(\irrepbar{45})+4(\irrep{84})+5(\irrep{175})+3(\irrep{256})+3(\irrepbar{256})+\irrep{280}+\irrepbar{280}+2(\irrep[1]{300})+\irrep{729}+\irrep{875}+\irrepbar{875}$ \\
\irrep{11520} & = & $4(\irrep{6})+4(\irrep{10})+4(\irrepbar{10})+4(\irrep{50})+12(\irrep{64})+6(\irrep{70})+6(\irrepbar{70})+6(\irrep{126})+6(\irrepbar{126})+2(\irrep[2]{140})+2(\irrepbar[2]{140})+2(\irrep{270})+2(\irrepbar{270})+8(\irrep{300})+4(\irrep{384})+2(\irrep{630})+2(\irrepbar{630})$ \\
	\bottomrule
	\newpage
	%SO15 -> SU2 x Sp4
	\rowcolor{white}\\[-\medskipamount]
	\toprule
	\rowcolor{tableheadcolor}
	SO(15)& $\to$ &SU(2)$\times$Sp(4) (S)\\
	\midrule 
	\irrep{15} & = & $(\irrep{3},\irrep{5})$\\
	\irrep{105} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{5},\irrep{10})+(\irrep{3},\irrep{14})$\\
	\irrep{119} & = & $(\irrep{5},\irrep{1})+(\irrep{3},\irrep{10})+(\irrep{1},\irrep{14})+(\irrep{5},\irrep{14})$\\
	\irrep{128} & = & $(\irrep{6},\irrep{4})+(\irrep{4},\irrep{16})+(\irrep{2},\irrep{20})$\\
	\irrep{455} & = & $(\irrep{1},\irrep{5})+(\irrep{3},\irrep{5})+(\irrep{5},\irrep{5})+(\irrep{3},\irrep{10})+(\irrep{7},\irrep{10})+(\irrep{1},\irrep{30})+(\irrep{3},\irrep{35})+(\irrep{5},\irrep{35})$\\
	\irrep{665} & = & $(\irrep{3},\irrep{5})+(\irrep{5},\irrep{5})+(\irrep{1},\irrep{10})+(\irrep{7},\irrep{5})+(\irrep{3},\irrep{30})+(\irrep{7},\irrep{30})+(\irrep{3},\irrep{35})+(\irrep{5},\irrep{35})$\\
	\irrep{1105} & = & $(\irrep{1},\irrep{5})+2(\irrep{3},\irrep{5})+2(\irrep{5},\irrep{5})+(\irrep{7},\irrep{5})+(\irrep{3},\irrep{10})+(\irrep{5},\irrep{10})+(\irrep{3},\irrep{30})+(\irrep{5},\irrep{30})+(\irrep{1},\irrep{35})+2(\irrep{3},\irrep{35})+(\irrep{5},\irrep{35})+(\irrep{7},\irrep{35})$\\
	\irrep{1365} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{1})+(\irrep{5},\irrep{5})+2(\irrep{3},\irrep{10})+(\irrep{9},\irrep{5})+(\irrep{1},\irrep{14})+(\irrep{5},\irrep{10})+(\irrep{3},\irrep{14})+(\irrep{7},\irrep{10})+(\irrep{5},\irrep{14})+(\irrep{1},\irrep[1]{35})+(\irrep{3},\irrep{35})+(\irrep{5},\irrep{35})+(\irrep{5},\irrep[1]{35})+(\irrep{7},\irrep{35})+(\irrep{3},\irrep{81})$\\
	\irrep{1792} & = & $(\irrep{2},\irrep{4})+2(\irrep{4},\irrep{4})+(\irrep{6},\irrep{4})+(\irrep{8},\irrep{4})+2(\irrep{2},\irrep{16})+2(\irrep{4},\irrep{16})+(\irrep{2},\irrep{20})+2(\irrep{6},\irrep{16})+2(\irrep{4},\irrep{20})+(\irrep{8},\irrep{16})+(\irrep{6},\irrep{20})+(\irrep{2},\irrep{40})+(\irrep{4},\irrep{40})+(\irrep{6},\irrep{40})+(\irrep{2},\irrep{64})+(\irrep{4},\irrep{64})$\\
	\irrep{2940} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{9},\irrep{1})+(\irrep{3},\irrep{10})+(\irrep{1},\irrep{14})+(\irrep{5},\irrep{10})+(\irrep{3},\irrep{14})+(\irrep{7},\irrep{10})+2(\irrep{5},\irrep{14})+(\irrep{7},\irrep{14})+(\irrep{9},\irrep{14})+(\irrep{1},\irrep[1]{35})+(\irrep{3},\irrep{35})+(\irrep{5},\irrep[1]{35})+(\irrep{1},\irrep{55})+(\irrep{5},\irrep{55})+(\irrep{9},\irrep{55})+(\irrep{3},\irrep{81})+(\irrep{5},\irrep{81})+(\irrep{7},\irrep{81})$\\
	\irrep{3003} & = & $(\irrep{3},\irrep{1})+2(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{5},\irrep{5})+(\irrep{1},\irrep{10})+(\irrep{7},\irrep{5})+(\irrep{11},\irrep{1})+(\irrep{3},\irrep{10})+2(\irrep{5},\irrep{10})+(\irrep{3},\irrep{14})+(\irrep{7},\irrep{10})+(\irrep{5},\irrep{14})+(\irrep{9},\irrep{10})+(\irrep{7},\irrep{14})+(\irrep{9},\irrep{14})+(\irrep{3},\irrep{30})+(\irrep{1},\irrep{35})+2(\irrep{3},\irrep{35})+(\irrep{3},\irrep[1]{35})+2(\irrep{5},\irrep{35})+(\irrep{5},\irrep[1]{35})+(\irrep{7},\irrep{35})+(\irrep{7},\irrep[1]{35})+(\irrep{1},\irrep{81})+(\irrep{5},\irrep{81})+(\irrep{3},\irrep{105})$\\
	\irrep{4080} & = & $2(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{5},\irrep{1})+(\irrep{5},\irrep{5})+(\irrep{9},\irrep{1})+3(\irrep{3},\irrep{10})+2(\irrep{1},\irrep{14})+2(\irrep{5},\irrep{10})+2(\irrep{3},\irrep{14})+2(\irrep{7},\irrep{10})+3(\irrep{5},\irrep{14})+(\irrep{7},\irrep{14})+(\irrep{9},\irrep{14})+2(\irrep{1},\irrep[1]{35})+2(\irrep{3},\irrep{35})+(\irrep{5},\irrep{35})+2(\irrep{5},\irrep[1]{35})+(\irrep{7},\irrep{35})+(\irrep{9},\irrep[1]{35})+(\irrep{1},\irrep{55})+(\irrep{5},\irrep{55})+2(\irrep{3},\irrep{81})+(\irrep{5},\irrep{81})+(\irrep{7},\irrep{81})$\\
	\irrep{5005} & = & $(\irrep{3},\irrep{1})+2(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{5},\irrep{5})+2(\irrep{1},\irrep{10})+2(\irrep{7},\irrep{5})+(\irrep{3},\irrep{10})+(\irrep{9},\irrep{5})+3(\irrep{5},\irrep{10})+(\irrep{11},\irrep{5})+2(\irrep{3},\irrep{14})+(\irrep{7},\irrep{10})+(\irrep{5},\irrep{14})+(\irrep{9},\irrep{10})+(\irrep{7},\irrep{14})+(\irrep{3},\irrep{30})+(\irrep{1},\irrep{35})+(\irrep{7},\irrep{30})+2(\irrep{3},\irrep{35})+2(\irrep{3},\irrep[1]{35})+3(\irrep{5},\irrep{35})+(\irrep{5},\irrep[1]{35})+2(\irrep{7},\irrep{35})+(\irrep{7},\irrep[1]{35})+(\irrep{9},\irrep{35})+(\irrep{1},\irrep{81})+(\irrep{3},\irrep{81})+(\irrep{1},\irrep{84})+(\irrep{5},\irrep{81})+(\irrep{3},\irrep{105})+(\irrep{5},\irrep{105})$\\
	\irrep{5355} & = & $2(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{5},\irrep{5})+2(\irrep{1},\irrep{10})+(\irrep{7},\irrep{5})+4(\irrep{3},\irrep{10})+(\irrep{1},\irrep{14})+4(\irrep{5},\irrep{10})+4(\irrep{3},\irrep{14})+2(\irrep{7},\irrep{10})+3(\irrep{5},\irrep{14})+(\irrep{9},\irrep{10})+2(\irrep{7},\irrep{14})+2(\irrep{1},\irrep{35})+2(\irrep{3},\irrep{35})+2(\irrep{3},\irrep[1]{35})+3(\irrep{5},\irrep{35})+(\irrep{5},\irrep[1]{35})+(\irrep{7},\irrep{35})+(\irrep{7},\irrep[1]{35})+(\irrep{9},\irrep{35})+(\irrep{3},\irrep{55})+(\irrep{1},\irrep{81})+2(\irrep{3},\irrep{81})+2(\irrep{5},\irrep{81})+(\irrep{7},\irrep{81})$\\
	\irrep{6435} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{5})+2(\irrep{5},\irrep{5})+(\irrep{9},\irrep{1})+(\irrep{7},\irrep{5})+3(\irrep{3},\irrep{10})+(\irrep{9},\irrep{5})+(\irrep{1},\irrep{14})+2(\irrep{5},\irrep{10})+(\irrep{3},\irrep{14})+3(\irrep{7},\irrep{10})+2(\irrep{5},\irrep{14})+(\irrep{9},\irrep{10})+(\irrep{7},\irrep{14})+(\irrep{11},\irrep{10})+(\irrep{9},\irrep{14})+(\irrep{1},\irrep{30})+(\irrep{5},\irrep{30})+(\irrep{1},\irrep{35})+(\irrep{1},\irrep[1]{35})+3(\irrep{3},\irrep{35})+(\irrep{3},\irrep[1]{35})+3(\irrep{5},\irrep{35})+2(\irrep{5},\irrep[1]{35})+2(\irrep{7},\irrep{35})+(\irrep{7},\irrep[1]{35})+(\irrep{9},\irrep{35})+2(\irrep{3},\irrep{81})+(\irrep{5},\irrep{81})+(\irrep{3},\irrep{84})+(\irrep{7},\irrep{81})+(\irrep{1},\irrep{105})+(\irrep{3},\irrep{105})+(\irrep{5},\irrep{105})$\\
	\irrep{6916} & = & $2(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{5})+2(\irrep{7},\irrep{1})+2(\irrep{1},\irrep{10})+3(\irrep{3},\irrep{10})+(\irrep{1},\irrep{14})+4(\irrep{5},\irrep{10})+4(\irrep{3},\irrep{14})+2(\irrep{7},\irrep{10})+4(\irrep{5},\irrep{14})+(\irrep{9},\irrep{10})+3(\irrep{7},\irrep{14})+(\irrep{9},\irrep{14})+(\irrep{1},\irrep{35})+2(\irrep{3},\irrep{35})+2(\irrep{3},\irrep[1]{35})+2(\irrep{5},\irrep{35})+(\irrep{5},\irrep[1]{35})+(\irrep{7},\irrep{35})+(\irrep{7},\irrep[1]{35})+(\irrep{3},\irrep{55})+(\irrep{5},\irrep{55})+(\irrep{7},\irrep{55})+2(\irrep{1},\irrep{81})+2(\irrep{3},\irrep{81})+3(\irrep{5},\irrep{81})+(\irrep{7},\irrep{81})+(\irrep{9},\irrep{81})$\\
	\irrep{10948} & = & $2(\irrep{3},\irrep{5})+(\irrep{5},\irrep{5})+2(\irrep{7},\irrep{5})+(\irrep{9},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{11},\irrep{5})+2(\irrep{3},\irrep{30})+2(\irrep{5},\irrep{30})+(\irrep{1},\irrep{35})+2(\irrep{7},\irrep{30})+2(\irrep{3},\irrep{35})+(\irrep{3},\irrep[1]{35})+(\irrep{9},\irrep{30})+2(\irrep{5},\irrep{35})+(\irrep{11},\irrep{30})+2(\irrep{7},\irrep{35})+(\irrep{9},\irrep{35})+(\irrep{1},\irrep{81})+(\irrep{5},\irrep{81})+(\irrep{3},\irrep{91})+(\irrep{7},\irrep{91})+(\irrep{11},\irrep{91})+(\irrep{3},\irrep{105})+(\irrep{5},\irrep{105})+(\irrep{7},\irrep{105})+(\irrep{3},\irrep{154})+(\irrep{5},\irrep{154})+(\irrep{7},\irrep{154})+(\irrep{9},\irrep{154})$\\
	\irrep{11520} & = & $3(\irrep{2},\irrep{4})+4(\irrep{4},\irrep{4})+4(\irrep{6},\irrep{4})+2(\irrep{8},\irrep{4})+(\irrep{10},\irrep{4})+5(\irrep{2},\irrep{16})+7(\irrep{4},\irrep{16})+4(\irrep{2},\irrep{20})+6(\irrep{6},\irrep{16})+5(\irrep{4},\irrep{20})+3(\irrep{8},\irrep{16})+4(\irrep{6},\irrep{20})+(\irrep{10},\irrep{16})+2(\irrep{8},\irrep{20})+(\irrep{10},\irrep{20})+3(\irrep{2},\irrep{40})+5(\irrep{4},\irrep{40})+3(\irrep{6},\irrep{40})+2(\irrep{8},\irrep{40})+(\irrep{2},\irrep{56})+(\irrep{4},\irrep{56})+(\irrep{6},\irrep{56})+3(\irrep{2},\irrep{64})+4(\irrep{4},\irrep{64})+3(\irrep{6},\irrep{64})+(\irrep{8},\irrep{64})+(\irrep{2},\irrep{80})+(\irrep{4},\irrep{80})+(\irrep{6},\irrep{80})+(\irrep{2},\irrep{140})+(\irrep{4},\irrep{140})$\\
	\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO16BranchingRules}SO(16) Branching Rules}\\
\endfirsthead
\caption[]{SO(16) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(16)& $\to$ &SU(8)${\times}$U(1) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{8})(1)+(\irrepbar{8})(-1)$ \\
\irrep{120} & = & $(\irrep{1})(0)+(\irrep{28})(2)+(\irrepbar{28})(-2)+(\irrep{63})(0)$ \\
\irrep{128} & = & $(\irrep{1})(4)+(\irrep{1})(-4)+(\irrep{28})(-2)+(\irrepbar{28})(2)+(\irrep{70})(0)$ \\
\irrep{135} & = & $(\irrep{36})(2)+(\irrepbar{36})(-2)+(\irrep{63})(0)$ \\
\irrep{560} & = & $(\irrep{8})(1)+(\irrepbar{8})(-1)+(\irrep{56})(3)+(\irrepbar{56})(-3)+(\irrep{216})(1)+(\irrepbar{216})(-1)$ \\
\irrep{800} & = & $(\irrep{120})(3)+(\irrepbar{120})(-3)+(\irrep{280})(1)+(\irrepbar{280})(-1)$ \\
\irrep{1344} & = & $(\irrep{8})(1)+(\irrepbar{8})(-1)+(\irrep{168})(3)+(\irrepbar{168})(-3)+(\irrep{216})(1)+(\irrepbar{216})(-1)+(\irrep{280})(1)+(\irrepbar{280})(-1)$ \\
\irrep{1820} & = & $(\irrep{1})(0)+(\irrep{28})(2)+(\irrepbar{28})(-2)+(\irrep{63})(0)+(\irrep{70})(4)+(\irrep{70})(-4)+(\irrep{420})(2)+(\irrepbar{420})(-2)+(\irrep{720})(0)$ \\
\irrep{1920} & = & $(\irrep{28})(-2)+(\irrepbar{28})(2)+(\irrep{36})(-2)+(\irrepbar{36})(2)+(\irrep{63})(4)+(\irrep{63})(-4)+(\irrep{70})(0)+(\irrep{378})(0)+(\irrepbar{378})(0)+(\irrep{420})(-2)+(\irrepbar{420})(2)$ \\
\irrep{4368} & = & $(\irrep{8})(1)+(\irrepbar{8})(-1)+(\irrep{56})(3)+(\irrep{56})(-5)+(\irrepbar{56})(5)+(\irrepbar{56})(-3)+(\irrep{216})(1)+(\irrepbar{216})(-1)+(\irrep{504})(3)+(\irrepbar{504})(-3)+(\irrep{1344})(1)+(\irrepbar{1344})(-1)$ \\
\irrep{5304} & = & $(\irrep{1})(0)+(\irrep{28})(2)+(\irrepbar{28})(-2)+(\irrep{63})(0)+(\irrep{336})(4)+(\irrepbar{336})(-4)+(\irrep{720})(0)+(\irrep{1232})(0)+(\irrep{1280})(2)+(\irrepbar{1280})(-2)$ \\
\irrep{6435} & = & $(\irrep{36})(-6)+(\irrepbar{36})(6)+(\irrep{63})(0)+(\irrep{378})(-4)+(\irrepbar{378})(4)+(\irrep{420})(2)+(\irrepbar{420})(-2)+(\irrep{1176})(2)+(\irrepbar{1176})(-2)+(\irrep{2352})(0)$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(16)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(12) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{12})$\\
\irrep{120} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{12})+(\irrep{1},\irrep{1},\irrep{66})$\\
\irrep{128} & = & $(\irrep{2},\irrep{1},\irrep{32})+(\irrep{1},\irrep{2},\irrepbar{32})$\\
\irrep{135} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{12})+(\irrep{1},\irrep{1},\irrep{77})$\\
\irrep{560} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{12})+(\irrep{1},\irrep{3},\irrep{12})+(\irrep{2},\irrep{2},\irrep{66})+(\irrep{1},\irrep{1},\irrep{220})$\\
\irrep{800} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{12})+(\irrep{3},\irrep{3},\irrep{12})+(\irrep{2},\irrep{2},\irrep{77})+(\irrep{1},\irrep{1},\irrep[1]{352})$\\
\irrep{1344} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{12})+(\irrep{3},\irrep{1},\irrep{12})+(\irrep{1},\irrep{3},\irrep{12})+(\irrep{3},\irrep{3},\irrep{12})+(\irrep{2},\irrep{2},\irrep{66})+(\irrep{2},\irrep{2},\irrep{77})+(\irrep{1},\irrep{1},\irrep{560})$\\
\irrep{1820} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{12})+(\irrep{3},\irrep{1},\irrep{66})+(\irrep{1},\irrep{3},\irrep{66})+(\irrep{2},\irrep{2},\irrep{220})+(\irrep{1},\irrep{1},\irrep{495})$\\
\irrep{1920} & = & $(\irrep{2},\irrep{1},\irrep{32})+(\irrep{1},\irrep{2},\irrepbar{32})+(\irrep{2},\irrep{3},\irrep{32})+(\irrep{3},\irrep{2},\irrepbar{32})+(\irrep{2},\irrep{1},\irrep{352})+(\irrep{1},\irrep{2},\irrepbar{352})$\\
\irrep{4368} & = & $(\irrep{1},\irrep{1},\irrep{12})+(\irrep{2},\irrep{2},\irrep{66})+(\irrep{3},\irrep{1},\irrep{220})+(\irrep{1},\irrep{3},\irrep{220})+(\irrep{2},\irrep{2},\irrep{495})+(\irrep{1},\irrep{1},\irrep{792})$\\
\irrep{5304} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{12})+(\irrep{4},\irrep{2},\irrep{12})+(\irrep{2},\irrep{4},\irrep{12})+(\irrep{3},\irrep{1},\irrep{66})+(\irrep{1},\irrep{3},\irrep{66})+(\irrep{1},\irrep{1},\irrep{77})+(\irrep{3},\irrep{3},\irrep{77})+(\irrep{2},\irrep{2},\irrep{560})+(\irrep{1},\irrep{1},\irrep{1638})$\\
\irrep{6435} & = & $(\irrep{3},\irrep{1},\irrepbar{462})+(\irrep{1},\irrep{3},\irrep{462})+(\irrep{1},\irrep{1},\irrep{495})+(\irrep{2},\irrep{2},\irrep{792})$\\
\bottomrule
\rowcolor{white}\enlargethispage{3ex}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(16)& $\to$ &SU(4)${\times}$SO(10) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{10})$\\
\irrep{120} & = & $(\irrep{6},\irrep{10})+(\irrep{15},\irrep{1})+(\irrep{1},\irrep{45})$\\
\irrep{128} & = & $(\irrep{4},\irrep{16})+(\irrepbar{4},\irrepbar{16})$\\
\irrep{135} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{10})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{54})$\\
\irrep{560} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{10})+(\irrep{6},\irrep{45})+(\irrep{1},\irrep{120})$\\
\irrep{800} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep[1]{20},\irrep{10})+(\irrep{50},\irrep{1})+(\irrep{6},\irrep{54})+(\irrep{1},\irrep[1]{210})$\\
\irrep{1344} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{15},\irrep{10})+(\irrep[1]{20},\irrep{10})+(\irrep{6},\irrep{45})+(\irrep{6},\irrep{54})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{320})$\\
\irrep{1820} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{10})+(\irrepbar{10},\irrep{10})+(\irrep{15},\irrep{45})+(\irrep{6},\irrep{120})+(\irrep{1},\irrep{210})$\\
\irrep{1920} & = & $(\irrep{4},\irrep{16})+(\irrepbar{4},\irrepbar{16})+(\irrep{20},\irrep{16})+(\irrepbar{20},\irrepbar{16})+(\irrep{4},\irrep{144})+(\irrepbar{4},\irrepbar{144})$\\
\irrep{4368} & = & $(\irrep{6},\irrep{1})+(\irrep{15},\irrep{10})+(\irrep{10},\irrep{45})+(\irrepbar{10},\irrep{45})+(\irrep{1},\irrep{126})+(\irrep{1},\irrepbar{126})+(\irrep{15},\irrep{120})+(\irrep{6},\irrep{210})$\\
\irrep{5304} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{10})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{54})+(\irrep{15},\irrep{45})+(\irrep[1]{20},\irrep{54})+(\irrep{64},\irrep{10})+(\irrep{84},\irrep{1})+(\irrep{6},\irrep{320})+(\irrep{1},\irrep{770})$\\
\irrep{6435} & = & $(\irrep{1},\irrep{45})+(\irrep{6},\irrep{120})+(\irrep{10},\irrep{126})+(\irrepbar{10},\irrepbar{126})+(\irrep{15},\irrep{210})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(16)& $\to$ &SO(8)${\times}$SO(8) (R)\\
\midrule 
\irrep{16} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrepsub{8}{v})$\\
\irrep{120} & = & $(\irrepsub{8}{v},\irrepsub{8}{v})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{28})$\\
\irrep{128} & = & $(\irrepsub{8}{c},\irrepsub{8}{s})+(\irrepsub{8}{s},\irrepsub{8}{c})$\\
\irrep{135} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrepsub{8}{v})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrepsub{35}{v})$\\
\irrep{560} & = & $(\irrepsub{8}{v},\irrep{28})+(\irrep{28},\irrepsub{8}{v})+(\irrepsub{56}{v},\irrep{1})+(\irrep{1},\irrepsub{56}{v})$\\
\irrep{800} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrepsub{8}{v})+(\irrepsub{35}{v},\irrepsub{8}{v})+(\irrepsub{8}{v},\irrepsub{35}{v})+(\irrepsub{112}{v},\irrep{1})+(\irrep{1},\irrepsub{112}{v})$\\
\irrep{1344} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrepsub{8}{v})+(\irrepsub{8}{v},\irrep{28})+(\irrep{28},\irrepsub{8}{v})+(\irrepsub{35}{v},\irrepsub{8}{v})+(\irrepsub{8}{v},\irrepsub{35}{v})+(\irrepsub{160}{v},\irrep{1})+(\irrep{1},\irrepsub{160}{v})$\\
\irrep{1820} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrep{1},\irrepsub{35}{c})+(\irrep{1},\irrepsub{35}{s})+(\irrep{28},\irrep{28})+(\irrepsub{8}{v},\irrepsub{56}{v})+(\irrepsub{56}{v},\irrepsub{8}{v})$\\
\irrep{1920} & = & $(\irrepsub{8}{c},\irrepsub{8}{s})+(\irrepsub{8}{s},\irrepsub{8}{c})+(\irrepsub{56}{s},\irrepsub{8}{c})+(\irrepsub{56}{c},\irrepsub{8}{s})+(\irrepsub{8}{c},\irrepsub{56}{s})+(\irrepsub{8}{s},\irrepsub{56}{c})$\\
\irrep{4368} & = & $(\irrepsub{8}{v},\irrepsub{35}{c})+(\irrepsub{8}{v},\irrepsub{35}{s})+(\irrepsub{35}{c},\irrepsub{8}{v})+(\irrepsub{35}{s},\irrepsub{8}{v})+(\irrepsub{56}{v},\irrep{1})+(\irrep{1},\irrepsub{56}{v})+(\irrep{28},\irrepsub{56}{v})+(\irrepsub{56}{v},\irrep{28})$\\
\irrep{5304} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrepsub{8}{v})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrepsub{35}{v})+(\irrep{28},\irrep{28})+(\irrepsub{35}{v},\irrepsub{35}{v})+(\irrepsub{160}{v},\irrepsub{8}{v})+(\irrepsub{8}{v},\irrepsub{160}{v})+(\irrep{300},\irrep{1})+(\irrep{1},\irrep{300})$\\
\irrep{6435} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrepsub{8}{v})+(\irrep{28},\irrep{28})+(\irrepsub{35}{c},\irrepsub{35}{c})+(\irrepsub{35}{s},\irrepsub{35}{s})+(\irrepsub{56}{v},\irrepsub{56}{v})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(16)& $\to$ &SO(14)${\times}$U(1) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{14})(0)$\\
\irrep{120} & = & $(\irrep{1})(0)+(\irrep{14})(2)+(\irrep{14})(-2)+(\irrep{91})(0)$\\
\irrep{128} & = & $(\irrepbar{64})(1)+(\irrep{64})(-1)$\\
\irrep{135} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{14})(2)+(\irrep{14})(-2)+(\irrep{104})(0)$\\
\irrep{560} & = & $(\irrep{14})(0)+(\irrep{91})(2)+(\irrep{91})(-2)+(\irrep{364})(0)$\\
\irrep{800} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{14})(4)+(\irrep{14})(0)+(\irrep{14})(-4)+(\irrep{104})(2)+(\irrep{104})(-2)+(\irrep{546})(0)$\\
\irrep{1344} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{14})(4)+2(\irrep{14})(0)+(\irrep{14})(-4)+(\irrep{91})(2)+(\irrep{91})(-2)+(\irrep{104})(2)+(\irrep{104})(-2)+(\irrep{896})(0)$\\
\irrep{1820} & = & $(\irrep{91})(0)+(\irrep{364})(2)+(\irrep{364})(-2)+(\irrep{1001})(0)$\\
\irrep{1920} & = & $(\irrep{64})(3)+(\irrepbar{64})(1)+(\irrep{64})(-1)+(\irrepbar{64})(-3)+(\irrepbar{832})(1)+(\irrep{832})(-1)$\\
\irrep{4368} & = & $(\irrep{364})(0)+(\irrep{1001})(2)+(\irrep{1001})(-2)+(\irrep{2002})(0)$\\
\irrep{5304} & = & $(\irrep{1})(0)+(\irrep{14})(2)+(\irrep{14})(-2)+(\irrep{91})(0)+(\irrep{104})(4)+(\irrep{104})(0)+(\irrep{104})(-4)+(\irrep{896})(2)+(\irrep{896})(-2)+(\irrep{3080})(0)$\\
\irrep{6435} & = & $(\irrep{1716})(2)+(\irrepbar{1716})(-2)+(\irrep{3003})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(16)& $\to$ &SO(9) (S)\\
\midrule 
\irrep{16} & = & $\irrep{16}$ \\
\irrep{120} & = & $\irrep{36}+\irrep{84}$ \\
\irrep{128} & = & $\irrep{44}+\irrep{84}$ \\
\irrep{135} & = & $\irrep{9}+\irrep{126}$ \\
\irrep{560} & = & $\irrep{128}+\irrep{432}$ \\
\irrep{800} & = & $\irrep{128}+\irrep{672}$ \\
\irrep{1344} & = & $\irrep{16}+\irrep{128}+\irrep{432}+\irrep{768}$ \\
\irrep{1820} & = & $\irrep{44}+\irrep{126}+\irrep{231}+\irrep{495}+\irrep{924}$ \\
\irrep{1920} & = & $\irrep{9}+\irrep{36}+\irrep{126}+\irrep{231}+\irrep{594}+\irrep{924}$ \\
\irrep{4368} & = & $\irrep{128}+\irrep{432}+\irrep{576}+\irrep{672}+\irrep{2560}$ \\
\irrep{5304} & = & $\irrep{1}+\irrep{44}+\irrep{84}+\irrep{126}+\irrep{495}+\irrep{924}+\irrep{1650}+\irrep{1980}$ \\
\irrep{6435} & = & $\irrep{9}+\irrep{126}+\irrep{156}+\irrep{594}+\irrep{1650}+\irrep{3900}$ \\
\bottomrule
\rowcolor{white}
\pagebreak
\toprule
\rowcolor{tableheadcolor}
SO(16)& $\to$ &Sp(8)${\times}$SU(2) (S)\\
\midrule 
\irrep{16} & = & $(\irrep{8},\irrep{2})$\\
\irrep{120} & = & $(\irrep{1},\irrep{3})+(\irrep{27},\irrep{3})+(\irrep{36},\irrep{1})$\\
\irrep{128} & = & $(\irrep{1},\irrep{5})+(\irrep{27},\irrep{3})+(\irrep{42},\irrep{1})$\\
\irrep{135} & = & $(\irrep{27},\irrep{1})+(\irrep{36},\irrep{3})$\\
\irrep{560} & = & $(\irrep{8},\irrep{2})+(\irrep{8},\irrep{4})+(\irrep{48},\irrep{4})+(\irrep{160},\irrep{2})$\\
\irrep{800} & = & $(\irrep{120},\irrep{4})+(\irrep{160},\irrep{2})$\\
\irrep{1344} & = & $(\irrep{8},\irrep{2})+(\irrep{8},\irrep{4})+(\irrep{48},\irrep{2})+(\irrep{120},\irrep{2})+(\irrep{160},\irrep{2})+(\irrep{160},\irrep{4})$\\
\irrep{1820} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{27},\irrep{1})+(\irrep{27},\irrep{3})+(\irrep{27},\irrep{5})+(\irrep{36},\irrep{3})+(\irrep{42},\irrep{5})+(\irrep{308},\irrep{1})+(\irrep{315},\irrep{3})$\\
\irrep{1920} & = & $(\irrep{1},\irrep{3})+(\irrep{27},\irrep{1})+(\irrep{27},\irrep{3})+(\irrep{27},\irrep{5})+(\irrep{36},\irrep{3})+(\irrep{36},\irrep{5})+(\irrep{42},\irrep{3})+(\irrep{315},\irrep{1})+(\irrep{315},\irrep{3})$\\
\irrep{4368} & = & $(\irrep{8},\irrep{2})+(\irrep{8},\irrep{4})+(\irrep{8},\irrep{6})+(\irrep{48},\irrep{2})+(\irrep{48},\irrep{4})+(\irrep{48},\irrep{6})+(\irrep{160},\irrep{2})+(\irrep{160},\irrep{4})+(\irrep{288},\irrep{4})+(\irrep{792},\irrep{2})$\\
\irrep{5304} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{27},\irrep{1})+(\irrep{27},\irrep{3})+(\irrep{27},\irrep{5})+(\irrep{36},\irrep{3})+(\irrep{42},\irrep{1})+(\irrep{308},\irrep{1})+(\irrep{308},\irrep{5})+(\irrep{315},\irrep{3})+(\irrep{330},\irrep{1})+(\irrep{594},\irrep{3})$\\
\irrep{6435} & = & $(\irrep{27},\irrep{1})+(\irrep{27},\irrep{5})+(\irrep{36},\irrep{3})+(\irrep{36},\irrep{7})+(\irrep{42},\irrep{3})+(\irrep{315},\irrep{3})+(\irrep{315},\irrep{5})+(\irrep[1]{792},\irrep{1})+(\irrep{825},\irrep{3})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(16)& $\to$ &Sp(4)${\times}$Sp(4) (S)\\
\midrule 
\irrep{16} & = & $(\irrep{4},\irrep{4})$\\
\irrep{120} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})$\\
\irrep{128} & = & $(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})$\\
\irrep{135} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{10})$\\
\irrep{560} & = & $(\irrep{4},\irrep{4})+(\irrep{16},\irrep{4})+(\irrep{4},\irrep{16})+(\irrep{20},\irrep{4})+(\irrep{4},\irrep{20})+(\irrep{16},\irrep{16})$\\
\irrep{800} & = & $(\irrep{4},\irrep{4})+(\irrep{16},\irrep{4})+(\irrep{4},\irrep{16})+(\irrep{16},\irrep{16})+(\irrep{20},\irrep{20})$\\
\irrep{1344} & = & $2(\irrep{4},\irrep{4})+2(\irrep{16},\irrep{4})+2(\irrep{4},\irrep{16})+(\irrep{20},\irrep{4})+(\irrep{4},\irrep{20})+(\irrep{16},\irrep{16})+(\irrep{20},\irrep{16})+(\irrep{16},\irrep{20})$\\
\irrep{1820} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{14},\irrep{5})+(\irrep{5},\irrep{14})+2(\irrep{10},\irrep{10})+(\irrep{14},\irrep{14})+(\irrep[1]{35},\irrep{1})+(\irrep{1},\irrep[1]{35})+(\irrep{35},\irrep{5})+(\irrep{5},\irrep{35})+(\irrep{35},\irrep{10})+(\irrep{10},\irrep{35})$\\
\irrep{1920} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{14},\irrep{5})+(\irrep{5},\irrep{14})+2(\irrep{10},\irrep{10})+(\irrep{10},\irrep{14})+(\irrep{14},\irrep{10})+(\irrep{35},\irrep{1})+(\irrep{1},\irrep{35})+(\irrep{35},\irrep{5})+(\irrep{5},\irrep{35})+(\irrep{35},\irrep{10})+(\irrep{10},\irrep{35})$\\
\irrep{4368} & = & $2(\irrep{4},\irrep{4})+2(\irrep{16},\irrep{4})+2(\irrep{4},\irrep{16})+(\irrep{20},\irrep{4})+(\irrep{4},\irrep{20})+3(\irrep{16},\irrep{16})+(\irrep{20},\irrep{16})+(\irrep{16},\irrep{20})+(\irrep{20},\irrep{20})+(\irrep{40},\irrep{4})+(\irrep{4},\irrep{40})+(\irrep{40},\irrep{16})+(\irrep{16},\irrep{40})+(\irrep{64},\irrep{4})+(\irrep{4},\irrep{64})$\\
\irrep{5304} & = & $2(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{5})+2(\irrep{10},\irrep{5})+2(\irrep{5},\irrep{10})+2(\irrep{14},\irrep{1})+2(\irrep{1},\irrep{14})+(\irrep{14},\irrep{5})+(\irrep{5},\irrep{14})+3(\irrep{10},\irrep{10})+(\irrep{14},\irrep{14})+(\irrep[1]{35},\irrep{1})+(\irrep{1},\irrep[1]{35})+(\irrep{35},\irrep{5})+(\irrep{5},\irrep{35})+(\irrep[1]{35},\irrep{5})+(\irrep{5},\irrep[1]{35})+2(\irrep{35},\irrep{10})+2(\irrep{10},\irrep{35})+(\irrep[1]{35},\irrep{14})+(\irrep{14},\irrep[1]{35})+(\irrep{35},\irrep{35})$\\
\irrep{6435} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{5},\irrep{5})+(\irrep{14},\irrep{5})+(\irrep{5},\irrep{14})+3(\irrep{10},\irrep{10})+(\irrep{10},\irrep{14})+(\irrep{14},\irrep{10})+(\irrep{30},\irrep{1})+(\irrep{1},\irrep{30})+(\irrep{30},\irrep{5})+(\irrep{5},\irrep{30})+(\irrep{35},\irrep{1})+(\irrep{1},\irrep{35})+(\irrep{35},\irrep{5})+(\irrep{5},\irrep{35})+(\irrep[1]{35},\irrep{5})+(\irrep{5},\irrep[1]{35})+(\irrep{35},\irrep{10})+(\irrep{10},\irrep{35})+(\irrep{35},\irrep{14})+(\irrep{14},\irrep{35})+(\irrep{35},\irrep{35})+(\irrep{81},\irrep{10})+(\irrep{10},\irrep{81})$\\
\bottomrule

\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(16)& $\to$ &SO(15) (S)\\
\midrule 
\irrep{16} & = & $\irrep{1}+\irrep{15}$ \\
\irrep{120} & = & $\irrep{15}+\irrep{105}$ \\
\irrep{128} & = & $\irrep{128}$ \\
\irrep{135} & = & $\irrep{1}+\irrep{15}+\irrep{119}$ \\
\irrep{560} & = & $\irrep{105}+\irrep{455}$ \\
\irrep{800} & = & $\irrep{1}+\irrep{15}+\irrep{119}+\irrep{665}$ \\
\irrep{1344} & = & $\irrep{15}+\irrep{105}+\irrep{119}+\irrep{1105}$ \\
\irrep{1820} & = & $\irrep{455}+\irrep{1365}$ \\
\irrep{1920} & = & $\irrep{128}+\irrep{1792}$ \\
\irrep{4368} & = & $\irrep{1365}+\irrep{3003}$ \\
\irrep{5304} & = & $\irrep{119}+\irrep{1105}+\irrep{4080}$ \\
\irrep{6435} & = & $\irrep{6435}$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(16)& $\to$ &SU(2)${\times}$SO(13) (S)\\
\midrule 
\irrep{16} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{13})$\\
\irrep{120} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{13})+(\irrep{1},\irrep{78})$\\
\irrep{128} & = & $(\irrep{2},\irrep{64})$\\
\irrep{135} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{13})+(\irrep{1},\irrep{90})$\\
\irrep{560} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{13})+(\irrep{3},\irrep{78})+(\irrep{1},\irrep{286})$\\
\irrep{800} & = & $(\irrep{3},\irrep{1})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{5},\irrep{13})+(\irrep{3},\irrep{90})+(\irrep{1},\irrep{442})$\\
\irrep{1344} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{3},\irrep{13})+(\irrep{5},\irrep{13})+(\irrep{3},\irrep{78})+(\irrep{3},\irrep{90})+(\irrep{1},\irrep{715})$\\
\irrep{1820} & = & $(\irrep{1},\irrep{13})+(\irrep{3},\irrep{78})+(\irrep{3},\irrep{286})+(\irrep{1},\irrepbar{715})$\\
\irrep{1920} & = & $(\irrep{2},\irrep{64})+(\irrep{4},\irrep{64})+(\irrep{2},\irrep{768})$\\
\irrep{4368} & = & $(\irrep{1},\irrep{78})+(\irrep{3},\irrep{286})+(\irrep{3},\irrepbar{715})+(\irrep{1},\irrep{1287})$\\
\irrep{5304} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{13})+(\irrep{5},\irrep{13})+(\irrep{3},\irrep{78})+(\irrep{1},\irrep{90})+(\irrep{5},\irrep{90})+(\irrep{3},\irrep{715})+(\irrep{1},\irrep{2275})$\\
\irrep{6435} & = & $(\irrep{1},\irrep{1287})+(\irrep{3},\irrep{1716})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(16)& $\to$ &Sp(4)${\times}$SO(11) (S)\\
\midrule 
\irrep{16} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{11})$\\
\irrep{120} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{11})+(\irrep{1},\irrep{55})$\\
\irrep{128} & = & $(\irrep{4},\irrep{32})$\\
\irrep{135} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{5},\irrep{11})+(\irrep{1},\irrep{65})$\\
\irrep{560} & = & $(\irrep{10},\irrep{1})+(\irrep{10},\irrep{11})+(\irrep{5},\irrep{55})+(\irrep{1},\irrep{165})$\\
\irrep{800} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep{14},\irrep{11})+(\irrep{30},\irrep{1})+(\irrep{5},\irrep{65})+(\irrep{1},\irrep{275})$\\
\irrep{1344} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep{10},\irrep{11})+(\irrep{14},\irrep{11})+(\irrep{35},\irrep{1})+(\irrep{5},\irrep{55})+(\irrep{5},\irrep{65})+(\irrep{1},\irrep{429})$\\
\irrep{1820} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{11})+(\irrep{10},\irrep{55})+(\irrep{5},\irrep{165})+(\irrep{1},\irrep{330})$\\
\irrep{1920} & = & $(\irrep{4},\irrep{32})+(\irrep{16},\irrep{32})+(\irrep{4},\irrep{320})$\\
\irrep{4368} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{11})+(\irrep{10},\irrep{55})+(\irrep{10},\irrep{165})+(\irrep{5},\irrep{330})+(\irrep{1},\irrep{462})$\\
\irrep{5304} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{5},\irrep{11})+(\irrep[1]{35},\irrep{1})+(\irrep{35},\irrep{11})+(\irrep{10},\irrep{55})+(\irrep{1},\irrep{65})+(\irrep{14},\irrep{65})+(\irrep{5},\irrep{429})+(\irrep{1},\irrep{1144})$\\
\irrep{6435} & = & $(\irrep{1},\irrep{165})+(\irrep{5},\irrep{330})+(\irrep{10},\irrep{462})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(16)& $\to$ &SO(7)${\times}$SO(9) (S)\\
\midrule 
\irrep{16} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{9})$\\
\irrep{120} & = & $(\irrep{7},\irrep{9})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{36})$\\
\irrep{128} & = & $(\irrep{8},\irrep{16})$\\
\irrep{135} & = & $(\irrep{1},\irrep{1})+(\irrep{7},\irrep{9})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{44})$\\
\irrep{560} & = & $(\irrep{21},\irrep{9})+(\irrep{35},\irrep{1})+(\irrep{7},\irrep{36})+(\irrep{1},\irrep{84})$\\
\irrep{800} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{27},\irrep{9})+(\irrep{7},\irrep{44})+(\irrep{77},\irrep{1})+(\irrep{1},\irrep{156})$\\
\irrep{1344} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{21},\irrep{9})+(\irrep{27},\irrep{9})+(\irrep{7},\irrep{36})+(\irrep{7},\irrep{44})+(\irrep{105},\irrep{1})+(\irrep{1},\irrep{231})$\\
\irrep{1820} & = & $(\irrep{35},\irrep{1})+(\irrep{35},\irrep{9})+(\irrep{21},\irrep{36})+(\irrep{7},\irrep{84})+(\irrep{1},\irrep{126})$\\
\irrep{1920} & = & $(\irrep{8},\irrep{16})+(\irrep{48},\irrep{16})+(\irrep{8},\irrep{128})$\\
\irrep{4368} & = & $(\irrep{21},\irrep{1})+(\irrep{35},\irrep{9})+(\irrep{35},\irrep{36})+(\irrep{21},\irrep{84})+(\irrep{1},\irrep{126})+(\irrep{7},\irrep{126})$\\
\irrep{5304} & = & $(\irrep{1},\irrep{1})+(\irrep{7},\irrep{9})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{44})+(\irrep{21},\irrep{36})+(\irrep{27},\irrep{44})+(\irrep{105},\irrep{9})+(\irrep[1]{168},\irrep{1})+(\irrep{7},\irrep{231})+(\irrep{1},\irrep{495})$\\
\irrep{6435} & = & $(\irrep{1},\irrep{9})+(\irrep{7},\irrep{36})+(\irrep{21},\irrep{84})+(\irrep{35},\irrep{126})$\\
\bottomrule
\end{longtable}

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO17BranchingRules}SO(17) Branching Rules}\\
\endfirsthead
\caption[]{SO(17) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(17)& $\to$ &SO(16) (R)\\
\midrule 
\irrep{17} & = & $\irrep{1}+\irrep{16}$ \\
\irrep{136} & = & $\irrep{16}+\irrep{120}$ \\
\irrep{152} & = & $\irrep{1}+\irrep{16}+\irrep{135}$ \\
\irrep{256} & = & $\irrep{128}+\irrepbar{128}$ \\
\irrep{680} & = & $\irrep{120}+\irrep{560}$ \\
\irrep{952} & = & $\irrep{1}+\irrep{16}+\irrep{135}+\irrep{800}$ \\
\irrep{1615} & = & $\irrep{16}+\irrep{120}+\irrep{135}+\irrep{1344}$ \\
\irrep{2380} & = & $\irrep{560}+\irrep{1820}$ \\
\irrep{4096} & = & $\irrep{128}+\irrepbar{128}+\irrepbar{1920}+\irrep{1920}$ \\
\irrep{6188} & = & $\irrep{1820}+\irrep{4368}$ \\
\irrep{6783} & = & $\irrep{135}+\irrep{1344}+\irrep{5304}$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(17)& $\to$ &SO(14)${\times}$SU(2) (R)\\
\midrule 
\irrep{17} & = & $(\irrep{1},\irrep{3})+(\irrep{14},\irrep{1})$\\
\irrep{136} & = & $(\irrep{1},\irrep{3})+(\irrep{14},\irrep{3})+(\irrep{91},\irrep{1})$\\
\irrep{152} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{104},\irrep{1})$\\
\irrep{256} & = & $(\irrepbar{64},\irrep{2})+(\irrep{64},\irrep{2})$\\
\irrep{680} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{3})+(\irrep{91},\irrep{3})+(\irrep{364},\irrep{1})$\\
\irrep{952} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{7})+(\irrep{14},\irrep{1})+(\irrep{14},\irrep{5})+(\irrep{104},\irrep{3})+(\irrep{546},\irrep{1})$\\
\irrep{1615} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{14},\irrep{1})+(\irrep{14},\irrep{3})+(\irrep{14},\irrep{5})+(\irrep{91},\irrep{3})+(\irrep{104},\irrep{3})+(\irrep{896},\irrep{1})$\\
\irrep{2380} & = & $(\irrep{14},\irrep{1})+(\irrep{91},\irrep{3})+(\irrep{364},\irrep{3})+(\irrep{1001},\irrep{1})$\\
\irrep{4096} & = & $(\irrepbar{64},\irrep{2})+(\irrep{64},\irrep{2})+(\irrepbar{64},\irrep{4})+(\irrep{64},\irrep{4})+(\irrep{832},\irrep{2})+(\irrepbar{832},\irrep{2})$\\
\irrep{6188} & = & $(\irrep{91},\irrep{1})+(\irrep{364},\irrep{3})+(\irrep{1001},\irrep{3})+(\irrep{2002},\irrep{1})$\\
\irrep{6783} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{14},\irrep{3})+(\irrep{14},\irrep{5})+(\irrep{91},\irrep{3})+(\irrep{104},\irrep{1})+(\irrep{104},\irrep{5})+(\irrep{896},\irrep{3})+(\irrep{3080},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(17)& $\to$ &SO(12)${\times}$Sp(4) (R)\\
\midrule 
\irrep{17} & = & $(\irrep{1},\irrep{5})+(\irrep{12},\irrep{1})$\\
\irrep{136} & = & $(\irrep{1},\irrep{10})+(\irrep{12},\irrep{5})+(\irrep{66},\irrep{1})$\\
\irrep{152} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{12},\irrep{5})+(\irrep{77},\irrep{1})$\\
\irrep{256} & = & $(\irrepbar{32},\irrep{4})+(\irrep{32},\irrep{4})$\\
\irrep{680} & = & $(\irrep{1},\irrep{10})+(\irrep{12},\irrep{10})+(\irrep{66},\irrep{5})+(\irrep{220},\irrep{1})$\\
\irrep{952} & = & $(\irrep{1},\irrep{5})+(\irrep{12},\irrep{1})+(\irrep{12},\irrep{14})+(\irrep{1},\irrep{30})+(\irrep{77},\irrep{5})+(\irrep[1]{352},\irrep{1})$\\
\irrep{1615} & = & $(\irrep{1},\irrep{5})+(\irrep{12},\irrep{1})+(\irrep{12},\irrep{10})+(\irrep{12},\irrep{14})+(\irrep{1},\irrep{35})+(\irrep{66},\irrep{5})+(\irrep{77},\irrep{5})+(\irrep{560},\irrep{1})$\\
\irrep{2380} & = & $(\irrep{1},\irrep{5})+(\irrep{12},\irrep{10})+(\irrep{66},\irrep{10})+(\irrep{220},\irrep{5})+(\irrep{495},\irrep{1})$\\
\irrep{4096} & = & $(\irrepbar{32},\irrep{4})+(\irrep{32},\irrep{4})+(\irrepbar{32},\irrep{16})+(\irrep{32},\irrep{16})+(\irrep{352},\irrep{4})+(\irrepbar{352},\irrep{4})$\\
\irrep{6188} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{5})+(\irrep{66},\irrep{10})+(\irrep{220},\irrep{10})+(\irrep{495},\irrep{5})+(\irrep{792},\irrep{1})$\\
\irrep{6783} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{12},\irrep{5})+(\irrep{1},\irrep[1]{35})+(\irrep{12},\irrep{35})+(\irrep{66},\irrep{10})+(\irrep{77},\irrep{1})+(\irrep{77},\irrep{14})+(\irrep{560},\irrep{5})+(\irrep{1638},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(17)& $\to$ &SO(10)${\times}$SO(7) (R)\\
\midrule 
\irrep{17} & = & $(\irrep{1},\irrep{7})+(\irrep{10},\irrep{1})$\\
\irrep{136} & = & $(\irrep{10},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{45},\irrep{1})$\\
\irrep{152} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{7})+(\irrep{1},\irrep{27})+(\irrep{54},\irrep{1})$\\
\irrep{256} & = & $(\irrep{16},\irrep{8})+(\irrepbar{16},\irrep{8})$\\
\irrep{680} & = & $(\irrep{10},\irrep{21})+(\irrep{1},\irrep{35})+(\irrep{45},\irrep{7})+(\irrep{120},\irrep{1})$\\
\irrep{952} & = & $(\irrep{1},\irrep{7})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{27})+(\irrep{54},\irrep{7})+(\irrep{1},\irrep{77})+(\irrep[1]{210},\irrep{1})$\\
\irrep{1615} & = & $(\irrep{1},\irrep{7})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{21})+(\irrep{10},\irrep{27})+(\irrep{45},\irrep{7})+(\irrep{54},\irrep{7})+(\irrep{1},\irrep{105})+(\irrep{320},\irrep{1})$\\
\irrep{2380} & = & $(\irrep{1},\irrep{35})+(\irrep{10},\irrep{35})+(\irrep{45},\irrep{21})+(\irrep{120},\irrep{7})+(\irrep{210},\irrep{1})$\\
\irrep{4096} & = & $(\irrep{16},\irrep{8})+(\irrepbar{16},\irrep{8})+(\irrep{16},\irrep{48})+(\irrepbar{16},\irrep{48})+(\irrepbar{144},\irrep{8})+(\irrep{144},\irrep{8})$\\
\irrep{6188} & = & $(\irrep{1},\irrep{21})+(\irrep{10},\irrep{35})+(\irrep{45},\irrep{35})+(\irrep{126},\irrep{1})+(\irrepbar{126},\irrep{1})+(\irrep{120},\irrep{21})+(\irrep{210},\irrep{7})$\\
\irrep{6783} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{7})+(\irrep{1},\irrep{27})+(\irrep{54},\irrep{1})+(\irrep{45},\irrep{21})+(\irrep{54},\irrep{27})+(\irrep{10},\irrep{105})+(\irrep{1},\irrep[1]{168})+(\irrep{320},\irrep{7})+(\irrep{770},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(17)& $\to$ &SO(8)${\times}$SO(9) (R)\\
\midrule 
\irrep{17} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{9})$\\
\irrep{136} & = & $(\irrepsub{8}{v},\irrep{9})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{36})$\\
\irrep{152} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{9})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrep{44})$\\
\irrep{256} & = & $(\irrepsub{8}{s},\irrep{16})+(\irrepsub{8}{c},\irrep{16})$\\
\irrep{680} & = & $(\irrep{28},\irrep{9})+(\irrepsub{8}{v},\irrep{36})+(\irrepsub{56}{v},\irrep{1})+(\irrep{1},\irrep{84})$\\
\irrep{952} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{9})+(\irrepsub{35}{v},\irrep{9})+(\irrepsub{8}{v},\irrep{44})+(\irrepsub{112}{v},\irrep{1})+(\irrep{1},\irrep{156})$\\
\irrep{1615} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{28},\irrep{9})+(\irrepsub{8}{v},\irrep{36})+(\irrepsub{35}{v},\irrep{9})+(\irrepsub{8}{v},\irrep{44})+(\irrepsub{160}{v},\irrep{1})+(\irrep{1},\irrep{231})$\\
\irrep{2380} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrep{28},\irrep{36})+(\irrepsub{56}{v},\irrep{9})+(\irrepsub{8}{v},\irrep{84})+(\irrep{1},\irrep{126})$\\
\irrep{4096} & = & $(\irrepsub{8}{s},\irrep{16})+(\irrepsub{8}{c},\irrep{16})+(\irrepsub{56}{c},\irrep{16})+(\irrepsub{56}{s},\irrep{16})+(\irrepsub{8}{s},\irrep{128})+(\irrepsub{8}{c},\irrep{128})$\\
\irrep{6188} & = & $(\irrepsub{35}{c},\irrep{9})+(\irrepsub{35}{s},\irrep{9})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{56}{v},\irrep{36})+(\irrep{28},\irrep{84})+(\irrep{1},\irrep{126})+(\irrepsub{8}{v},\irrep{126})$\\
\irrep{6783} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{9})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrep{44})+(\irrep{28},\irrep{36})+(\irrepsub{35}{v},\irrep{44})+(\irrepsub{160}{v},\irrep{9})+(\irrepsub{8}{v},\irrep{231})+(\irrep{300},\irrep{1})+(\irrep{1},\irrep{495})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(17)& $\to$ &SU(4)${\times}$SO(11) (R)\\
\midrule 
\irrep{17} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{11})$\\
\irrep{136} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{11})+(\irrep{1},\irrep{55})$\\
\irrep{152} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{11})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{65})$\\
\irrep{256} & = & $(\irrep{4},\irrep{32})+(\irrepbar{4},\irrep{32})$\\
\irrep{680} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{11})+(\irrep{6},\irrep{55})+(\irrep{1},\irrep{165})$\\
\irrep{952} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep[1]{20},\irrep{11})+(\irrep{50},\irrep{1})+(\irrep{6},\irrep{65})+(\irrep{1},\irrep{275})$\\
\irrep{1615} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep{15},\irrep{11})+(\irrep[1]{20},\irrep{11})+(\irrep{6},\irrep{55})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{65})+(\irrep{1},\irrep{429})$\\
\irrep{2380} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{11})+(\irrepbar{10},\irrep{11})+(\irrep{15},\irrep{55})+(\irrep{6},\irrep{165})+(\irrep{1},\irrep{330})$\\
\irrep{4096} & = & $(\irrep{4},\irrep{32})+(\irrepbar{4},\irrep{32})+(\irrep{20},\irrep{32})+(\irrepbar{20},\irrep{32})+(\irrep{4},\irrep{320})+(\irrepbar{4},\irrep{320})$\\
\irrep{6188} & = & $(\irrep{6},\irrep{1})+(\irrep{15},\irrep{11})+(\irrep{10},\irrep{55})+(\irrepbar{10},\irrep{55})+(\irrep{15},\irrep{165})+(\irrep{6},\irrep{330})+(\irrep{1},\irrep{462})$\\
\irrep{6783} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{11})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{65})+(\irrep{15},\irrep{55})+(\irrep{64},\irrep{11})+(\irrep[1]{20},\irrep{65})+(\irrep{84},\irrep{1})+(\irrep{6},\irrep{429})+(\irrep{1},\irrep{1144})$\\
\bottomrule
\rowcolor{white}\enlargethispage{4ex}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(17)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(13) (R)\\
\midrule 
\irrep{17} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{13})$\\
\irrep{136} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{13})+(\irrep{1},\irrep{1},\irrep{78})$\\
\irrep{152} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{13})+(\irrep{1},\irrep{1},\irrep{90})$\\
\irrep{256} & = & $(\irrep{2},\irrep{1},\irrep{64})+(\irrep{1},\irrep{2},\irrep{64})$\\
\irrep{680} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{13})+(\irrep{1},\irrep{3},\irrep{13})+(\irrep{2},\irrep{2},\irrep{78})+(\irrep{1},\irrep{1},\irrep{286})$\\
\irrep{952} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{13})+(\irrep{3},\irrep{3},\irrep{13})+(\irrep{2},\irrep{2},\irrep{90})+(\irrep{1},\irrep{1},\irrep{442})$\\
\irrep{1615} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{13})+(\irrep{3},\irrep{1},\irrep{13})+(\irrep{1},\irrep{3},\irrep{13})+(\irrep{3},\irrep{3},\irrep{13})+(\irrep{2},\irrep{2},\irrep{78})+(\irrep{2},\irrep{2},\irrep{90})+(\irrep{1},\irrep{1},\irrep{715})$\\
\irrep{2380} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{13})+(\irrep{3},\irrep{1},\irrep{78})+(\irrep{1},\irrep{3},\irrep{78})+(\irrep{2},\irrep{2},\irrep{286})+(\irrep{1},\irrep{1},\irrepbar{715})$\\
\irrep{4096} & = & $(\irrep{2},\irrep{1},\irrep{64})+(\irrep{1},\irrep{2},\irrep{64})+(\irrep{3},\irrep{2},\irrep{64})+(\irrep{2},\irrep{3},\irrep{64})+(\irrep{2},\irrep{1},\irrep{768})+(\irrep{1},\irrep{2},\irrep{768})$\\
\irrep{6188} & = & $(\irrep{1},\irrep{1},\irrep{13})+(\irrep{2},\irrep{2},\irrep{78})+(\irrep{3},\irrep{1},\irrep{286})+(\irrep{1},\irrep{3},\irrep{286})+(\irrep{2},\irrep{2},\irrepbar{715})+(\irrep{1},\irrep{1},\irrep{1287})$\\
\irrep{6783} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{13})+(\irrep{4},\irrep{2},\irrep{13})+(\irrep{2},\irrep{4},\irrep{13})+(\irrep{3},\irrep{1},\irrep{78})+(\irrep{1},\irrep{3},\irrep{78})+(\irrep{1},\irrep{1},\irrep{90})+(\irrep{3},\irrep{3},\irrep{90})+(\irrep{2},\irrep{2},\irrep{715})+(\irrep{1},\irrep{1},\irrep{2275})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(17)& $\to$ &SO(15)${\times}$U(1) (R)\\
\midrule 
\irrep{17} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{15})(0)$\\
\irrep{136} & = & $(\irrep{1})(0)+(\irrep{15})(2)+(\irrep{15})(-2)+(\irrep{105})(0)$\\
\irrep{152} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{15})(2)+(\irrep{15})(-2)+(\irrep{119})(0)$\\
\irrep{256} & = & $(\irrep{128})(1)+(\irrep{128})(-1)$\\
\irrep{680} & = & $(\irrep{15})(0)+(\irrep{105})(2)+(\irrep{105})(-2)+(\irrep{455})(0)$\\
\irrep{952} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{15})(4)+(\irrep{15})(0)+(\irrep{15})(-4)+(\irrep{119})(2)+(\irrep{119})(-2)+(\irrep{665})(0)$\\
\irrep{1615} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{15})(4)+2(\irrep{15})(0)+(\irrep{15})(-4)+(\irrep{105})(2)+(\irrep{105})(-2)+(\irrep{119})(2)+(\irrep{119})(-2)+(\irrep{1105})(0)$\\
\irrep{2380} & = & $(\irrep{105})(0)+(\irrep{455})(2)+(\irrep{455})(-2)+(\irrep{1365})(0)$\\
\irrep{4096} & = & $(\irrep{128})(3)+(\irrep{128})(1)+(\irrep{128})(-1)+(\irrep{128})(-3)+(\irrep{1792})(1)+(\irrep{1792})(-1)$\\
\irrep{6188} & = & $(\irrep{455})(0)+(\irrep{1365})(2)+(\irrep{1365})(-2)+(\irrep{3003})(0)$\\
\irrep{6783} & = & $(\irrep{1})(0)+(\irrep{15})(2)+(\irrep{15})(-2)+(\irrep{105})(0)+(\irrep{119})(4)+(\irrep{119})(0)+(\irrep{119})(-4)+(\irrep{1105})(2)+(\irrep{1105})(-2)+(\irrep{4080})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(17)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{17} & = & $\irrep{17}$ \\
\irrep{136} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}+\irrep{31}$ \\
\irrep{152} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}+\irrep{29}+\irrep{33}$ \\
\irrep{256} & = & $\irrep{1}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}+\irrep{17}+\irrep{19}+\irrep{21}+\irrep{23}+\irrep{25}+\irrep{27}+\irrep{31}+\irrep{37}$ \\
\irrep{680} & = & $\irrep{3}+2(\irrep{7})+\irrep{9}+2(\irrep{11})+2(\irrep{13})+3(\irrep{15})+2(\irrep{17})+3(\irrep{19})+2(\irrep{21})+2(\irrep{23})+2(\irrep{25})+2(\irrep{27})+\irrep{29}+2(\irrep{31})+\irrep{33}+\irrep{35}+\irrep{37}+\irrep{39}+\irrep{43}$ \\
\irrep{952} & = & $\irrep{1}+\irrep{5}+\irrep{7}+2(\irrep{9})+\irrep{11}+3(\irrep{13})+2(\irrep{15})+2(\irrep{17})+3(\irrep{19})+3(\irrep{21})+2(\irrep{23})+3(\irrep{25})+2(\irrep{27})+2(\irrep{29})+2(\irrep{31})+2(\irrep{33})+\irrep{35}+2(\irrep{37})+\irrep{39}+\irrep{41}+\irrep{43}+\irrep{45}+\irrep{49}$ \\
\irrep{1615} & = & $\irrep{3}+2(\irrep{5})+2(\irrep{7})+3(\irrep{9})+4(\irrep{11})+4(\irrep{13})+5(\irrep{15})+5(\irrep{17})+5(\irrep{19})+5(\irrep{21})+5(\irrep{23})+4(\irrep{25})+4(\irrep{27})+4(\irrep{29})+3(\irrep{31})+3(\irrep{33})+3(\irrep{35})+2(\irrep{37})+2(\irrep{39})+2(\irrep{41})+\irrep{43}+\irrep{45}+\irrep{47}$ \\
\irrep{2380} & = & $2(\irrep{1})+5(\irrep{5})+2(\irrep{7})+6(\irrep{9})+4(\irrep{11})+7(\irrep{13})+5(\irrep{15})+8(\irrep{17})+5(\irrep{19})+8(\irrep{21})+6(\irrep{23})+7(\irrep{25})+5(\irrep{27})+7(\irrep{29})+4(\irrep{31})+5(\irrep{33})+3(\irrep{35})+4(\irrep{37})+2(\irrep{39})+3(\irrep{41})+\irrep{43}+2(\irrep{45})+\irrep{47}+\irrep{49}+\irrep{53}$ \\
\irrep{4096} & = & $3(\irrep{3})+5(\irrep{5})+6(\irrep{7})+8(\irrep{9})+10(\irrep{11})+10(\irrep{13})+11(\irrep{15})+12(\irrep{17})+11(\irrep{19})+12(\irrep{21})+12(\irrep{23})+11(\irrep{25})+10(\irrep{27})+10(\irrep{29})+8(\irrep{31})+8(\irrep{33})+7(\irrep{35})+5(\irrep{37})+5(\irrep{39})+4(\irrep{41})+3(\irrep{43})+2(\irrep{45})+2(\irrep{47})+\irrep{49}+\irrep{51}+\irrep{53}$ \\
\irrep{6188} & = & $3(\irrep{1})+2(\irrep{3})+7(\irrep{5})+7(\irrep{7})+11(\irrep{9})+10(\irrep{11})+15(\irrep{13})+13(\irrep{15})+16(\irrep{17})+14(\irrep{19})+17(\irrep{21})+14(\irrep{23})+16(\irrep{25})+13(\irrep{27})+14(\irrep{29})+12(\irrep{31})+12(\irrep{33})+9(\irrep{35})+10(\irrep{37})+7(\irrep{39})+7(\irrep{41})+5(\irrep{43})+5(\irrep{45})+3(\irrep{47})+3(\irrep{49})+2(\irrep{51})+2(\irrep{53})+\irrep{55}+\irrep{57}+\irrep{61}$ \\
\irrep{6783} & = & $5(\irrep{1})+9(\irrep{5})+5(\irrep{7})+13(\irrep{9})+8(\irrep{11})+16(\irrep{13})+11(\irrep{15})+17(\irrep{17})+13(\irrep{19})+18(\irrep{21})+13(\irrep{23})+18(\irrep{25})+13(\irrep{27})+16(\irrep{29})+12(\irrep{31})+14(\irrep{33})+9(\irrep{35})+12(\irrep{37})+7(\irrep{39})+9(\irrep{41})+5(\irrep{43})+7(\irrep{45})+3(\irrep{47})+5(\irrep{49})+2(\irrep{51})+3(\irrep{53})+\irrep{55}+2(\irrep{57})+\irrep{61}$ \\
\bottomrule
\end{longtable}
\newpage


\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO18BranchingRules}SO(18) Branching Rules}\\
\endfirsthead
\caption[]{SO(18) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(18)& $\to$ &SU(9)${\times}$U(1) (R)\\
\midrule 
\irrep{18} & = & $(\irrep{9})(2)+(\irrepbar{9})(-2)$ \\
\irrep{153} & = & $(\irrep{1})(0)+(\irrep{36})(4)+(\irrepbar{36})(-4)+(\irrep{80})(0)$ \\
\irrep{170} & = & $(\irrep{45})(4)+(\irrepbar{45})(-4)+(\irrep{80})(0)$ \\
\irrep{256} & = & $(\irrep{1})(9)+(\irrep{9})(-7)+(\irrepbar{36})(5)+(\irrep{84})(-3)+(\irrepbar{126})(1)$ \\
\irrep{816} & = & $(\irrep{9})(2)+(\irrepbar{9})(-2)+(\irrep{84})(6)+(\irrepbar{84})(-6)+(\irrep{315})(2)+(\irrepbar{315})(-2)$ \\
\irrep{1122} & = & $(\irrep{165})(6)+(\irrepbar{165})(-6)+(\irrep{396})(2)+(\irrepbar{396})(-2)$ \\
\irrep{1920} & = & $(\irrep{9})(2)+(\irrepbar{9})(-2)+(\irrep{240})(6)+(\irrepbar{240})(-6)+(\irrep{315})(2)+(\irrepbar{315})(-2)+(\irrep{396})(2)+(\irrepbar{396})(-2)$ \\
\irrep{3060} & = & $(\irrep{1})(0)+(\irrep{36})(4)+(\irrepbar{36})(-4)+(\irrep{80})(0)+(\irrep{126})(8)+(\irrepbar{126})(-8)+(\irrep{720})(4)+(\irrepbar{720})(-4)+(\irrep{1215})(0)$ \\
\irrep{4352} & = & $(\irrep{9})(-7)+(\irrepbar{9})(-11)+(\irrepbar{36})(5)+(\irrepbar{45})(5)+(\irrep{80})(9)+(\irrep{84})(-3)+(\irrepbar{126})(1)+(\irrep{240})(-3)+(\irrep{315})(-7)+(\irrepbar{630})(1)+(\irrepbar{720})(5)+(\irrepbar{1008})(1)+(\irrep{1050})(-3)$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(18)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(14) (R)\\
\midrule 
\irrep{18} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{14})$\\
\irrep{153} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{14})+(\irrep{1},\irrep{1},\irrep{91})$\\
\irrep{170} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{14})+(\irrep{1},\irrep{1},\irrep{104})$\\
\irrep{256} & = & $(\irrep{2},\irrep{1},\irrep{64})+(\irrep{1},\irrep{2},\irrepbar{64})$\\
\irrep{816} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{14})+(\irrep{1},\irrep{3},\irrep{14})+(\irrep{2},\irrep{2},\irrep{91})+(\irrep{1},\irrep{1},\irrep{364})$\\
\irrep{1920} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{14})+(\irrep{3},\irrep{1},\irrep{14})+(\irrep{1},\irrep{3},\irrep{14})+(\irrep{3},\irrep{3},\irrep{14})+(\irrep{2},\irrep{2},\irrep{91})+(\irrep{2},\irrep{2},\irrep{104})+(\irrep{1},\irrep{1},\irrep{896})$\\
\irrep{3060} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{14})+(\irrep{3},\irrep{1},\irrep{91})+(\irrep{1},\irrep{3},\irrep{91})+(\irrep{2},\irrep{2},\irrep{364})+(\irrep{1},\irrep{1},\irrep{1001})$\\
\irrep{4352} & = & $(\irrep{2},\irrep{1},\irrep{64})+(\irrep{1},\irrep{2},\irrepbar{64})+(\irrep{2},\irrep{3},\irrep{64})+(\irrep{3},\irrep{2},\irrepbar{64})+(\irrep{2},\irrep{1},\irrep{832})+(\irrep{1},\irrep{2},\irrepbar{832})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(18)& $\to$ &SU(4)${\times}$SO(12) (R)\\
\midrule 
\irrep{18} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{12})$\\
\irrep{153} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{12})+(\irrep{1},\irrep{66})$\\
\irrep{170} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{12})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{77})$\\
\irrep{256} & = & $(\irrep{4},\irrepbar{32})+(\irrepbar{4},\irrep{32})$\\
\irrep{816} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{12})+(\irrep{6},\irrep{66})+(\irrep{1},\irrep{220})$\\
\irrep{1920} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{12})+(\irrep{15},\irrep{12})+(\irrep[1]{20},\irrep{12})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{66})+(\irrep{6},\irrep{77})+(\irrep{1},\irrep{560})$\\
\irrep{3060} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{12})+(\irrepbar{10},\irrep{12})+(\irrep{15},\irrep{66})+(\irrep{6},\irrep{220})+(\irrep{1},\irrep{495})$\\
\irrep{4352} & = & $(\irrep{4},\irrepbar{32})+(\irrepbar{4},\irrep{32})+(\irrep{20},\irrepbar{32})+(\irrepbar{20},\irrep{32})+(\irrep{4},\irrepbar{352})+(\irrepbar{4},\irrep{352})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(18)& $\to$ &SO(8)${\times}$SO(10) (R)\\
\midrule
\irrep{18} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{10})$\\
\irrep{153} & = & $(\irrepsub{8}{v},\irrep{10})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{45})$\\
\irrep{170} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{10})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrep{54})$\\
\irrep{256} & = & $(\irrepsub{8}{s},\irrepbar{16})+(\irrepsub{8}{c},\irrep{16})$\\
\irrep{816} & = & $(\irrep{28},\irrep{10})+(\irrepsub{8}{v},\irrep{45})+(\irrepsub{56}{v},\irrep{1})+(\irrep{1},\irrep{120})$\\
\irrep{1122} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{10})+(\irrepsub{35}{v},\irrep{10})+(\irrepsub{8}{v},\irrep{54})+(\irrepsub{112}{v},\irrep{1})+(\irrep{1},\irrep[1]{210})$\\
\irrep{1920} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{28},\irrep{10})+(\irrepsub{35}{v},\irrep{10})+(\irrepsub{8}{v},\irrep{45})+(\irrepsub{8}{v},\irrep{54})+(\irrepsub{160}{v},\irrep{1})+(\irrep{1},\irrep{320})$\\
\irrep{3060} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{10})+(\irrep{28},\irrep{45})+(\irrepsub{8}{v},\irrep{120})+(\irrep{1},\irrep{210})$\\
\irrep{4352} & = & $(\irrepsub{8}{s},\irrepbar{16})+(\irrepsub{8}{c},\irrep{16})+(\irrepsub{56}{s},\irrepbar{16})+(\irrepsub{56}{c},\irrep{16})+(\irrepsub{8}{s},\irrepbar{144})+(\irrepsub{8}{c},\irrep{144})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(18)& $\to$ &SO(16)${\times}$U(1) (R)\\
\midrule 
\irrep{18} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{16})(0)$ \\
\irrep{153} & = & $(\irrep{1})(0)+(\irrep{16})(2)+(\irrep{16})(-2)+(\irrep{120})(0)$ \\
\irrep{170} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{16})(2)+(\irrep{16})(-2)+(\irrep{135})(0)$ \\
\irrep{256} & = & $(\irrep{128})(1)+(\irrepbar{128})(-1)$ \\
\irrep{816} & = & $(\irrep{16})(0)+(\irrep{120})(2)+(\irrep{120})(-2)+(\irrep{560})(0)$ \\
\irrep{1920} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{16})(4)+2(\irrep{16})(0)+(\irrep{16})(-4)+(\irrep{120})(2)+(\irrep{120})(-2)+(\irrep{135})(2)+(\irrep{135})(-2)+(\irrep{1344})(0)$ \\
\irrep{3060} & = & $(\irrep{120})(0)+(\irrep{560})(2)+(\irrep{560})(-2)+(\irrep{1820})(0)$ \\
\irrep{4352} & = & $(\irrepbar{128})(3)+(\irrep{128})(1)+(\irrepbar{128})(-1)+(\irrep{128})(-3)+(\irrep{1920})(1)+(\irrepbar{1920})(-1)$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
	\toprule
	\rowcolor{tableheadcolor}
	SO(18)& $\to$ &SU(2)${\times}$SU(4) (S)\\
\midrule 
\irrep{18} & = & $(\irrep{3},\irrep{6})$ \\
\irrep{153} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{5},\irrep{15})+(\irrep{3},\irrep[1]{20})$ \\
\irrep{170} & = & $(\irrep{5},\irrep{1})+(\irrep{3},\irrep{15})+(\irrep{1},\irrep[1]{20})+(\irrep{5},\irrep[1]{20})$ \\
\irrep{256} & = & $(\irrep{7},\irrepbar{4})+(\irrep{1},\irrepbar[2]{20})+(\irrep{5},\irrepbar{20})+(\irrep{3},\irrepbar{36})$ \\
\irrep{816} & = & $(\irrep{1},\irrep{6})+(\irrep{3},\irrep{6})+(\irrep{5},\irrep{6})+(\irrep{3},\irrep{10})+(\irrep{3},\irrepbar{10})+(\irrep{7},\irrep{10})+(\irrep{7},\irrepbar{10})+(\irrep{1},\irrep{50})+(\irrep{3},\irrep{64})+(\irrep{5},\irrep{64})$ \\
\irrep{1920} & = & $(\irrep{1},\irrep{6})+2(\irrep{3},\irrep{6})+2(\irrep{5},\irrep{6})+(\irrep{3},\irrep{10})+(\irrep{3},\irrepbar{10})+(\irrep{7},\irrep{6})+(\irrep{5},\irrep{10})+(\irrep{5},\irrepbar{10})+(\irrep{3},\irrep{50})+(\irrep{5},\irrep{50})+(\irrep{1},\irrep{64})+2(\irrep{3},\irrep{64})+(\irrep{5},\irrep{64})+(\irrep{7},\irrep{64})$ \\
\irrep{3060} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{15})+2(\irrep{3},\irrep{15})+2(\irrep{5},\irrep{15})+(\irrep{1},\irrep[1]{20})+(\irrep{7},\irrep{15})+(\irrep{3},\irrep[1]{20})+(\irrep{9},\irrep{15})+(\irrep{5},\irrep[1]{20})+(\irrep{3},\irrep{45})+(\irrep{3},\irrepbar{45})+(\irrep{5},\irrep{45})+(\irrep{5},\irrepbar{45})+(\irrep{7},\irrep{45})+(\irrep{7},\irrepbar{45})+(\irrep{1},\irrep{84})+(\irrep{5},\irrep{84})+(\irrep{3},\irrep{175})$ \\
\irrep{4352} & = & $(\irrep{3},\irrepbar{4})+2(\irrep{5},\irrepbar{4})+(\irrep{7},\irrepbar{4})+(\irrep{9},\irrepbar{4})+(\irrep{1},\irrepbar{20})+2(\irrep{3},\irrepbar{20})+(\irrep{3},\irrepbar[2]{20})+2(\irrep{5},\irrepbar{20})+(\irrep{5},\irrepbar[2]{20})+2(\irrep{7},\irrepbar{20})+(\irrep{9},\irrepbar{20})+(\irrep{1},\irrepbar{36})+2(\irrep{3},\irrepbar{36})+2(\irrep{5},\irrepbar{36})+(\irrep{7},\irrepbar{36})+(\irrep{3},\irrepbar{60})+(\irrep{5},\irrepbar{60})+(\irrep{7},\irrepbar{60})+(\irrep{3},\irrepbar[1]{84})+(\irrep{1},\irrepbar{140})+(\irrep{3},\irrepbar{140})+(\irrep{5},\irrepbar{140})$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(18)& $\to$ &SO(17) (S)\\
\midrule 
\irrep{18} & = & $\irrep{1}+\irrep{17}$ \\
\irrep{153} & = & $\irrep{17}+\irrep{136}$ \\
\irrep{170} & = & $\irrep{1}+\irrep{17}+\irrep{152}$ \\
\irrep{256} & = & $\irrep{256}$ \\
\irrep{816} & = & $\irrep{136}+\irrep{680}$ \\
\irrep{1122} & = & $\irrep{1}+\irrep{17}+\irrep{152}+\irrep{952}$ \\
\irrep{1920} & = & $\irrep{17}+\irrep{136}+\irrep{152}+\irrep{1615}$ \\
\irrep{3060} & = & $\irrep{680}+\irrep{2380}$ \\
\irrep{4352} & = & $\irrep{256}+\irrep{4096}$ \\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(18)& $\to$ &SU(2)${\times}$SO(15) (S)\\
\midrule 
\irrep{18} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{15})$ \\
\irrep{153} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{15})+(\irrep{1},\irrep{105})$ \\
\irrep{170} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{15})+(\irrep{1},\irrep{119})$ \\
\irrep{256} & = & $(\irrep{2},\irrep{128})$ \\
\irrep{816} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{15})+(\irrep{3},\irrep{105})+(\irrep{1},\irrep{455})$ \\
\irrep{1920} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{3},\irrep{15})+(\irrep{5},\irrep{15})+(\irrep{3},\irrep{105})+(\irrep{3},\irrep{119})+(\irrep{1},\irrep{1105})$ \\
\irrep{3060} & = & $(\irrep{1},\irrep{15})+(\irrep{3},\irrep{105})+(\irrep{3},\irrep{455})+(\irrep{1},\irrep{1365})$ \\
\irrep{4352} & = & $(\irrep{2},\irrep{128})+(\irrep{4},\irrep{128})+(\irrep{2},\irrep{1792})$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(18)& $\to$ &Sp(4)${\times}$SO(13) (S)\\
\midrule 
\irrep{18} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{13})$ \\
\irrep{153} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{13})+(\irrep{1},\irrep{78})$ \\
\irrep{170} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{5},\irrep{13})+(\irrep{1},\irrep{90})$ \\
\irrep{256} & = & $(\irrep{4},\irrep{64})$ \\
\irrep{816} & = & $(\irrep{10},\irrep{1})+(\irrep{10},\irrep{13})+(\irrep{5},\irrep{78})+(\irrep{1},\irrep{286})$ \\
\irrep{1920} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{10},\irrep{13})+(\irrep{14},\irrep{13})+(\irrep{35},\irrep{1})+(\irrep{5},\irrep{78})+(\irrep{5},\irrep{90})+(\irrep{1},\irrep{715})$ \\
\irrep{3060} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{13})+(\irrep{10},\irrep{78})+(\irrep{5},\irrep{286})+(\irrep{1},\irrepbar{715})$ \\
\irrep{4352} & = & $(\irrep{4},\irrep{64})+(\irrep{16},\irrep{64})+(\irrep{4},\irrep{768})$ \\
\bottomrule 
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(18)& $\to$ &SO(7)${\times}$SO(11) (S)\\
\midrule 
\irrep{18} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{11})$ \\
\irrep{153} & = & $(\irrep{7},\irrep{11})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{55})$ \\
\irrep{170} & = & $(\irrep{1},\irrep{1})+(\irrep{7},\irrep{11})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{65})$ \\
\irrep{256} & = & $(\irrep{8},\irrep{32})$ \\
\irrep{816} & = & $(\irrep{21},\irrep{11})+(\irrep{35},\irrep{1})+(\irrep{7},\irrep{55})+(\irrep{1},\irrep{165})$ \\
\irrep{1920} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep{21},\irrep{11})+(\irrep{27},\irrep{11})+(\irrep{7},\irrep{55})+(\irrep{7},\irrep{65})+(\irrep{105},\irrep{1})+(\irrep{1},\irrep{429})$ \\
\irrep{3060} & = & $(\irrep{35},\irrep{1})+(\irrep{35},\irrep{11})+(\irrep{21},\irrep{55})+(\irrep{7},\irrep{165})+(\irrep{1},\irrep{330})$ \\
\irrep{4352} & = & $(\irrep{8},\irrep{32})+(\irrep{48},\irrep{32})+(\irrep{8},\irrep{320})$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(18)& $\to$ &SO(9)${\times}$SO(9) (S)\\
\midrule 
\irrep{18} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})$ \\
\irrep{153} & = & $(\irrep{9},\irrep{9})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{36})$ \\
\irrep{170} & = & $(\irrep{1},\irrep{1})+(\irrep{9},\irrep{9})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{44})$ \\
\irrep{256} & = & $(\irrep{16},\irrep{16})$ \\
\irrep{816} & = & $(\irrep{9},\irrep{36})+(\irrep{36},\irrep{9})+(\irrep{84},\irrep{1})+(\irrep{1},\irrep{84})$ \\
\irrep{1920} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{9},\irrep{36})+(\irrep{36},\irrep{9})+(\irrep{44},\irrep{9})+(\irrep{9},\irrep{44})+(\irrep{231},\irrep{1})+(\irrep{1},\irrep{231})$ \\
\irrep{3060} & = & $(\irrep{36},\irrep{36})+(\irrep{9},\irrep{84})+(\irrep{84},\irrep{9})+(\irrep{126},\irrep{1})+(\irrep{1},\irrep{126})$ \\
\irrep{4352} & = & $(\irrep{16},\irrep{16})+(\irrep{128},\irrep{16})+(\irrep{16},\irrep{128})$ \\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO19BranchingRules}SO(19) Branching Rules}\\
\endfirsthead
\caption[]{SO(19) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(19)& $\to$ &SO(18) (R)\\
\midrule 
\irrep{19} & = & $\irrep{1}+\irrep{18}$\\
\irrep{171} & = & $\irrep{18}+\irrep{153}$\\
\irrep{189} & = & $\irrep{1}+\irrep{18}+\irrep{170}$\\
\irrep{512} & = & $\irrep{256}+\irrepbar{256}$\\
\irrep{969} & = & $\irrep{153}+\irrep{816}$\\
\irrep{1311} & = & $\irrep{1}+\irrep{18}+\irrep{170}+\irrep{1122}$\\
\irrep{2261} & = & $\irrep{18}+\irrep{153}+\irrep{170}+\irrep{1920}$\\
\irrep{3876} & = & $\irrep{816}+\irrep{3060}$\\
\irrep{9216} & = & $\irrep{256}+\irrepbar{256}+\irrepbar{4352}+\irrep{4352}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(19)& $\to$ &SO(16)${\times}$SU(2) (R)\\
\midrule 
\irrep{19} & = & $(\irrep{1},\irrep{3})+(\irrep{16},\irrep{1})$\\
\irrep{171} & = & $(\irrep{1},\irrep{3})+(\irrep{16},\irrep{3})+(\irrep{120},\irrep{1})$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{16},\irrep{3})+(\irrep{135},\irrep{1})$\\
\irrep{512} & = & $(\irrep{128},\irrep{2})+(\irrepbar{128},\irrep{2})$\\
\irrep{969} & = & $(\irrep{1},\irrep{1})+(\irrep{16},\irrep{3})+(\irrep{120},\irrep{3})+(\irrep{560},\irrep{1})$\\
\irrep{1311} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{7})+(\irrep{16},\irrep{1})+(\irrep{16},\irrep{5})+(\irrep{135},\irrep{3})+(\irrep{800},\irrep{1})$\\
\irrep{2261} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{16},\irrep{1})+(\irrep{16},\irrep{3})+(\irrep{16},\irrep{5})+(\irrep{120},\irrep{3})+(\irrep{135},\irrep{3})+(\irrep{1344},\irrep{1})$\\
\irrep{3876} & = & $(\irrep{16},\irrep{1})+(\irrep{120},\irrep{3})+(\irrep{560},\irrep{3})+(\irrep{1820},\irrep{1})$\\
\irrep{9216} & = & $(\irrep{128},\irrep{2})+(\irrepbar{128},\irrep{2})+(\irrep{128},\irrep{4})+(\irrepbar{128},\irrep{4})+(\irrepbar{1920},\irrep{2})+(\irrep{1920},\irrep{2})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(19)& $\to$ &SO(14)${\times}$Sp(4) (R)\\
\midrule 
\irrep{19} & = & $(\irrep{1},\irrep{5})+(\irrep{14},\irrep{1})$\\
\irrep{171} & = & $(\irrep{1},\irrep{10})+(\irrep{14},\irrep{5})+(\irrep{91},\irrep{1})$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{14},\irrep{5})+(\irrep{104},\irrep{1})$\\
\irrep{512} & = & $(\irrepbar{64},\irrep{4})+(\irrep{64},\irrep{4})$\\
\irrep{969} & = & $(\irrep{1},\irrep{10})+(\irrep{14},\irrep{10})+(\irrep{91},\irrep{5})+(\irrep{364},\irrep{1})$\\
\irrep{1311} & = & $(\irrep{1},\irrep{5})+(\irrep{14},\irrep{1})+(\irrep{14},\irrep{14})+(\irrep{1},\irrep{30})+(\irrep{104},\irrep{5})+(\irrep{546},\irrep{1})$\\
\irrep{2261} & = & $(\irrep{1},\irrep{5})+(\irrep{14},\irrep{1})+(\irrep{14},\irrep{10})+(\irrep{14},\irrep{14})+(\irrep{1},\irrep{35})+(\irrep{91},\irrep{5})+(\irrep{104},\irrep{5})+(\irrep{896},\irrep{1})$\\
\irrep{3876} & = & $(\irrep{1},\irrep{5})+(\irrep{14},\irrep{10})+(\irrep{91},\irrep{10})+(\irrep{364},\irrep{5})+(\irrep{1001},\irrep{1})$\\
\irrep{9216} & = & $(\irrepbar{64},\irrep{4})+(\irrep{64},\irrep{4})+(\irrepbar{64},\irrep{16})+(\irrep{64},\irrep{16})+(\irrep{832},\irrep{4})+(\irrepbar{832},\irrep{4})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(19)& $\to$ &SO(12)${\times}$SO(7) (R)\\
\midrule 
\irrep{19} & = & $(\irrep{1},\irrep{7})+(\irrep{12},\irrep{1})$\\
\irrep{171} & = & $(\irrep{12},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{66},\irrep{1})$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{7})+(\irrep{1},\irrep{27})+(\irrep{77},\irrep{1})$\\
\irrep{512} & = & $(\irrepbar{32},\irrep{8})+(\irrep{32},\irrep{8})$\\
\irrep{969} & = & $(\irrep{12},\irrep{21})+(\irrep{1},\irrep{35})+(\irrep{66},\irrep{7})+(\irrep{220},\irrep{1})$\\
\irrep{1311} & = & $(\irrep{1},\irrep{7})+(\irrep{12},\irrep{1})+(\irrep{12},\irrep{27})+(\irrep{1},\irrep{77})+(\irrep{77},\irrep{7})+(\irrep[1]{352},\irrep{1})$\\
\irrep{2261} & = & $(\irrep{1},\irrep{7})+(\irrep{12},\irrep{1})+(\irrep{12},\irrep{21})+(\irrep{12},\irrep{27})+(\irrep{66},\irrep{7})+(\irrep{77},\irrep{7})+(\irrep{1},\irrep{105})+(\irrep{560},\irrep{1})$\\
\irrep{3876} & = & $(\irrep{1},\irrep{35})+(\irrep{12},\irrep{35})+(\irrep{66},\irrep{21})+(\irrep{220},\irrep{7})+(\irrep{495},\irrep{1})$\\
\irrep{9216} & = & $(\irrepbar{32},\irrep{8})+(\irrep{32},\irrep{8})+(\irrepbar{32},\irrep{48})+(\irrep{32},\irrep{48})+(\irrep{352},\irrep{8})+(\irrepbar{352},\irrep{8})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(19)& $\to$ &SO(10)${\times}$SO(9) (R)\\
\midrule 
\irrep{19} & = & $(\irrep{1},\irrep{9})+(\irrep{10},\irrep{1})$\\
\irrep{171} & = & $(\irrep{10},\irrep{9})+(\irrep{1},\irrep{36})+(\irrep{45},\irrep{1})$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{9})+(\irrep{1},\irrep{44})+(\irrep{54},\irrep{1})$\\
\irrep{512} & = & $(\irrep{16},\irrep{16})+(\irrepbar{16},\irrep{16})$\\
\irrep{969} & = & $(\irrep{10},\irrep{36})+(\irrep{45},\irrep{9})+(\irrep{1},\irrep{84})+(\irrep{120},\irrep{1})$\\
\irrep{1311} & = & $(\irrep{1},\irrep{9})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{44})+(\irrep{54},\irrep{9})+(\irrep{1},\irrep{156})+(\irrep[1]{210},\irrep{1})$\\
\irrep{2261} & = & $(\irrep{1},\irrep{9})+(\irrep{10},\irrep{1})+(\irrep{10},\irrep{36})+(\irrep{45},\irrep{9})+(\irrep{10},\irrep{44})+(\irrep{54},\irrep{9})+(\irrep{1},\irrep{231})+(\irrep{320},\irrep{1})$\\
\irrep{3876} & = & $(\irrep{45},\irrep{36})+(\irrep{10},\irrep{84})+(\irrep{1},\irrep{126})+(\irrep{120},\irrep{9})+(\irrep{210},\irrep{1})$\\
\irrep{9216} & = & $(\irrep{16},\irrep{16})+(\irrepbar{16},\irrep{16})+(\irrep{16},\irrep{128})+(\irrepbar{16},\irrep{128})+(\irrepbar{144},\irrep{16})+(\irrep{144},\irrep{16})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(19)& $\to$ &SO(8)${\times}$SO(11) (R)\\
\midrule 
\irrep{19} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{11})$\\
\irrep{171} & = & $(\irrepsub{8}{v},\irrep{11})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{55})$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{11})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrep{65})$\\
\irrep{512} & = & $(\irrepsub{8}{s},\irrep{32})+(\irrepsub{8}{c},\irrep{32})$\\
\irrep{969} & = & $(\irrep{28},\irrep{11})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{55})+(\irrep{1},\irrep{165})$\\
\irrep{1311} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{11})+(\irrepsub{35}{v},\irrep{11})+(\irrepsub{8}{v},\irrep{65})+(\irrepsub{112}{v},\irrep{1})+(\irrep{1},\irrep{275})$\\
\irrep{2261} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep{28},\irrep{11})+(\irrepsub{35}{v},\irrep{11})+(\irrepsub{8}{v},\irrep{55})+(\irrepsub{8}{v},\irrep{65})+(\irrepsub{160}{v},\irrep{1})+(\irrep{1},\irrep{429})$\\
\irrep{3876} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{11})+(\irrep{28},\irrep{55})+(\irrepsub{8}{v},\irrep{165})+(\irrep{1},\irrep{330})$\\
\irrep{9216} & = & $(\irrepsub{8}{s},\irrep{32})+(\irrepsub{8}{c},\irrep{32})+(\irrepsub{56}{c},\irrep{32})+(\irrepsub{56}{s},\irrep{32})+(\irrepsub{8}{s},\irrep{320})+(\irrepsub{8}{c},\irrep{320})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(19)& $\to$ &SU(4)${\times}$SO(13) (R)\\
\midrule 
\irrep{19} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{13})$\\
\irrep{171} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{13})+(\irrep{1},\irrep{78})$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{13})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{90})$\\
\irrep{512} & = & $(\irrep{4},\irrep{64})+(\irrepbar{4},\irrep{64})$\\
\irrep{969} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{13})+(\irrep{6},\irrep{78})+(\irrep{1},\irrep{286})$\\
\irrep{1311} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep[1]{20},\irrep{13})+(\irrep{50},\irrep{1})+(\irrep{6},\irrep{90})+(\irrep{1},\irrep{442})$\\
\irrep{2261} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{15},\irrep{13})+(\irrep[1]{20},\irrep{13})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{78})+(\irrep{6},\irrep{90})+(\irrep{1},\irrep{715})$\\
\irrep{3876} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{13})+(\irrepbar{10},\irrep{13})+(\irrep{15},\irrep{78})+(\irrep{6},\irrep{286})+(\irrep{1},\irrepbar{715})$\\
\irrep{9216} & = & $(\irrep{4},\irrep{64})+(\irrepbar{4},\irrep{64})+(\irrep{20},\irrep{64})+(\irrepbar{20},\irrep{64})+(\irrep{4},\irrep{768})+(\irrepbar{4},\irrep{768})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(19)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(15) (R)\\
\midrule 
\irrep{19} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{15})$\\
\irrep{171} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{15})+(\irrep{1},\irrep{1},\irrep{105})$\\
\irrep{189} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{15})+(\irrep{1},\irrep{1},\irrep{119})$\\
\irrep{512} & = & $(\irrep{2},\irrep{1},\irrep{128})+(\irrep{1},\irrep{2},\irrep{128})$\\
\irrep{969} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{3},\irrep{15})+(\irrep{2},\irrep{2},\irrep{105})+(\irrep{1},\irrep{1},\irrep{455})$\\
\irrep{1311} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{15})+(\irrep{3},\irrep{3},\irrep{15})+(\irrep{2},\irrep{2},\irrep{119})+(\irrep{1},\irrep{1},\irrep{665})$\\
\irrep{2261} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{15})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{3},\irrep{15})+(\irrep{3},\irrep{3},\irrep{15})+(\irrep{2},\irrep{2},\irrep{105})+(\irrep{2},\irrep{2},\irrep{119})+(\irrep{1},\irrep{1},\irrep{1105})$\\
\irrep{3876} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{15})+(\irrep{3},\irrep{1},\irrep{105})+(\irrep{1},\irrep{3},\irrep{105})+(\irrep{2},\irrep{2},\irrep{455})+(\irrep{1},\irrep{1},\irrep{1365})$\\
\irrep{9216} & = & $(\irrep{2},\irrep{1},\irrep{128})+(\irrep{1},\irrep{2},\irrep{128})+(\irrep{3},\irrep{2},\irrep{128})+(\irrep{2},\irrep{3},\irrep{128})+(\irrep{2},\irrep{1},\irrep{1792})+(\irrep{1},\irrep{2},\irrep{1792})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(19)& $\to$ &SO(17)${\times}$U(1) (R)\\
\midrule 
\irrep{19} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{17})(0)$\\
\irrep{171} & = & $(\irrep{1})(0)+(\irrep{17})(2)+(\irrep{17})(-2)+(\irrep{136})(0)$\\
\irrep{189} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{17})(2)+(\irrep{17})(-2)+(\irrep{152})(0)$\\
\irrep{512} & = & $(\irrep{256})(1)+(\irrep{256})(-1)$\\
\irrep{969} & = & $(\irrep{17})(0)+(\irrep{136})(2)+(\irrep{136})(-2)+(\irrep{680})(0)$\\
\irrep{1311} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{17})(4)+(\irrep{17})(0)+(\irrep{17})(-4)+(\irrep{152})(2)+(\irrep{152})(-2)+(\irrep{952})(0)$\\
\irrep{2261} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{17})(4)+2(\irrep{17})(0)+(\irrep{17})(-4)+(\irrep{136})(2)+(\irrep{136})(-2)+(\irrep{152})(2)+(\irrep{152})(-2)+(\irrep{1615})(0)$\\
\irrep{3876} & = & $(\irrep{136})(0)+(\irrep{680})(2)+(\irrep{680})(-2)+(\irrep{2380})(0)$\\
\irrep{9216} & = & $(\irrep{256})(3)+(\irrep{256})(1)+(\irrep{256})(-1)+(\irrep{256})(-3)+(\irrep{4096})(1)+(\irrep{4096})(-1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(19)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{19} & = & $\irrep{19}$\\
\irrep{171} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}+\irrep{31}+\irrep{35}$\\
\irrep{189} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}+\irrep{29}+\irrep{33}+\irrep{37}$\\
\irrep{512} & = & $\irrep{4}+\irrep{6}+2(\irrep{10})+\irrep{12}+\irrep{14}+2(\irrep{16})+2(\irrep{18})+\irrep{20}+2(\irrep{22})+\irrep{24}+\irrep{26}+2(\irrep{28})+\irrep{30}+\irrep{32}+\irrep{34}+\irrep{36}+\irrep{40}+\irrep{46}$\\
\irrep{969} & = & $\irrep{1}+\irrep{5}+\irrep{7}+2(\irrep{9})+\irrep{11}+3(\irrep{13})+2(\irrep{15})+3(\irrep{17})+3(\irrep{19})+3(\irrep{21})+2(\irrep{23})+3(\irrep{25})+2(\irrep{27})+2(\irrep{29})+2(\irrep{31})+2(\irrep{33})+\irrep{35}+2(\irrep{37})+\irrep{39}+\irrep{41}+\irrep{43}+\irrep{45}+\irrep{49}$\\
\irrep{1311} & = & $\irrep{3}+2(\irrep{7})+\irrep{9}+2(\irrep{11})+2(\irrep{13})+3(\irrep{15})+2(\irrep{17})+3(\irrep{19})+3(\irrep{21})+3(\irrep{23})+3(\irrep{25})+3(\irrep{27})+2(\irrep{29})+3(\irrep{31})+2(\irrep{33})+2(\irrep{35})+2(\irrep{37})+2(\irrep{39})+\irrep{41}+2(\irrep{43})+\irrep{45}+\irrep{47}+\irrep{49}+\irrep{51}+\irrep{55}$\\
\irrep{2261} & = & $\irrep{3}+2(\irrep{5})+2(\irrep{7})+3(\irrep{9})+4(\irrep{11})+4(\irrep{13})+5(\irrep{15})+6(\irrep{17})+5(\irrep{19})+6(\irrep{21})+6(\irrep{23})+5(\irrep{25})+5(\irrep{27})+5(\irrep{29})+4(\irrep{31})+4(\irrep{33})+4(\irrep{35})+3(\irrep{37})+3(\irrep{39})+3(\irrep{41})+2(\irrep{43})+2(\irrep{45})+2(\irrep{47})+\irrep{49}+\irrep{51}+\irrep{53}$\\
\irrep{3876} & = & $3(\irrep{1})+5(\irrep{5})+3(\irrep{7})+7(\irrep{9})+4(\irrep{11})+9(\irrep{13})+6(\irrep{15})+9(\irrep{17})+7(\irrep{19})+10(\irrep{21})+7(\irrep{23})+10(\irrep{25})+7(\irrep{27})+9(\irrep{29})+7(\irrep{31})+8(\irrep{33})+5(\irrep{35})+7(\irrep{37})+4(\irrep{39})+5(\irrep{41})+3(\irrep{43})+4(\irrep{45})+2(\irrep{47})+3(\irrep{49})+\irrep{51}+2(\irrep{53})+\irrep{55}+\irrep{57}+\irrep{61}$\\
\irrep{9216} & = & $3(\irrep{2})+6(\irrep{4})+8(\irrep{6})+11(\irrep{8})+13(\irrep{10})+15(\irrep{12})+17(\irrep{14})+18(\irrep{16})+19(\irrep{18})+20(\irrep{20})+20(\irrep{22})+20(\irrep{24})+19(\irrep{26})+19(\irrep{28})+18(\irrep{30})+17(\irrep{32})+16(\irrep{34})+14(\irrep{36})+13(\irrep{38})+11(\irrep{40})+10(\irrep{42})+9(\irrep{44})+7(\irrep{46})+6(\irrep{48})+5(\irrep{50})+4(\irrep{52})+3(\irrep{54})+2(\irrep{56})+2(\irrep{58})+\irrep{60}+\irrep{62}+\irrep{64}$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO20BranchingRules}SO(20) Branching Rules}\\
\endfirsthead
\caption[]{SO(20) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(20)& $\to$ &SU(10)${\times}$U(1) (R)\\
\midrule 
\irrep{20} & = & $(\irrep{10})(1)+(\irrepbar{10})(-1)$ \\
\irrep{190} & = & $(\irrep{1})(0)+(\irrep{45})(2)+(\irrepbar{45})(-2)+(\irrep{99})(0)$ \\
\irrep{209} & = & $(\irrep{55})(2)+(\irrepbar{55})(-2)+(\irrep{99})(0)$ \\
\irrep{512} & = & $(\irrep{10})(-4)+(\irrepbar{10})(4)+(\irrep{120})(-2)+(\irrepbar{120})(2)+(\irrep{252})(0)$ \\
\irrep{1140} & = & $(\irrep{10})(1)+(\irrepbar{10})(-1)+(\irrep{120})(3)+(\irrepbar{120})(-3)+(\irrep{440})(1)+(\irrepbar{440})(-1)$ \\
\irrep{1520} & = & $(\irrep{220})(3)+(\irrepbar{220})(-3)+(\irrep{540})(1)+(\irrepbar{540})(-1)$ \\
\irrep{2640} & = & $(\irrep{10})(1)+(\irrepbar{10})(-1)+(\irrep{330})(3)+(\irrepbar{330})(-3)+(\irrep{440})(1)+(\irrepbar{440})(-1)+(\irrep{540})(1)+(\irrepbar{540})(-1)$ \\
\irrep{4845} & = & $(\irrep{1})(0)+(\irrep{45})(2)+(\irrepbar{45})(-2)+(\irrep{99})(0)+(\irrep{210})(4)+(\irrepbar{210})(-4)+(\irrep{1155})(2)+(\irrepbar{1155})(-2)+(\irrep{1925})(0)$ \\
\irrep{9728} & = & $(\irrep{10})(6)+(\irrep{10})(-4)+(\irrepbar{10})(4)+(\irrepbar{10})(-6)+(\irrep{120})(-2)+(\irrepbar{120})(2)+(\irrep{252})(0)+(\irrep{330})(-2)+(\irrepbar{330})(2)+(\irrep{440})(-4)+(\irrepbar{440})(4)+(\irrep{1848})(0)+(\irrepbar{1848})(0)+(\irrep{1980})(-2)+(\irrepbar{1980})(2)$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(20)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(16)  (R)\\
\midrule 
\irrep{20} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{16})$\\
\irrep{190} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{16})+(\irrep{1},\irrep{1},\irrep{120})$\\
\irrep{209} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{16})+(\irrep{1},\irrep{1},\irrep{135})$\\
\irrep{512} & = & $(\irrep{2},\irrep{1},\irrep{128})+(\irrep{1},\irrep{2},\irrepbar{128})$\\
\irrep{1140} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{16})+(\irrep{1},\irrep{3},\irrep{16})+(\irrep{2},\irrep{2},\irrep{120})+(\irrep{1},\irrep{1},\irrep{560})$\\
\irrep{1520} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{16})+(\irrep{3},\irrep{3},\irrep{16})+(\irrep{2},\irrep{2},\irrep{135})+(\irrep{1},\irrep{1},\irrep{800})$\\
\irrep{2640} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{16})+(\irrep{3},\irrep{1},\irrep{16})+(\irrep{1},\irrep{3},\irrep{16})+(\irrep{3},\irrep{3},\irrep{16})+(\irrep{2},\irrep{2},\irrep{120})+(\irrep{2},\irrep{2},\irrep{135})+(\irrep{1},\irrep{1},\irrep{1344})$\\
\irrep{4845} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{16})+(\irrep{3},\irrep{1},\irrep{120})+(\irrep{1},\irrep{3},\irrep{120})+(\irrep{2},\irrep{2},\irrep{560})+(\irrep{1},\irrep{1},\irrep{1820})$\\
\irrep{9728} & = & $(\irrep{2},\irrep{1},\irrep{128})+(\irrep{1},\irrep{2},\irrepbar{128})+(\irrep{2},\irrep{3},\irrep{128})+(\irrep{3},\irrep{2},\irrepbar{128})+(\irrep{2},\irrep{1},\irrep{1920})+(\irrep{1},\irrep{2},\irrepbar{1920})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(20)& $\to$ &SU(4)${\times}$SO(14)  (R)\\
\midrule 
\irrep{20} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{14})$\\
\irrep{190} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{14})+(\irrep{1},\irrep{91})$\\
\irrep{209} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{14})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{104})$\\
\irrep{512} & = & $(\irrep{4},\irrep{64})+(\irrepbar{4},\irrepbar{64})$\\
\irrep{1140} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{14})+(\irrep{6},\irrep{91})+(\irrep{1},\irrep{364})$\\
\irrep{1520} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep[1]{20},\irrep{14})+(\irrep{50},\irrep{1})+(\irrep{6},\irrep{104})+(\irrep{1},\irrep{546})$\\
\irrep{2640} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{15},\irrep{14})+(\irrep[1]{20},\irrep{14})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{91})+(\irrep{6},\irrep{104})+(\irrep{1},\irrep{896})$\\
\irrep{4845} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{14})+(\irrepbar{10},\irrep{14})+(\irrep{15},\irrep{91})+(\irrep{6},\irrep{364})+(\irrep{1},\irrep{1001})$\\
\irrep{9728} & = & $(\irrep{4},\irrep{64})+(\irrepbar{4},\irrepbar{64})+(\irrep{20},\irrep{64})+(\irrepbar{20},\irrepbar{64})+(\irrep{4},\irrep{832})+(\irrepbar{4},\irrepbar{832})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(20)& $\to$ &SO(8)${\times}$SO(12) (R)\\
\midrule 
\irrep{20} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{12})$\\
\irrep{190} & = & $(\irrepsub{8}{v},\irrep{12})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{66})$\\
\irrep{209} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{12})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrep{77})$\\
\irrep{512} & = & $(\irrepsub{8}{c},\irrep{32})+(\irrepsub{8}{s},\irrepbar{32})$\\
\irrep{1140} & = & $(\irrep{28},\irrep{12})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{66})+(\irrep{1},\irrep{220})$\\
\irrep{1520} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{12})+(\irrepsub{35}{v},\irrep{12})+(\irrepsub{8}{v},\irrep{77})+(\irrepsub{112}{v},\irrep{1})+(\irrep{1},\irrep[1]{352})$\\
\irrep{2640} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{12})+(\irrep{28},\irrep{12})+(\irrepsub{35}{v},\irrep{12})+(\irrepsub{8}{v},\irrep{66})+(\irrepsub{8}{v},\irrep{77})+(\irrepsub{160}{v},\irrep{1})+(\irrep{1},\irrep{560})$\\
\irrep{4845} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{12})+(\irrep{28},\irrep{66})+(\irrepsub{8}{v},\irrep{220})+(\irrep{1},\irrep{495})$\\
\irrep{9728} & = & $(\irrepsub{8}{c},\irrep{32})+(\irrepsub{8}{s},\irrepbar{32})+(\irrepsub{56}{s},\irrepbar{32})+(\irrepsub{56}{c},\irrep{32})+(\irrepsub{8}{c},\irrep{352})+(\irrepsub{8}{s},\irrepbar{352})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(20)& $\to$ &SO(10)${\times}$SO(10) (R)\\
\midrule 
\irrep{20} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})$\\
\irrep{190} & = & $(\irrep{10},\irrep{10})+(\irrep{45},\irrep{1})+(\irrep{1},\irrep{45})$\\
\irrep{209} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{10})+(\irrep{54},\irrep{1})+(\irrep{1},\irrep{54})$\\
\irrep{512} & = & $(\irrepbar{16},\irrep{16})+(\irrep{16},\irrepbar{16})$\\
\irrep{1140} & = & $(\irrep{10},\irrep{45})+(\irrep{45},\irrep{10})+(\irrep{120},\irrep{1})+(\irrep{1},\irrep{120})$\\
\irrep{1520} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{54},\irrep{10})+(\irrep{10},\irrep{54})+(\irrep[1]{210},\irrep{1})+(\irrep{1},\irrep[1]{210})$\\
\irrep{2640} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{45})+(\irrep{45},\irrep{10})+(\irrep{54},\irrep{10})+(\irrep{10},\irrep{54})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{320})$\\
\irrep{4845} & = & $(\irrep{45},\irrep{45})+(\irrep{10},\irrep{120})+(\irrep{120},\irrep{10})+(\irrep{210},\irrep{1})+(\irrep{1},\irrep{210})$\\
\irrep{9728} & = & $(\irrepbar{16},\irrep{16})+(\irrep{16},\irrepbar{16})+(\irrep{144},\irrepbar{16})+(\irrepbar{144},\irrep{16})+(\irrepbar{16},\irrep{144})+(\irrep{16},\irrepbar{144})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(20)& $\to$ &SO(18)${\times}$U(1) (R)\\
\midrule 
\irrep{20} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{18})(0)$\\
\irrep{190} & = & $(\irrep{1})(0)+(\irrep{18})(2)+(\irrep{18})(-2)+(\irrep{153})(0)$\\
\irrep{209} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{18})(2)+(\irrep{18})(-2)+(\irrep{170})(0)$\\
\irrep{512} & = & $(\irrepbar{256})(1)+(\irrep{256})(-1)$\\
\irrep{1140} & = & $(\irrep{18})(0)+(\irrep{153})(2)+(\irrep{153})(-2)+(\irrep{816})(0)$\\
\irrep{1520} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{18})(4)+(\irrep{18})(0)+(\irrep{18})(-4)+(\irrep{170})(2)+(\irrep{170})(-2)+(\irrep{1122})(0)$\\
\irrep{2640} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{18})(4)+2(\irrep{18})(0)+(\irrep{18})(-4)+(\irrep{153})(2)+(\irrep{153})(-2)+(\irrep{170})(2)+(\irrep{170})(-2)+(\irrep{1920})(0)$\\
\irrep{4845} & = & $(\irrep{153})(0)+(\irrep{816})(2)+(\irrep{816})(-2)+(\irrep{3060})(0)$\\
\irrep{9728} & = & $(\irrep{256})(3)+(\irrepbar{256})(1)+(\irrep{256})(-1)+(\irrepbar{256})(-3)+(\irrepbar{4352})(1)+(\irrep{4352})(-1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(20)& $\to$ &Sp(10)${\times}$SU(2) (S)\\
\midrule 
\irrep{20} & = & $(\irrep{10},\irrep{2})$\\
\irrep{190} & = & $(\irrep{1},\irrep{3})+(\irrep{44},\irrep{3})+(\irrep{55},\irrep{1})$\\
\irrep{209} & = & $(\irrep{44},\irrep{1})+(\irrep{55},\irrep{3})$\\
\irrep{512} & = & $(\irrep{10},\irrep{5})+(\irrep{110},\irrep{3})+(\irrep{132},\irrep{1})$\\
\irrep{1140} & = & $(\irrep{10},\irrep{2})+(\irrep{10},\irrep{4})+(\irrep{110},\irrep{4})+(\irrep{320},\irrep{2})$\\
\irrep{1520} & = & $(\irrep{220},\irrep{4})+(\irrep{320},\irrep{2})$\\
\irrep{2640} & = & $(\irrep{10},\irrep{2})+(\irrep{10},\irrep{4})+(\irrep{110},\irrep{2})+(\irrep{220},\irrep{2})+(\irrep{320},\irrep{2})+(\irrep{320},\irrep{4})$\\
\irrep{4845} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{44},\irrep{1})+(\irrep{44},\irrep{3})+(\irrep{44},\irrep{5})+(\irrep{55},\irrep{3})+(\irrep{165},\irrep{5})+(\irrep{780},\irrep{1})+(\irrep{891},\irrep{3})$\\
\irrep{9728} & = & $(\irrep{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrep{10},\irrep{7})+(\irrep{110},\irrep{1})+(\irrep{110},\irrep{3})+(\irrep{110},\irrep{5})+(\irrep{132},\irrep{3})+(\irrep{320},\irrep{3})+(\irrep{320},\irrep{5})+(\irrep{1408},\irrep{1})+(\irrep{1408},\irrep{3})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(20)& $\to$ &SO(19) (S)\\
\midrule 
\irrep{20} & = & $\irrep{1}+\irrep{19}$\\
\irrep{190} & = & $\irrep{19}+\irrep{171}$\\
\irrep{209} & = & $\irrep{1}+\irrep{19}+\irrep{189}$\\
\irrep{512} & = & $\irrep{512}$\\
\irrep{1140} & = & $\irrep{171}+\irrep{969}$\\
\irrep{1520} & = & $\irrep{1}+\irrep{19}+\irrep{189}+\irrep{1311}$\\
\irrep{2640} & = & $\irrep{19}+\irrep{171}+\irrep{189}+\irrep{2261}$\\
\irrep{4845} & = & $\irrep{969}+\irrep{3876}$\\
\irrep{9728} & = & $\irrep{512}+\irrep{9216}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(20)& $\to$ &SU(2)${\times}$SO(17) (S)\\
\midrule 
\irrep{20} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{17})$\\
\irrep{190} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{17})+(\irrep{1},\irrep{136})$\\
\irrep{209} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{17})+(\irrep{1},\irrep{152})$\\
\irrep{512} & = & $(\irrep{2},\irrep{256})$\\
\irrep{1140} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{17})+(\irrep{3},\irrep{136})+(\irrep{1},\irrep{680})$\\
\irrep{1520} & = & $(\irrep{3},\irrep{1})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{17})+(\irrep{5},\irrep{17})+(\irrep{3},\irrep{152})+(\irrep{1},\irrep{952})$\\
\irrep{2640} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{17})+(\irrep{3},\irrep{17})+(\irrep{5},\irrep{17})+(\irrep{3},\irrep{136})+(\irrep{3},\irrep{152})+(\irrep{1},\irrep{1615})$\\
\irrep{4845} & = & $(\irrep{1},\irrep{17})+(\irrep{3},\irrep{136})+(\irrep{3},\irrep{680})+(\irrep{1},\irrep{2380})$\\
\irrep{9728} & = & $(\irrep{2},\irrep{256})+(\irrep{4},\irrep{256})+(\irrep{2},\irrep{4096})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(20)& $\to$ &Sp(4)${\times}$SO(15) (S)\\
\midrule 
\irrep{20} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{15})$\\
\irrep{190} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{15})+(\irrep{1},\irrep{105})$\\
\irrep{209} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{5},\irrep{15})+(\irrep{1},\irrep{119})$\\
\irrep{512} & = & $(\irrep{4},\irrep{128})$\\
\irrep{1140} & = & $(\irrep{10},\irrep{1})+(\irrep{10},\irrep{15})+(\irrep{5},\irrep{105})+(\irrep{1},\irrep{455})$\\
\irrep{1520} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{14},\irrep{15})+(\irrep{30},\irrep{1})+(\irrep{5},\irrep{119})+(\irrep{1},\irrep{665})$\\
\irrep{2640} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{10},\irrep{15})+(\irrep{14},\irrep{15})+(\irrep{35},\irrep{1})+(\irrep{5},\irrep{105})+(\irrep{5},\irrep{119})+(\irrep{1},\irrep{1105})$\\
\irrep{4845} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{15})+(\irrep{10},\irrep{105})+(\irrep{5},\irrep{455})+(\irrep{1},\irrep{1365})$\\
\irrep{9728} & = & $(\irrep{4},\irrep{128})+(\irrep{16},\irrep{128})+(\irrep{4},\irrep{1792})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(20)& $\to$ &SO(7)${\times}$SO(13) (S)\\
\midrule 
\irrep{20} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{13})$\\
\irrep{190} & = & $(\irrep{7},\irrep{13})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{78})$\\
\irrep{209} & = & $(\irrep{1},\irrep{1})+(\irrep{7},\irrep{13})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{90})$\\
\irrep{512} & = & $(\irrep{8},\irrep{64})$\\
\irrep{1140} & = & $(\irrep{21},\irrep{13})+(\irrep{35},\irrep{1})+(\irrep{7},\irrep{78})+(\irrep{1},\irrep{286})$\\
\irrep{1520} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{27},\irrep{13})+(\irrep{77},\irrep{1})+(\irrep{7},\irrep{90})+(\irrep{1},\irrep{442})$\\
\irrep{2640} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{21},\irrep{13})+(\irrep{27},\irrep{13})+(\irrep{7},\irrep{78})+(\irrep{7},\irrep{90})+(\irrep{105},\irrep{1})+(\irrep{1},\irrep{715})$\\
\irrep{4845} & = & $(\irrep{35},\irrep{1})+(\irrep{35},\irrep{13})+(\irrep{21},\irrep{78})+(\irrep{7},\irrep{286})+(\irrep{1},\irrepbar{715})$\\
\irrep{9728} & = & $(\irrep{8},\irrep{64})+(\irrep{48},\irrep{64})+(\irrep{8},\irrep{768})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(20)& $\to$ &SO(9)${\times}$SO(11) (S)\\
\midrule 
\irrep{20} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{11})$\\
\irrep{190} & = & $(\irrep{9},\irrep{11})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{55})$\\
\irrep{209} & = & $(\irrep{1},\irrep{1})+(\irrep{9},\irrep{11})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{65})$\\
\irrep{512} & = & $(\irrep{16},\irrep{32})$\\
\irrep{1140} & = & $(\irrep{36},\irrep{11})+(\irrep{9},\irrep{55})+(\irrep{84},\irrep{1})+(\irrep{1},\irrep{165})$\\
\irrep{1520} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep{44},\irrep{11})+(\irrep{9},\irrep{65})+(\irrep{156},\irrep{1})+(\irrep{1},\irrep{275})$\\
\irrep{2640} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep{36},\irrep{11})+(\irrep{44},\irrep{11})+(\irrep{9},\irrep{55})+(\irrep{9},\irrep{65})+(\irrep{231},\irrep{1})+(\irrep{1},\irrep{429})$\\
\irrep{4845} & = & $(\irrep{36},\irrep{55})+(\irrep{84},\irrep{11})+(\irrep{126},\irrep{1})+(\irrep{9},\irrep{165})+(\irrep{1},\irrep{330})$\\
\irrep{9728} & = & $(\irrep{16},\irrep{32})+(\irrep{128},\irrep{32})+(\irrep{16},\irrep{320})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(20)& $\to$ &SU(4) (S)\\
\midrule 
\irrep{20} & = & $\irrep[1]{20}$\\
\irrep{190} & = & $\irrep{15}+\irrep{175}$\\
\irrep{209} & = & $\irrep[1]{20}+\irrep{84}+\irrep{105}$\\
\irrep{512} & = & $\irrep{256}+\irrepbar{256}$\\
\irrep{1140} & = & $\irrep{15}+\irrep{45}+\irrepbar{45}+\irrep{175}+\irrep{280}+\irrepbar{280}+\irrep[1]{300}$\\
\irrep{1520} & = & $\irrep{1}+\irrep[1]{20}+\irrep{35}+\irrepbar{35}+\irrep{84}+\irrep{105}+\irrep{175}+\irrep{336}+\irrep{729}$\\
\irrep{2640} & = & $\irrep{15}+\irrep[1]{20}+\irrep{45}+\irrepbar{45}+\irrep{84}+\irrep{105}+2(\irrep{175})+\irrep{256}+\irrepbar{256}+\irrep{729}+\irrep{735}$\\
\irrep{4845} & = & $\irrep{15}+\irrep[1]{20}+\irrep{45}+\irrepbar{45}+\irrep{84}+2(\irrep{175})+\irrep{256}+\irrepbar{256}+\irrep{280}+\irrepbar{280}+\irrep{729}+\irrep{735}+\irrep{875}+\irrepbar{875}$\\
\irrep{9728} & = & $\irrep{35}+\irrepbar{35}+\irrep{45}+\irrepbar{45}+2(\irrep{84})+2(\irrep{175})+\irrep{189}+\irrepbar{189}+2(\irrep{256})+2(\irrepbar{256})+\irrep{280}+\irrepbar{280}+2(\irrep[1]{300})+\irrep[1]{360}+\irrepbar[1]{360}+2(\irrep{729})+\irrep{875}+\irrepbar{875}+\irrep{1280}+\irrepbar{1280}$\\
\bottomrule
\end{longtable}
\newpage


%SO(21)--------------
%SO(21) -> SU2
\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO21BranchingRules}SO(21) Branching Rules}\\
\endfirsthead
\caption[]{SO(21) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(21)& $\to$ &SO(20) (R)\\
\midrule 
\irrep{21} & = & $\irrep{1}+\irrep{20}$\\
\irrep{210} & = & $\irrep{20}+\irrep{190}$\\
\irrep{230} & = & $\irrep{1}+\irrep{20}+\irrep{209}$\\
\irrep{1024} & = & $\irrepbar{512}+\irrep{512}$\\
\irrep{1330} & = & $\irrep{190}+\irrep{1140}$\\
\irrep{3059} & = & $\irrep{20}+\irrep{190}+\irrep{209}+\irrep{2640}$\\
\irrep{5985} & = & $\irrep{1140}+\irrep{4845}$\\
\irrep{15939} & = & $\irrep{209}+\irrep{2640}+\irrep{13090}$\\
\irrep{20349} & = & $\irrep{4845}+\irrep{15504}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(21)& $\to$ &SO(18)${\times}$SU(2) (R)\\
\midrule 
\irrep{21} & = & $(\irrep{1},\irrep{3})+(\irrep{18},\irrep{1})$\\
\irrep{210} & = & $(\irrep{1},\irrep{3})+(\irrep{18},\irrep{3})+(\irrep{153},\irrep{1})$\\
\irrep{230} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{18},\irrep{3})+(\irrep{170},\irrep{1})$\\
\irrep{1024} & = & $(\irrep{256},\irrep{2})+(\irrepbar{256},\irrep{2})$\\
\irrep{1330} & = & $(\irrep{1},\irrep{1})+(\irrep{18},\irrep{3})+(\irrep{153},\irrep{3})+(\irrep{816},\irrep{1})$\\
\irrep{3059} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{18},\irrep{1})+(\irrep{18},\irrep{3})+(\irrep{18},\irrep{5})+(\irrep{153},\irrep{3})+(\irrep{170},\irrep{3})+(\irrep{1920},\irrep{1})$\\
\irrep{5985} & = & $(\irrep{18},\irrep{1})+(\irrep{153},\irrep{3})+(\irrep{816},\irrep{3})+(\irrep{3060},\irrep{1})$\\
\irrep{15939} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{18},\irrep{3})+(\irrep{18},\irrep{5})+(\irrep{153},\irrep{3})+(\irrep{170},\irrep{1})+(\irrep{170},\irrep{5})+(\irrep{1920},\irrep{3})+(\irrep{8550},\irrep{1})$\\
\irrep{20349} & = & $(\irrep{153},\irrep{1})+(\irrep{816},\irrep{3})+(\irrep{3060},\irrep{3})+(\irrep{8568},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(21)& $\to$ &SO(16)${\times}$Sp(4) (R)\\
\midrule 
\irrep{21} & = & $(\irrep{1},\irrep{5})+(\irrep{16},\irrep{1})$\\
\irrep{210} & = & $(\irrep{1},\irrep{10})+(\irrep{16},\irrep{5})+(\irrep{120},\irrep{1})$\\
\irrep{230} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{16},\irrep{5})+(\irrep{135},\irrep{1})$\\
\irrep{1024} & = & $(\irrep{128},\irrep{4})+(\irrepbar{128},\irrep{4})$\\
\irrep{1330} & = & $(\irrep{1},\irrep{10})+(\irrep{16},\irrep{10})+(\irrep{120},\irrep{5})+(\irrep{560},\irrep{1})$\\
\irrep{3059} & = & $(\irrep{1},\irrep{5})+(\irrep{16},\irrep{1})+(\irrep{16},\irrep{10})+(\irrep{16},\irrep{14})+(\irrep{1},\irrep{35})+(\irrep{120},\irrep{5})+(\irrep{135},\irrep{5})+(\irrep{1344},\irrep{1})$\\
\irrep{5985} & = & $(\irrep{1},\irrep{5})+(\irrep{16},\irrep{10})+(\irrep{120},\irrep{10})+(\irrep{560},\irrep{5})+(\irrep{1820},\irrep{1})$\\
\irrep{15939} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{16},\irrep{5})+(\irrep{1},\irrep[1]{35})+(\irrep{16},\irrep{35})+(\irrep{120},\irrep{10})+(\irrep{135},\irrep{1})+(\irrep{135},\irrep{14})+(\irrep{1344},\irrep{5})+(\irrep{5304},\irrep{1})$\\
\irrep{20349} & = & $(\irrep{1},\irrep{1})+(\irrep{16},\irrep{5})+(\irrep{120},\irrep{10})+(\irrep{560},\irrep{10})+(\irrep{1820},\irrep{5})+(\irrep{4368},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(21)& $\to$ &SO(14)${\times}$SO(7) (R)\\
\midrule 
\irrep{21} & = & $(\irrep{1},\irrep{7})+(\irrep{14},\irrep{1})$\\
\irrep{210} & = & $(\irrep{14},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{91},\irrep{1})$\\
\irrep{230} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{7})+(\irrep{1},\irrep{27})+(\irrep{104},\irrep{1})$\\
\irrep{1024} & = & $(\irrepbar{64},\irrep{8})+(\irrep{64},\irrep{8})$\\
\irrep{1330} & = & $(\irrep{14},\irrep{21})+(\irrep{1},\irrep{35})+(\irrep{91},\irrep{7})+(\irrep{364},\irrep{1})$\\
\irrep{3059} & = & $(\irrep{1},\irrep{7})+(\irrep{14},\irrep{1})+(\irrep{14},\irrep{21})+(\irrep{14},\irrep{27})+(\irrep{91},\irrep{7})+(\irrep{1},\irrep{105})+(\irrep{104},\irrep{7})+(\irrep{896},\irrep{1})$\\
\irrep{5985} & = & $(\irrep{1},\irrep{35})+(\irrep{14},\irrep{35})+(\irrep{91},\irrep{21})+(\irrep{364},\irrep{7})+(\irrep{1001},\irrep{1})$\\
\irrep{15939} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{7})+(\irrep{1},\irrep{27})+(\irrep{104},\irrep{1})+(\irrep{91},\irrep{21})+(\irrep{14},\irrep{105})+(\irrep{104},\irrep{27})+(\irrep{1},\irrep[1]{168})+(\irrep{896},\irrep{7})+(\irrep{3080},\irrep{1})$\\
\irrep{20349} & = & $(\irrep{1},\irrep{21})+(\irrep{14},\irrep{35})+(\irrep{91},\irrep{35})+(\irrep{364},\irrep{21})+(\irrep{1001},\irrep{7})+(\irrep{2002},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(21)& $\to$ &SO(12)${\times}$SO(9) (R)\\
\midrule 
\irrep{21} & = & $(\irrep{1},\irrep{9})+(\irrep{12},\irrep{1})$\\
\irrep{210} & = & $(\irrep{12},\irrep{9})+(\irrep{1},\irrep{36})+(\irrep{66},\irrep{1})$\\
\irrep{230} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{9})+(\irrep{1},\irrep{44})+(\irrep{77},\irrep{1})$\\
\irrep{1024} & = & $(\irrepbar{32},\irrep{16})+(\irrep{32},\irrep{16})$\\
\irrep{1330} & = & $(\irrep{12},\irrep{36})+(\irrep{66},\irrep{9})+(\irrep{1},\irrep{84})+(\irrep{220},\irrep{1})$\\
\irrep{3059} & = & $(\irrep{1},\irrep{9})+(\irrep{12},\irrep{1})+(\irrep{12},\irrep{36})+(\irrep{12},\irrep{44})+(\irrep{66},\irrep{9})+(\irrep{77},\irrep{9})+(\irrep{1},\irrep{231})+(\irrep{560},\irrep{1})$\\
\irrep{5985} & = & $(\irrep{12},\irrep{84})+(\irrep{66},\irrep{36})+(\irrep{1},\irrep{126})+(\irrep{220},\irrep{9})+(\irrep{495},\irrep{1})$\\
\irrep{15939} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{9})+(\irrep{1},\irrep{44})+(\irrep{77},\irrep{1})+(\irrep{66},\irrep{36})+(\irrep{77},\irrep{44})+(\irrep{12},\irrep{231})+(\irrep{1},\irrep{495})+(\irrep{560},\irrep{9})+(\irrep{1638},\irrep{1})$\\
\irrep{20349} & = & $(\irrep{1},\irrep{126})+(\irrep{12},\irrep{126})+(\irrep{66},\irrep{84})+(\irrep{220},\irrep{36})+(\irrep{495},\irrep{9})+(\irrep{792},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(21)& $\to$ &SO(10)${\times}$SO(11) (R)\\
\midrule 
\irrep{21} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{11})$\\
\irrep{210} & = & $(\irrep{10},\irrep{11})+(\irrep{45},\irrep{1})+(\irrep{1},\irrep{55})$\\
\irrep{230} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{11})+(\irrep{54},\irrep{1})+(\irrep{1},\irrep{65})$\\
\irrep{1024} & = & $(\irrep{16},\irrep{32})+(\irrepbar{16},\irrep{32})$\\
\irrep{1330} & = & $(\irrep{45},\irrep{11})+(\irrep{10},\irrep{55})+(\irrep{120},\irrep{1})+(\irrep{1},\irrep{165})$\\
\irrep{3059} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep{45},\irrep{11})+(\irrep{10},\irrep{55})+(\irrep{54},\irrep{11})+(\irrep{10},\irrep{65})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{429})$\\
\irrep{5985} & = & $(\irrep{45},\irrep{55})+(\irrep{120},\irrep{11})+(\irrep{10},\irrep{165})+(\irrep{210},\irrep{1})+(\irrep{1},\irrep{330})$\\
\irrep{15939} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{11})+(\irrep{54},\irrep{1})+(\irrep{1},\irrep{65})+(\irrep{45},\irrep{55})+(\irrep{54},\irrep{65})+(\irrep{320},\irrep{11})+(\irrep{10},\irrep{429})+(\irrep{770},\irrep{1})+(\irrep{1},\irrep{1144})$\\
\irrep{20349} & = & $(\irrep{126},\irrep{1})+(\irrepbar{126},\irrep{1})+(\irrep{120},\irrep{55})+(\irrep{45},\irrep{165})+(\irrep{210},\irrep{11})+(\irrep{10},\irrep{330})+(\irrep{1},\irrep{462})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(21)& $\to$ &SO(8)${\times}$SO(13) (R)\\
\midrule 
\irrep{21} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{13})$\\
\irrep{210} & = & $(\irrepsub{8}{v},\irrep{13})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{78})$\\
\irrep{230} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{13})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrep{90})$\\
\irrep{1024} & = & $(\irrepsub{8}{s},\irrep{64})+(\irrepsub{8}{c},\irrep{64})$\\
\irrep{1330} & = & $(\irrep{28},\irrep{13})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{78})+(\irrep{1},\irrep{286})$\\
\irrep{3059} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{28},\irrep{13})+(\irrepsub{35}{v},\irrep{13})+(\irrepsub{8}{v},\irrep{78})+(\irrepsub{8}{v},\irrep{90})+(\irrepsub{160}{v},\irrep{1})+(\irrep{1},\irrep{715})$\\
\irrep{5985} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{13})+(\irrep{28},\irrep{78})+(\irrepsub{8}{v},\irrep{286})+(\irrep{1},\irrepbar{715})$\\
\irrep{15939} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{13})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrep{90})+(\irrep{28},\irrep{78})+(\irrepsub{35}{v},\irrep{90})+(\irrepsub{160}{v},\irrep{13})+(\irrep{300},\irrep{1})+(\irrepsub{8}{v},\irrep{715})+(\irrep{1},\irrep{2275})$\\
\irrep{20349} & = & $(\irrepsub{35}{c},\irrep{13})+(\irrepsub{35}{s},\irrep{13})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{56}{v},\irrep{78})+(\irrep{28},\irrep{286})+(\irrepsub{8}{v},\irrepbar{715})+(\irrep{1},\irrep{1287})$\\
\bottomrule
\rowcolor{white}\enlargethispage{4ex}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(21)& $\to$ &SU(4)${\times}$SO(15) (R)\\
\midrule 
\irrep{21} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{15})$\\
\irrep{210} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{15})+(\irrep{1},\irrep{105})$\\
\irrep{230} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{15})+(\irrep[1]{20},\irrep{1})+(\irrep{1},\irrep{119})$\\
\irrep{1024} & = & $(\irrep{4},\irrep{128})+(\irrepbar{4},\irrep{128})$\\
\irrep{1330} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{15})+(\irrep{6},\irrep{105})+(\irrep{1},\irrep{455})$\\
\irrep{3059} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{15},\irrep{15})+(\irrep[1]{20},\irrep{15})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{105})+(\irrep{6},\irrep{119})+(\irrep{1},\irrep{1105})$\\
\irrep{5985} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{15})+(\irrepbar{10},\irrep{15})+(\irrep{15},\irrep{105})+(\irrep{6},\irrep{455})+(\irrep{1},\irrep{1365})$\\
\irrep{15939} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{15})+(\irrep[1]{20},\irrep{1})+(\irrep{64},\irrep{15})+(\irrep{84},\irrep{1})+(\irrep{15},\irrep{105})+(\irrep{1},\irrep{119})+(\irrep[1]{20},\irrep{119})+(\irrep{6},\irrep{1105})+(\irrep{1},\irrep{4080})$\\
\irrep{20349} & = & $(\irrep{6},\irrep{1})+(\irrep{15},\irrep{15})+(\irrep{10},\irrep{105})+(\irrepbar{10},\irrep{105})+(\irrep{15},\irrep{455})+(\irrep{6},\irrep{1365})+(\irrep{1},\irrep{3003})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(21)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(17) (R)\\
\midrule 
\irrep{21} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{17})$\\
\irrep{210} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{17})+(\irrep{1},\irrep{1},\irrep{136})$\\
\irrep{230} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{17})+(\irrep{1},\irrep{1},\irrep{152})$\\
\irrep{1024} & = & $(\irrep{2},\irrep{1},\irrep{256})+(\irrep{1},\irrep{2},\irrep{256})$\\
\irrep{1330} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{17})+(\irrep{1},\irrep{3},\irrep{17})+(\irrep{2},\irrep{2},\irrep{136})+(\irrep{1},\irrep{1},\irrep{680})$\\
\irrep{3059} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{17})+(\irrep{3},\irrep{1},\irrep{17})+(\irrep{1},\irrep{3},\irrep{17})+(\irrep{3},\irrep{3},\irrep{17})+(\irrep{2},\irrep{2},\irrep{136})+(\irrep{2},\irrep{2},\irrep{152})+(\irrep{1},\irrep{1},\irrep{1615})$\\
\irrep{5985} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{17})+(\irrep{3},\irrep{1},\irrep{136})+(\irrep{1},\irrep{3},\irrep{136})+(\irrep{2},\irrep{2},\irrep{680})+(\irrep{1},\irrep{1},\irrep{2380})$\\
\irrep{15939} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{17})+(\irrep{4},\irrep{2},\irrep{17})+(\irrep{2},\irrep{4},\irrep{17})+(\irrep{3},\irrep{1},\irrep{136})+(\irrep{1},\irrep{3},\irrep{136})+(\irrep{1},\irrep{1},\irrep{152})+(\irrep{3},\irrep{3},\irrep{152})+(\irrep{2},\irrep{2},\irrep{1615})+(\irrep{1},\irrep{1},\irrep{6783})$\\
\irrep{20349} & = & $(\irrep{1},\irrep{1},\irrep{17})+(\irrep{2},\irrep{2},\irrep{136})+(\irrep{3},\irrep{1},\irrep{680})+(\irrep{1},\irrep{3},\irrep{680})+(\irrep{2},\irrep{2},\irrep{2380})+(\irrep{1},\irrep{1},\irrep{6188})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(21)& $\to$ &SO(19)${\times}$U(1) (R)\\
\midrule 
\irrep{21} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{19})(0)$\\
\irrep{210} & = & $(\irrep{1})(0)+(\irrep{19})(2)+(\irrep{19})(-2)+(\irrep{171})(0)$\\
\irrep{230} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{19})(2)+(\irrep{19})(-2)+(\irrep{189})(0)$\\
\irrep{1024} & = & $(\irrep{512})(1)+(\irrep{512})(-1)$\\
\irrep{1330} & = & $(\irrep{19})(0)+(\irrep{171})(2)+(\irrep{171})(-2)+(\irrep{969})(0)$\\
\irrep{3059} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{19})(4)+2(\irrep{19})(0)+(\irrep{19})(-4)+(\irrep{171})(2)+(\irrep{171})(-2)+(\irrep{189})(2)+(\irrep{189})(-2)+(\irrep{2261})(0)$\\
\irrep{5985} & = & $(\irrep{171})(0)+(\irrep{969})(2)+(\irrep{969})(-2)+(\irrep{3876})(0)$\\
\irrep{15939} & = & $(\irrep{1})(0)+(\irrep{19})(2)+(\irrep{19})(-2)+(\irrep{171})(0)+(\irrep{189})(4)+(\irrep{189})(0)+(\irrep{189})(-4)+(\irrep{2261})(2)+(\irrep{2261})(-2)+(\irrep{10640})(0)$\\
\irrep{20349} & = & $(\irrep{969})(0)+(\irrep{3876})(2)+(\irrep{3876})(-2)+(\irrep{11628})(0)$\\
\bottomrule
\rowcolor{white}\enlargethispage{5ex}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(21)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{21} & = & $\irrep{21}$\\
\irrep{210} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}+\irrep{31}+\irrep{35}+\irrep{39}$\\
\irrep{230} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}+\irrep{29}+\irrep{33}+\irrep{37}+\irrep{41}$\\
\irrep{1024} & = & $\irrep{2}+\irrep{6}+2(\irrep{8})+\irrep{10}+2(\irrep{12})+2(\irrep{14})+2(\irrep{16})+2(\irrep{18})+3(\irrep{20})+2(\irrep{22})+2(\irrep{24})+3(\irrep{26})+2(\irrep{28})+2(\irrep{30})+2(\irrep{32})+\irrep{34}+2(\irrep{36})+2(\irrep{38})+\irrep{40}+\irrep{42}+\irrep{44}+\irrep{46}+\irrep{50}+\irrep{56}$\\
\irrep{1330} & = & $\irrep{3}+2(\irrep{7})+\irrep{9}+2(\irrep{11})+2(\irrep{13})+3(\irrep{15})+2(\irrep{17})+4(\irrep{19})+3(\irrep{21})+3(\irrep{23})+3(\irrep{25})+3(\irrep{27})+2(\irrep{29})+3(\irrep{31})+2(\irrep{33})+2(\irrep{35})+2(\irrep{37})+2(\irrep{39})+\irrep{41}+2(\irrep{43})+\irrep{45}+\irrep{47}+\irrep{49}+\irrep{51}+\irrep{55}$\\
\irrep{3059} & = & $\irrep{3}+2(\irrep{5})+2(\irrep{7})+3(\irrep{9})+4(\irrep{11})+4(\irrep{13})+5(\irrep{15})+6(\irrep{17})+6(\irrep{19})+6(\irrep{21})+7(\irrep{23})+6(\irrep{25})+6(\irrep{27})+6(\irrep{29})+5(\irrep{31})+5(\irrep{33})+5(\irrep{35})+4(\irrep{37})+4(\irrep{39})+4(\irrep{41})+3(\irrep{43})+3(\irrep{45})+3(\irrep{47})+2(\irrep{49})+2(\irrep{51})+2(\irrep{53})+\irrep{55}+\irrep{57}+\irrep{59}$\\
\irrep{5985} & = & $3(\irrep{1})+6(\irrep{5})+3(\irrep{7})+8(\irrep{9})+5(\irrep{11})+10(\irrep{13})+7(\irrep{15})+11(\irrep{17})+8(\irrep{19})+12(\irrep{21})+9(\irrep{23})+12(\irrep{25})+9(\irrep{27})+12(\irrep{29})+9(\irrep{31})+11(\irrep{33})+8(\irrep{35})+10(\irrep{37})+7(\irrep{39})+8(\irrep{41})+5(\irrep{43})+7(\irrep{45})+4(\irrep{47})+5(\irrep{49})+3(\irrep{51})+4(\irrep{53})+2(\irrep{55})+3(\irrep{57})+\irrep{59}+2(\irrep{61})+\irrep{63}+\irrep{65}+\irrep{69}$\\
\irrep{15939} & = & $6(\irrep{1})+12(\irrep{5})+6(\irrep{7})+17(\irrep{9})+11(\irrep{11})+21(\irrep{13})+15(\irrep{15})+24(\irrep{17})+18(\irrep{19})+26(\irrep{21})+20(\irrep{23})+27(\irrep{25})+21(\irrep{27})+27(\irrep{29})+21(\irrep{31})+26(\irrep{33})+20(\irrep{35})+24(\irrep{37})+18(\irrep{39})+21(\irrep{41})+15(\irrep{43})+18(\irrep{45})+12(\irrep{47})+15(\irrep{49})+9(\irrep{51})+12(\irrep{53})+7(\irrep{55})+9(\irrep{57})+5(\irrep{59})+7(\irrep{61})+3(\irrep{63})+5(\irrep{65})+2(\irrep{67})+3(\irrep{69})+\irrep{71}+2(\irrep{73})+\irrep{77}$\\
\irrep{20349} & = & $4(\irrep{1})+4(\irrep{3})+11(\irrep{5})+11(\irrep{7})+18(\irrep{9})+18(\irrep{11})+24(\irrep{13})+23(\irrep{15})+29(\irrep{17})+27(\irrep{19})+32(\irrep{21})+29(\irrep{23})+33(\irrep{25})+30(\irrep{27})+32(\irrep{29})+29(\irrep{31})+31(\irrep{33})+27(\irrep{35})+28(\irrep{37})+24(\irrep{39})+25(\irrep{41})+21(\irrep{43})+21(\irrep{45})+17(\irrep{47})+17(\irrep{49})+14(\irrep{51})+13(\irrep{53})+10(\irrep{55})+10(\irrep{57})+7(\irrep{59})+7(\irrep{61})+5(\irrep{63})+5(\irrep{65})+3(\irrep{67})+3(\irrep{69})+2(\irrep{71})+2(\irrep{73})+\irrep{75}+\irrep{77}+\irrep{81}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(21)& $\to$ &SU(2)${\times}$SO(7) (S)\\
\midrule 
\irrep{21} & = & $(\irrep{3},\irrep{7})$\\
\irrep{210} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{3},\irrep{27})$\\
\irrep{230} & = & $(\irrep{5},\irrep{1})+(\irrep{3},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep{5},\irrep{27})$\\
\irrep{1024} & = & $(\irrep{8},\irrep{8})+(\irrep{6},\irrep{48})+(\irrep{2},\irrep[1]{112})+(\irrep{4},\irrep{112})$\\
\irrep{1330} & = & $(\irrep{1},\irrep{7})+(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{3},\irrep{35})+(\irrep{7},\irrep{35})+(\irrep{1},\irrep{77})+(\irrep{3},\irrep{105})+(\irrep{5},\irrep{105})$\\
\irrep{3059} & = & $(\irrep{1},\irrep{7})+2(\irrep{3},\irrep{7})+2(\irrep{5},\irrep{7})+(\irrep{7},\irrep{7})+(\irrep{3},\irrep{35})+(\irrep{5},\irrep{35})+(\irrep{3},\irrep{77})+(\irrep{5},\irrep{77})+(\irrep{1},\irrep{105})+2(\irrep{3},\irrep{105})+(\irrep{5},\irrep{105})+(\irrep{7},\irrep{105})$\\
\irrep{5985} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+2(\irrep{3},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep{7},\irrep{21})+(\irrep{3},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{1},\irrep{35})+(\irrep{5},\irrep{35})+(\irrep{9},\irrep{35})+(\irrep{1},\irrep[1]{168})+(\irrep{5},\irrep[1]{168})+(\irrep{3},\irrep{189})+(\irrep{5},\irrep{189})+(\irrep{7},\irrep{189})+(\irrep{3},\irrep{330})$\\
\irrep{15939} & = & $2(\irrep{1},\irrep{1})+2(\irrep{5},\irrep{1})+(\irrep{9},\irrep{1})+3(\irrep{3},\irrep{21})+2(\irrep{5},\irrep{21})+2(\irrep{1},\irrep{27})+2(\irrep{7},\irrep{21})+2(\irrep{3},\irrep{27})+3(\irrep{5},\irrep{27})+(\irrep{7},\irrep{27})+(\irrep{1},\irrep{35})+(\irrep{9},\irrep{27})+(\irrep{5},\irrep{35})+2(\irrep{1},\irrep[1]{168})+2(\irrep{5},\irrep[1]{168})+(\irrep{9},\irrep[1]{168})+(\irrep{1},\irrep{182})+(\irrep{5},\irrep{182})+2(\irrep{3},\irrep{189})+(\irrep{5},\irrep{189})+(\irrep{7},\irrep{189})+2(\irrep{3},\irrep{330})+(\irrep{5},\irrep{330})+(\irrep{7},\irrep{330})$\\
\irrep{20349} & = & $2(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{7},\irrep{7})+(\irrep{3},\irrep{21})+(\irrep{7},\irrep{21})+(\irrep{11},\irrep{21})+(\irrep{1},\irrep{35})+(\irrep{3},\irrep{35})+2(\irrep{5},\irrep{35})+(\irrep{7},\irrep{35})+(\irrep{9},\irrep{35})+(\irrep{3},\irrep{77})+(\irrep{1},\irrep{105})+2(\irrep{3},\irrep{105})+2(\irrep{5},\irrep{105})+(\irrep{7},\irrep{105})+(\irrep{3},\irrep{189})+(\irrep{5},\irrep{189})+(\irrep{7},\irrep{189})+(\irrep{9},\irrep{189})+(\irrep{3},\irrep{378})+(\irrep{5},\irrep{378})+(\irrep{7},\irrep{378})+(\irrep{1},\irrep{616})+(\irrep{5},\irrep{616})+(\irrep{3},\irrep{693})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(21)& $\to$ &SO(7) (S)\\
\midrule 
\irrep{21} & = & $\irrep{21}$\\
\irrep{210} & = & $\irrep{21}+\irrep{189}$\\
\irrep{230} & = & $\irrep{27}+\irrep{35}+\irrep[1]{168}$\\
\irrep{1024} & = & $2(\irrep{512})$\\
\irrep{1330} & = & $\irrep{1}+\irrep{27}+\irrep{35}+\irrep[1]{168}+\irrep{189}+\irrep{294}+\irrep{616}$\\
\irrep{3059} & = & $\irrep{21}+\irrep{27}+\irrep{35}+\irrep{105}+\irrep[1]{168}+2(\irrep{189})+\irrep{330}+\irrep{378}+\irrep{1617}$\\
\irrep{5985} & = & $\irrep{21}+\irrep{27}+\irrep{35}+\irrep{105}+\irrep[1]{168}+\irrep{189}+\irrep{294}+\irrep{330}+\irrep{378}+\irrep{616}+\irrep{819}+\irrep{1386}+\irrep{1617}$\\
\irrep{15939} & = & $\irrep{1}+2(\irrep{27})+2(\irrep{35})+2(\irrep{105})+3(\irrep[1]{168})+\irrep{182}+2(\irrep{189})+2(\irrep{294})+\irrep{330}+\irrep{378}+2(\irrep{616})+\irrep{693}+2(\irrep{1617})+\irrep{1911}+\irrep{2079}+\irrep{4095}$\\
\irrep{20349} & = & $\irrep{7}+2(\irrep{21})+\irrep{77}+\irrep{105}+3(\irrep{189})+2(\irrep{330})+3(\irrep{378})+\irrep[1]{378}+\irrep{616}+\irrep{693}+\irrep{819}+\irrep{825}+2(\irrep{1386})+\irrep{1560}+2(\irrep{1617})+\irrep{2310}+\irrep{4550}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(21)& $\to$ &Sp(6) (S)\\
\midrule 
\irrep{21} & = & $\irrep{21}$\\
\irrep{210} & = & $\irrep{21}+\irrep{189}$\\
\irrep{230} & = & $\irrep{14}+\irrep{90}+\irrep[1]{126}$\\
\irrep{1024} & = & $2(\irrep{512})$\\
\irrep{1330} & = & $\irrep{1}+\irrep{14}+\irrep{90}+\irrep[1]{126}+\irrep{189}+\irrep{385}+\irrep{525}$\\
\irrep{3059} & = & $\irrep{14}+\irrep{21}+\irrep{70}+\irrep{90}+\irrep[1]{126}+2(\irrep{189})+\irrep{512}+\irrep{924}+\irrep[1]{924}$\\
\irrep{5985} & = & $\irrep{14}+\irrep{21}+\irrep{70}+\irrep{90}+\irrep[1]{126}+\irrep{189}+\irrep{385}+\irrep{512}+\irrep{525}+\irrep{924}+\irrep[1]{924}+\irrep{2205}$\\
\irrep{15939} & = & $\irrep{1}+2(\irrep{14})+\irrep{70}+3(\irrep{90})+2(\irrep[1]{126})+2(\irrep{189})+2(\irrep{385})+2(\irrep{512})+2(\irrep{525})+\irrep{924}+2(\irrep[1]{924})+\irrep{1078}+\irrep{1274}+\irrep{3072}+\irrep{3900}$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO22BranchingRules}SO(22) Branching Rules}\\
\endfirsthead
\caption[]{SO(22) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(22)& $\to$ &SU(11)${\times}$U(1) (R)\\
\midrule 
\irrep{22} & = & $(\irrep{11})(2)+(\irrepbar{11})(-2)$ \\
\irrep{231} & = & $(\irrep{1})(0)+(\irrep{55})(4)+(\irrepbar{55})(-4)+(\irrep{120})(0)$ \\
\irrep{252} & = & $(\irrep{66})(4)+(\irrepbar{66})(-4)+(\irrep{120})(0)$ \\
\irrep{1024} & = & $(\irrep{1})(-11)+(\irrepbar{11})(9)+(\irrep{55})(-7)+(\irrepbar{165})(5)+(\irrep{330})(-3)+(\irrepbar{462})(1)$ \\
\irrep{1540} & = & $(\irrep{11})(2)+(\irrepbar{11})(-2)+(\irrep{165})(6)+(\irrepbar{165})(-6)+(\irrep{594})(2)+(\irrepbar{594})(-2)$ \\
\irrep{3520} & = & $(\irrep{11})(2)+(\irrepbar{11})(-2)+(\irrep{440})(6)+(\irrepbar{440})(-6)+(\irrep{594})(2)+(\irrepbar{594})(-2)+(\irrep{715})(2)+(\irrepbar{715})(-2)$ \\
\irrep{7315} & = & $(\irrep{1})(0)+(\irrep{55})(4)+(\irrepbar{55})(-4)+(\irrep{120})(0)+(\irrep{330})(8)+(\irrepbar{330})(-8)+(\irrep{1760})(4)+(\irrepbar{1760})(-4)+(\irrep{2904})(0)$ \\
\irrep{19228} & = & $(\irrep{1})(0)+(\irrep{55})(4)+(\irrepbar{55})(-4)+(\irrep{120})(0)+(\irrep{1210})(8)+(\irrepbar{1210})(-8)+(\irrep{2904})(0)+(\irrep{4235})(0)+(\irrep{4719})(4)+(\irrepbar{4719})(-4)$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(22)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(18) (R)\\
\midrule 
\irrep{22} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{18})$\\
\irrep{231} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{18})+(\irrep{1},\irrep{1},\irrep{153})$\\
\irrep{252} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{18})+(\irrep{1},\irrep{1},\irrep{170})$\\
\irrep{1024} & = & $(\irrep{2},\irrep{1},\irrep{256})+(\irrep{1},\irrep{2},\irrepbar{256})$\\
\irrep{1540} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{18})+(\irrep{1},\irrep{3},\irrep{18})+(\irrep{2},\irrep{2},\irrep{153})+(\irrep{1},\irrep{1},\irrep{816})$\\
\irrep{3520} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{18})+(\irrep{3},\irrep{1},\irrep{18})+(\irrep{1},\irrep{3},\irrep{18})+(\irrep{3},\irrep{3},\irrep{18})+(\irrep{2},\irrep{2},\irrep{153})+(\irrep{2},\irrep{2},\irrep{170})+(\irrep{1},\irrep{1},\irrep{1920})$\\
\irrep{7315} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{18})+(\irrep{3},\irrep{1},\irrep{153})+(\irrep{1},\irrep{3},\irrep{153})+(\irrep{2},\irrep{2},\irrep{816})+(\irrep{1},\irrep{1},\irrep{3060})$\\
\irrep{19228} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{18})+(\irrep{4},\irrep{2},\irrep{18})+(\irrep{2},\irrep{4},\irrep{18})+(\irrep{3},\irrep{1},\irrep{153})+(\irrep{1},\irrep{3},\irrep{153})+(\irrep{1},\irrep{1},\irrep{170})+(\irrep{3},\irrep{3},\irrep{170})+(\irrep{2},\irrep{2},\irrep{1920})+(\irrep{1},\irrep{1},\irrep{8550})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(22)& $\to$ &SU(4)${\times}$SO(16) (R)\\
\midrule 
\irrep{22} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{16})$\\
\irrep{231} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{16})+(\irrep{1},\irrep{120})$\\
\irrep{252} & = & $(\irrep{1},\irrep{1})+(\irrep[1]{20},\irrep{1})+(\irrep{6},\irrep{16})+(\irrep{1},\irrep{135})$\\
\irrep{1024} & = & $(\irrep{4},\irrepbar{128})+(\irrepbar{4},\irrep{128})$\\
\irrep{1540} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{16})+(\irrep{6},\irrep{120})+(\irrep{1},\irrep{560})$\\
\irrep{3520} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{15},\irrep{16})+(\irrep[1]{20},\irrep{16})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{120})+(\irrep{6},\irrep{135})+(\irrep{1},\irrep{1344})$\\
\irrep{7315} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{16})+(\irrepbar{10},\irrep{16})+(\irrep{15},\irrep{120})+(\irrep{6},\irrep{560})+(\irrep{1},\irrep{1820})$\\
\irrep{19228} & = & $(\irrep{1},\irrep{1})+(\irrep[1]{20},\irrep{1})+(\irrep{6},\irrep{16})+(\irrep{64},\irrep{16})+(\irrep{84},\irrep{1})+(\irrep{15},\irrep{120})+(\irrep{1},\irrep{135})+(\irrep[1]{20},\irrep{135})+(\irrep{6},\irrep{1344})+(\irrep{1},\irrep{5304})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(22)& $\to$ &SO(8)${\times}$SO(14) (R)\\
\midrule 
\irrep{22} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{14})$\\
\irrep{231} & = & $(\irrepsub{8}{v},\irrep{14})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{91})$\\
\irrep{252} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{14})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrep{104})$\\
\irrep{1024} & = & $(\irrepsub{8}{s},\irrepbar{64})+(\irrepsub{8}{c},\irrep{64})$\\
\irrep{1540} & = & $(\irrep{28},\irrep{14})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{91})+(\irrep{1},\irrep{364})$\\
\irrep{3520} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{28},\irrep{14})+(\irrepsub{35}{v},\irrep{14})+(\irrepsub{8}{v},\irrep{91})+(\irrepsub{8}{v},\irrep{104})+(\irrepsub{160}{v},\irrep{1})+(\irrep{1},\irrep{896})$\\
\irrep{7315} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{14})+(\irrep{28},\irrep{91})+(\irrepsub{8}{v},\irrep{364})+(\irrep{1},\irrep{1001})$\\
\irrep{19228} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{14})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrep{104})+(\irrep{28},\irrep{91})+(\irrepsub{35}{v},\irrep{104})+(\irrepsub{160}{v},\irrep{14})+(\irrep{300},\irrep{1})+(\irrepsub{8}{v},\irrep{896})+(\irrep{1},\irrep{3080})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(22)& $\to$ &SO(12)${\times}$SO(10) (R)\\
\midrule 
\irrep{22} & = & $(\irrep{1},\irrep{10})+(\irrep{12},\irrep{1})$\\
\irrep{231} & = & $(\irrep{12},\irrep{10})+(\irrep{1},\irrep{45})+(\irrep{66},\irrep{1})$\\
\irrep{252} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{10})+(\irrep{1},\irrep{54})+(\irrep{77},\irrep{1})$\\
\irrep{1024} & = & $(\irrepbar{32},\irrep{16})+(\irrep{32},\irrepbar{16})$\\
\irrep{1540} & = & $(\irrep{12},\irrep{45})+(\irrep{66},\irrep{10})+(\irrep{1},\irrep{120})+(\irrep{220},\irrep{1})$\\
\irrep{3520} & = & $(\irrep{1},\irrep{10})+(\irrep{12},\irrep{1})+(\irrep{12},\irrep{45})+(\irrep{12},\irrep{54})+(\irrep{66},\irrep{10})+(\irrep{77},\irrep{10})+(\irrep{1},\irrep{320})+(\irrep{560},\irrep{1})$\\
\irrep{7315} & = & $(\irrep{66},\irrep{45})+(\irrep{12},\irrep{120})+(\irrep{1},\irrep{210})+(\irrep{220},\irrep{10})+(\irrep{495},\irrep{1})$\\
\irrep{19228} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{10})+(\irrep{1},\irrep{54})+(\irrep{77},\irrep{1})+(\irrep{66},\irrep{45})+(\irrep{77},\irrep{54})+(\irrep{12},\irrep{320})+(\irrep{560},\irrep{10})+(\irrep{1},\irrep{770})+(\irrep{1638},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(22)& $\to$ &SO(20)${\times}$U(1) (R)\\
\midrule 
\irrep{22} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{20})(0)$\\
\irrep{231} & = & $(\irrep{1})(0)+(\irrep{20})(2)+(\irrep{20})(-2)+(\irrep{190})(0)$\\
\irrep{252} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{20})(2)+(\irrep{20})(-2)+(\irrep{209})(0)$\\
\irrep{1024} & = & $(\irrep{512})(1)+(\irrepbar{512})(-1)$\\
\irrep{1540} & = & $(\irrep{20})(0)+(\irrep{190})(2)+(\irrep{190})(-2)+(\irrep{1140})(0)$\\
\irrep{3520} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{20})(4)+2(\irrep{20})(0)+(\irrep{20})(-4)+(\irrep{190})(2)+(\irrep{190})(-2)+(\irrep{209})(2)+(\irrep{209})(-2)+(\irrep{2640})(0)$\\
\irrep{7315} & = & $(\irrep{190})(0)+(\irrep{1140})(2)+(\irrep{1140})(-2)+(\irrep{4845})(0)$\\
\irrep{19228} & = & $(\irrep{1})(0)+(\irrep{20})(2)+(\irrep{20})(-2)+(\irrep{190})(0)+(\irrep{209})(4)+(\irrep{209})(0)+(\irrep{209})(-4)+(\irrep{2640})(2)+(\irrep{2640})(-2)+(\irrep{13090})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(22)& $\to$ &SO(21) (S)\\
\midrule 
\irrep{22} & = & $\irrep{1}+\irrep{21}$\\
\irrep{231} & = & $\irrep{21}+\irrep{210}$\\
\irrep{252} & = & $\irrep{1}+\irrep{21}+\irrep{230}$\\
\irrep{1024} & = & $\irrep{1024}$\\
\irrep{1540} & = & $\irrep{210}+\irrep{1330}$\\
\irrep{3520} & = & $\irrep{21}+\irrep{210}+\irrep{230}+\irrep{3059}$\\
\irrep{7315} & = & $\irrep{1330}+\irrep{5985}$\\
\irrep{19228} & = & $\irrep{230}+\irrep{3059}+\irrep{15939}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(22)& $\to$ &SU(2)${\times}$SO(19) (S)\\
\midrule 
\irrep{22} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{19})$\\
\irrep{231} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{19})+(\irrep{1},\irrep{171})$\\
\irrep{252} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{19})+(\irrep{1},\irrep{189})$\\
\irrep{1024} & = & $(\irrep{2},\irrep{512})$\\
\irrep{1540} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{19})+(\irrep{3},\irrep{171})+(\irrep{1},\irrep{969})$\\
\irrep{3520} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{19})+(\irrep{3},\irrep{19})+(\irrep{5},\irrep{19})+(\irrep{3},\irrep{171})+(\irrep{3},\irrep{189})+(\irrep{1},\irrep{2261})$\\
\irrep{7315} & = & $(\irrep{1},\irrep{19})+(\irrep{3},\irrep{171})+(\irrep{3},\irrep{969})+(\irrep{1},\irrep{3876})$\\
\irrep{19228} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{19})+(\irrep{5},\irrep{19})+(\irrep{3},\irrep{171})+(\irrep{1},\irrep{189})+(\irrep{5},\irrep{189})+(\irrep{3},\irrep{2261})+(\irrep{1},\irrep{10640})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(22)& $\to$ &Sp(4)${\times}$SO(17) (S)\\
\midrule 
\irrep{22} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{17})$\\
\irrep{231} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{17})+(\irrep{1},\irrep{136})$\\
\irrep{252} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{5},\irrep{17})+(\irrep{1},\irrep{152})$\\
\irrep{1024} & = & $(\irrep{4},\irrep{256})$\\
\irrep{1540} & = & $(\irrep{10},\irrep{1})+(\irrep{10},\irrep{17})+(\irrep{5},\irrep{136})+(\irrep{1},\irrep{680})$\\
\irrep{3520} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{17})+(\irrep{10},\irrep{17})+(\irrep{14},\irrep{17})+(\irrep{35},\irrep{1})+(\irrep{5},\irrep{136})+(\irrep{5},\irrep{152})+(\irrep{1},\irrep{1615})$\\
\irrep{7315} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{17})+(\irrep{10},\irrep{136})+(\irrep{5},\irrep{680})+(\irrep{1},\irrep{2380})$\\
\irrep{19228} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{5},\irrep{17})+(\irrep[1]{35},\irrep{1})+(\irrep{35},\irrep{17})+(\irrep{10},\irrep{136})+(\irrep{1},\irrep{152})+(\irrep{14},\irrep{152})+(\irrep{5},\irrep{1615})+(\irrep{1},\irrep{6783})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(22)& $\to$ &SO(7)${\times}$SO(15) (S)\\
\midrule 
\irrep{22} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{15})$\\
\irrep{231} & = & $(\irrep{7},\irrep{15})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{252} & = & $(\irrep{1},\irrep{1})+(\irrep{7},\irrep{15})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{119})$\\
\irrep{1024} & = & $(\irrep{8},\irrep{128})$\\
\irrep{1540} & = & $(\irrep{21},\irrep{15})+(\irrep{35},\irrep{1})+(\irrep{7},\irrep{105})+(\irrep{1},\irrep{455})$\\
\irrep{3520} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{21},\irrep{15})+(\irrep{27},\irrep{15})+(\irrep{105},\irrep{1})+(\irrep{7},\irrep{105})+(\irrep{7},\irrep{119})+(\irrep{1},\irrep{1105})$\\
\irrep{7315} & = & $(\irrep{35},\irrep{1})+(\irrep{35},\irrep{15})+(\irrep{21},\irrep{105})+(\irrep{7},\irrep{455})+(\irrep{1},\irrep{1365})$\\
\irrep{19228} & = & $(\irrep{1},\irrep{1})+(\irrep{7},\irrep{15})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{119})+(\irrep{105},\irrep{15})+(\irrep{21},\irrep{105})+(\irrep{27},\irrep{119})+(\irrep[1]{168},\irrep{1})+(\irrep{7},\irrep{1105})+(\irrep{1},\irrep{4080})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(22)& $\to$ &SO(9)${\times}$SO(13) (S)\\
\midrule 
\irrep{22} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{13})$\\
\irrep{231} & = & $(\irrep{9},\irrep{13})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{78})$\\
\irrep{252} & = & $(\irrep{1},\irrep{1})+(\irrep{9},\irrep{13})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{90})$\\
\irrep{1024} & = & $(\irrep{16},\irrep{64})$\\
\irrep{1540} & = & $(\irrep{36},\irrep{13})+(\irrep{84},\irrep{1})+(\irrep{9},\irrep{78})+(\irrep{1},\irrep{286})$\\
\irrep{3520} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{36},\irrep{13})+(\irrep{44},\irrep{13})+(\irrep{9},\irrep{78})+(\irrep{9},\irrep{90})+(\irrep{231},\irrep{1})+(\irrep{1},\irrep{715})$\\
\irrep{7315} & = & $(\irrep{84},\irrep{13})+(\irrep{36},\irrep{78})+(\irrep{126},\irrep{1})+(\irrep{9},\irrep{286})+(\irrep{1},\irrepbar{715})$\\
\irrep{19228} & = & $(\irrep{1},\irrep{1})+(\irrep{9},\irrep{13})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{90})+(\irrep{36},\irrep{78})+(\irrep{44},\irrep{90})+(\irrep{231},\irrep{13})+(\irrep{495},\irrep{1})+(\irrep{9},\irrep{715})+(\irrep{1},\irrep{2275})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(22)& $\to$ &SO(11)${\times}$SO(11) (S)\\
\midrule 
\irrep{22} & = & $(\irrep{11},\irrep{1})+(\irrep{1},\irrep{11})$\\
\irrep{231} & = & $(\irrep{11},\irrep{11})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{55})$\\
\irrep{252} & = & $(\irrep{1},\irrep{1})+(\irrep{11},\irrep{11})+(\irrep{65},\irrep{1})+(\irrep{1},\irrep{65})$\\
\irrep{1024} & = & $(\irrep{32},\irrep{32})$\\
\irrep{1540} & = & $(\irrep{11},\irrep{55})+(\irrep{55},\irrep{11})+(\irrep{165},\irrep{1})+(\irrep{1},\irrep{165})$\\
\irrep{3520} & = & $(\irrep{11},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep{11},\irrep{55})+(\irrep{55},\irrep{11})+(\irrep{65},\irrep{11})+(\irrep{11},\irrep{65})+(\irrep{429},\irrep{1})+(\irrep{1},\irrep{429})$\\
\irrep{7315} & = & $(\irrep{55},\irrep{55})+(\irrep{11},\irrep{165})+(\irrep{165},\irrep{11})+(\irrep{330},\irrep{1})+(\irrep{1},\irrep{330})$\\
\irrep{19228} & = & $(\irrep{1},\irrep{1})+(\irrep{11},\irrep{11})+(\irrep{65},\irrep{1})+(\irrep{1},\irrep{65})+(\irrep{55},\irrep{55})+(\irrep{65},\irrep{65})+(\irrep{429},\irrep{11})+(\irrep{11},\irrep{429})+(\irrep{1144},\irrep{1})+(\irrep{1},\irrep{1144})$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO23BranchingRules}SO(23) Branching Rules}\\
\endfirsthead
\caption[]{SO(23) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(23)& $\to$ &SO(22) (R)\\
\midrule 
\irrep{23} & = & $\irrep{1}+\irrep{22}$ \\
\irrep{253} & = & $\irrep{22}+\irrep{231}$ \\
\irrep{275} & = & $\irrep{1}+\irrep{22}+\irrep{252}$ \\
\irrep{1771} & = & $\irrep{231}+\irrep{1540}$ \\
\irrep{2048} & = & $\irrepbar{1024}+\irrep{1024}$ \\
\irrep{4025} & = & $\irrep{22}+\irrep{231}+\irrep{252}+\irrep{3520}$ \\
\irrep{8855} & = & $\irrep{1540}+\irrep{7315}$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(23)& $\to$ &SO(20)${\times}$SU(2) (R)\\
\midrule 
\irrep{23} & = & $(\irrep{1},\irrep{3})+(\irrep{20},\irrep{1})$\\
\irrep{253} & = & $(\irrep{1},\irrep{3})+(\irrep{20},\irrep{3})+(\irrep{190},\irrep{1})$\\
\irrep{275} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{20},\irrep{3})+(\irrep{209},\irrep{1})$\\
\irrep{1771} & = & $(\irrep{1},\irrep{1})+(\irrep{20},\irrep{3})+(\irrep{190},\irrep{3})+(\irrep{1140},\irrep{1})$\\
\irrep{2048} & = & $(\irrepbar{512},\irrep{2})+(\irrep{512},\irrep{2})$\\
\irrep{4025} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{20},\irrep{1})+(\irrep{20},\irrep{3})+(\irrep{20},\irrep{5})+(\irrep{190},\irrep{3})+(\irrep{209},\irrep{3})+(\irrep{2640},\irrep{1})$\\
\irrep{8855} & = & $(\irrep{20},\irrep{1})+(\irrep{190},\irrep{3})+(\irrep{1140},\irrep{3})+(\irrep{4845},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(23)& $\to$ &SO(18)${\times}$Sp(4) (R)\\
\midrule 
\irrep{23} & = & $(\irrep{1},\irrep{5})+(\irrep{18},\irrep{1})$\\
\irrep{253} & = & $(\irrep{1},\irrep{10})+(\irrep{18},\irrep{5})+(\irrep{153},\irrep{1})$\\
\irrep{275} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{18},\irrep{5})+(\irrep{170},\irrep{1})$\\
\irrep{1771} & = & $(\irrep{1},\irrep{10})+(\irrep{18},\irrep{10})+(\irrep{153},\irrep{5})+(\irrep{816},\irrep{1})$\\
\irrep{2048} & = & $(\irrep{256},\irrep{4})+(\irrepbar{256},\irrep{4})$\\
\irrep{4025} & = & $(\irrep{1},\irrep{5})+(\irrep{18},\irrep{1})+(\irrep{18},\irrep{10})+(\irrep{18},\irrep{14})+(\irrep{1},\irrep{35})+(\irrep{153},\irrep{5})+(\irrep{170},\irrep{5})+(\irrep{1920},\irrep{1})$\\
\irrep{8855} & = & $(\irrep{1},\irrep{5})+(\irrep{18},\irrep{10})+(\irrep{153},\irrep{10})+(\irrep{816},\irrep{5})+(\irrep{3060},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(23)& $\to$ &SO(16)${\times}$SO(7) (R)\\
\midrule 
\irrep{23} & = & $(\irrep{1},\irrep{7})+(\irrep{16},\irrep{1})$\\
\irrep{253} & = & $(\irrep{1},\irrep{21})+(\irrep{16},\irrep{7})+(\irrep{120},\irrep{1})$\\
\irrep{275} & = & $(\irrep{1},\irrep{1})+(\irrep{16},\irrep{7})+(\irrep{1},\irrep{27})+(\irrep{135},\irrep{1})$\\
\irrep{1771} & = & $(\irrep{1},\irrep{35})+(\irrep{16},\irrep{21})+(\irrep{120},\irrep{7})+(\irrep{560},\irrep{1})$\\
\irrep{2048} & = & $(\irrep{128},\irrep{8})+(\irrepbar{128},\irrep{8})$\\
\irrep{4025} & = & $(\irrep{1},\irrep{7})+(\irrep{16},\irrep{1})+(\irrep{16},\irrep{21})+(\irrep{16},\irrep{27})+(\irrep{1},\irrep{105})+(\irrep{120},\irrep{7})+(\irrep{135},\irrep{7})+(\irrep{1344},\irrep{1})$\\
\irrep{8855} & = & $(\irrep{1},\irrep{35})+(\irrep{16},\irrep{35})+(\irrep{120},\irrep{21})+(\irrep{560},\irrep{7})+(\irrep{1820},\irrep{1})$\\
\bottomrule

\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(23)& $\to$ &SO(14)${\times}$SO(9) (R)\\
\midrule 
\irrep{23} & = & $(\irrep{1},\irrep{9})+(\irrep{14},\irrep{1})$\\
\irrep{253} & = & $(\irrep{14},\irrep{9})+(\irrep{1},\irrep{36})+(\irrep{91},\irrep{1})$\\
\irrep{275} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{9})+(\irrep{1},\irrep{44})+(\irrep{104},\irrep{1})$\\
\irrep{1771} & = & $(\irrep{14},\irrep{36})+(\irrep{1},\irrep{84})+(\irrep{91},\irrep{9})+(\irrep{364},\irrep{1})$\\
\irrep{2048} & = & $(\irrepbar{64},\irrep{16})+(\irrep{64},\irrep{16})$\\
\irrep{4025} & = & $(\irrep{1},\irrep{9})+(\irrep{14},\irrep{1})+(\irrep{14},\irrep{36})+(\irrep{14},\irrep{44})+(\irrep{91},\irrep{9})+(\irrep{104},\irrep{9})+(\irrep{1},\irrep{231})+(\irrep{896},\irrep{1})$\\
\irrep{8855} & = & $(\irrep{14},\irrep{84})+(\irrep{91},\irrep{36})+(\irrep{1},\irrep{126})+(\irrep{364},\irrep{9})+(\irrep{1001},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(23)& $\to$ &SO(12)${\times}$SO(11) (R)\\
\midrule 
\irrep{23} & = & $(\irrep{1},\irrep{11})+(\irrep{12},\irrep{1})$\\
\irrep{253} & = & $(\irrep{12},\irrep{11})+(\irrep{1},\irrep{55})+(\irrep{66},\irrep{1})$\\
\irrep{275} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{11})+(\irrep{1},\irrep{65})+(\irrep{77},\irrep{1})$\\
\irrep{1771} & = & $(\irrep{12},\irrep{55})+(\irrep{66},\irrep{11})+(\irrep{1},\irrep{165})+(\irrep{220},\irrep{1})$\\
\irrep{2048} & = & $(\irrepbar{32},\irrep{32})+(\irrep{32},\irrep{32})$\\
\irrep{4025} & = & $(\irrep{1},\irrep{11})+(\irrep{12},\irrep{1})+(\irrep{12},\irrep{55})+(\irrep{66},\irrep{11})+(\irrep{12},\irrep{65})+(\irrep{77},\irrep{11})+(\irrep{1},\irrep{429})+(\irrep{560},\irrep{1})$\\
\irrep{8855} & = & $(\irrep{66},\irrep{55})+(\irrep{12},\irrep{165})+(\irrep{220},\irrep{11})+(\irrep{1},\irrep{330})+(\irrep{495},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(23)& $\to$ &SO(10)${\times}$SO(13) (R)\\
\midrule 
\irrep{23} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{13})$\\
\irrep{253} & = & $(\irrep{10},\irrep{13})+(\irrep{45},\irrep{1})+(\irrep{1},\irrep{78})$\\
\irrep{275} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{13})+(\irrep{54},\irrep{1})+(\irrep{1},\irrep{90})$\\
\irrep{1771} & = & $(\irrep{45},\irrep{13})+(\irrep{10},\irrep{78})+(\irrep{120},\irrep{1})+(\irrep{1},\irrep{286})$\\
\irrep{2048} & = & $(\irrep{16},\irrep{64})+(\irrepbar{16},\irrep{64})$\\
\irrep{4025} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{45},\irrep{13})+(\irrep{54},\irrep{13})+(\irrep{10},\irrep{78})+(\irrep{10},\irrep{90})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{715})$\\
\irrep{8855} & = & $(\irrep{45},\irrep{78})+(\irrep{120},\irrep{13})+(\irrep{210},\irrep{1})+(\irrep{10},\irrep{286})+(\irrep{1},\irrepbar{715})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(23)& $\to$ &SO(8)${\times}$SO(15) (R)\\
\midrule 
\irrep{23} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{15})$\\
\irrep{253} & = & $(\irrepsub{8}{v},\irrep{15})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{275} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{15})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrep{119})$\\
\irrep{1771} & = & $(\irrep{28},\irrep{15})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{105})+(\irrep{1},\irrep{455})$\\
\irrep{2048} & = & $(\irrepsub{8}{s},\irrep{128})+(\irrepsub{8}{c},\irrep{128})$\\
\irrep{4025} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{28},\irrep{15})+(\irrepsub{35}{v},\irrep{15})+(\irrepsub{8}{v},\irrep{105})+(\irrepsub{8}{v},\irrep{119})+(\irrepsub{160}{v},\irrep{1})+(\irrep{1},\irrep{1105})$\\
\irrep{8855} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{15})+(\irrep{28},\irrep{105})+(\irrepsub{8}{v},\irrep{455})+(\irrep{1},\irrep{1365})$\\
\bottomrule

\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(23)& $\to$ &SU(4)${\times}$SO(17) (R)\\
\midrule 
\irrep{23} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{17})$\\
\irrep{253} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{17})+(\irrep{1},\irrep{136})$\\
\irrep{275} & = & $(\irrep{1},\irrep{1})+(\irrep[1]{20},\irrep{1})+(\irrep{6},\irrep{17})+(\irrep{1},\irrep{152})$\\
\irrep{1771} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{17})+(\irrep{6},\irrep{136})+(\irrep{1},\irrep{680})$\\
\irrep{2048} & = & $(\irrep{4},\irrep{256})+(\irrepbar{4},\irrep{256})$\\
\irrep{4025} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{17})+(\irrep{15},\irrep{17})+(\irrep[1]{20},\irrep{17})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{136})+(\irrep{6},\irrep{152})+(\irrep{1},\irrep{1615})$\\
\irrep{8855} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{17})+(\irrepbar{10},\irrep{17})+(\irrep{15},\irrep{136})+(\irrep{6},\irrep{680})+(\irrep{1},\irrep{2380})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(23)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(19) (R)\\
\midrule 
\irrep{23} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{19})$\\
\irrep{253} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{19})+(\irrep{1},\irrep{1},\irrep{171})$\\
\irrep{275} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{19})+(\irrep{1},\irrep{1},\irrep{189})$\\
\irrep{1771} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{19})+(\irrep{1},\irrep{3},\irrep{19})+(\irrep{2},\irrep{2},\irrep{171})+(\irrep{1},\irrep{1},\irrep{969})$\\
\irrep{2048} & = & $(\irrep{2},\irrep{1},\irrep{512})+(\irrep{1},\irrep{2},\irrep{512})$\\
\irrep{4025} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{19})+(\irrep{3},\irrep{1},\irrep{19})+(\irrep{1},\irrep{3},\irrep{19})+(\irrep{3},\irrep{3},\irrep{19})+(\irrep{2},\irrep{2},\irrep{171})+(\irrep{2},\irrep{2},\irrep{189})+(\irrep{1},\irrep{1},\irrep{2261})$\\
\irrep{8855} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{19})+(\irrep{3},\irrep{1},\irrep{171})+(\irrep{1},\irrep{3},\irrep{171})+(\irrep{2},\irrep{2},\irrep{969})+(\irrep{1},\irrep{1},\irrep{3876})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(23)& $\to$ &SO(21)${\times}$U(1) (R)\\
\midrule 
\irrep{23} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{21})(0)$\\
\irrep{253} & = & $(\irrep{1})(0)+(\irrep{21})(2)+(\irrep{21})(-2)+(\irrep{210})(0)$\\
\irrep{275} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{21})(2)+(\irrep{21})(-2)+(\irrep{230})(0)$\\
\irrep{1771} & = & $(\irrep{21})(0)+(\irrep{210})(2)+(\irrep{210})(-2)+(\irrep{1330})(0)$\\
\irrep{2048} & = & $(\irrep{1024})(1)+(\irrep{1024})(-1)$\\
\irrep{4025} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{21})(4)+2(\irrep{21})(0)+(\irrep{21})(-4)+(\irrep{210})(2)+(\irrep{210})(-2)+(\irrep{230})(2)+(\irrep{230})(-2)+(\irrep{3059})(0)$\\
\irrep{8855} & = & $(\irrep{210})(0)+(\irrep{1330})(2)+(\irrep{1330})(-2)+(\irrep{5985})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(23)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{23} & = & $\irrep{23}$ \\
\irrep{253} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}+\irrep{31}+\irrep{35}+\irrep{39}+\irrep{43}$ \\
\irrep{275} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}+\irrep{29}+\irrep{33}+\irrep{37}+\irrep{41}+\irrep{45}$ \\
\irrep{1771} & = & $\irrep{1}+\irrep{5}+\irrep{7}+2(\irrep{9})+\irrep{11}+3(\irrep{13})+2(\irrep{15})+3(\irrep{17})+3(\irrep{19})+4(\irrep{21})+3(\irrep{23})+4(\irrep{25})+3(\irrep{27})+3(\irrep{29})+3(\irrep{31})+3(\irrep{33})+2(\irrep{35})+3(\irrep{37})+2(\irrep{39})+2(\irrep{41})+2(\irrep{43})+2(\irrep{45})+\irrep{47}+2(\irrep{49})+\irrep{51}+\irrep{53}+\irrep{55}+\irrep{57}+\irrep{61}$ \\
\irrep{2048} & = & $\irrep{1}+\irrep{5}+2(\irrep{7})+2(\irrep{9})+2(\irrep{11})+3(\irrep{13})+3(\irrep{15})+3(\irrep{17})+4(\irrep{19})+3(\irrep{21})+3(\irrep{23})+4(\irrep{25})+4(\irrep{27})+3(\irrep{29})+4(\irrep{31})+3(\irrep{33})+3(\irrep{35})+3(\irrep{37})+3(\irrep{39})+2(\irrep{41})+2(\irrep{43})+2(\irrep{45})+2(\irrep{47})+2(\irrep{49})+\irrep{51}+\irrep{53}+\irrep{55}+\irrep{57}+\irrep{61}+\irrep{67}$ \\
\irrep{4025} & = & $\irrep{3}+2(\irrep{5})+2(\irrep{7})+3(\irrep{9})+4(\irrep{11})+4(\irrep{13})+5(\irrep{15})+6(\irrep{17})+6(\irrep{19})+7(\irrep{21})+7(\irrep{23})+7(\irrep{25})+7(\irrep{27})+7(\irrep{29})+6(\irrep{31})+6(\irrep{33})+6(\irrep{35})+5(\irrep{37})+5(\irrep{39})+5(\irrep{41})+4(\irrep{43})+4(\irrep{45})+4(\irrep{47})+3(\irrep{49})+3(\irrep{51})+3(\irrep{53})+2(\irrep{55})+2(\irrep{57})+2(\irrep{59})+\irrep{61}+\irrep{63}+\irrep{65}$ \\
\irrep{8855} & = & $3(\irrep{1})+7(\irrep{5})+3(\irrep{7})+9(\irrep{9})+6(\irrep{11})+11(\irrep{13})+8(\irrep{15})+13(\irrep{17})+9(\irrep{19})+14(\irrep{21})+11(\irrep{23})+14(\irrep{25})+11(\irrep{27})+15(\irrep{29})+11(\irrep{31})+14(\irrep{33})+11(\irrep{35})+13(\irrep{37})+10(\irrep{39})+12(\irrep{41})+8(\irrep{43})+10(\irrep{45})+7(\irrep{47})+8(\irrep{49})+5(\irrep{51})+7(\irrep{53})+4(\irrep{55})+5(\irrep{57})+3(\irrep{59})+4(\irrep{61})+2(\irrep{63})+3(\irrep{65})+\irrep{67}+2(\irrep{69})+\irrep{71}+\irrep{73}+\irrep{77}$ \\
\bottomrule
\end{longtable}
\newpage



\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO24BranchingRules}SO(24) Branching Rules}\\
\endfirsthead
\caption[]{SO(24) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &SU(12)${\times}$U(1) (R)\\
\midrule 
\irrep{24} & = & $(\irrep{12})(2)+(\irrepbar{12})(-2)$ \\
\irrep{276} & = & $(\irrep{1})(0)+(\irrep{66})(4)+(\irrepbar{66})(-4)+(\irrep{143})(0)$ \\
\irrep{299} & = & $(\irrep{78})(4)+(\irrepbar{78})(-4)+(\irrep{143})(0)$ \\
\irrep{2024} & = & $(\irrep{12})(2)+(\irrepbar{12})(-2)+(\irrep{220})(6)+(\irrepbar{220})(-6)+(\irrep{780})(2)+(\irrepbar{780})(-2)$ \\
\irrep{2048} & = & $(\irrep{1})(12)+(\irrep{1})(-12)+(\irrep{66})(-8)+(\irrepbar{66})(8)+(\irrep{495})(-4)+(\irrepbar{495})(4)+(\irrep{924})(0)$ \\
\irrep{4576} & = & $(\irrep{12})(2)+(\irrepbar{12})(-2)+(\irrep{572})(6)+(\irrepbar{572})(-6)+(\irrep{780})(2)+(\irrepbar{780})(-2)+(\irrep{924})(2)+(\irrepbar{924})(-2)$ \\
\irrep{10626} & = & $(\irrep{1})(0)+(\irrep{66})(4)+(\irrepbar{66})(-4)+(\irrep{143})(0)+(\irrep{495})(8)+(\irrepbar{495})(-8)+(\irrep{2574})(4)+(\irrepbar{2574})(-4)+(\irrep{4212})(0)$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(20) (R)\\
\midrule 
\irrep{24} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{20})$\\
\irrep{276} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{20})+(\irrep{1},\irrep{1},\irrep{190})$\\
\irrep{299} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{20})+(\irrep{1},\irrep{1},\irrep{209})$\\
\irrep{2024} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{20})+(\irrep{1},\irrep{3},\irrep{20})+(\irrep{2},\irrep{2},\irrep{190})+(\irrep{1},\irrep{1},\irrep{1140})$\\
\irrep{2048} & = & $(\irrep{2},\irrep{1},\irrep{512})+(\irrep{1},\irrep{2},\irrepbar{512})$\\
\irrep{4576} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{20})+(\irrep{3},\irrep{1},\irrep{20})+(\irrep{1},\irrep{3},\irrep{20})+(\irrep{3},\irrep{3},\irrep{20})+(\irrep{2},\irrep{2},\irrep{190})+(\irrep{2},\irrep{2},\irrep{209})+(\irrep{1},\irrep{1},\irrep{2640})$\\
\irrep{10626} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{20})+(\irrep{3},\irrep{1},\irrep{190})+(\irrep{1},\irrep{3},\irrep{190})+(\irrep{2},\irrep{2},\irrep{1140})+(\irrep{1},\irrep{1},\irrep{4845})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &SU(4)${\times}$SO(18) (R)\\
\midrule 
\irrep{24} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{18})$\\
\irrep{276} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{18})+(\irrep{1},\irrep{153})$\\
\irrep{299} & = & $(\irrep{1},\irrep{1})+(\irrep[1]{20},\irrep{1})+(\irrep{6},\irrep{18})+(\irrep{1},\irrep{170})$\\
\irrep{2024} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{18})+(\irrep{6},\irrep{153})+(\irrep{1},\irrep{816})$\\
\irrep{2048} & = & $(\irrep{4},\irrep{256})+(\irrepbar{4},\irrepbar{256})$\\
\irrep{4576} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{15},\irrep{18})+(\irrep[1]{20},\irrep{18})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{153})+(\irrep{6},\irrep{170})+(\irrep{1},\irrep{1920})$\\
\irrep{10626} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{18})+(\irrepbar{10},\irrep{18})+(\irrep{15},\irrep{153})+(\irrep{6},\irrep{816})+(\irrep{1},\irrep{3060})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &SO(8)${\times}$SO(16) (R)\\
\midrule 
\irrep{24} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{16})$\\
\irrep{276} & = & $(\irrepsub{8}{v},\irrep{16})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{120})$\\
\irrep{299} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{16})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrep{135})$\\
\irrep{2024} & = & $(\irrep{28},\irrep{16})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{120})+(\irrep{1},\irrep{560})$\\
\irrep{2048} & = & $(\irrepsub{8}{c},\irrep{128})+(\irrepsub{8}{s},\irrepbar{128})$\\
\irrep{4576} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{28},\irrep{16})+(\irrepsub{35}{v},\irrep{16})+(\irrepsub{8}{v},\irrep{120})+(\irrepsub{8}{v},\irrep{135})+(\irrepsub{160}{v},\irrep{1})+(\irrep{1},\irrep{1344})$\\
\irrep{10626} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{16})+(\irrep{28},\irrep{120})+(\irrepsub{8}{v},\irrep{560})+(\irrep{1},\irrep{1820})$\\
\bottomrule
\rowcolor{white}\enlargethispage{4ex}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &SO(10)${\times}$SO(14) (R)\\
\midrule 
\irrep{24} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{14})$\\
\irrep{276} & = & $(\irrep{10},\irrep{14})+(\irrep{45},\irrep{1})+(\irrep{1},\irrep{91})$\\
\irrep{299} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{14})+(\irrep{54},\irrep{1})+(\irrep{1},\irrep{104})$\\
\irrep{2024} & = & $(\irrep{45},\irrep{14})+(\irrep{10},\irrep{91})+(\irrep{120},\irrep{1})+(\irrep{1},\irrep{364})$\\
\irrep{2048} & = & $(\irrepbar{16},\irrep{64})+(\irrep{16},\irrepbar{64})$\\
\irrep{4576} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{45},\irrep{14})+(\irrep{54},\irrep{14})+(\irrep{10},\irrep{91})+(\irrep{10},\irrep{104})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{896})$\\
\irrep{10626} & = & $(\irrep{120},\irrep{14})+(\irrep{45},\irrep{91})+(\irrep{210},\irrep{1})+(\irrep{10},\irrep{364})+(\irrep{1},\irrep{1001})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &SO(12)${\times}$SO(12) (R)\\
\midrule 
\irrep{24} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{12})$\\
\irrep{276} & = & $(\irrep{12},\irrep{12})+(\irrep{66},\irrep{1})+(\irrep{1},\irrep{66})$\\
\irrep{299} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{12})+(\irrep{77},\irrep{1})+(\irrep{1},\irrep{77})$\\
\irrep{2024} & = & $(\irrep{12},\irrep{66})+(\irrep{66},\irrep{12})+(\irrep{220},\irrep{1})+(\irrep{1},\irrep{220})$\\
\irrep{2048} & = & $(\irrep{32},\irrepbar{32})+(\irrepbar{32},\irrep{32})$\\
\irrep{4576} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{12})+(\irrep{12},\irrep{66})+(\irrep{66},\irrep{12})+(\irrep{77},\irrep{12})+(\irrep{12},\irrep{77})+(\irrep{560},\irrep{1})+(\irrep{1},\irrep{560})$\\
\irrep{10626} & = & $(\irrep{66},\irrep{66})+(\irrep{12},\irrep{220})+(\irrep{220},\irrep{12})+(\irrep{495},\irrep{1})+(\irrep{1},\irrep{495})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &SO(22)${\times}$U(1) (R)\\
\midrule 
\irrep{24} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{22})(0)$\\
\irrep{276} & = & $(\irrep{1})(0)+(\irrep{22})(2)+(\irrep{22})(-2)+(\irrep{231})(0)$\\
\irrep{299} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{22})(2)+(\irrep{22})(-2)+(\irrep{252})(0)$\\
\irrep{2024} & = & $(\irrep{22})(0)+(\irrep{231})(2)+(\irrep{231})(-2)+(\irrep{1540})(0)$\\
\irrep{2048} & = & $(\irrepbar{1024})(1)+(\irrep{1024})(-1)$\\
\irrep{4576} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{22})(4)+2(\irrep{22})(0)+(\irrep{22})(-4)+(\irrep{231})(2)+(\irrep{231})(-2)+(\irrep{252})(2)+(\irrep{252})(-2)+(\irrep{3520})(0)$\\
\irrep{10626} & = & $(\irrep{231})(0)+(\irrep{1540})(2)+(\irrep{1540})(-2)+(\irrep{7315})(0)$\\
\bottomrule

\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &SO(23) (S)\\
\midrule 
\irrep{24} & = & $\irrep{1}+\irrep{23}$ \\
\irrep{276} & = & $\irrep{23}+\irrep{253}$ \\
\irrep{299} & = & $\irrep{1}+\irrep{23}+\irrep{275}$ \\
\irrep{2024} & = & $\irrep{253}+\irrep{1771}$ \\
\irrep{2048} & = & $\irrep{2048}$ \\
\irrep{4576} & = & $\irrep{23}+\irrep{253}+\irrep{275}+\irrep{4025}$ \\
\irrep{10626} & = & $\irrep{1771}+\irrep{8855}$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &SU(2)${\times}$SO(21) (S)\\
\midrule 
\irrep{24} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{21})$\\
\irrep{276} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{21})+(\irrep{1},\irrep{210})$\\
\irrep{299} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{21})+(\irrep{1},\irrep{230})$\\
\irrep{2024} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{21})+(\irrep{3},\irrep{210})+(\irrep{1},\irrep{1330})$\\
\irrep{2048} & = & $(\irrep{2},\irrep{1024})$\\
\irrep{4576} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{3},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{3},\irrep{210})+(\irrep{3},\irrep{230})+(\irrep{1},\irrep{3059})$\\
\irrep{10626} & = & $(\irrep{1},\irrep{21})+(\irrep{3},\irrep{210})+(\irrep{3},\irrep{1330})+(\irrep{1},\irrep{5985})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &Sp(4)${\times}$SO(19) (S)\\
\midrule 
\irrep{24} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{19})$\\
\irrep{276} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{19})+(\irrep{1},\irrep{171})$\\
\irrep{299} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{5},\irrep{19})+(\irrep{1},\irrep{189})$\\
\irrep{2024} & = & $(\irrep{10},\irrep{1})+(\irrep{10},\irrep{19})+(\irrep{5},\irrep{171})+(\irrep{1},\irrep{969})$\\
\irrep{2048} & = & $(\irrep{4},\irrep{512})$\\
\irrep{4576} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{19})+(\irrep{10},\irrep{19})+(\irrep{14},\irrep{19})+(\irrep{35},\irrep{1})+(\irrep{5},\irrep{171})+(\irrep{5},\irrep{189})+(\irrep{1},\irrep{2261})$\\
\irrep{10626} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{19})+(\irrep{10},\irrep{171})+(\irrep{5},\irrep{969})+(\irrep{1},\irrep{3876})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &SO(7)${\times}$SO(17) (S)\\
\midrule 
\irrep{24} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{17})$\\
\irrep{276} & = & $(\irrep{21},\irrep{1})+(\irrep{7},\irrep{17})+(\irrep{1},\irrep{136})$\\
\irrep{299} & = & $(\irrep{1},\irrep{1})+(\irrep{7},\irrep{17})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{152})$\\
\irrep{2024} & = & $(\irrep{35},\irrep{1})+(\irrep{21},\irrep{17})+(\irrep{7},\irrep{136})+(\irrep{1},\irrep{680})$\\
\irrep{2048} & = & $(\irrep{8},\irrep{256})$\\
\irrep{4576} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{17})+(\irrep{21},\irrep{17})+(\irrep{27},\irrep{17})+(\irrep{105},\irrep{1})+(\irrep{7},\irrep{136})+(\irrep{7},\irrep{152})+(\irrep{1},\irrep{1615})$\\
\irrep{10626} & = & $(\irrep{35},\irrep{1})+(\irrep{35},\irrep{17})+(\irrep{21},\irrep{136})+(\irrep{7},\irrep{680})+(\irrep{1},\irrep{2380})$\\
\bottomrule

\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &SO(9)${\times}$SO(15) (S)\\
\midrule 
\irrep{24} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{15})$\\
\irrep{276} & = & $(\irrep{9},\irrep{15})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{299} & = & $(\irrep{1},\irrep{1})+(\irrep{9},\irrep{15})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{119})$\\
\irrep{2024} & = & $(\irrep{36},\irrep{15})+(\irrep{84},\irrep{1})+(\irrep{9},\irrep{105})+(\irrep{1},\irrep{455})$\\
\irrep{2048} & = & $(\irrep{16},\irrep{128})$\\
\irrep{4576} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{36},\irrep{15})+(\irrep{44},\irrep{15})+(\irrep{9},\irrep{105})+(\irrep{9},\irrep{119})+(\irrep{231},\irrep{1})+(\irrep{1},\irrep{1105})$\\
\irrep{10626} & = & $(\irrep{84},\irrep{15})+(\irrep{126},\irrep{1})+(\irrep{36},\irrep{105})+(\irrep{9},\irrep{455})+(\irrep{1},\irrep{1365})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &SO(11)${\times}$SO(13) (S)\\
\midrule 
\irrep{24} & = & $(\irrep{11},\irrep{1})+(\irrep{1},\irrep{13})$\\
\irrep{276} & = & $(\irrep{11},\irrep{13})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{78})$\\
\irrep{299} & = & $(\irrep{1},\irrep{1})+(\irrep{11},\irrep{13})+(\irrep{65},\irrep{1})+(\irrep{1},\irrep{90})$\\
\irrep{2024} & = & $(\irrep{55},\irrep{13})+(\irrep{11},\irrep{78})+(\irrep{165},\irrep{1})+(\irrep{1},\irrep{286})$\\
\irrep{2048} & = & $(\irrep{32},\irrep{64})$\\
\irrep{4576} & = & $(\irrep{11},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{55},\irrep{13})+(\irrep{65},\irrep{13})+(\irrep{11},\irrep{78})+(\irrep{11},\irrep{90})+(\irrep{429},\irrep{1})+(\irrep{1},\irrep{715})$\\
\irrep{10626} & = & $(\irrep{55},\irrep{78})+(\irrep{165},\irrep{13})+(\irrep{11},\irrep{286})+(\irrep{330},\irrep{1})+(\irrep{1},\irrepbar{715})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &Sp(6)${\times}$Sp(4) (S)\\
\midrule 
\irrep{24} & = & $(\irrep{6},\irrep{4})$\\
\irrep{276} & = & $(\irrep{1},\irrep{10})+(\irrep{21},\irrep{1})+(\irrep{14},\irrep{10})+(\irrep{21},\irrep{5})$\\
\irrep{299} & = & $(\irrep{1},\irrep{5})+(\irrep{14},\irrep{1})+(\irrep{14},\irrep{5})+(\irrep{21},\irrep{10})$\\
\irrep{2024} & = & $(\irrep{6},\irrep{4})+(\irrep{6},\irrep{16})+(\irrep{6},\irrep{20})+(\irrep[1]{14},\irrep{20})+(\irrep{56},\irrep{4})+(\irrep{64},\irrep{4})+(\irrep{64},\irrep{16})$\\
\irrep{2048} & = & $(\irrep{1},\irrep{30})+(\irrep{21},\irrep{14})+(\irrep{14},\irrep{35})+(\irrep{70},\irrep{10})+(\irrep{84},\irrep{1})+(\irrep{90},\irrep{5})$\\
\irrep{4576} & = & $2(\irrep{6},\irrep{4})+(\irrep[1]{14},\irrep{4})+2(\irrep{6},\irrep{16})+(\irrep{6},\irrep{20})+(\irrep[1]{14},\irrep{16})+(\irrep{56},\irrep{4})+2(\irrep{64},\irrep{4})+(\irrep{56},\irrep{16})+(\irrep{64},\irrep{16})+(\irrep{64},\irrep{20})$\\
\irrep{10626} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{14},\irrep{5})+(\irrep{14},\irrep{10})+(\irrep{21},\irrep{5})+(\irrep{14},\irrep{14})+2(\irrep{21},\irrep{10})+(\irrep{1},\irrep[1]{35})+(\irrep{14},\irrep{35})+(\irrep{14},\irrep[1]{35})+(\irrep{21},\irrep{35})+(\irrep{70},\irrep{10})+(\irrep{90},\irrep{1})+(\irrep{90},\irrep{5})+(\irrep{90},\irrep{14})+(\irrep{70},\irrep{35})+(\irrep[1]{126},\irrep{1})+(\irrep{189},\irrep{5})+(\irrep{189},\irrep{10})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &SU(2)${\times}$SO(8) (S)\\
\midrule 
\irrep{24} & = & $(\irrep{3},\irrepsub{8}{v})$\\
\irrep{276} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{28})+(\irrep{5},\irrep{28})+(\irrep{3},\irrepsub{35}{v})$\\
\irrep{299} & = & $(\irrep{5},\irrep{1})+(\irrep{3},\irrep{28})+(\irrep{1},\irrepsub{35}{v})+(\irrep{5},\irrepsub{35}{v})$\\
\irrep{2024} & = & $(\irrep{1},\irrepsub{8}{v})+(\irrep{3},\irrepsub{8}{v})+(\irrep{5},\irrepsub{8}{v})+(\irrep{3},\irrepsub{56}{v})+(\irrep{7},\irrepsub{56}{v})+(\irrep{1},\irrepsub{112}{v})+(\irrep{3},\irrepsub{160}{v})+(\irrep{5},\irrepsub{160}{v})$\\
\irrep{2048} & = & $(\irrep{9},\irrepsub{8}{s})+(\irrep{7},\irrepsub{56}{s})+(\irrep{1},\irrepsub{112}{s})+(\irrep{5},\irrepsub{160}{s})+(\irrep{3},\irrepsub{224}{cs})$\\
\irrep{4576} & = & $(\irrep{1},\irrepsub{8}{v})+2(\irrep{3},\irrepsub{8}{v})+2(\irrep{5},\irrepsub{8}{v})+(\irrep{7},\irrepsub{8}{v})+(\irrep{3},\irrepsub{56}{v})+(\irrep{5},\irrepsub{56}{v})+(\irrep{3},\irrepsub{112}{v})+(\irrep{5},\irrepsub{112}{v})+(\irrep{1},\irrepsub{160}{v})+2(\irrep{3},\irrepsub{160}{v})+(\irrep{5},\irrepsub{160}{v})+(\irrep{7},\irrepsub{160}{v})$\\
\irrep{10626} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+2(\irrep{3},\irrep{28})+(\irrep{5},\irrep{28})+(\irrep{7},\irrep{28})+(\irrep{1},\irrepsub{35}{v})+(\irrep{1},\irrepsub{35}{c})+(\irrep{1},\irrepsub{35}{s})+(\irrep{3},\irrepsub{35}{v})+(\irrep{5},\irrepsub{35}{v})+(\irrep{5},\irrepsub{35}{c})+(\irrep{5},\irrepsub{35}{s})+(\irrep{9},\irrepsub{35}{c})+(\irrep{9},\irrepsub{35}{s})+(\irrep{1},\irrep{300})+(\irrep{5},\irrep{300})+(\irrep{3},\irrep{350})+(\irrep{5},\irrep{350})+(\irrep{7},\irrep{350})+(\irrep{3},\irrepsub{567}{v})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &SU(5) (S)\\
\midrule 
\irrep{24} & = & $\irrep{24}$ \\
\irrep{276} & = & $\irrep{24}+\irrep{126}+\irrepbar{126}$ \\
\irrep{299} & = & $\irrep{24}+\irrep{75}+\irrep{200}$ \\
\irrep{2024} & = & $\irrep{1}+\irrep{24}+\irrep{75}+\irrep{126}+\irrepbar{126}+\irrep{200}+\irrep{224}+\irrepbar{224}+\irrep{1024}$ \\
\irrep{2048} & = & $2(\irrep{1024})$ \\
\irrep{4576} & = & $2(\irrep{24})+2(\irrep{75})+2(\irrep{126})+2(\irrepbar{126})+\irrep[1]{175}+\irrepbar[1]{175}+2(\irrep{200})+\irrep{1024}+\irrep[1]{1050}+\irrepbar[1]{1050}$ \\
\irrep{10626} & = & $2(\irrep{24})+2(\irrep{75})+\irrep{126}+\irrepbar{126}+\irrep[1]{126}+\irrepbar[1]{126}+\irrep[1]{175}+\irrepbar[1]{175}+2(\irrep{200})+\irrep{224}+\irrepbar{224}+2(\irrep{1024})+\irrep[1]{1050}+\irrepbar[1]{1050}+\irrep{1176}+\irrep{1701}+\irrepbar{1701}$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(24)& $\to$ &Sp(12)${\times}$SU(2) (S)\\
\midrule 
\irrep{24} & = & $(\irrep{12},\irrep{2})$ \\
\irrep{276} & = & $(\irrep{1},\irrep{3})+(\irrep{65},\irrep{3})+(\irrep{78},\irrep{1})$ \\
\irrep{299} & = & $(\irrep{65},\irrep{1})+(\irrep{78},\irrep{3})$ \\
\irrep{2024} & = & $(\irrep{12},\irrep{2})+(\irrep{12},\irrep{4})+(\irrep{208},\irrep{4})+(\irrep{560},\irrep{2})$ \\
\irrep{2048} & = & $(\irrep{1},\irrep{7})+(\irrep{65},\irrep{5})+(\irrep[1]{429},\irrep{1})+(\irrep{429},\irrep{3})$ \\
\irrep{4576} & = & $(\irrep{12},\irrep{2})+(\irrep{12},\irrep{4})+(\irrep{208},\irrep{2})+(\irrep{364},\irrep{2})+(\irrep{560},\irrep{2})+(\irrep{560},\irrep{4})$ \\
\irrep{10626} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{65},\irrep{1})+(\irrep{65},\irrep{3})+(\irrep{65},\irrep{5})+(\irrep{78},\irrep{3})+(\irrep{429},\irrep{5})+(\irrep{1650},\irrep{1})+(\irrep{2002},\irrep{3})$ \\
\bottomrule
\end{longtable}
\newpage


\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO25BranchingRules}SO(25) Branching Rules}\\
\endfirsthead
\caption[]{SO(25) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(25)& $\to$ &SO(24) (R)\\
\midrule 
\irrep{25} & = & $\irrep{1}+\irrep{24}$\\
\irrep{300} & = & $\irrep{24}+\irrep{276}$\\
\irrep{324} & = & $\irrep{1}+\irrep{24}+\irrep{299}$\\
\irrep{2300} & = & $\irrep{276}+\irrep{2024}$\\
\irrep{4096} & = & $\irrep{2048}+\irrepbar{2048}$\\
\irrep{5175} & = & $\irrep{24}+\irrep{276}+\irrep{299}+\irrep{4576}$\\
\irrep{12650} & = & $\irrep{2024}+\irrep{10626}$\\
\irrep{32175} & = & $\irrep{299}+\irrep{4576}+\irrep{27300}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(25)& $\to$ &SO(22)${\times}$SU(2) (R)\\
\midrule 
\irrep{25} & = & $(\irrep{1},\irrep{3})+(\irrep{22},\irrep{1})$\\
\irrep{300} & = & $(\irrep{1},\irrep{3})+(\irrep{22},\irrep{3})+(\irrep{231},\irrep{1})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{22},\irrep{3})+(\irrep{252},\irrep{1})$\\
\irrep{2300} & = & $(\irrep{1},\irrep{1})+(\irrep{22},\irrep{3})+(\irrep{231},\irrep{3})+(\irrep{1540},\irrep{1})$\\
\irrep{4096} & = & $(\irrepbar{1024},\irrep{2})+(\irrep{1024},\irrep{2})$\\
\irrep{5175} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{22},\irrep{1})+(\irrep{22},\irrep{3})+(\irrep{22},\irrep{5})+(\irrep{231},\irrep{3})+(\irrep{252},\irrep{3})+(\irrep{3520},\irrep{1})$\\
\irrep{12650} & = & $(\irrep{22},\irrep{1})+(\irrep{231},\irrep{3})+(\irrep{1540},\irrep{3})+(\irrep{7315},\irrep{1})$\\
\irrep{32175} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{22},\irrep{3})+(\irrep{22},\irrep{5})+(\irrep{231},\irrep{3})+(\irrep{252},\irrep{1})+(\irrep{252},\irrep{5})+(\irrep{3520},\irrep{3})+(\irrep{19228},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(25)& $\to$ &SO(20)${\times}$Sp(4) (R)\\
\midrule 
\irrep{25} & = & $(\irrep{1},\irrep{5})+(\irrep{20},\irrep{1})$\\
\irrep{300} & = & $(\irrep{1},\irrep{10})+(\irrep{20},\irrep{5})+(\irrep{190},\irrep{1})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{20},\irrep{5})+(\irrep{209},\irrep{1})$\\
\irrep{2300} & = & $(\irrep{1},\irrep{10})+(\irrep{20},\irrep{10})+(\irrep{190},\irrep{5})+(\irrep{1140},\irrep{1})$\\
\irrep{4096} & = & $(\irrepbar{512},\irrep{4})+(\irrep{512},\irrep{4})$\\
\irrep{5175} & = & $(\irrep{1},\irrep{5})+(\irrep{20},\irrep{1})+(\irrep{20},\irrep{10})+(\irrep{20},\irrep{14})+(\irrep{1},\irrep{35})+(\irrep{190},\irrep{5})+(\irrep{209},\irrep{5})+(\irrep{2640},\irrep{1})$\\
\irrep{12650} & = & $(\irrep{1},\irrep{5})+(\irrep{20},\irrep{10})+(\irrep{190},\irrep{10})+(\irrep{1140},\irrep{5})+(\irrep{4845},\irrep{1})$\\
\irrep{32175} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{20},\irrep{5})+(\irrep{1},\irrep[1]{35})+(\irrep{20},\irrep{35})+(\irrep{190},\irrep{10})+(\irrep{209},\irrep{1})+(\irrep{209},\irrep{14})+(\irrep{2640},\irrep{5})+(\irrep{13090},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(25)& $\to$ &SO(18)${\times}$SO(7) (R)\\
\midrule 
\irrep{25} & = & $(\irrep{1},\irrep{7})+(\irrep{18},\irrep{1})$\\
\irrep{300} & = & $(\irrep{1},\irrep{21})+(\irrep{18},\irrep{7})+(\irrep{153},\irrep{1})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{18},\irrep{7})+(\irrep{1},\irrep{27})+(\irrep{170},\irrep{1})$\\
\irrep{2300} & = & $(\irrep{1},\irrep{35})+(\irrep{18},\irrep{21})+(\irrep{153},\irrep{7})+(\irrep{816},\irrep{1})$\\
\irrep{4096} & = & $(\irrep{256},\irrep{8})+(\irrepbar{256},\irrep{8})$\\
\irrep{5175} & = & $(\irrep{1},\irrep{7})+(\irrep{18},\irrep{1})+(\irrep{18},\irrep{21})+(\irrep{18},\irrep{27})+(\irrep{1},\irrep{105})+(\irrep{153},\irrep{7})+(\irrep{170},\irrep{7})+(\irrep{1920},\irrep{1})$\\
\irrep{12650} & = & $(\irrep{1},\irrep{35})+(\irrep{18},\irrep{35})+(\irrep{153},\irrep{21})+(\irrep{816},\irrep{7})+(\irrep{3060},\irrep{1})$\\
\irrep{32175} & = & $(\irrep{1},\irrep{1})+(\irrep{18},\irrep{7})+(\irrep{1},\irrep{27})+(\irrep{18},\irrep{105})+(\irrep{1},\irrep[1]{168})+(\irrep{170},\irrep{1})+(\irrep{153},\irrep{21})+(\irrep{170},\irrep{27})+(\irrep{1920},\irrep{7})+(\irrep{8550},\irrep{1})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(25)& $\to$ &SO(16)${\times}$SO(9) (R)\\
\midrule 
\irrep{25} & = & $(\irrep{1},\irrep{9})+(\irrep{16},\irrep{1})$\\
\irrep{300} & = & $(\irrep{16},\irrep{9})+(\irrep{1},\irrep{36})+(\irrep{120},\irrep{1})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{16},\irrep{9})+(\irrep{1},\irrep{44})+(\irrep{135},\irrep{1})$\\
\irrep{2300} & = & $(\irrep{16},\irrep{36})+(\irrep{1},\irrep{84})+(\irrep{120},\irrep{9})+(\irrep{560},\irrep{1})$\\
\irrep{4096} & = & $(\irrep{128},\irrep{16})+(\irrepbar{128},\irrep{16})$\\
\irrep{5175} & = & $(\irrep{1},\irrep{9})+(\irrep{16},\irrep{1})+(\irrep{16},\irrep{36})+(\irrep{16},\irrep{44})+(\irrep{120},\irrep{9})+(\irrep{135},\irrep{9})+(\irrep{1},\irrep{231})+(\irrep{1344},\irrep{1})$\\
\irrep{12650} & = & $(\irrep{16},\irrep{84})+(\irrep{1},\irrep{126})+(\irrep{120},\irrep{36})+(\irrep{560},\irrep{9})+(\irrep{1820},\irrep{1})$\\
\irrep{32175} & = & $(\irrep{1},\irrep{1})+(\irrep{16},\irrep{9})+(\irrep{1},\irrep{44})+(\irrep{135},\irrep{1})+(\irrep{120},\irrep{36})+(\irrep{135},\irrep{44})+(\irrep{16},\irrep{231})+(\irrep{1},\irrep{495})+(\irrep{1344},\irrep{9})+(\irrep{5304},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(25)& $\to$ &SO(14)${\times}$SO(11) (R)\\
\midrule 
\irrep{25} & = & $(\irrep{1},\irrep{11})+(\irrep{14},\irrep{1})$\\
\irrep{300} & = & $(\irrep{14},\irrep{11})+(\irrep{1},\irrep{55})+(\irrep{91},\irrep{1})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{11})+(\irrep{1},\irrep{65})+(\irrep{104},\irrep{1})$\\
\irrep{2300} & = & $(\irrep{14},\irrep{55})+(\irrep{91},\irrep{11})+(\irrep{1},\irrep{165})+(\irrep{364},\irrep{1})$\\
\irrep{4096} & = & $(\irrepbar{64},\irrep{32})+(\irrep{64},\irrep{32})$\\
\irrep{5175} & = & $(\irrep{1},\irrep{11})+(\irrep{14},\irrep{1})+(\irrep{14},\irrep{55})+(\irrep{14},\irrep{65})+(\irrep{91},\irrep{11})+(\irrep{104},\irrep{11})+(\irrep{1},\irrep{429})+(\irrep{896},\irrep{1})$\\
\irrep{12650} & = & $(\irrep{91},\irrep{55})+(\irrep{14},\irrep{165})+(\irrep{1},\irrep{330})+(\irrep{364},\irrep{11})+(\irrep{1001},\irrep{1})$\\
\irrep{32175} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{11})+(\irrep{1},\irrep{65})+(\irrep{104},\irrep{1})+(\irrep{91},\irrep{55})+(\irrep{104},\irrep{65})+(\irrep{14},\irrep{429})+(\irrep{896},\irrep{11})+(\irrep{1},\irrep{1144})+(\irrep{3080},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(25)& $\to$ &SO(12)${\times}$SO(13) (R)\\
\midrule 
\irrep{25} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{13})$\\
\irrep{300} & = & $(\irrep{12},\irrep{13})+(\irrep{66},\irrep{1})+(\irrep{1},\irrep{78})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{13})+(\irrep{77},\irrep{1})+(\irrep{1},\irrep{90})$\\
\irrep{2300} & = & $(\irrep{66},\irrep{13})+(\irrep{12},\irrep{78})+(\irrep{220},\irrep{1})+(\irrep{1},\irrep{286})$\\
\irrep{4096} & = & $(\irrepbar{32},\irrep{64})+(\irrep{32},\irrep{64})$\\
\irrep{5175} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{66},\irrep{13})+(\irrep{12},\irrep{78})+(\irrep{77},\irrep{13})+(\irrep{12},\irrep{90})+(\irrep{560},\irrep{1})+(\irrep{1},\irrep{715})$\\
\irrep{12650} & = & $(\irrep{66},\irrep{78})+(\irrep{220},\irrep{13})+(\irrep{12},\irrep{286})+(\irrep{495},\irrep{1})+(\irrep{1},\irrepbar{715})$\\
\irrep{32175} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{13})+(\irrep{77},\irrep{1})+(\irrep{1},\irrep{90})+(\irrep{66},\irrep{78})+(\irrep{77},\irrep{90})+(\irrep{560},\irrep{13})+(\irrep{12},\irrep{715})+(\irrep{1638},\irrep{1})+(\irrep{1},\irrep{2275})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(25)& $\to$ &SO(10)${\times}$SO(15) (R)\\
\midrule 
\irrep{25} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{15})$\\
\irrep{300} & = & $(\irrep{10},\irrep{15})+(\irrep{45},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{15})+(\irrep{54},\irrep{1})+(\irrep{1},\irrep{119})$\\
\irrep{2300} & = & $(\irrep{45},\irrep{15})+(\irrep{10},\irrep{105})+(\irrep{120},\irrep{1})+(\irrep{1},\irrep{455})$\\
\irrep{4096} & = & $(\irrep{16},\irrep{128})+(\irrepbar{16},\irrep{128})$\\
\irrep{5175} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{45},\irrep{15})+(\irrep{54},\irrep{15})+(\irrep{10},\irrep{105})+(\irrep{10},\irrep{119})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{1105})$\\
\irrep{12650} & = & $(\irrep{120},\irrep{15})+(\irrep{45},\irrep{105})+(\irrep{210},\irrep{1})+(\irrep{10},\irrep{455})+(\irrep{1},\irrep{1365})$\\
\irrep{32175} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{15})+(\irrep{54},\irrep{1})+(\irrep{1},\irrep{119})+(\irrep{45},\irrep{105})+(\irrep{54},\irrep{119})+(\irrep{320},\irrep{15})+(\irrep{770},\irrep{1})+(\irrep{10},\irrep{1105})+(\irrep{1},\irrep{4080})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(25)& $\to$ &SO(8)${\times}$SO(17) (R)\\
\midrule 
\irrep{25} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{17})$\\
\irrep{300} & = & $(\irrepsub{8}{v},\irrep{17})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{136})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{17})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrep{152})$\\
\irrep{2300} & = & $(\irrep{28},\irrep{17})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{136})+(\irrep{1},\irrep{680})$\\
\irrep{4096} & = & $(\irrepsub{8}{s},\irrep{256})+(\irrepsub{8}{c},\irrep{256})$\\
\irrep{5175} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{17})+(\irrep{28},\irrep{17})+(\irrepsub{35}{v},\irrep{17})+(\irrepsub{8}{v},\irrep{136})+(\irrepsub{8}{v},\irrep{152})+(\irrepsub{160}{v},\irrep{1})+(\irrep{1},\irrep{1615})$\\
\irrep{12650} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{17})+(\irrep{28},\irrep{136})+(\irrepsub{8}{v},\irrep{680})+(\irrep{1},\irrep{2380})$\\
\irrep{32175} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{17})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrep{152})+(\irrep{28},\irrep{136})+(\irrepsub{160}{v},\irrep{17})+(\irrepsub{35}{v},\irrep{152})+(\irrep{300},\irrep{1})+(\irrepsub{8}{v},\irrep{1615})+(\irrep{1},\irrep{6783})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(25)& $\to$ &SU(4)${\times}$SO(19) (R)\\
\midrule 
\irrep{25} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{19})$\\
\irrep{300} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{19})+(\irrep{1},\irrep{171})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep[1]{20},\irrep{1})+(\irrep{6},\irrep{19})+(\irrep{1},\irrep{189})$\\
\irrep{2300} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{19})+(\irrep{6},\irrep{171})+(\irrep{1},\irrep{969})$\\
\irrep{4096} & = & $(\irrep{4},\irrep{512})+(\irrepbar{4},\irrep{512})$\\
\irrep{5175} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{19})+(\irrep{15},\irrep{19})+(\irrep[1]{20},\irrep{19})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{171})+(\irrep{6},\irrep{189})+(\irrep{1},\irrep{2261})$\\
\irrep{12650} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{19})+(\irrepbar{10},\irrep{19})+(\irrep{15},\irrep{171})+(\irrep{6},\irrep{969})+(\irrep{1},\irrep{3876})$\\
\irrep{32175} & = & $(\irrep{1},\irrep{1})+(\irrep[1]{20},\irrep{1})+(\irrep{6},\irrep{19})+(\irrep{64},\irrep{19})+(\irrep{84},\irrep{1})+(\irrep{15},\irrep{171})+(\irrep{1},\irrep{189})+(\irrep[1]{20},\irrep{189})+(\irrep{6},\irrep{2261})+(\irrep{1},\irrep{10640})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(25)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(21) (R)\\
\midrule 
\irrep{25} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{21})$\\
\irrep{300} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{21})+(\irrep{1},\irrep{1},\irrep{210})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{21})+(\irrep{1},\irrep{1},\irrep{230})$\\
\irrep{2300} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{21})+(\irrep{1},\irrep{3},\irrep{21})+(\irrep{2},\irrep{2},\irrep{210})+(\irrep{1},\irrep{1},\irrep{1330})$\\
\irrep{4096} & = & $(\irrep{2},\irrep{1},\irrep{1024})+(\irrep{1},\irrep{2},\irrep{1024})$\\
\irrep{5175} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{21})+(\irrep{3},\irrep{1},\irrep{21})+(\irrep{1},\irrep{3},\irrep{21})+(\irrep{3},\irrep{3},\irrep{21})+(\irrep{2},\irrep{2},\irrep{210})+(\irrep{2},\irrep{2},\irrep{230})+(\irrep{1},\irrep{1},\irrep{3059})$\\
\irrep{12650} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{21})+(\irrep{3},\irrep{1},\irrep{210})+(\irrep{1},\irrep{3},\irrep{210})+(\irrep{2},\irrep{2},\irrep{1330})+(\irrep{1},\irrep{1},\irrep{5985})$\\
\irrep{32175} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{21})+(\irrep{4},\irrep{2},\irrep{21})+(\irrep{2},\irrep{4},\irrep{21})+(\irrep{3},\irrep{1},\irrep{210})+(\irrep{1},\irrep{3},\irrep{210})+(\irrep{1},\irrep{1},\irrep{230})+(\irrep{3},\irrep{3},\irrep{230})+(\irrep{2},\irrep{2},\irrep{3059})+(\irrep{1},\irrep{1},\irrep{15939})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(25)& $\to$ &SO(23)${\times}$U(1) (R)\\
\midrule 
\irrep{25} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{23})(0)$\\
\irrep{300} & = & $(\irrep{1})(0)+(\irrep{23})(2)+(\irrep{23})(-2)+(\irrep{253})(0)$\\
\irrep{324} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{23})(2)+(\irrep{23})(-2)+(\irrep{275})(0)$\\
\irrep{2300} & = & $(\irrep{23})(0)+(\irrep{253})(2)+(\irrep{253})(-2)+(\irrep{1771})(0)$\\
\irrep{4096} & = & $(\irrep{2048})(1)+(\irrep{2048})(-1)$\\
\irrep{5175} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{23})(4)+2(\irrep{23})(0)+(\irrep{23})(-4)+(\irrep{253})(2)+(\irrep{253})(-2)+(\irrep{275})(2)+(\irrep{275})(-2)+(\irrep{4025})(0)$\\
\irrep{12650} & = & $(\irrep{253})(0)+(\irrep{1771})(2)+(\irrep{1771})(-2)+(\irrep{8855})(0)$\\
\irrep{32175} & = & $(\irrep{1})(0)+(\irrep{23})(2)+(\irrep{23})(-2)+(\irrep{253})(0)+(\irrep{275})(4)+(\irrep{275})(0)+(\irrep{275})(-4)+(\irrep{4025})(2)+(\irrep{4025})(-2)+(\irrep{23000})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(25)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{25} & = & $\irrep{25}$\\
\irrep{300} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}+\irrep{31}+\irrep{35}+\irrep{39}+\irrep{43}+\irrep{47}$\\
\irrep{324} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}+\irrep{29}+\irrep{33}+\irrep{37}+\irrep{41}+\irrep{45}+\irrep{49}$\\
\irrep{2300} & = & $\irrep{3}+2(\irrep{7})+\irrep{9}+2(\irrep{11})+2(\irrep{13})+3(\irrep{15})+2(\irrep{17})+4(\irrep{19})+3(\irrep{21})+4(\irrep{23})+4(\irrep{25})+4(\irrep{27})+3(\irrep{29})+4(\irrep{31})+3(\irrep{33})+3(\irrep{35})+3(\irrep{37})+3(\irrep{39})+2(\irrep{41})+3(\irrep{43})+2(\irrep{45})+2(\irrep{47})+2(\irrep{49})+2(\irrep{51})+\irrep{53}+2(\irrep{55})+\irrep{57}+\irrep{59}+\irrep{61}+\irrep{63}+\irrep{67}$\\
\irrep{4096} & = & $\irrep{1}+\irrep{3}+\irrep{5}+3(\irrep{7})+3(\irrep{9})+2(\irrep{11})+5(\irrep{13})+4(\irrep{15})+4(\irrep{17})+6(\irrep{19})+5(\irrep{21})+5(\irrep{23})+6(\irrep{25})+6(\irrep{27})+5(\irrep{29})+6(\irrep{31})+5(\irrep{33})+5(\irrep{35})+6(\irrep{37})+5(\irrep{39})+4(\irrep{41})+5(\irrep{43})+4(\irrep{45})+3(\irrep{47})+4(\irrep{49})+3(\irrep{51})+2(\irrep{53})+3(\irrep{55})+2(\irrep{57})+2(\irrep{59})+2(\irrep{61})+\irrep{63}+\irrep{65}+\irrep{67}+\irrep{69}+\irrep{73}+\irrep{79}$\\
\irrep{5175} & = & $\irrep{3}+2(\irrep{5})+2(\irrep{7})+3(\irrep{9})+4(\irrep{11})+4(\irrep{13})+5(\irrep{15})+6(\irrep{17})+6(\irrep{19})+7(\irrep{21})+8(\irrep{23})+7(\irrep{25})+8(\irrep{27})+8(\irrep{29})+7(\irrep{31})+7(\irrep{33})+7(\irrep{35})+6(\irrep{37})+6(\irrep{39})+6(\irrep{41})+5(\irrep{43})+5(\irrep{45})+5(\irrep{47})+4(\irrep{49})+4(\irrep{51})+4(\irrep{53})+3(\irrep{55})+3(\irrep{57})+3(\irrep{59})+2(\irrep{61})+2(\irrep{63})+2(\irrep{65})+\irrep{67}+\irrep{69}+\irrep{71}$\\
\irrep{12650} & = & $4(\irrep{1})+7(\irrep{5})+4(\irrep{7})+10(\irrep{9})+6(\irrep{11})+13(\irrep{13})+9(\irrep{15})+14(\irrep{17})+11(\irrep{19})+16(\irrep{21})+12(\irrep{23})+17(\irrep{25})+13(\irrep{27})+17(\irrep{29})+14(\irrep{31})+17(\irrep{33})+13(\irrep{35})+17(\irrep{37})+13(\irrep{39})+15(\irrep{41})+12(\irrep{43})+14(\irrep{45})+10(\irrep{47})+12(\irrep{49})+8(\irrep{51})+10(\irrep{53})+7(\irrep{55})+8(\irrep{57})+5(\irrep{59})+7(\irrep{61})+4(\irrep{63})+5(\irrep{65})+3(\irrep{67})+4(\irrep{69})+2(\irrep{71})+3(\irrep{73})+\irrep{75}+2(\irrep{77})+\irrep{79}+\irrep{81}+\irrep{85}$\\
\irrep{32175} & = & $7(\irrep{1})+15(\irrep{5})+7(\irrep{7})+21(\irrep{9})+14(\irrep{11})+26(\irrep{13})+19(\irrep{15})+31(\irrep{17})+23(\irrep{19})+34(\irrep{21})+27(\irrep{23})+36(\irrep{25})+29(\irrep{27})+38(\irrep{29})+30(\irrep{31})+38(\irrep{33})+31(\irrep{35})+37(\irrep{37})+30(\irrep{39})+36(\irrep{41})+28(\irrep{43})+33(\irrep{45})+26(\irrep{47})+29(\irrep{49})+22(\irrep{51})+26(\irrep{53})+18(\irrep{55})+22(\irrep{57})+15(\irrep{59})+18(\irrep{61})+12(\irrep{63})+15(\irrep{65})+9(\irrep{67})+12(\irrep{69})+7(\irrep{71})+9(\irrep{73})+5(\irrep{75})+7(\irrep{77})+3(\irrep{79})+5(\irrep{81})+2(\irrep{83})+3(\irrep{85})+\irrep{87}+2(\irrep{89})+\irrep{93}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(25)& $\to$ &Sp(4)${\times}$Sp(4) (S)\\
\midrule 
\irrep{25} & = & $(\irrep{5},\irrep{5})$\\
\irrep{300} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{14})+(\irrep{14},\irrep{10})$\\
\irrep{324} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{10},\irrep{10})+(\irrep{14},\irrep{14})$\\
\irrep{2300} & = & $(\irrep{5},\irrep{5})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{35},\irrep{5})+(\irrep{5},\irrep{35})+(\irrep{10},\irrep{30})+(\irrep{30},\irrep{10})+(\irrep{35},\irrep{35})$\\
\irrep{4096} & = & $(\irrep{20},\irrep{40})+(\irrep{40},\irrep{20})+(\irrep{56},\irrep{4})+(\irrep{4},\irrep{56})+(\irrep{64},\irrep{16})+(\irrep{16},\irrep{64})$\\
\irrep{5175} & = & $2(\irrep{5},\irrep{5})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{30},\irrep{5})+(\irrep{5},\irrep{30})+2(\irrep{35},\irrep{5})+2(\irrep{5},\irrep{35})+(\irrep{35},\irrep{10})+(\irrep{10},\irrep{35})+(\irrep{35},\irrep{30})+(\irrep{30},\irrep{35})+(\irrep{35},\irrep{35})$\\
\irrep{12650} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{14},\irrep{5})+(\irrep{5},\irrep{14})+2(\irrep{10},\irrep{10})+(\irrep{10},\irrep{14})+(\irrep{14},\irrep{10})+(\irrep{14},\irrep{14})+(\irrep[1]{35},\irrep{1})+(\irrep{1},\irrep[1]{35})+(\irrep{35},\irrep{10})+(\irrep{10},\irrep{35})+(\irrep{35},\irrep{14})+(\irrep{14},\irrep{35})+(\irrep[1]{35},\irrep{14})+(\irrep{14},\irrep[1]{35})+(\irrep{55},\irrep{5})+(\irrep{5},\irrep{55})+(\irrep[1]{35},\irrep[1]{35})+(\irrep{81},\irrep{10})+(\irrep{10},\irrep{81})+(\irrep{81},\irrep{35})+(\irrep{35},\irrep{81})$\\
\irrep{32175} & = & $2(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{14},\irrep{1})+2(\irrep{1},\irrep{14})+(\irrep{14},\irrep{5})+(\irrep{5},\irrep{14})+3(\irrep{10},\irrep{10})+2(\irrep{10},\irrep{14})+2(\irrep{14},\irrep{10})+3(\irrep{14},\irrep{14})+2(\irrep[1]{35},\irrep{1})+2(\irrep{1},\irrep[1]{35})+(\irrep[1]{35},\irrep{5})+(\irrep{5},\irrep[1]{35})+2(\irrep{35},\irrep{10})+2(\irrep{10},\irrep{35})+(\irrep{35},\irrep{14})+(\irrep{14},\irrep{35})+2(\irrep[1]{35},\irrep{14})+2(\irrep{14},\irrep[1]{35})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{55})+(\irrep{55},\irrep{14})+(\irrep{14},\irrep{55})+(\irrep{35},\irrep{35})+(\irrep[1]{35},\irrep[1]{35})+(\irrep[1]{35},\irrep{55})+(\irrep{55},\irrep[1]{35})+2(\irrep{81},\irrep{10})+2(\irrep{10},\irrep{81})+(\irrep{81},\irrep{14})+(\irrep{14},\irrep{81})+(\irrep{81},\irrep{35})+(\irrep{35},\irrep{81})+(\irrep{81},\irrep{81})$\\
\bottomrule
\end{longtable}
\newpage

%SO(26)--------------

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO26BranchingRules}SO(26) Branching Rules}\\
\endfirsthead
\caption[]{SO(26) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &SU(13)${\times}$U(1) (R)\\
\midrule 
\irrep{26} & = & $(\irrep{13})(2)+(\irrepbar{13})(-2)$ \\
\irrep{325} & = & $(\irrep{1})(0)+(\irrep{78})(4)+(\irrepbar{78})(-4)+(\irrep{168})(0)$ \\
\irrep{2600} & = & $(\irrep{13})(2)+(\irrepbar{13})(-2)+(\irrep{286})(6)+(\irrepbar{286})(-6)+(\irrep{1001})(2)+(\irrepbar{1001})(-2)$ \\
\irrep{4096} & = & $(\irrep{1})(13)+(\irrep{13})(-11)+(\irrepbar{78})(9)+(\irrep{286})(-7)+(\irrepbar{715})(5)+(\irrep{1287})(-3)+(\irrepbar{1716})(1)$ \\
\irrep{5824} & = & $(\irrep{13})(2)+(\irrepbar{13})(-2)+(\irrep{728})(6)+(\irrepbar{728})(-6)+(\irrep{1001})(2)+(\irrepbar{1001})(-2)+(\irrep{1170})(2)+(\irrepbar{1170})(-2)$ \\
\irrep{14950} & = & $(\irrep{1})(0)+(\irrep{78})(4)+(\irrepbar{78})(-4)+(\irrep{168})(0)+(\irrep{715})(8)+(\irrepbar{715})(-8)+(\irrep{3640})(4)+(\irrepbar{3640})(-4)+(\irrep{5915})(0)$ \\
\irrep{52325} & = & $(\irrep{78})(4)+(\irrepbar{78})(-4)+(\irrep{91})(4)+(\irrepbar{91})(-4)+2(\irrep{168})(0)+(\irrep{3003})(8)+(\irrepbar{3003})(-8)+(\irrep{3640})(4)+(\irrepbar{3640})(-4)+(\irrep{5915})(0)+(\irrep{6930})(0)+(\irrepbar{6930})(0)+(\irrep{9295})(4)+(\irrepbar{9295})(-4)$ \\
\irrep{65780} & = & $(\irrep{13})(2)+(\irrepbar{13})(-2)+(\irrep{286})(6)+(\irrepbar{286})(-6)+(\irrep{1001})(2)+(\irrepbar{1001})(-2)+(\irrep{1287})(10)+(\irrepbar{1287})(-10)+(\irrep{9009})(6)+(\irrepbar{9009})(-6)+(\irrep{21294})(2)+(\irrepbar{21294})(-2)$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(22) (R)\\
\midrule 
\irrep{26} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{22})$\\
\irrep{325} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{22})+(\irrep{1},\irrep{1},\irrep{231})$\\
\irrep{2600} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{22})+(\irrep{1},\irrep{3},\irrep{22})+(\irrep{2},\irrep{2},\irrep{231})+(\irrep{1},\irrep{1},\irrep{1540})$\\
\irrep{4096} & = & $(\irrep{2},\irrep{1},\irrep{1024})+(\irrep{1},\irrep{2},\irrepbar{1024})$\\
\irrep{5824} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{22})+(\irrep{3},\irrep{1},\irrep{22})+(\irrep{1},\irrep{3},\irrep{22})+(\irrep{3},\irrep{3},\irrep{22})+(\irrep{2},\irrep{2},\irrep{231})+(\irrep{2},\irrep{2},\irrep{252})+(\irrep{1},\irrep{1},\irrep{3520})$\\
\irrep{14950} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{22})+(\irrep{3},\irrep{1},\irrep{231})+(\irrep{1},\irrep{3},\irrep{231})+(\irrep{2},\irrep{2},\irrep{1540})+(\irrep{1},\irrep{1},\irrep{7315})$\\
\irrep{52325} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{22})+(\irrep{4},\irrep{2},\irrep{22})+(\irrep{2},\irrep{4},\irrep{22})+(\irrep{1},\irrep{1},\irrep{231})+(\irrep{3},\irrep{1},\irrep{231})+(\irrep{1},\irrep{3},\irrep{231})+(\irrep{3},\irrep{3},\irrep{231})+(\irrep{3},\irrep{1},\irrep{252})+(\irrep{1},\irrep{3},\irrep{252})+(\irrep{2},\irrep{2},\irrep{1540})+(\irrep{2},\irrep{2},\irrep{3520})+(\irrep{1},\irrep{1},\irrep{26334})$\\
\irrep{65780} & = & $(\irrep{1},\irrep{1},\irrep{22})+(\irrep{2},\irrep{2},\irrep{231})+(\irrep{3},\irrep{1},\irrep{1540})+(\irrep{1},\irrep{3},\irrep{1540})+(\irrep{2},\irrep{2},\irrep{7315})+(\irrep{1},\irrep{1},\irrep[1]{26334})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &SU(4)${\times}$SO(20) (R)\\
\midrule 
\irrep{26} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{20})$\\
\irrep{325} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{20})+(\irrep{1},\irrep{190})$\\
\irrep{2600} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{20})+(\irrep{6},\irrep{190})+(\irrep{1},\irrep{1140})$\\
\irrep{4096} & = & $(\irrep{4},\irrepbar{512})+(\irrepbar{4},\irrep{512})$\\
\irrep{5824} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{15},\irrep{20})+(\irrep[1]{20},\irrep{20})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{190})+(\irrep{6},\irrep{209})+(\irrep{1},\irrep{2640})$\\
\irrep{14950} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{20})+(\irrepbar{10},\irrep{20})+(\irrep{15},\irrep{190})+(\irrep{6},\irrep{1140})+(\irrep{1},\irrep{4845})$\\
\irrep{52325} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{20})+(\irrep{10},\irrep{20})+(\irrepbar{10},\irrep{20})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{64},\irrep{20})+(\irrep{1},\irrep{190})+(\irrep{15},\irrep{190})+(\irrep[1]{20},\irrep{190})+(\irrep{15},\irrep{209})+(\irrep{6},\irrep{1140})+(\irrep{6},\irrep{2640})+(\irrep{1},\irrep{17765})$\\
\irrep{65780} & = & $(\irrep{6},\irrep{1})+(\irrep{15},\irrep{20})+(\irrep{10},\irrep{190})+(\irrepbar{10},\irrep{190})+(\irrep{15},\irrep{1140})+(\irrep{6},\irrep{4845})+(\irrep{1},\irrep{15504})$\\
\bottomrule
\rowcolor{white}\enlargethispage{4ex}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &SO(8)${\times}$SO(18) (R)\\
\midrule 
\irrep{26} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{18})$\\
\irrep{325} & = & $(\irrepsub{8}{v},\irrep{18})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{153})$\\
\irrep{2600} & = & $(\irrep{28},\irrep{18})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{153})+(\irrep{1},\irrep{816})$\\
\irrep{4096} & = & $(\irrepsub{8}{s},\irrepbar{256})+(\irrepsub{8}{c},\irrep{256})$\\
\irrep{5824} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{28},\irrep{18})+(\irrepsub{35}{v},\irrep{18})+(\irrepsub{8}{v},\irrep{153})+(\irrepsub{160}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{170})+(\irrep{1},\irrep{1920})$\\
\irrep{14950} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{18})+(\irrep{28},\irrep{153})+(\irrepsub{8}{v},\irrep{816})+(\irrep{1},\irrep{3060})$\\
\irrep{52325} & = & $(\irrepsub{8}{v},\irrep{18})+(\irrep{28},\irrep{1})+(\irrepsub{56}{v},\irrep{18})+(\irrep{1},\irrep{153})+(\irrepsub{160}{v},\irrep{18})+(\irrep{28},\irrep{153})+(\irrepsub{35}{v},\irrep{153})+(\irrep{28},\irrep{170})+(\irrep{350},\irrep{1})+(\irrepsub{8}{v},\irrep{816})+(\irrepsub{8}{v},\irrep{1920})+(\irrep{1},\irrep{11475})$\\
\irrep{65780} & = & $(\irrepsub{35}{c},\irrep{18})+(\irrepsub{35}{s},\irrep{18})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{56}{v},\irrep{153})+(\irrep{28},\irrep{816})+(\irrepsub{8}{v},\irrep{3060})+(\irrep{1},\irrep{8568})$\\
\bottomrule
\rowcolor{white}
\pagebreak
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &SO(10)${\times}$SO(16) (R)\\
\midrule 
\irrep{26} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{16})$\\
\irrep{325} & = & $(\irrep{10},\irrep{16})+(\irrep{45},\irrep{1})+(\irrep{1},\irrep{120})$\\
\irrep{2600} & = & $(\irrep{45},\irrep{16})+(\irrep{120},\irrep{1})+(\irrep{10},\irrep{120})+(\irrep{1},\irrep{560})$\\
\irrep{4096} & = & $(\irrep{16},\irrep{128})+(\irrepbar{16},\irrepbar{128})$\\
\irrep{5824} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{45},\irrep{16})+(\irrep{54},\irrep{16})+(\irrep{10},\irrep{120})+(\irrep{10},\irrep{135})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{1344})$\\
\irrep{14950} & = & $(\irrep{120},\irrep{16})+(\irrep{45},\irrep{120})+(\irrep{210},\irrep{1})+(\irrep{10},\irrep{560})+(\irrep{1},\irrep{1820})$\\
\irrep{52325} & = & $(\irrep{10},\irrep{16})+(\irrep{45},\irrep{1})+(\irrep{1},\irrep{120})+(\irrep{120},\irrep{16})+(\irrep{45},\irrep{120})+(\irrep{54},\irrep{120})+(\irrep{45},\irrep{135})+(\irrep{320},\irrep{16})+(\irrep{10},\irrep{560})+(\irrep{945},\irrep{1})+(\irrep{10},\irrep{1344})+(\irrep{1},\irrep{7020})$\\
\irrep{65780} & = & $(\irrep{126},\irrep{1})+(\irrepbar{126},\irrep{1})+(\irrep{210},\irrep{16})+(\irrep{120},\irrep{120})+(\irrep{45},\irrep{560})+(\irrep{10},\irrep{1820})+(\irrep{1},\irrep{4368})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &SO(12)${\times}$SO(14) (R)\\
\midrule 
\irrep{26} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{14})$\\
\irrep{325} & = & $(\irrep{12},\irrep{14})+(\irrep{66},\irrep{1})+(\irrep{1},\irrep{91})$\\
\irrep{2600} & = & $(\irrep{66},\irrep{14})+(\irrep{12},\irrep{91})+(\irrep{220},\irrep{1})+(\irrep{1},\irrep{364})$\\
\irrep{4096} & = & $(\irrepbar{32},\irrep{64})+(\irrep{32},\irrepbar{64})$\\
\irrep{5824} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{66},\irrep{14})+(\irrep{77},\irrep{14})+(\irrep{12},\irrep{91})+(\irrep{12},\irrep{104})+(\irrep{560},\irrep{1})+(\irrep{1},\irrep{896})$\\
\irrep{14950} & = & $(\irrep{66},\irrep{91})+(\irrep{220},\irrep{14})+(\irrep{12},\irrep{364})+(\irrep{495},\irrep{1})+(\irrep{1},\irrep{1001})$\\
\irrep{52325} & = & $(\irrep{12},\irrep{14})+(\irrep{66},\irrep{1})+(\irrep{1},\irrep{91})+(\irrep{66},\irrep{91})+(\irrep{77},\irrep{91})+(\irrep{66},\irrep{104})+(\irrep{220},\irrep{14})+(\irrep{12},\irrep{364})+(\irrep{560},\irrep{14})+(\irrep{12},\irrep{896})+(\irrep{2079},\irrep{1})+(\irrep{1},\irrep{4004})$\\
\irrep{65780} & = & $(\irrep{220},\irrep{91})+(\irrep{66},\irrep{364})+(\irrep{495},\irrep{14})+(\irrep{792},\irrep{1})+(\irrep{12},\irrep{1001})+(\irrep{1},\irrep{2002})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &SO(24)${\times}$U(1) (R)\\
\midrule 
\irrep{26} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{24})(0)$\\
\irrep{325} & = & $(\irrep{1})(0)+(\irrep{24})(2)+(\irrep{24})(-2)+(\irrep{276})(0)$\\
\irrep{2600} & = & $(\irrep{24})(0)+(\irrep{276})(2)+(\irrep{276})(-2)+(\irrep{2024})(0)$\\
\irrep{4096} & = & $(\irrep{2048})(1)+(\irrepbar{2048})(-1)$\\
\irrep{5824} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{24})(4)+2(\irrep{24})(0)+(\irrep{24})(-4)+(\irrep{276})(2)+(\irrep{276})(-2)+(\irrep{299})(2)+(\irrep{299})(-2)+(\irrep{4576})(0)$\\
\irrep{14950} & = & $(\irrep{276})(0)+(\irrep{2024})(2)+(\irrep{2024})(-2)+(\irrep{10626})(0)$\\
\irrep{52325} & = & $(\irrep{24})(2)+(\irrep{24})(-2)+(\irrep{276})(4)+2(\irrep{276})(0)+(\irrep{276})(-4)+(\irrep{299})(0)+(\irrep{2024})(2)+(\irrep{2024})(-2)+(\irrep{4576})(2)+(\irrep{4576})(-2)+(\irrep{37674})(0)$\\
\irrep{65780} & = & $(\irrep{2024})(0)+(\irrep{10626})(2)+(\irrep{10626})(-2)+(\irrep{42504})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &SO(25) (S)\\
\midrule 
\irrep{26} & = & $\irrep{1}+\irrep{25}$ \\
\irrep{325} & = & $\irrep{25}+\irrep{300}$ \\
\irrep{2600} & = & $\irrep{300}+\irrep{2300}$ \\
\irrep{4096} & = & $\irrep{4096}$ \\
\irrep{5824} & = & $\irrep{25}+\irrep{300}+\irrep{324}+\irrep{5175}$ \\
\irrep{14950} & = & $\irrep{2300}+\irrep{12650}$ \\
\irrep{52325} & = & $\irrep{300}+\irrep{2300}+\irrep{5175}+\irrep{44550}$ \\
\irrep{65780} & = & $\irrep{12650}+\irrep{53130}$ \\
\irrep{102400} & = & $\irrep{4096}+\irrep{98304}$ \\
\irrep{230230} & = & $\irrep{53130}+\irrep{177100}$ \\
\irrep{320320} & = & $\irrep{2300}+\irrep{12650}+\irrep{44550}+\irrep{260820}$ \\
\irrep{450450} & = & $\irrep{5175}+\irrep{32175}+\irrep{44550}+\irrep{368550}$ \\
\irrep{657800} & = & $\irrep{177100}+\irrep{480700}$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &SU(2)${\times}$SO(23) (S)\\
\midrule 
\irrep{26} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{23})$\\
\irrep{325} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{23})+(\irrep{1},\irrep{253})$\\
\irrep{2600} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{23})+(\irrep{3},\irrep{253})+(\irrep{1},\irrep{1771})$\\
\irrep{4096} & = & $(\irrep{2},\irrep{2048})$\\
\irrep{5824} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{23})+(\irrep{3},\irrep{23})+(\irrep{5},\irrep{23})+(\irrep{3},\irrep{253})+(\irrep{3},\irrep{275})+(\irrep{1},\irrep{4025})$\\
\irrep{14950} & = & $(\irrep{1},\irrep{23})+(\irrep{3},\irrep{253})+(\irrep{3},\irrep{1771})+(\irrep{1},\irrep{8855})$\\
\irrep{52325} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{23})+(\irrep{3},\irrep{23})+(\irrep{5},\irrep{23})+(\irrep{1},\irrep{253})+(\irrep{3},\irrep{253})+(\irrep{5},\irrep{253})+(\irrep{3},\irrep{275})+(\irrep{3},\irrep{1771})+(\irrep{3},\irrep{4025})+(\irrep{1},\irrep{31625})$\\
\irrep{65780} & = & $(\irrep{1},\irrep{253})+(\irrep{3},\irrep{1771})+(\irrep{3},\irrep{8855})+(\irrep{1},\irrep{33649})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &Sp(4)${\times}$SO(21) (S)\\
\midrule 
\irrep{26} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{21})$\\
\irrep{325} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{21})+(\irrep{1},\irrep{210})$\\
\irrep{2600} & = & $(\irrep{10},\irrep{1})+(\irrep{10},\irrep{21})+(\irrep{5},\irrep{210})+(\irrep{1},\irrep{1330})$\\
\irrep{4096} & = & $(\irrep{4},\irrep{1024})$\\
\irrep{5824} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{10},\irrep{21})+(\irrep{14},\irrep{21})+(\irrep{35},\irrep{1})+(\irrep{5},\irrep{210})+(\irrep{5},\irrep{230})+(\irrep{1},\irrep{3059})$\\
\irrep{14950} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{21})+(\irrep{10},\irrep{210})+(\irrep{5},\irrep{1330})+(\irrep{1},\irrep{5985})$\\
\irrep{52325} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{21})+(\irrep{10},\irrep{21})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{21})+(\irrep{1},\irrep{210})+(\irrep{10},\irrep{210})+(\irrep{14},\irrep{210})+(\irrep{10},\irrep{230})+(\irrep{5},\irrep{1330})+(\irrep{5},\irrep{3059})+(\irrep{1},\irrep{21735})$\\
\irrep{65780} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{21})+(\irrep{10},\irrep{210})+(\irrep{10},\irrep{1330})+(\irrep{5},\irrep{5985})+(\irrep{1},\irrep{20349})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &SO(7)${\times}$SO(19) (S)\\
\midrule 
\irrep{26} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{19})$\\
\irrep{325} & = & $(\irrep{21},\irrep{1})+(\irrep{7},\irrep{19})+(\irrep{1},\irrep{171})$\\
\irrep{2600} & = & $(\irrep{35},\irrep{1})+(\irrep{21},\irrep{19})+(\irrep{7},\irrep{171})+(\irrep{1},\irrep{969})$\\
\irrep{4096} & = & $(\irrep{8},\irrep{512})$\\
\irrep{5824} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{19})+(\irrep{21},\irrep{19})+(\irrep{27},\irrep{19})+(\irrep{105},\irrep{1})+(\irrep{7},\irrep{171})+(\irrep{7},\irrep{189})+(\irrep{1},\irrep{2261})$\\
\irrep{14950} & = & $(\irrep{35},\irrep{1})+(\irrep{35},\irrep{19})+(\irrep{21},\irrep{171})+(\irrep{7},\irrep{969})+(\irrep{1},\irrep{3876})$\\
\irrep{52325} & = & $(\irrep{21},\irrep{1})+(\irrep{7},\irrep{19})+(\irrep{35},\irrep{19})+(\irrep{105},\irrep{19})+(\irrep{1},\irrep{171})+(\irrep{189},\irrep{1})+(\irrep{21},\irrep{171})+(\irrep{27},\irrep{171})+(\irrep{21},\irrep{189})+(\irrep{7},\irrep{969})+(\irrep{7},\irrep{2261})+(\irrep{1},\irrep{14364})$\\
\irrep{65780} & = & $(\irrep{21},\irrep{1})+(\irrep{35},\irrep{19})+(\irrep{35},\irrep{171})+(\irrep{21},\irrep{969})+(\irrep{7},\irrep{3876})+(\irrep{1},\irrep{11628})$\\
\bottomrule
\rowcolor{white}\enlargethispage{4ex}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &SO(9)${\times}$SO(17) (S)\\
\midrule 
\irrep{26} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{17})$\\
\irrep{325} & = & $(\irrep{9},\irrep{17})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{136})$\\
\irrep{2600} & = & $(\irrep{36},\irrep{17})+(\irrep{84},\irrep{1})+(\irrep{9},\irrep{136})+(\irrep{1},\irrep{680})$\\
\irrep{4096} & = & $(\irrep{16},\irrep{256})$\\
\irrep{5824} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{17})+(\irrep{36},\irrep{17})+(\irrep{44},\irrep{17})+(\irrep{9},\irrep{136})+(\irrep{9},\irrep{152})+(\irrep{231},\irrep{1})+(\irrep{1},\irrep{1615})$\\
\irrep{14950} & = & $(\irrep{84},\irrep{17})+(\irrep{126},\irrep{1})+(\irrep{36},\irrep{136})+(\irrep{9},\irrep{680})+(\irrep{1},\irrep{2380})$\\
\irrep{52325} & = & $(\irrep{9},\irrep{17})+(\irrep{36},\irrep{1})+(\irrep{84},\irrep{17})+(\irrep{1},\irrep{136})+(\irrep{36},\irrep{136})+(\irrep{44},\irrep{136})+(\irrep{36},\irrep{152})+(\irrep{231},\irrep{17})+(\irrep{594},\irrep{1})+(\irrep{9},\irrep{680})+(\irrep{9},\irrep{1615})+(\irrep{1},\irrep{9044})$\\
\irrep{65780} & = & $(\irrep{126},\irrep{1})+(\irrep{126},\irrep{17})+(\irrep{84},\irrep{136})+(\irrep{36},\irrep{680})+(\irrep{9},\irrep{2380})+(\irrep{1},\irrep{6188})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &SO(11)${\times}$SO(15) (S)\\
\midrule 
\irrep{26} & = & $(\irrep{11},\irrep{1})+(\irrep{1},\irrep{15})$\\
\irrep{325} & = & $(\irrep{11},\irrep{15})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{2600} & = & $(\irrep{55},\irrep{15})+(\irrep{11},\irrep{105})+(\irrep{165},\irrep{1})+(\irrep{1},\irrep{455})$\\
\irrep{4096} & = & $(\irrep{32},\irrep{128})$\\
\irrep{5824} & = & $(\irrep{11},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{55},\irrep{15})+(\irrep{65},\irrep{15})+(\irrep{11},\irrep{105})+(\irrep{11},\irrep{119})+(\irrep{429},\irrep{1})+(\irrep{1},\irrep{1105})$\\
\irrep{14950} & = & $(\irrep{55},\irrep{105})+(\irrep{165},\irrep{15})+(\irrep{330},\irrep{1})+(\irrep{11},\irrep{455})+(\irrep{1},\irrep{1365})$\\
\irrep{52325} & = & $(\irrep{11},\irrep{15})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{105})+(\irrep{55},\irrep{105})+(\irrep{65},\irrep{105})+(\irrep{55},\irrep{119})+(\irrep{165},\irrep{15})+(\irrep{429},\irrep{15})+(\irrep{11},\irrep{455})+(\irrep{11},\irrep{1105})+(\irrep{1430},\irrep{1})+(\irrep{1},\irrep{5355})$\\
\irrep{65780} & = & $(\irrep{165},\irrep{105})+(\irrep{330},\irrep{15})+(\irrep{462},\irrep{1})+(\irrep{55},\irrep{455})+(\irrep{11},\irrep{1365})+(\irrep{1},\irrep{3003})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &SO(13)${\times}$SO(13) (S)\\
\midrule 
\irrep{26} & = & $(\irrep{13},\irrep{1})+(\irrep{1},\irrep{13})$\\
\irrep{325} & = & $(\irrep{13},\irrep{13})+(\irrep{78},\irrep{1})+(\irrep{1},\irrep{78})$\\
\irrep{2600} & = & $(\irrep{13},\irrep{78})+(\irrep{78},\irrep{13})+(\irrep{286},\irrep{1})+(\irrep{1},\irrep{286})$\\
\irrep{4096} & = & $(\irrep{64},\irrep{64})$\\
\irrep{5824} & = & $(\irrep{13},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{13},\irrep{78})+(\irrep{78},\irrep{13})+(\irrep{90},\irrep{13})+(\irrep{13},\irrep{90})+(\irrep{715},\irrep{1})+(\irrep{1},\irrep{715})$\\
\irrep{14950} & = & $(\irrep{78},\irrep{78})+(\irrep{13},\irrep{286})+(\irrep{286},\irrep{13})+(\irrepbar{715},\irrep{1})+(\irrep{1},\irrepbar{715})$\\
\irrep{52325} & = & $(\irrep{13},\irrep{13})+(\irrep{78},\irrep{1})+(\irrep{1},\irrep{78})+(\irrep{78},\irrep{78})+(\irrep{90},\irrep{78})+(\irrep{78},\irrep{90})+(\irrep{13},\irrep{286})+(\irrep{286},\irrep{13})+(\irrep{715},\irrep{13})+(\irrep{13},\irrep{715})+(\irrep{2925},\irrep{1})+(\irrep{1},\irrep{2925})$\\
\irrep{65780} & = & $(\irrep{78},\irrep{286})+(\irrep{286},\irrep{78})+(\irrep{13},\irrepbar{715})+(\irrepbar{715},\irrep{13})+(\irrep{1287},\irrep{1})+(\irrep{1},\irrep{1287})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &\F4 (S)\\
\midrule 
\irrep{26} & = & $\irrep{26}$ \\
\irrep{325} & = & $\irrep{52}+\irrep{273}$ \\
\irrep{2600} & = & $\irrep{273}+\irrep{1053}+\irrep{1274}$ \\
\irrep{4096} & = & $\irrep{4096}$ \\
\irrep{5824} & = & $\irrep{26}+\irrep{52}+\irrep{273}+\irrep{324}+\irrep{1053}+\irrep{4096}$ \\
\irrep{14950} & = & $\irrep{324}+\irrep{1053}+\irrep[1]{1053}+\irrep{4096}+\irrep{8424}$ \\
\irrep{52325} & = & $\irrep{26}+\irrep{52}+2(\irrep{273})+\irrep{324}+2(\irrep{1053})+2(\irrep{1274})+2(\irrep{4096})+\irrep{8424}+\irrep{10829}+\irrep{19278}$ \\
\irrep{65780} & = & $\irrep{324}+\irrep{1053}+\irrep[1]{1053}+\irrep{2652}+\irrep{4096}+\irrep{8424}+\irrep{10829}+\irrep{17901}+\irrep{19448}$ \\
\irrep{102400} & = & $\irrep{273}+\irrep{324}+\irrep{1053}+\irrep{1274}+\irrep{2652}+\irrep{4096}+\irrep{8424}+\irrep{10829}+\irrep{19278}+\irrep{19448}+\irrep{34749}$ \\
\irrep{230230} & = & $\irrep{273}+\irrep{1053}+\irrep{1274}+\irrep{2652}+\irrep{4096}+\irrep{8424}+2(\irrep{10829})+\irrep{12376}+\irrep{17901}+\irrep{19278}+\irrep{34749}+\irrep{106496}$ \\
\irrep{320320} & = & $\irrep{26}+\irrep{52}+2(\irrep{273})+2(\irrep{324})+3(\irrep{1053})+\irrep[1]{1053}+2(\irrep{1274})+\irrep{2652}+4(\irrep{4096})+3(\irrep{8424})+2(\irrep{10829})+\irrep{17901}+2(\irrep{19278})+\irrep{19448}+\irrep{29172}+\irrep{34749}+\irrep{106496}$ \\
\irrep{450450} & = & $\irrep{1}+2(\irrep{26})+\irrep{52}+3(\irrep{273})+3(\irrep{324})+3(\irrep{1053})+\irrep[1]{1053}+2(\irrep{1274})+2(\irrep{2652})+4(\irrep{4096})+3(\irrep{8424})+2(\irrep{10829})+\irrep{17901}+2(\irrep{19278})+2(\irrep{19448})+\irrep{29172}+\irrep{34749}+\irrep{106496}+\irrep{107406}$ \\
\irrep{657800} & = & $\irrep{52}+\irrep{273}+\irrep{1053}+\irrep{1274}+2(\irrep{4096})+\irrep{8424}+2(\irrep{10829})+\irrep{17901}+2(\irrep{19278})+\irrep{29172}+2(\irrep{34749})+\irrep{76076}+\irrep{106496}+\irrep{119119}+\irrep{160056}$ \\
\bottomrule
\end{longtable}
\pagebreak

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO27BranchingRules}SO(27) Branching Rules}\\
\endfirsthead
\caption[]{SO(27) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SO(26) (R)\\
\midrule 
\irrep{27} & = & $(\irrep{1})+(\irrep{26})$\\
\irrep{351} & = & $(\irrep{26})+(\irrep{325})$\\
\irrep{2925} & = & $(\irrep{325})+(\irrep{2600})$\\
\irrep{6525} & = & $(\irrep{26})+(\irrep{325})+(\irrep{350})+(\irrep{5824})$\\
\irrep{8192} & = & $(\irrep{4096})+(\irrepbar{4096})$\\
\irrep{17550} & = & $(\irrep{2600})+(\irrep{14950})$\\
\irrep{61074} & = & $(\irrep{325})+(\irrep{2600})+(\irrep{5824})+(\irrep{52325})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SO(24)${\times}$SU(2) (R)\\
\midrule 
\irrep{27} & = & $(\irrep{1},\irrep{3})+(\irrep{24},\irrep{1})$\\
\irrep{351} & = & $(\irrep{1},\irrep{3})+(\irrep{24},\irrep{3})+(\irrep{276},\irrep{1})$\\
\irrep{2925} & = & $(\irrep{1},\irrep{1})+(\irrep{24},\irrep{3})+(\irrep{276},\irrep{3})+(\irrep{2024},\irrep{1})$\\
\irrep{6525} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{24},\irrep{1})+(\irrep{24},\irrep{3})+(\irrep{24},\irrep{5})+(\irrep{276},\irrep{3})+(\irrep{299},\irrep{3})+(\irrep{4576},\irrep{1})$\\
\irrep{8192} & = & $(\irrep{2048},\irrep{2})+(\irrepbar{2048},\irrep{2})$\\
\irrep{17550} & = & $(\irrep{24},\irrep{1})+(\irrep{276},\irrep{3})+(\irrep{2024},\irrep{3})+(\irrep{10626},\irrep{1})$\\
\irrep{61074} & = & $(\irrep{1},\irrep{3})+(\irrep{24},\irrep{1})+(\irrep{24},\irrep{3})+(\irrep{24},\irrep{5})+(\irrep{276},\irrep{1})+(\irrep{276},\irrep{3})+(\irrep{276},\irrep{5})+(\irrep{299},\irrep{3})+(\irrep{2024},\irrep{3})+(\irrep{4576},\irrep{3})+(\irrep{37674},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SO(22)${\times}$Sp(4) (R)\\
\midrule 
\irrep{27} & = & $(\irrep{1},\irrep{5})+(\irrep{22},\irrep{1})$\\
\irrep{351} & = & $(\irrep{1},\irrep{10})+(\irrep{22},\irrep{5})+(\irrep{231},\irrep{1})$\\
\irrep{2925} & = & $(\irrep{1},\irrep{10})+(\irrep{22},\irrep{10})+(\irrep{231},\irrep{5})+(\irrep{1540},\irrep{1})$\\
\irrep{6525} & = & $(\irrep{1},\irrep{5})+(\irrep{22},\irrep{1})+(\irrep{22},\irrep{10})+(\irrep{22},\irrep{14})+(\irrep{1},\irrep{35})+(\irrep{231},\irrep{5})+(\irrep{252},\irrep{5})+(\irrep{3520},\irrep{1})$\\
\irrep{8192} & = & $(\irrepbar{1024},\irrep{4})+(\irrep{1024},\irrep{4})$\\
\irrep{17550} & = & $(\irrep{1},\irrep{5})+(\irrep{22},\irrep{10})+(\irrep{231},\irrep{10})+(\irrep{1540},\irrep{5})+(\irrep{7315},\irrep{1})$\\
\irrep{61074} & = & $(\irrep{1},\irrep{10})+(\irrep{22},\irrep{5})+(\irrep{22},\irrep{10})+(\irrep{1},\irrep{35})+(\irrep{22},\irrep{35})+(\irrep{231},\irrep{1})+(\irrep{231},\irrep{10})+(\irrep{231},\irrep{14})+(\irrep{252},\irrep{10})+(\irrep{1540},\irrep{5})+(\irrep{3520},\irrep{5})+(\irrep{26334},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SO(20)${\times}$SO(7) (R)\\
\midrule 
\irrep{27} & = & $(\irrep{1},\irrep{7})+(\irrep{20},\irrep{1})$\\
\irrep{351} & = & $(\irrep{1},\irrep{21})+(\irrep{20},\irrep{7})+(\irrep{190},\irrep{1})$\\
\irrep{2925} & = & $(\irrep{1},\irrep{35})+(\irrep{20},\irrep{21})+(\irrep{190},\irrep{7})+(\irrep{1140},\irrep{1})$\\
\irrep{6525} & = & $(\irrep{1},\irrep{7})+(\irrep{20},\irrep{1})+(\irrep{20},\irrep{21})+(\irrep{20},\irrep{27})+(\irrep{1},\irrep{105})+(\irrep{190},\irrep{7})+(\irrep{209},\irrep{7})+(\irrep{2640},\irrep{1})$\\
\irrep{8192} & = & $(\irrepbar{512},\irrep{8})+(\irrep{512},\irrep{8})$\\
\irrep{17550} & = & $(\irrep{1},\irrep{35})+(\irrep{20},\irrep{35})+(\irrep{190},\irrep{21})+(\irrep{1140},\irrep{7})+(\irrep{4845},\irrep{1})$\\
\irrep{61074} & = & $(\irrep{1},\irrep{21})+(\irrep{20},\irrep{7})+(\irrep{20},\irrep{35})+(\irrep{20},\irrep{105})+(\irrep{1},\irrep{189})+(\irrep{190},\irrep{1})+(\irrep{190},\irrep{21})+(\irrep{190},\irrep{27})+(\irrep{209},\irrep{21})+(\irrep{1140},\irrep{7})+(\irrep{2640},\irrep{7})+(\irrep{17765},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SO(18)${\times}$SO(9) (R)\\
\midrule 
\irrep{27} & = & $(\irrep{1},\irrep{9})+(\irrep{18},\irrep{1})$\\
\irrep{351} & = & $(\irrep{18},\irrep{9})+(\irrep{1},\irrep{36})+(\irrep{153},\irrep{1})$\\
\irrep{2925} & = & $(\irrep{18},\irrep{36})+(\irrep{1},\irrep{84})+(\irrep{153},\irrep{9})+(\irrep{816},\irrep{1})$\\
\irrep{6525} & = & $(\irrep{1},\irrep{9})+(\irrep{18},\irrep{1})+(\irrep{18},\irrep{36})+(\irrep{18},\irrep{44})+(\irrep{153},\irrep{9})+(\irrep{170},\irrep{9})+(\irrep{1},\irrep{231})+(\irrep{1920},\irrep{1})$\\
\irrep{8192} & = & $(\irrep{256},\irrep{16})+(\irrepbar{256},\irrep{16})$\\
\irrep{17550} & = & $(\irrep{18},\irrep{84})+(\irrep{1},\irrep{126})+(\irrep{153},\irrep{36})+(\irrep{816},\irrep{9})+(\irrep{3060},\irrep{1})$\\
\irrep{61074} & = & $(\irrep{18},\irrep{9})+(\irrep{1},\irrep{36})+(\irrep{18},\irrep{84})+(\irrep{153},\irrep{1})+(\irrep{153},\irrep{36})+(\irrep{153},\irrep{44})+(\irrep{170},\irrep{36})+(\irrep{18},\irrep{231})+(\irrep{1},\irrep{594})+(\irrep{816},\irrep{9})+(\irrep{1920},\irrep{9})+(\irrep{11475},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SO(16)${\times}$SO(11) (R)\\
\midrule 
\irrep{27} & = & $(\irrep{1},\irrep{11})+(\irrep{16},\irrep{1})$\\
\irrep{351} & = & $(\irrep{16},\irrep{11})+(\irrep{1},\irrep{55})+(\irrep{120},\irrep{1})$\\
\irrep{2925} & = & $(\irrep{16},\irrep{55})+(\irrep{120},\irrep{11})+(\irrep{1},\irrep{165})+(\irrep{560},\irrep{1})$\\
\irrep{6525} & = & $(\irrep{1},\irrep{11})+(\irrep{16},\irrep{1})+(\irrep{16},\irrep{55})+(\irrep{16},\irrep{65})+(\irrep{120},\irrep{11})+(\irrep{135},\irrep{11})+(\irrep{1},\irrep{429})+(\irrep{1344},\irrep{1})$\\
\irrep{8192} & = & $(\irrep{128},\irrep{32})+(\irrepbar{128},\irrep{32})$\\
\irrep{17550} & = & $(\irrep{120},\irrep{55})+(\irrep{16},\irrep{165})+(\irrep{1},\irrep{330})+(\irrep{560},\irrep{11})+(\irrep{1820},\irrep{1})$\\
\irrep{61074} & = & $(\irrep{16},\irrep{11})+(\irrep{1},\irrep{55})+(\irrep{120},\irrep{1})+(\irrep{120},\irrep{55})+(\irrep{16},\irrep{165})+(\irrep{120},\irrep{65})+(\irrep{135},\irrep{55})+(\irrep{16},\irrep{429})+(\irrep{560},\irrep{11})+(\irrep{1344},\irrep{11})+(\irrep{1},\irrep{1430})+(\irrep{7020},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SO(14)${\times}$SO(13) (R)\\
\midrule 
\irrep{27} & = & $(\irrep{1},\irrep{13})+(\irrep{14},\irrep{1})$\\
\irrep{351} & = & $(\irrep{14},\irrep{13})+(\irrep{1},\irrep{78})+(\irrep{91},\irrep{1})$\\
\irrep{2925} & = & $(\irrep{14},\irrep{78})+(\irrep{91},\irrep{13})+(\irrep{1},\irrep{286})+(\irrep{364},\irrep{1})$\\
\irrep{6525} & = & $(\irrep{1},\irrep{13})+(\irrep{14},\irrep{1})+(\irrep{14},\irrep{78})+(\irrep{91},\irrep{13})+(\irrep{14},\irrep{90})+(\irrep{104},\irrep{13})+(\irrep{1},\irrep{715})+(\irrep{896},\irrep{1})$\\
\irrep{8192} & = & $(\irrepbar{64},\irrep{64})+(\irrep{64},\irrep{64})$\\
\irrep{17550} & = & $(\irrep{91},\irrep{78})+(\irrep{14},\irrep{286})+(\irrep{364},\irrep{13})+(\irrep{1},\irrepbar{715})+(\irrep{1001},\irrep{1})$\\
\irrep{61074} & = & $(\irrep{14},\irrep{13})+(\irrep{1},\irrep{78})+(\irrep{91},\irrep{1})+(\irrep{91},\irrep{78})+(\irrep{91},\irrep{90})+(\irrep{104},\irrep{78})+(\irrep{14},\irrep{286})+(\irrep{364},\irrep{13})+(\irrep{14},\irrep{715})+(\irrep{896},\irrep{13})+(\irrep{1},\irrep{2925})+(\irrep{4004},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SO(12)${\times}$SO(15) (R)\\
\midrule 
\irrep{27} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{15})$\\
\irrep{351} & = & $(\irrep{12},\irrep{15})+(\irrep{66},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{2925} & = & $(\irrep{66},\irrep{15})+(\irrep{12},\irrep{105})+(\irrep{220},\irrep{1})+(\irrep{1},\irrep{455})$\\
\irrep{6525} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{66},\irrep{15})+(\irrep{77},\irrep{15})+(\irrep{12},\irrep{105})+(\irrep{12},\irrep{119})+(\irrep{560},\irrep{1})+(\irrep{1},\irrep{1105})$\\
\irrep{8192} & = & $(\irrepbar{32},\irrep{128})+(\irrep{32},\irrep{128})$\\
\irrep{17550} & = & $(\irrep{66},\irrep{105})+(\irrep{220},\irrep{15})+(\irrep{12},\irrep{455})+(\irrep{495},\irrep{1})+(\irrep{1},\irrep{1365})$\\
\irrep{61074} & = & $(\irrep{12},\irrep{15})+(\irrep{66},\irrep{1})+(\irrep{1},\irrep{105})+(\irrep{66},\irrep{105})+(\irrep{77},\irrep{105})+(\irrep{66},\irrep{119})+(\irrep{220},\irrep{15})+(\irrep{12},\irrep{455})+(\irrep{560},\irrep{15})+(\irrep{12},\irrep{1105})+(\irrep{2079},\irrep{1})+(\irrep{1},\irrep{5355})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SO(10)${\times}$SO(17) (R)\\
\midrule 
\irrep{27} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{17})$\\
\irrep{351} & = & $(\irrep{10},\irrep{17})+(\irrep{45},\irrep{1})+(\irrep{1},\irrep{136})$\\
\irrep{2925} & = & $(\irrep{45},\irrep{17})+(\irrep{120},\irrep{1})+(\irrep{10},\irrep{136})+(\irrep{1},\irrep{680})$\\
\irrep{6525} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{17})+(\irrep{45},\irrep{17})+(\irrep{54},\irrep{17})+(\irrep{10},\irrep{136})+(\irrep{10},\irrep{152})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{1615})$\\
\irrep{8192} & = & $(\irrep{16},\irrep{256})+(\irrepbar{16},\irrep{256})$\\
\irrep{17550} & = & $(\irrep{120},\irrep{17})+(\irrep{45},\irrep{136})+(\irrep{210},\irrep{1})+(\irrep{10},\irrep{680})+(\irrep{1},\irrep{2380})$\\
\irrep{61074} & = & $(\irrep{10},\irrep{17})+(\irrep{45},\irrep{1})+(\irrep{1},\irrep{136})+(\irrep{120},\irrep{17})+(\irrep{45},\irrep{136})+(\irrep{54},\irrep{136})+(\irrep{45},\irrep{152})+(\irrep{320},\irrep{17})+(\irrep{10},\irrep{680})+(\irrep{945},\irrep{1})+(\irrep{10},\irrep{1615})+(\irrep{1},\irrep{9044})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SO(8)${\times}$SO(19) (R)\\
\midrule 
\irrep{27} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{19})$\\
\irrep{351} & = & $(\irrepsub{8}{v},\irrep{19})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{171})$\\
\irrep{2925} & = & $(\irrep{28},\irrep{19})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{171})+(\irrep{1},\irrep{969})$\\
\irrep{6525} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{19})+(\irrep{28},\irrep{19})+(\irrepsub{35}{v},\irrep{19})+(\irrepsub{160}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{171})+(\irrepsub{8}{v},\irrep{189})+(\irrep{1},\irrep{2261})$\\
\irrep{8192} & = & $(\irrepsub{8}{s},\irrep{512})+(\irrepsub{8}{c},\irrep{512})$\\
\irrep{17550} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{19})+(\irrep{28},\irrep{171})+(\irrepsub{8}{v},\irrep{969})+(\irrep{1},\irrep{3876})$\\
\irrep{61074} & = & $(\irrepsub{8}{v},\irrep{19})+(\irrep{28},\irrep{1})+(\irrepsub{56}{v},\irrep{19})+(\irrep{1},\irrep{171})+(\irrepsub{160}{v},\irrep{19})+(\irrep{28},\irrep{171})+(\irrepsub{35}{v},\irrep{171})+(\irrep{28},\irrep{189})+(\irrep{350},\irrep{1})+(\irrepsub{8}{v},\irrep{969})+(\irrepsub{8}{v},\irrep{2261})+(\irrep{1},\irrep{14364})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SU(4)${\times}$SO(21) (R)\\
\midrule 
\irrep{27} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{21})$\\
\irrep{351} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{21})+(\irrep{1},\irrep{210})$\\
\irrep{2925} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{21})+(\irrep{6},\irrep{210})+(\irrep{1},\irrep{1330})$\\
\irrep{6525} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{15},\irrep{21})+(\irrep[1]{20},\irrep{21})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{210})+(\irrep{6},\irrep{230})+(\irrep{1},\irrep{3059})$\\
\irrep{8192} & = & $(\irrep{4},\irrep{1024})+(\irrepbar{4},\irrep{1024})$\\
\irrep{17550} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{21})+(\irrepbar{10},\irrep{21})+(\irrep{15},\irrep{210})+(\irrep{6},\irrep{1330})+(\irrep{1},\irrep{5985})$\\
\irrep{61074} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{21})+(\irrep{10},\irrep{21})+(\irrepbar{10},\irrep{21})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{64},\irrep{21})+(\irrep{1},\irrep{210})+(\irrep{15},\irrep{210})+(\irrep[1]{20},\irrep{210})+(\irrep{15},\irrep{230})+(\irrep{6},\irrep{1330})+(\irrep{6},\irrep{3059})+(\irrep{1},\irrep{21735})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(23) (R)\\
\midrule 
\irrep{27} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{23})$\\
\irrep{351} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{23})+(\irrep{1},\irrep{1},\irrep{253})$\\
\irrep{2925} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{23})+(\irrep{1},\irrep{3},\irrep{23})+(\irrep{2},\irrep{2},\irrep{253})+(\irrep{1},\irrep{1},\irrep{1771})$\\
\irrep{6525} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{23})+(\irrep{3},\irrep{1},\irrep{23})+(\irrep{1},\irrep{3},\irrep{23})+(\irrep{3},\irrep{3},\irrep{23})+(\irrep{2},\irrep{2},\irrep{253})+(\irrep{2},\irrep{2},\irrep{275})+(\irrep{1},\irrep{1},\irrep{4025})$\\
\irrep{8192} & = & $(\irrep{2},\irrep{1},\irrep{2048})+(\irrep{1},\irrep{2},\irrep{2048})$\\
\irrep{17550} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{23})+(\irrep{3},\irrep{1},\irrep{253})+(\irrep{1},\irrep{3},\irrep{253})+(\irrep{2},\irrep{2},\irrep{1771})+(\irrep{1},\irrep{1},\irrep{8855})$\\
\irrep{61074} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{23})+(\irrep{4},\irrep{2},\irrep{23})+(\irrep{2},\irrep{4},\irrep{23})+(\irrep{1},\irrep{1},\irrep{253})+(\irrep{3},\irrep{1},\irrep{253})+(\irrep{1},\irrep{3},\irrep{253})+(\irrep{3},\irrep{3},\irrep{253})+(\irrep{3},\irrep{1},\irrep{275})+(\irrep{1},\irrep{3},\irrep{275})+(\irrep{2},\irrep{2},\irrep{1771})+(\irrep{2},\irrep{2},\irrep{4025})+(\irrep{1},\irrep{1},\irrep{31625})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SO(25)${\times}$U(1) (R)\\
\midrule 
\irrep{27} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{25})(0)$\\
\irrep{351} & = & $(\irrep{1})(0)+(\irrep{25})(2)+(\irrep{25})(-2)+(\irrep{300})(0)$\\
\irrep{2925} & = & $(\irrep{25})(0)+(\irrep{300})(2)+(\irrep{300})(-2)+(\irrep{2300})(0)$\\
\irrep{6525} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{25})(4)+2(\irrep{25})(0)+(\irrep{25})(-4)+(\irrep{300})(2)+(\irrep{300})(-2)+(\irrep{324})(2)+(\irrep{324})(-2)+(\irrep{5175})(0)$\\
\irrep{8192} & = & $(\irrep{4096})(1)+(\irrep{4096})(-1)$\\
\irrep{17550} & = & $(\irrep{300})(0)+(\irrep{2300})(2)+(\irrep{2300})(-2)+(\irrep{12650})(0)$\\
\irrep{61074} & = & $(\irrep{25})(2)+(\irrep{25})(-2)+(\irrep{300})(4)+2(\irrep{300})(0)+(\irrep{300})(-4)+(\irrep{324})(0)+(\irrep{2300})(2)+(\irrep{2300})(-2)+(\irrep{5175})(2)+(\irrep{5175})(-2)+(\irrep{44550})(0)$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{27} & = & $(\irrep{27})$\\
\irrep{351} & = & $(\irrep{3})+(\irrep{7})+(\irrep{11})+(\irrep{15})+(\irrep{19})+(\irrep{23})+(\irrep{27})+(\irrep{31})+(\irrep{35})+(\irrep{39})+(\irrep{43})+(\irrep{47})+(\irrep{51})$\\
\irrep{2925} & = & $(\irrep{1})+(\irrep{5})+(\irrep{7})+2(\irrep{9})+(\irrep{11})+3(\irrep{13})+2(\irrep{15})+3(\irrep{17})+3(\irrep{19})+4(\irrep{21})+3(\irrep{23})+5(\irrep{25})+4(\irrep{27})+4(\irrep{29})+4(\irrep{31})+4(\irrep{33})+3(\irrep{35})+4(\irrep{37})+3(\irrep{39})+3(\irrep{41})+3(\irrep{43})+3(\irrep{45})+2(\irrep{47})+3(\irrep{49})+2(\irrep{51})+2(\irrep{53})+2(\irrep{55})+2(\irrep{57})+(\irrep{59})+2(\irrep{61})+(\irrep{63})+(\irrep{65})+(\irrep{67})+(\irrep{69})+(\irrep{73})$\\
\irrep{6525} & = & $(\irrep{3})+2(\irrep{5})+2(\irrep{7})+3(\irrep{9})+4(\irrep{11})+4(\irrep{13})+5(\irrep{15})+6(\irrep{17})+6(\irrep{19})+7(\irrep{21})+8(\irrep{23})+8(\irrep{25})+8(\irrep{27})+9(\irrep{29})+8(\irrep{31})+8(\irrep{33})+8(\irrep{35})+7(\irrep{37})+7(\irrep{39})+7(\irrep{41})+6(\irrep{43})+6(\irrep{45})+6(\irrep{47})+5(\irrep{49})+5(\irrep{51})+5(\irrep{53})+4(\irrep{55})+4(\irrep{57})+4(\irrep{59})+3(\irrep{61})+3(\irrep{63})+3(\irrep{65})+2(\irrep{67})+2(\irrep{69})+2(\irrep{71})+(\irrep{73})+(\irrep{75})+(\irrep{77})$\\
\irrep{8192} & = & $2(\irrep{2})+(\irrep{4})+3(\irrep{6})+4(\irrep{8})+4(\irrep{10})+5(\irrep{12})+7(\irrep{14})+6(\irrep{16})+7(\irrep{18})+8(\irrep{20})+8(\irrep{22})+8(\irrep{24})+10(\irrep{26})+8(\irrep{28})+9(\irrep{30})+10(\irrep{32})+8(\irrep{34})+9(\irrep{36})+9(\irrep{38})+8(\irrep{40})+8(\irrep{42})+8(\irrep{44})+7(\irrep{46})+7(\irrep{48})+7(\irrep{50})+6(\irrep{52})+5(\irrep{54})+6(\irrep{56})+4(\irrep{58})+4(\irrep{60})+4(\irrep{62})+3(\irrep{64})+3(\irrep{66})+3(\irrep{68})+2(\irrep{70})+2(\irrep{72})+2(\irrep{74})+(\irrep{76})+(\irrep{78})+(\irrep{80})+(\irrep{82})+(\irrep{86})+(\irrep{92})$\\
\irrep{17550} & = & $4(\irrep{1})+8(\irrep{5})+4(\irrep{7})+11(\irrep{9})+7(\irrep{11})+14(\irrep{13})+10(\irrep{15})+16(\irrep{17})+12(\irrep{19})+18(\irrep{21})+14(\irrep{23})+19(\irrep{25})+15(\irrep{27})+20(\irrep{29})+16(\irrep{31})+20(\irrep{33})+16(\irrep{35})+20(\irrep{37})+16(\irrep{39})+19(\irrep{41})+15(\irrep{43})+18(\irrep{45})+14(\irrep{47})+16(\irrep{49})+12(\irrep{51})+14(\irrep{53})+10(\irrep{55})+12(\irrep{57})+8(\irrep{59})+10(\irrep{61})+7(\irrep{63})+8(\irrep{65})+5(\irrep{67})+7(\irrep{69})+4(\irrep{71})+5(\irrep{73})+3(\irrep{75})+4(\irrep{77})+2(\irrep{79})+3(\irrep{81})+(\irrep{83})+2(\irrep{85})+(\irrep{87})+(\irrep{89})+(\irrep{93})$\\
\irrep{61074} & = & $12(\irrep{3})+12(\irrep{5})+23(\irrep{7})+23(\irrep{9})+33(\irrep{11})+32(\irrep{13})+41(\irrep{15})+40(\irrep{17})+48(\irrep{19})+46(\irrep{21})+53(\irrep{23})+51(\irrep{25})+57(\irrep{27})+54(\irrep{29})+59(\irrep{31})+56(\irrep{33})+60(\irrep{35})+56(\irrep{37})+59(\irrep{39})+55(\irrep{41})+57(\irrep{43})+52(\irrep{45})+53(\irrep{47})+48(\irrep{49})+48(\irrep{51})+42(\irrep{53})+42(\irrep{55})+36(\irrep{57})+36(\irrep{59})+30(\irrep{61})+30(\irrep{63})+25(\irrep{65})+25(\irrep{67})+20(\irrep{69})+20(\irrep{71})+16(\irrep{73})+16(\irrep{75})+12(\irrep{77})+12(\irrep{79})+9(\irrep{81})+9(\irrep{83})+6(\irrep{85})+6(\irrep{87})+4(\irrep{89})+4(\irrep{91})+2(\irrep{93})+2(\irrep{95})+(\irrep{97})+(\irrep{99})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SU(3) (S)\\
\midrule 
\irrep{27} & = & $(\irrep{27})$\\
\irrep{351} & = & $(\irrep{8})+(\irrep{10})+(\irrepbar{10})+(\irrep{27})+(\irrep{35})+(\irrepbar{35})+(\irrep{64})+(\irrep{81})+(\irrepbar{81})$\\
\irrep{2925} & = & $(\irrep{1})+2(\irrep{8})+4(\irrep{10})+4(\irrepbar{10})+4(\irrep{27})+(\irrep{28})+(\irrepbar{28})+4(\irrep{35})+4(\irrepbar{35})+(\irrep{55})+(\irrepbar{55})+6(\irrep{64})+(\irrep{80})+(\irrepbar{80})+4(\irrep{81})+4(\irrepbar{81})+2(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+(\irrep{216})$\\
\irrep{6525} & = & $6(\irrep{8})+4(\irrep{10})+4(\irrepbar{10})+10(\irrep{27})+3(\irrep{28})+3(\irrepbar{28})+9(\irrep{35})+9(\irrepbar{35})+10(\irrep{64})+3(\irrep{80})+3(\irrepbar{80})+7(\irrep{81})+7(\irrepbar{81})+7(\irrep{125})+3(\irrep{154})+3(\irrepbar{154})+(\irrep{162})+(\irrepbar{162})+2(\irrep{216})+(\irrep{260})+(\irrepbar{260})$\\
\irrep{8192} & = & $4(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+8(\irrep{27})+2(\irrep{28})+2(\irrepbar{28})+8(\irrep{35})+8(\irrepbar{35})+8(\irrep{64})+4(\irrep{80})+4(\irrepbar{80})+8(\irrep{81})+8(\irrepbar{81})+8(\irrep{125})+4(\irrep{154})+4(\irrepbar{154})+2(\irrep{162})+2(\irrepbar{162})+4(\irrep{216})+2(\irrep{260})+2(\irrepbar{260})$\\
\irrep{17550} & = & $(\irrep{1})+8(\irrep{8})+7(\irrep{10})+7(\irrepbar{10})+18(\irrep{27})+7(\irrep{28})+7(\irrepbar{28})+14(\irrep{35})+14(\irrepbar{35})+(\irrep{55})+(\irrepbar{55})+20(\irrep{64})+7(\irrep{80})+7(\irrepbar{80})+15(\irrep{81})+15(\irrepbar{81})+15(\irrep{125})+(\irrep{143})+(\irrepbar{143})+9(\irrep{154})+9(\irrepbar{154})+4(\irrep{162})+4(\irrepbar{162})+7(\irrep{216})+3(\irrep{260})+3(\irrepbar{260})+(\irrep{280})+(\irrepbar{280})+2(\irrep{343})$\\
\irrep{61074} & = & $3(\irrep{1})+23(\irrep{8})+24(\irrep{10})+24(\irrepbar{10})+46(\irrep{27})+17(\irrep{28})+17(\irrepbar{28})+45(\irrep{35})+45(\irrepbar{35})+7(\irrep{55})+7(\irrepbar{55})+60(\irrep{64})+22(\irrep{80})+22(\irrepbar{80})+47(\irrep{81})+47(\irrepbar{81})+45(\irrep{125})+3(\irrep{143})+3(\irrepbar{143})+31(\irrep{154})+31(\irrepbar{154})+11(\irrep{162})+11(\irrepbar{162})+24(\irrep{216})+13(\irrep{260})+13(\irrepbar{260})+(\irrep{270})+(\irrepbar{270})+4(\irrep{280})+4(\irrepbar{280})+6(\irrep{343})+3(\irrep{405})+3(\irrepbar{405})+(\irrep{512})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SO(7) (S)\\
\midrule 
\irrep{27} & = & $(\irrep{27})$\\
\irrep{351} & = & $(\irrep{21})+(\irrep{330})$\\
\irrep{2925} & = & $(\irrep{21})+(\irrep{189})+(\irrep{330})+(\irrep{825})+(\irrep{1560})$\\
\irrep{6525} & = & $(\irrep{21})+(\irrep{27})+(\irrep[1]{168})+(\irrep{182})+(\irrep{189})+2(\irrep{330})+(\irrep{1617})+(\irrep{1750})+(\irrep{1911})$\\
\irrep{8192} & = & $2(\irrep{4096})$\\
\irrep{17550} & = & $(\irrep{27})+(\irrep{35})+(\irrep[1]{168})+(\irrep{189})+(\irrep{330})+(\irrep{616})+(\irrep{1560})+(\irrep{1617})+(\irrep{1911})+(\irrep{3375})+(\irrep{7722})$\\
\irrep{61074} & = & $2(\irrep{21})+(\irrep{27})+(\irrep[1]{168})+(\irrep{182})+4(\irrep{189})+4(\irrep{330})+(\irrep{378})+(\irrep{616})+2(\irrep{825})+3(\irrep{1560})+3(\irrep{1617})+2(\irrep{1750})+2(\irrep{1911})+(\irrep{2310})+(\irrep{4550})+(\irrep{6545})+(\irrep{7560})+(\irrep{7722})+(\irrep{10395})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &SU(2)${\times}$SO(9) (S)\\
\midrule 
\irrep{27} & = & $(\irrep{3},\irrep{9})$\\
\irrep{351} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{36})+(\irrep{5},\irrep{36})+(\irrep{3},\irrep{44})$\\
\irrep{2925} & = & $(\irrep{1},\irrep{9})+(\irrep{3},\irrep{9})+(\irrep{5},\irrep{9})+(\irrep{3},\irrep{84})+(\irrep{7},\irrep{84})+(\irrep{1},\irrep{156})+(\irrep{3},\irrep{231})+(\irrep{5},\irrep{231})$\\
\irrep{6525} & = & $(\irrep{1},\irrep{9})+2(\irrep{3},\irrep{9})+2(\irrep{5},\irrep{9})+(\irrep{7},\irrep{9})+(\irrep{3},\irrep{84})+(\irrep{5},\irrep{84})+(\irrep{3},\irrep{156})+(\irrep{5},\irrep{156})+(\irrep{1},\irrep{231})+2(\irrep{3},\irrep{231})+(\irrep{5},\irrep{231})+(\irrep{7},\irrep{231})$\\
\irrep{8192} & = & $(\irrep{10},\irrep{16})+(\irrep{8},\irrep{128})+(\irrep{6},\irrep{432})+(\irrep{2},\irrep{672})+(\irrep{4},\irrep{768})$\\
\irrep{17550} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+2(\irrep{3},\irrep{36})+(\irrep{5},\irrep{36})+(\irrep{7},\irrep{36})+(\irrep{1},\irrep{44})+(\irrep{3},\irrep{44})+(\irrep{5},\irrep{44})+(\irrep{1},\irrep{126})+(\irrep{5},\irrep{126})+(\irrep{9},\irrep{126})+(\irrep{1},\irrep{495})+(\irrep{5},\irrep{495})+(\irrep{3},\irrep{594})+(\irrep{5},\irrep{594})+(\irrep{7},\irrep{594})+(\irrep{3},\irrep{910})$\\
\irrep{61074} & = & $2(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{7},\irrep{1})+2(\irrep{1},\irrep{36})+4(\irrep{3},\irrep{36})+4(\irrep{5},\irrep{36})+2(\irrep{7},\irrep{36})+(\irrep{1},\irrep{44})+(\irrep{9},\irrep{36})+4(\irrep{3},\irrep{44})+3(\irrep{5},\irrep{44})+2(\irrep{7},\irrep{44})+(\irrep{3},\irrep{126})+(\irrep{5},\irrep{126})+(\irrep{7},\irrep{126})+(\irrep{3},\irrep{450})+2(\irrep{3},\irrep{495})+(\irrep{5},\irrep{495})+(\irrep{7},\irrep{495})+2(\irrep{1},\irrep{594})+2(\irrep{3},\irrep{594})+3(\irrep{5},\irrep{594})+(\irrep{7},\irrep{594})+(\irrep{9},\irrep{594})+(\irrep{1},\irrep{910})+2(\irrep{3},\irrep{910})+2(\irrep{5},\irrep{910})+(\irrep{7},\irrep{910})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(27)& $\to$ &Sp(8) (S)\\
\midrule 
\irrep{27} & = & $\irrep{27}$ \\
\irrep{351} & = & $\irrep{36}+\irrep{315}$ \\
\irrep{377} & = & $\irrep{27}+\irrep{42}+\irrep{308}$ \\
\irrep{2925} & = & $\irrep{36}+\irrep{315}+\irrep{594}+\irrep{825}+\irrep{1155}$ \\
\irrep{6525} & = & $\irrep{27}+\irrep{36}+\irrep{42}+\irrep{308}+2(\irrep{315})+\irrep{594}+\irrep[1]{792}+\irrep{4096}$ \\
\irrep{8192} & = & $2(\irrep{4096})$ \\
\irrep{17550} & = & $\irrep{27}+\irrep{308}+\irrep{315}+\irrep{330}+\irrep{594}+\irrep[1]{792}+\irrep{1155}+\irrep{3696}+\irrep{4096}+\irrep{6237}$ \\
\irrep{43848} & = & $\irrep{1}+2(\irrep{27})+\irrep{42}+3(\irrep{308})+2(\irrep{315})+\irrep{330}+\irrep{594}+\irrep[1]{594}+2(\irrep[1]{792})+\irrep{1155}+\irrep{2184}+\irrep{3696}+2(\irrep{4096})+\irrep{7020}+\irrep{16848}$ \\
\irrep{61074} & = & $\irrep{27}+2(\irrep{36})+\irrep{42}+\irrep{308}+4(\irrep{315})+4(\irrep{594})+2(\irrep[1]{792})+2(\irrep{825})+2(\irrep{1155})+\irrep{3696}+3(\irrep{4096})+\irrep{4914}+\irrep{6237}+\irrep{10010}+\irrep{14300}$ \\
\bottomrule
\end{longtable}
\newpage





\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO28BranchingRules}SO(28) Branching Rules}\\
\endfirsthead
\caption[]{SO(28) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &SU(14)${\times}$U(1) (R)\\
\midrule 
\irrep{28} & = & $(\irrep{14})(2)+(\irrepbar{14})(-2)$ \\
\irrep{378} & = & $(\irrep{1})(0)+(\irrep{91})(4)+(\irrepbar{91})(-4)+(\irrep{195})(0)$ \\
\irrep{405} & = & $(\irrep{105})(4)+(\irrepbar{105})(-4)+(\irrep{195})(0)$ \\
\irrep{3276} & = & $(\irrep{14})(2)+(\irrepbar{14})(-2)+(\irrep{364})(6)+(\irrepbar{364})(-6)+(\irrep{1260})(2)+(\irrepbar{1260})(-2)$ \\
\irrep{7280} & = & $(\irrep{14})(2)+(\irrepbar{14})(-2)+(\irrep{910})(6)+(\irrepbar{910})(-6)+(\irrep{1260})(2)+(\irrepbar{1260})(-2)+(\irrep{1456})(2)+(\irrepbar{1456})(-2)$ \\
\irrep{8192} & = & $(\irrep{14})(-12)+(\irrepbar{14})(12)+(\irrep{364})(-8)+(\irrepbar{364})(8)+(\irrep{2002})(-4)+(\irrepbar{2002})(4)+(\irrep{3432})(0)$ \\
\irrep{20475} & = & $(\irrep{1})(0)+(\irrep{91})(4)+(\irrepbar{91})(-4)+(\irrep{195})(0)+(\irrep{1001})(8)+(\irrepbar{1001})(-8)+(\irrep{5005})(4)+(\irrepbar{5005})(-4)+(\irrep{8085})(0)$ \\
\irrep{50750} & = & $(\irrep{1})(0)+(\irrep{91})(4)+(\irrepbar{91})(-4)+(\irrep{195})(0)+(\irrep{3185})(8)+(\irrepbar{3185})(-8)+(\irrep{8085})(0)+(\irrep{10829})(0)+(\irrep{12544})(4)+(\irrepbar{12544})(-4)$ \\
\irrep{70875} & = & $(\irrep{91})(4)+(\irrepbar{91})(-4)+(\irrep{105})(4)+(\irrepbar{105})(-4)+2(\irrep{195})(0)+(\irrep{4095})(8)+(\irrepbar{4095})(-8)+(\irrep{5005})(4)+(\irrepbar{5005})(-4)+(\irrep{8085})(0)+(\irrep{9360})(0)+(\irrepbar{9360})(0)+(\irrep{12544})(4)+(\irrepbar{12544})(-4)$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(24) (R)\\
\midrule 
\irrep{28} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{24})$\\
\irrep{378} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{24})+(\irrep{1},\irrep{1},\irrep{276})$\\
\irrep{3276} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{24})+(\irrep{1},\irrep{3},\irrep{24})+(\irrep{2},\irrep{2},\irrep{276})+(\irrep{1},\irrep{1},\irrep{2024})$\\
\irrep{7280} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{24})+(\irrep{3},\irrep{1},\irrep{24})+(\irrep{1},\irrep{3},\irrep{24})+(\irrep{3},\irrep{3},\irrep{24})+(\irrep{2},\irrep{2},\irrep{276})+(\irrep{2},\irrep{2},\irrep{299})+(\irrep{1},\irrep{1},\irrep{4576})$\\
\irrep{8192} & = & $(\irrep{2},\irrep{1},\irrep{2048})+(\irrep{1},\irrep{2},\irrepbar{2048})$\\
\irrep{20475} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{24})+(\irrep{3},\irrep{1},\irrep{276})+(\irrep{1},\irrep{3},\irrep{276})+(\irrep{2},\irrep{2},\irrep{2024})+(\irrep{1},\irrep{1},\irrep{10626})$\\
\irrep{70875} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{24})+(\irrep{4},\irrep{2},\irrep{24})+(\irrep{2},\irrep{4},\irrep{24})+(\irrep{1},\irrep{1},\irrep{276})+(\irrep{3},\irrep{1},\irrep{276})+(\irrep{1},\irrep{3},\irrep{276})+(\irrep{3},\irrep{3},\irrep{276})+(\irrep{3},\irrep{1},\irrep{299})+(\irrep{1},\irrep{3},\irrep{299})+(\irrep{2},\irrep{2},\irrep{2024})+(\irrep{2},\irrep{2},\irrep{4576})+(\irrep{1},\irrep{1},\irrep{37674})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &SU(4)${\times}$SO(22) (R)\\
\midrule 
\irrep{28} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{22})$\\
\irrep{378} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{22})+(\irrep{1},\irrep{231})$\\
\irrep{3276} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{22})+(\irrep{6},\irrep{231})+(\irrep{1},\irrep{1540})$\\
\irrep{7280} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{22})+(\irrep{15},\irrep{22})+(\irrep[1]{20},\irrep{22})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{231})+(\irrep{6},\irrep{252})+(\irrep{1},\irrep{3520})$\\
\irrep{8192} & = & $(\irrep{4},\irrep{1024})+(\irrepbar{4},\irrepbar{1024})$\\
\irrep{20475} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{22})+(\irrepbar{10},\irrep{22})+(\irrep{15},\irrep{231})+(\irrep{6},\irrep{1540})+(\irrep{1},\irrep{7315})$\\
\irrep{70875} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{22})+(\irrep{10},\irrep{22})+(\irrepbar{10},\irrep{22})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{64},\irrep{22})+(\irrep{1},\irrep{231})+(\irrep{15},\irrep{231})+(\irrep[1]{20},\irrep{231})+(\irrep{15},\irrep{252})+(\irrep{6},\irrep{1540})+(\irrep{6},\irrep{3520})+(\irrep{1},\irrep{26334})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &SO(8)${\times}$SO(20) (R)\\
\midrule 
\irrep{28} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{20})$\\
\irrep{378} & = & $(\irrepsub{8}{v},\irrep{20})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{190})$\\
\irrep{3276} & = & $(\irrep{28},\irrep{20})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{190})+(\irrep{1},\irrep{1140})$\\
\irrep{7280} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{28},\irrep{20})+(\irrepsub{35}{v},\irrep{20})+(\irrepsub{160}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{190})+(\irrepsub{8}{v},\irrep{209})+(\irrep{1},\irrep{2640})$\\
\irrep{8192} & = & $(\irrepsub{8}{c},\irrep{512})+(\irrepsub{8}{s},\irrepbar{512})$\\
\irrep{20475} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{20})+(\irrep{28},\irrep{190})+(\irrepsub{8}{v},\irrep{1140})+(\irrep{1},\irrep{4845})$\\
\irrep{70875} & = & $(\irrepsub{8}{v},\irrep{20})+(\irrep{28},\irrep{1})+(\irrepsub{56}{v},\irrep{20})+(\irrepsub{160}{v},\irrep{20})+(\irrep{1},\irrep{190})+(\irrep{28},\irrep{190})+(\irrepsub{35}{v},\irrep{190})+(\irrep{28},\irrep{209})+(\irrep{350},\irrep{1})+(\irrepsub{8}{v},\irrep{1140})+(\irrepsub{8}{v},\irrep{2640})+(\irrep{1},\irrep{17765})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &SO(10)${\times}$SO(18) (R)\\
\midrule 
\irrep{28} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{18})$\\
\irrep{378} & = & $(\irrep{10},\irrep{18})+(\irrep{45},\irrep{1})+(\irrep{1},\irrep{153})$\\
\irrep{3276} & = & $(\irrep{45},\irrep{18})+(\irrep{120},\irrep{1})+(\irrep{10},\irrep{153})+(\irrep{1},\irrep{816})$\\
\irrep{7280} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{45},\irrep{18})+(\irrep{54},\irrep{18})+(\irrep{10},\irrep{153})+(\irrep{10},\irrep{170})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{1920})$\\
\irrep{8192} & = & $(\irrepbar{16},\irrep{256})+(\irrep{16},\irrepbar{256})$\\
\irrep{20475} & = & $(\irrep{120},\irrep{18})+(\irrep{45},\irrep{153})+(\irrep{210},\irrep{1})+(\irrep{10},\irrep{816})+(\irrep{1},\irrep{3060})$\\
\irrep{70875} & = & $(\irrep{10},\irrep{18})+(\irrep{45},\irrep{1})+(\irrep{120},\irrep{18})+(\irrep{1},\irrep{153})+(\irrep{45},\irrep{153})+(\irrep{54},\irrep{153})+(\irrep{45},\irrep{170})+(\irrep{320},\irrep{18})+(\irrep{10},\irrep{816})+(\irrep{945},\irrep{1})+(\irrep{10},\irrep{1920})+(\irrep{1},\irrep{11475})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &SO(12)${\times}$SO(16) (R)\\
\midrule 
\irrep{28} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{16})$\\
\irrep{378} & = & $(\irrep{12},\irrep{16})+(\irrep{66},\irrep{1})+(\irrep{1},\irrep{120})$\\
\irrep{3276} & = & $(\irrep{66},\irrep{16})+(\irrep{12},\irrep{120})+(\irrep{220},\irrep{1})+(\irrep{1},\irrep{560})$\\
\irrep{7280} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{66},\irrep{16})+(\irrep{77},\irrep{16})+(\irrep{12},\irrep{120})+(\irrep{12},\irrep{135})+(\irrep{560},\irrep{1})+(\irrep{1},\irrep{1344})$\\
\irrep{8192} & = & $(\irrep{32},\irrepbar{128})+(\irrepbar{32},\irrep{128})$\\
\irrep{20475} & = & $(\irrep{66},\irrep{120})+(\irrep{220},\irrep{16})+(\irrep{495},\irrep{1})+(\irrep{12},\irrep{560})+(\irrep{1},\irrep{1820})$\\
\irrep{70875} & = & $(\irrep{12},\irrep{16})+(\irrep{66},\irrep{1})+(\irrep{1},\irrep{120})+(\irrep{66},\irrep{120})+(\irrep{77},\irrep{120})+(\irrep{66},\irrep{135})+(\irrep{220},\irrep{16})+(\irrep{12},\irrep{560})+(\irrep{560},\irrep{16})+(\irrep{12},\irrep{1344})+(\irrep{2079},\irrep{1})+(\irrep{1},\irrep{7020})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &SO(14)${\times}$SO(14) (R)\\
\midrule 
\irrep{28} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})$\\
\irrep{378} & = & $(\irrep{14},\irrep{14})+(\irrep{91},\irrep{1})+(\irrep{1},\irrep{91})$\\
\irrep{3276} & = & $(\irrep{14},\irrep{91})+(\irrep{91},\irrep{14})+(\irrep{364},\irrep{1})+(\irrep{1},\irrep{364})$\\
\irrep{7280} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{14},\irrep{91})+(\irrep{91},\irrep{14})+(\irrep{104},\irrep{14})+(\irrep{14},\irrep{104})+(\irrep{896},\irrep{1})+(\irrep{1},\irrep{896})$\\
\irrep{8192} & = & $(\irrep{64},\irrepbar{64})+(\irrepbar{64},\irrep{64})$\\
\irrep{20475} & = & $(\irrep{91},\irrep{91})+(\irrep{14},\irrep{364})+(\irrep{364},\irrep{14})+(\irrep{1001},\irrep{1})+(\irrep{1},\irrep{1001})$\\
\irrep{70875} & = & $(\irrep{14},\irrep{14})+(\irrep{91},\irrep{1})+(\irrep{1},\irrep{91})+(\irrep{91},\irrep{91})+(\irrep{104},\irrep{91})+(\irrep{91},\irrep{104})+(\irrep{14},\irrep{364})+(\irrep{364},\irrep{14})+(\irrep{896},\irrep{14})+(\irrep{14},\irrep{896})+(\irrep{4004},\irrep{1})+(\irrep{1},\irrep{4004})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &SO(26)${\times}$U(1) (R)\\
\midrule 
\irrep{28} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{26})(0)$\\
\irrep{378} & = & $(\irrep{1})(0)+(\irrep{26})(2)+(\irrep{26})(-2)+(\irrep{325})(0)$\\
\irrep{3276} & = & $(\irrep{26})(0)+(\irrep{325})(2)+(\irrep{325})(-2)+(\irrep{2600})(0)$\\
\irrep{7280} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{26})(4)+2(\irrep{26})(0)+(\irrep{26})(-4)+(\irrep{325})(2)+(\irrep{325})(-2)+(\irrep{350})(2)+(\irrep{350})(-2)+(\irrep{5824})(0)$\\
\irrep{8192} & = & $(\irrepbar{4096})(1)+(\irrep{4096})(-1)$\\
\irrep{20475} & = & $(\irrep{325})(0)+(\irrep{2600})(2)+(\irrep{2600})(-2)+(\irrep{14950})(0)$\\
\irrep{70875} & = & $(\irrep{26})(2)+(\irrep{26})(-2)+(\irrep{325})(4)+2(\irrep{325})(0)+(\irrep{325})(-4)+(\irrep{350})(0)+(\irrep{2600})(2)+(\irrep{2600})(-2)+(\irrep{5824})(2)+(\irrep{5824})(-2)+(\irrep{52325})(0)$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &SO(27) (S)\\
\midrule 
\irrep{28} & = & $\irrep{1}+\irrep{27}$\\
\irrep{378} & = & $\irrep{27}+\irrep{351}$\\
\irrep{3276} & = & $\irrep{351}+\irrep{2925}$\\
\irrep{7280} & = & $\irrep{27}+\irrep{351}+\irrep{377}+\irrep{6525}$\\
\irrep{8192} & = & $\irrep{8192}$\\
\irrep{20475} & = & $\irrep{2925}+\irrep{17550}$\\
\irrep{70875} & = & $\irrep{351}+\irrep{2925}+\irrep{6525}+\irrep{61074}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &SU(2)${\times}$SO(25) (S)\\
\midrule 
\irrep{28} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{25})$\\
\irrep{378} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{25})+(\irrep{1},\irrep{300})$\\
\irrep{3276} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{25})+(\irrep{3},\irrep{300})+(\irrep{1},\irrep{2300})$\\
\irrep{7280} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{25})+(\irrep{3},\irrep{25})+(\irrep{5},\irrep{25})+(\irrep{3},\irrep{300})+(\irrep{3},\irrep{324})+(\irrep{1},\irrep{5175})$\\
\irrep{8192} & = & $(\irrep{2},\irrep{4096})$\\
\irrep{20475} & = & $(\irrep{1},\irrep{25})+(\irrep{3},\irrep{300})+(\irrep{3},\irrep{2300})+(\irrep{1},\irrep{12650})$\\
\irrep{70875} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{25})+(\irrep{3},\irrep{25})+(\irrep{5},\irrep{25})+(\irrep{1},\irrep{300})+(\irrep{3},\irrep{300})+(\irrep{5},\irrep{300})+(\irrep{3},\irrep{324})+(\irrep{3},\irrep{2300})+(\irrep{3},\irrep{5175})+(\irrep{1},\irrep{44550})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &Sp(4)${\times}$SO(23) (S)\\
\midrule 
\irrep{28} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{23})$\\
\irrep{378} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{23})+(\irrep{1},\irrep{253})$\\
\irrep{3276} & = & $(\irrep{10},\irrep{1})+(\irrep{10},\irrep{23})+(\irrep{5},\irrep{253})+(\irrep{1},\irrep{1771})$\\
\irrep{7280} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{23})+(\irrep{10},\irrep{23})+(\irrep{35},\irrep{1})+(\irrep{14},\irrep{23})+(\irrep{5},\irrep{253})+(\irrep{5},\irrep{275})+(\irrep{1},\irrep{4025})$\\
\irrep{8192} & = & $(\irrep{4},\irrep{2048})$\\
\irrep{20475} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{23})+(\irrep{10},\irrep{253})+(\irrep{5},\irrep{1771})+(\irrep{1},\irrep{8855})$\\
\irrep{70875} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{23})+(\irrep{10},\irrep{23})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{23})+(\irrep{1},\irrep{253})+(\irrep{10},\irrep{253})+(\irrep{14},\irrep{253})+(\irrep{10},\irrep{275})+(\irrep{5},\irrep{1771})+(\irrep{5},\irrep{4025})+(\irrep{1},\irrep{31625})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &SO(7)${\times}$SO(21) (S)\\
\midrule 
\irrep{28} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{21})$\\
\irrep{378} & = & $(\irrep{21},\irrep{1})+(\irrep{7},\irrep{21})+(\irrep{1},\irrep{210})$\\
\irrep{3276} & = & $(\irrep{35},\irrep{1})+(\irrep{21},\irrep{21})+(\irrep{7},\irrep{210})+(\irrep{1},\irrep{1330})$\\
\irrep{7280} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{21},\irrep{21})+(\irrep{27},\irrep{21})+(\irrep{105},\irrep{1})+(\irrep{7},\irrep{210})+(\irrep{7},\irrep{230})+(\irrep{1},\irrep{3059})$\\
\irrep{8192} & = & $(\irrep{8},\irrep{1024})$\\
\irrep{20475} & = & $(\irrep{35},\irrep{1})+(\irrep{35},\irrep{21})+(\irrep{21},\irrep{210})+(\irrep{7},\irrep{1330})+(\irrep{1},\irrep{5985})$\\
\irrep{70875} & = & $(\irrep{21},\irrep{1})+(\irrep{7},\irrep{21})+(\irrep{35},\irrep{21})+(\irrep{105},\irrep{21})+(\irrep{189},\irrep{1})+(\irrep{1},\irrep{210})+(\irrep{21},\irrep{210})+(\irrep{27},\irrep{210})+(\irrep{21},\irrep{230})+(\irrep{7},\irrep{1330})+(\irrep{7},\irrep{3059})+(\irrep{1},\irrep{21735})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &SO(9)${\times}$SO(19) (S)\\
\midrule 
\irrep{28} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{19})$\\
\irrep{378} & = & $(\irrep{9},\irrep{19})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{171})$\\
\irrep{3276} & = & $(\irrep{36},\irrep{19})+(\irrep{84},\irrep{1})+(\irrep{9},\irrep{171})+(\irrep{1},\irrep{969})$\\
\irrep{7280} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{19})+(\irrep{36},\irrep{19})+(\irrep{44},\irrep{19})+(\irrep{9},\irrep{171})+(\irrep{9},\irrep{189})+(\irrep{231},\irrep{1})+(\irrep{1},\irrep{2261})$\\
\irrep{8192} & = & $(\irrep{16},\irrep{512})$\\
\irrep{20475} & = & $(\irrep{84},\irrep{19})+(\irrep{126},\irrep{1})+(\irrep{36},\irrep{171})+(\irrep{9},\irrep{969})+(\irrep{1},\irrep{3876})$\\
\irrep{70875} & = & $(\irrep{9},\irrep{19})+(\irrep{36},\irrep{1})+(\irrep{84},\irrep{19})+(\irrep{1},\irrep{171})+(\irrep{36},\irrep{171})+(\irrep{44},\irrep{171})+(\irrep{36},\irrep{189})+(\irrep{231},\irrep{19})+(\irrep{594},\irrep{1})+(\irrep{9},\irrep{969})+(\irrep{9},\irrep{2261})+(\irrep{1},\irrep{14364})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &SO(11)${\times}$SO(17) (S)\\
\midrule 
\irrep{28} & = & $(\irrep{11},\irrep{1})+(\irrep{1},\irrep{17})$\\
\irrep{378} & = & $(\irrep{11},\irrep{17})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{136})$\\
\irrep{3276} & = & $(\irrep{55},\irrep{17})+(\irrep{11},\irrep{136})+(\irrep{165},\irrep{1})+(\irrep{1},\irrep{680})$\\
\irrep{7280} & = & $(\irrep{11},\irrep{1})+(\irrep{1},\irrep{17})+(\irrep{55},\irrep{17})+(\irrep{65},\irrep{17})+(\irrep{11},\irrep{136})+(\irrep{11},\irrep{152})+(\irrep{429},\irrep{1})+(\irrep{1},\irrep{1615})$\\
\irrep{8192} & = & $(\irrep{32},\irrep{256})$\\
\irrep{20475} & = & $(\irrep{165},\irrep{17})+(\irrep{55},\irrep{136})+(\irrep{330},\irrep{1})+(\irrep{11},\irrep{680})+(\irrep{1},\irrep{2380})$\\
\irrep{70875} & = & $(\irrep{11},\irrep{17})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{136})+(\irrep{165},\irrep{17})+(\irrep{55},\irrep{136})+(\irrep{65},\irrep{136})+(\irrep{55},\irrep{152})+(\irrep{429},\irrep{17})+(\irrep{11},\irrep{680})+(\irrep{1430},\irrep{1})+(\irrep{11},\irrep{1615})+(\irrep{1},\irrep{9044})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &SO(13)${\times}$SO(15) (S)\\
\midrule 
\irrep{28} & = & $(\irrep{13},\irrep{1})+(\irrep{1},\irrep{15})$\\
\irrep{378} & = & $(\irrep{13},\irrep{15})+(\irrep{78},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{3276} & = & $(\irrep{78},\irrep{15})+(\irrep{13},\irrep{105})+(\irrep{286},\irrep{1})+(\irrep{1},\irrep{455})$\\
\irrep{7280} & = & $(\irrep{13},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{78},\irrep{15})+(\irrep{90},\irrep{15})+(\irrep{13},\irrep{105})+(\irrep{13},\irrep{119})+(\irrep{715},\irrep{1})+(\irrep{1},\irrep{1105})$\\
\irrep{8192} & = & $(\irrep{64},\irrep{128})$\\
\irrep{20475} & = & $(\irrep{78},\irrep{105})+(\irrep{286},\irrep{15})+(\irrep{13},\irrep{455})+(\irrepbar{715},\irrep{1})+(\irrep{1},\irrep{1365})$\\
\irrep{70875} & = & $(\irrep{13},\irrep{15})+(\irrep{78},\irrep{1})+(\irrep{1},\irrep{105})+(\irrep{78},\irrep{105})+(\irrep{90},\irrep{105})+(\irrep{78},\irrep{119})+(\irrep{286},\irrep{15})+(\irrep{13},\irrep{455})+(\irrep{715},\irrep{15})+(\irrep{13},\irrep{1105})+(\irrep{2925},\irrep{1})+(\irrep{1},\irrep{5355})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &SO(8) (S)\\
\midrule 
\irrep{28} & = & $\irrep{28}$ \\
\irrep{378} & = & $\irrep{28}+\irrep{350}$ \\
\irrep{405} & = & $\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}$ \\
\irrep{3276} & = & $\irrep{1}+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+\irrep{350}+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{c}+\irrepsub[1]{840}{v}$ \\
\irrep{7280} & = & $\irrep{28}+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+3(\irrep{350})+\irrepsub{567}{v}+\irrepsub{567}{c}+\irrepsub{567}{s}+\irrep{4096}$ \\
\irrep{8192} & = & $2(\irrep{4096})$ \\
\irrep{20475} & = & $\irrep{28}+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+2(\irrep{350})+\irrepsub{567}{v}+\irrepsub{567}{c}+\irrepsub{567}{s}+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{c}+\irrepsub[1]{840}{v}+\irrepsub{3675}{v}+\irrepsub{3675}{c}+\irrepsub{3675}{s}+\irrep{4096}$ \\
\irrep{50750} & = & $\irrep{1}+2(\irrepsub{35}{v})+2(\irrepsub{35}{c})+2(\irrepsub{35}{s})+\irrepsub{294}{v}+\irrepsub{294}{c}+\irrepsub{294}{s}+4(\irrep{300})+4(\irrep{350})+\irrepsub{567}{v}+\irrepsub{567}{c}+\irrepsub{567}{s}+2(\irrepsub[1]{840}{s})+2(\irrepsub[1]{840}{c})+2(\irrepsub[1]{840}{v})+3(\irrep{4096})+\irrepsub{4312}{v}+\irrepsub{4312}{c}+\irrepsub{4312}{s}+\irrep{15092}$ \\
\irrep{70875} & = & $4(\irrep{28})+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+7(\irrep{350})+4(\irrepsub{567}{v})+4(\irrepsub{567}{c})+4(\irrepsub{567}{s})+2(\irrepsub[1]{840}{s})+2(\irrepsub[1]{840}{c})+2(\irrepsub[1]{840}{v})+\irrep{1925}+\irrepsub{3675}{v}+\irrepsub{3675}{c}+\irrepsub{3675}{s}+4(\irrep{4096})+\irrepsub{8910}{cv}+\irrepsub{8910}{sv}+\irrepsub{8910}{sc}$ \\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(28)& $\to$ &Sp(14)${\times}$SU(2) (S)\\
\midrule 
\irrep{28} & = & $(\irrep{14},\irrep{2})$ \\
\irrep{378} & = & $(\irrep{1},\irrep{3})+(\irrep{90},\irrep{3})+(\irrep{105},\irrep{1})$ \\
\irrep{405} & = & $(\irrep{90},\irrep{1})+(\irrep{105},\irrep{3})$ \\
\irrep{3276} & = & $(\irrep{14},\irrep{2})+(\irrep{14},\irrep{4})+(\irrep{350},\irrep{4})+(\irrep{896},\irrep{2})$ \\
\irrep{7280} & = & $(\irrep{14},\irrep{2})+(\irrep{14},\irrep{4})+(\irrep{350},\irrep{2})+(\irrep{560},\irrep{2})+(\irrep{896},\irrep{2})+(\irrep{896},\irrep{4})$ \\
\irrep{8192} & = & $(\irrep{14},\irrep{7})+(\irrep{350},\irrep{5})+(\irrep{1430},\irrep{1})+(\irrep{1638},\irrep{3})$ \\
\irrep{20475} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{90},\irrep{1})+(\irrep{90},\irrep{3})+(\irrep{90},\irrep{5})+(\irrep{105},\irrep{3})+(\irrep{910},\irrep{5})+(\irrep{3094},\irrep{1})+(\irrep{3900},\irrep{3})$ \\
\irrep{50750} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{90},\irrep{1})+(\irrep{90},\irrep{3})+(\irrep{90},\irrep{5})+(\irrep{105},\irrep{3})+(\irrep{910},\irrep{1})+(\irrep{2380},\irrep{1})+(\irrep{3094},\irrep{1})+(\irrep{3094},\irrep{5})+(\irrep{3900},\irrep{3})+(\irrep{5355},\irrep{3})$ \\
\irrep{70875} & = & $(\irrep{1},\irrep{3})+(\irrep{90},\irrep{1})+2(\irrep{90},\irrep{3})+(\irrep{90},\irrep{5})+(\irrep{105},\irrep{1})+2(\irrep{105},\irrep{3})+(\irrep{105},\irrep{5})+(\irrep{910},\irrep{3})+(\irrep{3094},\irrep{3})+(\irrep{3900},\irrep{1})+(\irrep{3900},\irrep{3})+(\irrep{3900},\irrep{5})+(\irrep{5355},\irrep{1})+(\irrep{5355},\irrep{3})$ \\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO29BranchingRules}SO(29) Branching Rules}\\
\endfirsthead
\caption[]{SO(29) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(29)& $\to$ &SO(28) (R)\\
\midrule 
\irrep{29} & = & $\irrep{1}+\irrep{28}$\\
\irrep{406} & = & $\irrep{28}+\irrep{378}$\\
\irrep{3654} & = & $\irrep{378}+\irrep{3276}$\\
\irrep{8091} & = & $\irrep{28}+\irrep{378}+\irrep{405}+\irrep{7280}$\\
\irrep{16384} & = & $\irrepbar{8192}+\irrep{8192}$\\
\irrep{23751} & = & $\irrep{3276}+\irrep{20475}$\\
\irrep{81809} & = & $\irrep{378}+\irrep{3276}+\irrep{7280}+\irrep{70875}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(29)& $\to$ &SO(26)${\times}$SU(2) (R)\\
\midrule 
\irrep{29} & = & $(\irrep{1},\irrep{3})+(\irrep{26},\irrep{1})$\\
\irrep{406} & = & $(\irrep{1},\irrep{3})+(\irrep{26},\irrep{3})+(\irrep{325},\irrep{1})$\\
\irrep{3654} & = & $(\irrep{1},\irrep{1})+(\irrep{26},\irrep{3})+(\irrep{325},\irrep{3})+(\irrep{2600},\irrep{1})$\\
\irrep{8091} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{26},\irrep{1})+(\irrep{26},\irrep{3})+(\irrep{26},\irrep{5})+(\irrep{325},\irrep{3})+(\irrep{350},\irrep{3})+(\irrep{5824},\irrep{1})$\\
\irrep{16384} & = & $(\irrep{4096},\irrep{2})+(\irrepbar{4096},\irrep{2})$\\
\irrep{23751} & = & $(\irrep{26},\irrep{1})+(\irrep{325},\irrep{3})+(\irrep{2600},\irrep{3})+(\irrep{14950},\irrep{1})$\\
\irrep{81809} & = & $(\irrep{1},\irrep{3})+(\irrep{26},\irrep{1})+(\irrep{26},\irrep{3})+(\irrep{26},\irrep{5})+(\irrep{325},\irrep{1})+(\irrep{325},\irrep{3})+(\irrep{325},\irrep{5})+(\irrep{350},\irrep{3})+(\irrep{2600},\irrep{3})+(\irrep{5824},\irrep{3})+(\irrep{52325},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(29)& $\to$ &SO(24)${\times}$Sp(4) (R)\\
\midrule 
\irrep{29} & = & $(\irrep{1},\irrep{5})+(\irrep{24},\irrep{1})$\\
\irrep{406} & = & $(\irrep{1},\irrep{10})+(\irrep{24},\irrep{5})+(\irrep{276},\irrep{1})$\\
\irrep{3654} & = & $(\irrep{1},\irrep{10})+(\irrep{24},\irrep{10})+(\irrep{276},\irrep{5})+(\irrep{2024},\irrep{1})$\\
\irrep{8091} & = & $(\irrep{1},\irrep{5})+(\irrep{24},\irrep{1})+(\irrep{24},\irrep{10})+(\irrep{1},\irrep{35})+(\irrep{24},\irrep{14})+(\irrep{276},\irrep{5})+(\irrep{299},\irrep{5})+(\irrep{4576},\irrep{1})$\\
\irrep{16384} & = & $(\irrep{2048},\irrep{4})+(\irrepbar{2048},\irrep{4})$\\
\irrep{23751} & = & $(\irrep{1},\irrep{5})+(\irrep{24},\irrep{10})+(\irrep{276},\irrep{10})+(\irrep{2024},\irrep{5})+(\irrep{10626},\irrep{1})$\\
\irrep{81809} & = & $(\irrep{1},\irrep{10})+(\irrep{24},\irrep{5})+(\irrep{24},\irrep{10})+(\irrep{1},\irrep{35})+(\irrep{24},\irrep{35})+(\irrep{276},\irrep{1})+(\irrep{276},\irrep{10})+(\irrep{276},\irrep{14})+(\irrep{299},\irrep{10})+(\irrep{2024},\irrep{5})+(\irrep{4576},\irrep{5})+(\irrep{37674},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(29)& $\to$ &SO(22)${\times}$SO(7) (R)\\
\midrule 
\irrep{29} & = & $(\irrep{1},\irrep{7})+(\irrep{22},\irrep{1})$\\
\irrep{406} & = & $(\irrep{1},\irrep{21})+(\irrep{22},\irrep{7})+(\irrep{231},\irrep{1})$\\
\irrep{3654} & = & $(\irrep{1},\irrep{35})+(\irrep{22},\irrep{21})+(\irrep{231},\irrep{7})+(\irrep{1540},\irrep{1})$\\
\irrep{8091} & = & $(\irrep{1},\irrep{7})+(\irrep{22},\irrep{1})+(\irrep{22},\irrep{21})+(\irrep{22},\irrep{27})+(\irrep{1},\irrep{105})+(\irrep{231},\irrep{7})+(\irrep{252},\irrep{7})+(\irrep{3520},\irrep{1})$\\
\irrep{16384} & = & $(\irrepbar{1024},\irrep{8})+(\irrep{1024},\irrep{8})$\\
\irrep{23751} & = & $(\irrep{1},\irrep{35})+(\irrep{22},\irrep{35})+(\irrep{231},\irrep{21})+(\irrep{1540},\irrep{7})+(\irrep{7315},\irrep{1})$\\
\irrep{81809} & = & $(\irrep{1},\irrep{21})+(\irrep{22},\irrep{7})+(\irrep{22},\irrep{35})+(\irrep{22},\irrep{105})+(\irrep{1},\irrep{189})+(\irrep{231},\irrep{1})+(\irrep{231},\irrep{21})+(\irrep{231},\irrep{27})+(\irrep{252},\irrep{21})+(\irrep{1540},\irrep{7})+(\irrep{3520},\irrep{7})+(\irrep{26334},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(29)& $\to$ &SO(20)${\times}$SO(9) (R)\\
\midrule 
\irrep{29} & = & $(\irrep{1},\irrep{9})+(\irrep{20},\irrep{1})$\\
\irrep{406} & = & $(\irrep{20},\irrep{9})+(\irrep{1},\irrep{36})+(\irrep{190},\irrep{1})$\\
\irrep{3654} & = & $(\irrep{20},\irrep{36})+(\irrep{1},\irrep{84})+(\irrep{190},\irrep{9})+(\irrep{1140},\irrep{1})$\\
\irrep{8091} & = & $(\irrep{1},\irrep{9})+(\irrep{20},\irrep{1})+(\irrep{20},\irrep{36})+(\irrep{20},\irrep{44})+(\irrep{190},\irrep{9})+(\irrep{209},\irrep{9})+(\irrep{1},\irrep{231})+(\irrep{2640},\irrep{1})$\\
\irrep{16384} & = & $(\irrepbar{512},\irrep{16})+(\irrep{512},\irrep{16})$\\
\irrep{23751} & = & $(\irrep{20},\irrep{84})+(\irrep{1},\irrep{126})+(\irrep{190},\irrep{36})+(\irrep{1140},\irrep{9})+(\irrep{4845},\irrep{1})$\\
\irrep{81809} & = & $(\irrep{20},\irrep{9})+(\irrep{1},\irrep{36})+(\irrep{20},\irrep{84})+(\irrep{190},\irrep{1})+(\irrep{190},\irrep{36})+(\irrep{190},\irrep{44})+(\irrep{209},\irrep{36})+(\irrep{20},\irrep{231})+(\irrep{1},\irrep{594})+(\irrep{1140},\irrep{9})+(\irrep{2640},\irrep{9})+(\irrep{17765},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(29)& $\to$ &SO(18)${\times}$SO(11) (R)\\
\midrule 
\irrep{29} & = & $(\irrep{1},\irrep{11})+(\irrep{18},\irrep{1})$\\
\irrep{406} & = & $(\irrep{18},\irrep{11})+(\irrep{1},\irrep{55})+(\irrep{153},\irrep{1})$\\
\irrep{3654} & = & $(\irrep{18},\irrep{55})+(\irrep{153},\irrep{11})+(\irrep{1},\irrep{165})+(\irrep{816},\irrep{1})$\\
\irrep{8091} & = & $(\irrep{1},\irrep{11})+(\irrep{18},\irrep{1})+(\irrep{18},\irrep{55})+(\irrep{18},\irrep{65})+(\irrep{153},\irrep{11})+(\irrep{170},\irrep{11})+(\irrep{1},\irrep{429})+(\irrep{1920},\irrep{1})$\\
\irrep{16384} & = & $(\irrep{256},\irrep{32})+(\irrepbar{256},\irrep{32})$\\
\irrep{23751} & = & $(\irrep{18},\irrep{165})+(\irrep{153},\irrep{55})+(\irrep{1},\irrep{330})+(\irrep{816},\irrep{11})+(\irrep{3060},\irrep{1})$\\
\irrep{81809} & = & $(\irrep{18},\irrep{11})+(\irrep{1},\irrep{55})+(\irrep{153},\irrep{1})+(\irrep{18},\irrep{165})+(\irrep{153},\irrep{55})+(\irrep{153},\irrep{65})+(\irrep{170},\irrep{55})+(\irrep{18},\irrep{429})+(\irrep{816},\irrep{11})+(\irrep{1},\irrep{1430})+(\irrep{1920},\irrep{11})+(\irrep{11475},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(29)& $\to$ &SO(16)${\times}$SO(13) (R)\\
\midrule 
\irrep{29} & = & $(\irrep{1},\irrep{13})+(\irrep{16},\irrep{1})$\\
\irrep{406} & = & $(\irrep{16},\irrep{13})+(\irrep{1},\irrep{78})+(\irrep{120},\irrep{1})$\\
\irrep{3654} & = & $(\irrep{16},\irrep{78})+(\irrep{120},\irrep{13})+(\irrep{1},\irrep{286})+(\irrep{560},\irrep{1})$\\
\irrep{8091} & = & $(\irrep{1},\irrep{13})+(\irrep{16},\irrep{1})+(\irrep{16},\irrep{78})+(\irrep{16},\irrep{90})+(\irrep{120},\irrep{13})+(\irrep{135},\irrep{13})+(\irrep{1},\irrep{715})+(\irrep{1344},\irrep{1})$\\
\irrep{16384} & = & $(\irrep{128},\irrep{64})+(\irrepbar{128},\irrep{64})$\\
\irrep{23751} & = & $(\irrep{120},\irrep{78})+(\irrep{16},\irrep{286})+(\irrep{560},\irrep{13})+(\irrep{1},\irrepbar{715})+(\irrep{1820},\irrep{1})$\\
\irrep{81809} & = & $(\irrep{16},\irrep{13})+(\irrep{1},\irrep{78})+(\irrep{120},\irrep{1})+(\irrep{120},\irrep{78})+(\irrep{120},\irrep{90})+(\irrep{135},\irrep{78})+(\irrep{16},\irrep{286})+(\irrep{560},\irrep{13})+(\irrep{16},\irrep{715})+(\irrep{1344},\irrep{13})+(\irrep{1},\irrep{2925})+(\irrep{7020},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(29)& $\to$ &SO(14)${\times}$SO(15) (R)\\
\midrule 
\irrep{29} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{15})$\\
\irrep{406} & = & $(\irrep{14},\irrep{15})+(\irrep{91},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{3654} & = & $(\irrep{91},\irrep{15})+(\irrep{14},\irrep{105})+(\irrep{364},\irrep{1})+(\irrep{1},\irrep{455})$\\
\irrep{8091} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{91},\irrep{15})+(\irrep{14},\irrep{105})+(\irrep{104},\irrep{15})+(\irrep{14},\irrep{119})+(\irrep{896},\irrep{1})+(\irrep{1},\irrep{1105})$\\
\irrep{16384} & = & $(\irrepbar{64},\irrep{128})+(\irrep{64},\irrep{128})$\\
\irrep{23751} & = & $(\irrep{91},\irrep{105})+(\irrep{364},\irrep{15})+(\irrep{14},\irrep{455})+(\irrep{1001},\irrep{1})+(\irrep{1},\irrep{1365})$\\
\irrep{81809} & = & $(\irrep{14},\irrep{15})+(\irrep{91},\irrep{1})+(\irrep{1},\irrep{105})+(\irrep{91},\irrep{105})+(\irrep{104},\irrep{105})+(\irrep{91},\irrep{119})+(\irrep{364},\irrep{15})+(\irrep{14},\irrep{455})+(\irrep{896},\irrep{15})+(\irrep{14},\irrep{1105})+(\irrep{4004},\irrep{1})+(\irrep{1},\irrep{5355})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(29)& $\to$ &SO(12)${\times}$SO(17) (R)\\
\midrule 
\irrep{29} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{17})$\\
\irrep{406} & = & $(\irrep{12},\irrep{17})+(\irrep{66},\irrep{1})+(\irrep{1},\irrep{136})$\\
\irrep{3654} & = & $(\irrep{66},\irrep{17})+(\irrep{12},\irrep{136})+(\irrep{220},\irrep{1})+(\irrep{1},\irrep{680})$\\
\irrep{8091} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{17})+(\irrep{66},\irrep{17})+(\irrep{77},\irrep{17})+(\irrep{12},\irrep{136})+(\irrep{12},\irrep{152})+(\irrep{560},\irrep{1})+(\irrep{1},\irrep{1615})$\\
\irrep{16384} & = & $(\irrepbar{32},\irrep{256})+(\irrep{32},\irrep{256})$\\
\irrep{23751} & = & $(\irrep{66},\irrep{136})+(\irrep{220},\irrep{17})+(\irrep{495},\irrep{1})+(\irrep{12},\irrep{680})+(\irrep{1},\irrep{2380})$\\
\irrep{81809} & = & $(\irrep{12},\irrep{17})+(\irrep{66},\irrep{1})+(\irrep{1},\irrep{136})+(\irrep{66},\irrep{136})+(\irrep{77},\irrep{136})+(\irrep{66},\irrep{152})+(\irrep{220},\irrep{17})+(\irrep{560},\irrep{17})+(\irrep{12},\irrep{680})+(\irrep{12},\irrep{1615})+(\irrep{2079},\irrep{1})+(\irrep{1},\irrep{9044})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(29)& $\to$ &SO(10)${\times}$SO(19) (R)\\
\midrule 
\irrep{29} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{19})$\\
\irrep{406} & = & $(\irrep{10},\irrep{19})+(\irrep{45},\irrep{1})+(\irrep{1},\irrep{171})$\\
\irrep{3654} & = & $(\irrep{45},\irrep{19})+(\irrep{120},\irrep{1})+(\irrep{10},\irrep{171})+(\irrep{1},\irrep{969})$\\
\irrep{8091} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{19})+(\irrep{45},\irrep{19})+(\irrep{54},\irrep{19})+(\irrep{10},\irrep{171})+(\irrep{10},\irrep{189})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{2261})$\\
\irrep{16384} & = & $(\irrep{16},\irrep{512})+(\irrepbar{16},\irrep{512})$\\
\irrep{23751} & = & $(\irrep{120},\irrep{19})+(\irrep{210},\irrep{1})+(\irrep{45},\irrep{171})+(\irrep{10},\irrep{969})+(\irrep{1},\irrep{3876})$\\
\irrep{81809} & = & $(\irrep{10},\irrep{19})+(\irrep{45},\irrep{1})+(\irrep{120},\irrep{19})+(\irrep{1},\irrep{171})+(\irrep{45},\irrep{171})+(\irrep{54},\irrep{171})+(\irrep{45},\irrep{189})+(\irrep{320},\irrep{19})+(\irrep{945},\irrep{1})+(\irrep{10},\irrep{969})+(\irrep{10},\irrep{2261})+(\irrep{1},\irrep{14364})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(29)& $\to$ &SO(8)${\times}$SO(21) (R)\\
\midrule 
\irrep{29} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{21})$\\
\irrep{406} & = & $(\irrepsub{8}{v},\irrep{21})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{210})$\\
\irrep{3654} & = & $(\irrep{28},\irrep{21})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{210})+(\irrep{1},\irrep{1330})$\\
\irrep{8091} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{28},\irrep{21})+(\irrepsub{35}{v},\irrep{21})+(\irrepsub{160}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{210})+(\irrepsub{8}{v},\irrep{230})+(\irrep{1},\irrep{3059})$\\
\irrep{16384} & = & $(\irrepsub{8}{s},\irrep{1024})+(\irrepsub{8}{c},\irrep{1024})$\\
\irrep{23751} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{21})+(\irrep{28},\irrep{210})+(\irrepsub{8}{v},\irrep{1330})+(\irrep{1},\irrep{5985})$\\
\irrep{81809} & = & $(\irrepsub{8}{v},\irrep{21})+(\irrep{28},\irrep{1})+(\irrepsub{56}{v},\irrep{21})+(\irrepsub{160}{v},\irrep{21})+(\irrep{1},\irrep{210})+(\irrep{28},\irrep{210})+(\irrepsub{35}{v},\irrep{210})+(\irrep{28},\irrep{230})+(\irrep{350},\irrep{1})+(\irrepsub{8}{v},\irrep{1330})+(\irrepsub{8}{v},\irrep{3059})+(\irrep{1},\irrep{21735})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(29)& $\to$ &SU(4)${\times}$SO(23) (R)\\
\midrule 
\irrep{29} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{23})$\\
\irrep{406} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{23})+(\irrep{1},\irrep{253})$\\
\irrep{3654} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{23})+(\irrep{6},\irrep{253})+(\irrep{1},\irrep{1771})$\\
\irrep{8091} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{23})+(\irrep{15},\irrep{23})+(\irrep[1]{20},\irrep{23})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{253})+(\irrep{6},\irrep{275})+(\irrep{1},\irrep{4025})$\\
\irrep{16384} & = & $(\irrep{4},\irrep{2048})+(\irrepbar{4},\irrep{2048})$\\
\irrep{23751} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{23})+(\irrepbar{10},\irrep{23})+(\irrep{15},\irrep{253})+(\irrep{6},\irrep{1771})+(\irrep{1},\irrep{8855})$\\
\irrep{81809} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{23})+(\irrep{10},\irrep{23})+(\irrepbar{10},\irrep{23})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{64},\irrep{23})+(\irrep{1},\irrep{253})+(\irrep{15},\irrep{253})+(\irrep[1]{20},\irrep{253})+(\irrep{15},\irrep{275})+(\irrep{6},\irrep{1771})+(\irrep{6},\irrep{4025})+(\irrep{1},\irrep{31625})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(29)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(25) (R)\\
\midrule 
\irrep{29} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{25})$\\
\irrep{406} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{25})+(\irrep{1},\irrep{1},\irrep{300})$\\
\irrep{3654} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{25})+(\irrep{1},\irrep{3},\irrep{25})+(\irrep{2},\irrep{2},\irrep{300})+(\irrep{1},\irrep{1},\irrep{2300})$\\
\irrep{8091} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{25})+(\irrep{3},\irrep{1},\irrep{25})+(\irrep{1},\irrep{3},\irrep{25})+(\irrep{3},\irrep{3},\irrep{25})+(\irrep{2},\irrep{2},\irrep{300})+(\irrep{2},\irrep{2},\irrep{324})+(\irrep{1},\irrep{1},\irrep{5175})$\\
\irrep{16384} & = & $(\irrep{2},\irrep{1},\irrep{4096})+(\irrep{1},\irrep{2},\irrep{4096})$\\
\irrep{23751} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{25})+(\irrep{3},\irrep{1},\irrep{300})+(\irrep{1},\irrep{3},\irrep{300})+(\irrep{2},\irrep{2},\irrep{2300})+(\irrep{1},\irrep{1},\irrep{12650})$\\
\irrep{81809} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{25})+(\irrep{4},\irrep{2},\irrep{25})+(\irrep{2},\irrep{4},\irrep{25})+(\irrep{1},\irrep{1},\irrep{300})+(\irrep{3},\irrep{1},\irrep{300})+(\irrep{1},\irrep{3},\irrep{300})+(\irrep{3},\irrep{3},\irrep{300})+(\irrep{3},\irrep{1},\irrep{324})+(\irrep{1},\irrep{3},\irrep{324})+(\irrep{2},\irrep{2},\irrep{2300})+(\irrep{2},\irrep{2},\irrep{5175})+(\irrep{1},\irrep{1},\irrep{44550})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(29)& $\to$ &SO(27)${\times}$U(1) (R)\\
\midrule 
\irrep{29} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{27})(0)$\\
\irrep{406} & = & $(\irrep{1})(0)+(\irrep{27})(2)+(\irrep{27})(-2)+(\irrep{351})(0)$\\
\irrep{3654} & = & $(\irrep{27})(0)+(\irrep{351})(2)+(\irrep{351})(-2)+(\irrep{2925})(0)$\\
\irrep{8091} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{27})(4)+2(\irrep{27})(0)+(\irrep{27})(-4)+(\irrep{351})(2)+(\irrep{351})(-2)+(\irrep{377})(2)+(\irrep{377})(-2)+(\irrep{6525})(0)$\\
\irrep{16384} & = & $(\irrep{8192})(1)+(\irrep{8192})(-1)$\\
\irrep{23751} & = & $(\irrep{351})(0)+(\irrep{2925})(2)+(\irrep{2925})(-2)+(\irrep{17550})(0)$\\
\irrep{81809} & = & $(\irrep{27})(2)+(\irrep{27})(-2)+(\irrep{351})(4)+2(\irrep{351})(0)+(\irrep{351})(-4)+(\irrep{377})(0)+(\irrep{2925})(2)+(\irrep{2925})(-2)+(\irrep{6525})(2)+(\irrep{6525})(-2)+(\irrep{61074})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(29)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{29} & = & $\irrep{29}$ \\
\irrep{406} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}+\irrep{31}+\irrep{35}+\irrep{39}+\irrep{43}+\irrep{47}+\irrep{51}+\irrep{55}$ \\
\irrep{3654} & = & $\irrep{3}+2(\irrep{7})+\irrep{9}+2(\irrep{11})+2(\irrep{13})+3(\irrep{15})+2(\irrep{17})+4(\irrep{19})+3(\irrep{21})+4(\irrep{23})+4(\irrep{25})+5(\irrep{27})+4(\irrep{29})+5(\irrep{31})+4(\irrep{33})+4(\irrep{35})+4(\irrep{37})+4(\irrep{39})+3(\irrep{41})+4(\irrep{43})+3(\irrep{45})+3(\irrep{47})+3(\irrep{49})+3(\irrep{51})+2(\irrep{53})+3(\irrep{55})+2(\irrep{57})+2(\irrep{59})+2(\irrep{61})+2(\irrep{63})+\irrep{65}+2(\irrep{67})+\irrep{69}+\irrep{71}+\irrep{73}+\irrep{75}+\irrep{79}$ \\
\irrep{8091} & = & $\irrep{3}+2(\irrep{5})+2(\irrep{7})+3(\irrep{9})+4(\irrep{11})+4(\irrep{13})+5(\irrep{15})+6(\irrep{17})+6(\irrep{19})+7(\irrep{21})+8(\irrep{23})+8(\irrep{25})+9(\irrep{27})+9(\irrep{29})+9(\irrep{31})+9(\irrep{33})+9(\irrep{35})+8(\irrep{37})+8(\irrep{39})+8(\irrep{41})+7(\irrep{43})+7(\irrep{45})+7(\irrep{47})+6(\irrep{49})+6(\irrep{51})+6(\irrep{53})+5(\irrep{55})+5(\irrep{57})+5(\irrep{59})+4(\irrep{61})+4(\irrep{63})+4(\irrep{65})+3(\irrep{67})+3(\irrep{69})+3(\irrep{71})+2(\irrep{73})+2(\irrep{75})+2(\irrep{77})+\irrep{79}+\irrep{81}+\irrep{83}$ \\
\irrep{16384} & = & $\irrep{2}+3(\irrep{4})+4(\irrep{6})+5(\irrep{8})+7(\irrep{10})+8(\irrep{12})+8(\irrep{14})+11(\irrep{16})+11(\irrep{18})+11(\irrep{20})+13(\irrep{22})+13(\irrep{24})+13(\irrep{26})+15(\irrep{28})+14(\irrep{30})+14(\irrep{32})+15(\irrep{34})+15(\irrep{36})+14(\irrep{38})+15(\irrep{40})+14(\irrep{42})+13(\irrep{44})+14(\irrep{46})+12(\irrep{48})+12(\irrep{50})+12(\irrep{52})+11(\irrep{54})+10(\irrep{56})+10(\irrep{58})+9(\irrep{60})+8(\irrep{62})+8(\irrep{64})+7(\irrep{66})+6(\irrep{68})+6(\irrep{70})+5(\irrep{72})+4(\irrep{74})+4(\irrep{76})+4(\irrep{78})+3(\irrep{80})+3(\irrep{82})+2(\irrep{84})+2(\irrep{86})+2(\irrep{88})+\irrep{90}+\irrep{92}+\irrep{94}+\irrep{96}+\irrep{100}+\irrep{106}$ \\
\irrep{23751} & = & $4(\irrep{1})+9(\irrep{5})+4(\irrep{7})+12(\irrep{9})+8(\irrep{11})+15(\irrep{13})+11(\irrep{15})+18(\irrep{17})+13(\irrep{19})+20(\irrep{21})+16(\irrep{23})+21(\irrep{25})+17(\irrep{27})+23(\irrep{29})+18(\irrep{31})+23(\irrep{33})+19(\irrep{35})+23(\irrep{37})+19(\irrep{39})+23(\irrep{41})+18(\irrep{43})+22(\irrep{45})+18(\irrep{47})+20(\irrep{49})+16(\irrep{51})+19(\irrep{53})+14(\irrep{55})+16(\irrep{57})+12(\irrep{59})+14(\irrep{61})+10(\irrep{63})+12(\irrep{65})+8(\irrep{67})+10(\irrep{69})+7(\irrep{71})+8(\irrep{73})+5(\irrep{75})+7(\irrep{77})+4(\irrep{79})+5(\irrep{81})+3(\irrep{83})+4(\irrep{85})+2(\irrep{87})+3(\irrep{89})+\irrep{91}+2(\irrep{93})+\irrep{95}+\irrep{97}+\irrep{101}$ \\
\irrep{81809} & = & $13(\irrep{3})+13(\irrep{5})+25(\irrep{7})+25(\irrep{9})+36(\irrep{11})+35(\irrep{13})+45(\irrep{15})+44(\irrep{17})+53(\irrep{19})+51(\irrep{21})+59(\irrep{23})+57(\irrep{25})+64(\irrep{27})+61(\irrep{29})+67(\irrep{31})+64(\irrep{33})+69(\irrep{35})+65(\irrep{37})+69(\irrep{39})+65(\irrep{41})+68(\irrep{43})+63(\irrep{45})+65(\irrep{47})+60(\irrep{49})+61(\irrep{51})+55(\irrep{53})+55(\irrep{55})+49(\irrep{57})+49(\irrep{59})+42(\irrep{61})+42(\irrep{63})+36(\irrep{65})+36(\irrep{67})+30(\irrep{69})+30(\irrep{71})+25(\irrep{73})+25(\irrep{75})+20(\irrep{77})+20(\irrep{79})+16(\irrep{81})+16(\irrep{83})+12(\irrep{85})+12(\irrep{87})+9(\irrep{89})+9(\irrep{91})+6(\irrep{93})+6(\irrep{95})+4(\irrep{97})+4(\irrep{99})+2(\irrep{101})+2(\irrep{103})+\irrep{105}+\irrep{107}$ \\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO30BranchingRules}SO(30) Branching Rules}\\
\endfirsthead
\caption[]{SO(30) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SU(15)${\times}$U(1) (R)\\
\midrule 
\irrep{30} & = & $(\irrep{15})(2)+(\irrepbar{15})(-2)$ \\
\irrep{435} & = & $(\irrep{1})(0)+(\irrep{105})(4)+(\irrepbar{105})(-4)+(\irrep{224})(0)$ \\
\irrep{4060} & = & $(\irrep{15})(2)+(\irrepbar{15})(-2)+(\irrep{455})(6)+(\irrepbar{455})(-6)+(\irrep{1560})(2)+(\irrepbar{1560})(-2)$ \\
\irrep{8960} & = & $(\irrep{15})(2)+(\irrepbar{15})(-2)+(\irrep{1120})(6)+(\irrepbar{1120})(-6)+(\irrep{1560})(2)+(\irrepbar{1560})(-2)+(\irrep{1785})(2)+(\irrepbar{1785})(-2)$ \\
\irrep{16384} & = & $(\irrep{1})(-15)+(\irrepbar{15})(13)+(\irrep{105})(-11)+(\irrepbar{455})(9)+(\irrep{1365})(-7)+(\irrepbar{3003})(5)+(\irrep{5005})(-3)+(\irrepbar{6435})(1)$ \\
\irrep{27405} & = & $(\irrep{1})(0)+(\irrep{105})(4)+(\irrepbar{105})(-4)+(\irrep{224})(0)+(\irrep{1365})(8)+(\irrepbar{1365})(-8)+(\irrep{6720})(4)+(\irrepbar{6720})(-4)+(\irrep{10800})(0)$ \\
\irrep{93960} & = & $(\irrep{105})(4)+(\irrepbar{105})(-4)+(\irrep{120})(4)+(\irrepbar{120})(-4)+2(\irrep{224})(0)+(\irrep{5460})(8)+(\irrepbar{5460})(-8)+(\irrep{6720})(4)+(\irrepbar{6720})(-4)+(\irrep{10800})(0)+(\irrep{12376})(0)+(\irrepbar{12376})(0)+(\irrep{16575})(4)+(\irrepbar{16575})(-4)$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(26) (R)\\
\midrule 
\irrep{30} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{26})$\\
\irrep{435} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{26})+(\irrep{1},\irrep{1},\irrep{325})$\\
\irrep{4060} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{26})+(\irrep{1},\irrep{3},\irrep{26})+(\irrep{2},\irrep{2},\irrep{325})+(\irrep{1},\irrep{1},\irrep{2600})$\\
\irrep{8960} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{26})+(\irrep{3},\irrep{1},\irrep{26})+(\irrep{1},\irrep{3},\irrep{26})+(\irrep{3},\irrep{3},\irrep{26})+(\irrep{2},\irrep{2},\irrep{325})+(\irrep{2},\irrep{2},\irrep{350})+(\irrep{1},\irrep{1},\irrep{5824})$\\
\irrep{16384} & = & $(\irrep{2},\irrep{1},\irrep{4096})+(\irrep{1},\irrep{2},\irrepbar{4096})$\\
\irrep{27405} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{26})+(\irrep{3},\irrep{1},\irrep{325})+(\irrep{1},\irrep{3},\irrep{325})+(\irrep{2},\irrep{2},\irrep{2600})+(\irrep{1},\irrep{1},\irrep{14950})$\\
\irrep{93960} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{26})+(\irrep{4},\irrep{2},\irrep{26})+(\irrep{2},\irrep{4},\irrep{26})+(\irrep{1},\irrep{1},\irrep{325})+(\irrep{3},\irrep{1},\irrep{325})+(\irrep{1},\irrep{3},\irrep{325})+(\irrep{3},\irrep{3},\irrep{325})+(\irrep{3},\irrep{1},\irrep{350})+(\irrep{1},\irrep{3},\irrep{350})+(\irrep{2},\irrep{2},\irrep{2600})+(\irrep{2},\irrep{2},\irrep{5824})+(\irrep{1},\irrep{1},\irrep{52325})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SU(4)${\times}$SO(24) (R)\\
\midrule 
\irrep{30} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{24})$\\
\irrep{435} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{24})+(\irrep{1},\irrep{276})$\\
\irrep{4060} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{24})+(\irrep{6},\irrep{276})+(\irrep{1},\irrep{2024})$\\
\irrep{8960} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{24})+(\irrep{15},\irrep{24})+(\irrep[1]{20},\irrep{24})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{276})+(\irrep{6},\irrep{299})+(\irrep{1},\irrep{4576})$\\
\irrep{16384} & = & $(\irrep{4},\irrepbar{2048})+(\irrepbar{4},\irrep{2048})$\\
\irrep{27405} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{24})+(\irrepbar{10},\irrep{24})+(\irrep{15},\irrep{276})+(\irrep{6},\irrep{2024})+(\irrep{1},\irrep{10626})$\\
\irrep{93960} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{24})+(\irrep{10},\irrep{24})+(\irrepbar{10},\irrep{24})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{64},\irrep{24})+(\irrep{1},\irrep{276})+(\irrep{15},\irrep{276})+(\irrep[1]{20},\irrep{276})+(\irrep{15},\irrep{299})+(\irrep{6},\irrep{2024})+(\irrep{6},\irrep{4576})+(\irrep{1},\irrep{37674})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SO(8)${\times}$SO(22) (R)\\
\midrule 
\irrep{30} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{22})$\\
\irrep{435} & = & $(\irrep{28},\irrep{1})+(\irrepsub{8}{v},\irrep{22})+(\irrep{1},\irrep{231})$\\
\irrep{4060} & = & $(\irrep{28},\irrep{22})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{231})+(\irrep{1},\irrep{1540})$\\
\irrep{8960} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{22})+(\irrep{28},\irrep{22})+(\irrepsub{35}{v},\irrep{22})+(\irrepsub{160}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{231})+(\irrepsub{8}{v},\irrep{252})+(\irrep{1},\irrep{3520})$\\
\irrep{16384} & = & $(\irrepsub{8}{s},\irrepbar{1024})+(\irrepsub{8}{c},\irrep{1024})$\\
\irrep{27405} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{22})+(\irrep{28},\irrep{231})+(\irrepsub{8}{v},\irrep{1540})+(\irrep{1},\irrep{7315})$\\
\irrep{93960} & = & $(\irrep{28},\irrep{1})+(\irrepsub{8}{v},\irrep{22})+(\irrepsub{56}{v},\irrep{22})+(\irrepsub{160}{v},\irrep{22})+(\irrep{1},\irrep{231})+(\irrep{28},\irrep{231})+(\irrepsub{35}{v},\irrep{231})+(\irrep{28},\irrep{252})+(\irrep{350},\irrep{1})+(\irrepsub{8}{v},\irrep{1540})+(\irrepsub{8}{v},\irrep{3520})+(\irrep{1},\irrep{26334})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SO(10)${\times}$SO(20) (R)\\
\midrule 
\irrep{30} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{20})$\\
\irrep{435} & = & $(\irrep{10},\irrep{20})+(\irrep{45},\irrep{1})+(\irrep{1},\irrep{190})$\\
\irrep{4060} & = & $(\irrep{45},\irrep{20})+(\irrep{120},\irrep{1})+(\irrep{10},\irrep{190})+(\irrep{1},\irrep{1140})$\\
\irrep{8960} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{45},\irrep{20})+(\irrep{54},\irrep{20})+(\irrep{10},\irrep{190})+(\irrep{10},\irrep{209})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{2640})$\\
\irrep{16384} & = & $(\irrep{16},\irrep{512})+(\irrepbar{16},\irrepbar{512})$\\
\irrep{27405} & = & $(\irrep{120},\irrep{20})+(\irrep{210},\irrep{1})+(\irrep{45},\irrep{190})+(\irrep{10},\irrep{1140})+(\irrep{1},\irrep{4845})$\\
\irrep{93960} & = & $(\irrep{10},\irrep{20})+(\irrep{45},\irrep{1})+(\irrep{120},\irrep{20})+(\irrep{1},\irrep{190})+(\irrep{45},\irrep{190})+(\irrep{54},\irrep{190})+(\irrep{45},\irrep{209})+(\irrep{320},\irrep{20})+(\irrep{945},\irrep{1})+(\irrep{10},\irrep{1140})+(\irrep{10},\irrep{2640})+(\irrep{1},\irrep{17765})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SO(12)${\times}$SO(18) (R)\\
\midrule 
\irrep{30} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{18})$\\
\irrep{435} & = & $(\irrep{12},\irrep{18})+(\irrep{66},\irrep{1})+(\irrep{1},\irrep{153})$\\
\irrep{4060} & = & $(\irrep{66},\irrep{18})+(\irrep{12},\irrep{153})+(\irrep{220},\irrep{1})+(\irrep{1},\irrep{816})$\\
\irrep{8960} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{66},\irrep{18})+(\irrep{77},\irrep{18})+(\irrep{12},\irrep{153})+(\irrep{12},\irrep{170})+(\irrep{560},\irrep{1})+(\irrep{1},\irrep{1920})$\\
\irrep{16384} & = & $(\irrepbar{32},\irrep{256})+(\irrep{32},\irrepbar{256})$\\
\irrep{27405} & = & $(\irrep{66},\irrep{153})+(\irrep{220},\irrep{18})+(\irrep{495},\irrep{1})+(\irrep{12},\irrep{816})+(\irrep{1},\irrep{3060})$\\
\irrep{93960} & = & $(\irrep{12},\irrep{18})+(\irrep{66},\irrep{1})+(\irrep{1},\irrep{153})+(\irrep{66},\irrep{153})+(\irrep{77},\irrep{153})+(\irrep{66},\irrep{170})+(\irrep{220},\irrep{18})+(\irrep{560},\irrep{18})+(\irrep{12},\irrep{816})+(\irrep{12},\irrep{1920})+(\irrep{2079},\irrep{1})+(\irrep{1},\irrep{11475})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SO(14)${\times}$SO(16) (R)\\
\midrule 
\irrep{30} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{16})$\\
\irrep{435} & = & $(\irrep{14},\irrep{16})+(\irrep{91},\irrep{1})+(\irrep{1},\irrep{120})$\\
\irrep{4060} & = & $(\irrep{91},\irrep{16})+(\irrep{14},\irrep{120})+(\irrep{364},\irrep{1})+(\irrep{1},\irrep{560})$\\
\irrep{8960} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{91},\irrep{16})+(\irrep{104},\irrep{16})+(\irrep{14},\irrep{120})+(\irrep{14},\irrep{135})+(\irrep{896},\irrep{1})+(\irrep{1},\irrep{1344})$\\
\irrep{16384} & = & $(\irrepbar{64},\irrepbar{128})+(\irrep{64},\irrep{128})$\\
\irrep{27405} & = & $(\irrep{91},\irrep{120})+(\irrep{364},\irrep{16})+(\irrep{14},\irrep{560})+(\irrep{1001},\irrep{1})+(\irrep{1},\irrep{1820})$\\
\irrep{93960} & = & $(\irrep{14},\irrep{16})+(\irrep{91},\irrep{1})+(\irrep{1},\irrep{120})+(\irrep{91},\irrep{120})+(\irrep{104},\irrep{120})+(\irrep{91},\irrep{135})+(\irrep{364},\irrep{16})+(\irrep{14},\irrep{560})+(\irrep{896},\irrep{16})+(\irrep{14},\irrep{1344})+(\irrep{4004},\irrep{1})+(\irrep{1},\irrep{7020})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SO(28)${\times}$U(1) (R)\\
\midrule 
\irrep{30} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{28})(0)$\\
\irrep{435} & = & $(\irrep{1})(0)+(\irrep{28})(2)+(\irrep{28})(-2)+(\irrep{378})(0)$\\
\irrep{4060} & = & $(\irrep{28})(0)+(\irrep{378})(2)+(\irrep{378})(-2)+(\irrep{3276})(0)$\\
\irrep{8960} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{28})(4)+2(\irrep{28})(0)+(\irrep{28})(-4)+(\irrep{378})(2)+(\irrep{378})(-2)+(\irrep{405})(2)+(\irrep{405})(-2)+(\irrep{7280})(0)$\\
\irrep{16384} & = & $(\irrep{8192})(1)+(\irrepbar{8192})(-1)$\\
\irrep{27405} & = & $(\irrep{378})(0)+(\irrep{3276})(2)+(\irrep{3276})(-2)+(\irrep{20475})(0)$\\
\irrep{93960} & = & $(\irrep{28})(2)+(\irrep{28})(-2)+(\irrep{378})(4)+2(\irrep{378})(0)+(\irrep{378})(-4)+(\irrep{405})(0)+(\irrep{3276})(2)+(\irrep{3276})(-2)+(\irrep{7280})(2)+(\irrep{7280})(-2)+(\irrep{70875})(0)$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SO(29) (S)\\
\midrule 
\irrep{30} & = & $\irrep{1}+\irrep{29}$\\
\irrep{435} & = & $\irrep{29}+\irrep{406}$\\
\irrep{4060} & = & $\irrep{406}+\irrep{3654}$\\
\irrep{8960} & = & $\irrep{29}+\irrep{406}+\irrep{434}+\irrep{8091}$\\
\irrep{16384} & = & $\irrep{16384}$\\
\irrep{27405} & = & $\irrep{3654}+\irrep{23751}$\\
\irrep{93960} & = & $\irrep{406}+\irrep{3654}+\irrep{8091}+\irrep{81809}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SU(2)${\times}$SO(27) (S)\\
\midrule 
\irrep{30} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{27})$\\
\irrep{435} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{27})+(\irrep{1},\irrep{351})$\\
\irrep{4060} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{27})+(\irrep{3},\irrep{351})+(\irrep{1},\irrep{2925})$\\
\irrep{8960} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{3},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{3},\irrep{351})+(\irrep{3},\irrep{377})+(\irrep{1},\irrep{6525})$\\
\irrep{16384} & = & $(\irrep{2},\irrep{8192})$\\
\irrep{27405} & = & $(\irrep{1},\irrep{27})+(\irrep{3},\irrep{351})+(\irrep{3},\irrep{2925})+(\irrep{1},\irrep{17550})$\\
\irrep{93960} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{3},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{1},\irrep{351})+(\irrep{3},\irrep{351})+(\irrep{5},\irrep{351})+(\irrep{3},\irrep{377})+(\irrep{3},\irrep{2925})+(\irrep{3},\irrep{6525})+(\irrep{1},\irrep{61074})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &Sp(4)${\times}$SO(25) (S)\\
\midrule 
\irrep{30} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{25})$\\
\irrep{435} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{25})+(\irrep{1},\irrep{300})$\\
\irrep{4060} & = & $(\irrep{10},\irrep{1})+(\irrep{10},\irrep{25})+(\irrep{5},\irrep{300})+(\irrep{1},\irrep{2300})$\\
\irrep{8960} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{25})+(\irrep{10},\irrep{25})+(\irrep{35},\irrep{1})+(\irrep{14},\irrep{25})+(\irrep{5},\irrep{300})+(\irrep{5},\irrep{324})+(\irrep{1},\irrep{5175})$\\
\irrep{16384} & = & $(\irrep{4},\irrep{4096})$\\
\irrep{27405} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{25})+(\irrep{10},\irrep{300})+(\irrep{5},\irrep{2300})+(\irrep{1},\irrep{12650})$\\
\irrep{93960} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{25})+(\irrep{10},\irrep{25})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{25})+(\irrep{1},\irrep{300})+(\irrep{10},\irrep{300})+(\irrep{14},\irrep{300})+(\irrep{10},\irrep{324})+(\irrep{5},\irrep{2300})+(\irrep{5},\irrep{5175})+(\irrep{1},\irrep{44550})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SO(7)${\times}$SO(23) (S)\\
\midrule 
\irrep{30} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{23})$\\
\irrep{435} & = & $(\irrep{21},\irrep{1})+(\irrep{7},\irrep{23})+(\irrep{1},\irrep{253})$\\
\irrep{4060} & = & $(\irrep{35},\irrep{1})+(\irrep{21},\irrep{23})+(\irrep{7},\irrep{253})+(\irrep{1},\irrep{1771})$\\
\irrep{8960} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{23})+(\irrep{21},\irrep{23})+(\irrep{27},\irrep{23})+(\irrep{105},\irrep{1})+(\irrep{7},\irrep{253})+(\irrep{7},\irrep{275})+(\irrep{1},\irrep{4025})$\\
\irrep{16384} & = & $(\irrep{8},\irrep{2048})$\\
\irrep{27405} & = & $(\irrep{35},\irrep{1})+(\irrep{35},\irrep{23})+(\irrep{21},\irrep{253})+(\irrep{7},\irrep{1771})+(\irrep{1},\irrep{8855})$\\
\irrep{93960} & = & $(\irrep{21},\irrep{1})+(\irrep{7},\irrep{23})+(\irrep{35},\irrep{23})+(\irrep{105},\irrep{23})+(\irrep{189},\irrep{1})+(\irrep{1},\irrep{253})+(\irrep{21},\irrep{253})+(\irrep{27},\irrep{253})+(\irrep{21},\irrep{275})+(\irrep{7},\irrep{1771})+(\irrep{7},\irrep{4025})+(\irrep{1},\irrep{31625})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SO(9)${\times}$SO(21) (S)\\
\midrule 
\irrep{30} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{21})$\\
\irrep{435} & = & $(\irrep{9},\irrep{21})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{210})$\\
\irrep{4060} & = & $(\irrep{36},\irrep{21})+(\irrep{84},\irrep{1})+(\irrep{9},\irrep{210})+(\irrep{1},\irrep{1330})$\\
\irrep{8960} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{36},\irrep{21})+(\irrep{44},\irrep{21})+(\irrep{9},\irrep{210})+(\irrep{231},\irrep{1})+(\irrep{9},\irrep{230})+(\irrep{1},\irrep{3059})$\\
\irrep{16384} & = & $(\irrep{16},\irrep{1024})$\\
\irrep{27405} & = & $(\irrep{84},\irrep{21})+(\irrep{126},\irrep{1})+(\irrep{36},\irrep{210})+(\irrep{9},\irrep{1330})+(\irrep{1},\irrep{5985})$\\
\irrep{93960} & = & $(\irrep{9},\irrep{21})+(\irrep{36},\irrep{1})+(\irrep{84},\irrep{21})+(\irrep{1},\irrep{210})+(\irrep{36},\irrep{210})+(\irrep{231},\irrep{21})+(\irrep{44},\irrep{210})+(\irrep{36},\irrep{230})+(\irrep{594},\irrep{1})+(\irrep{9},\irrep{1330})+(\irrep{9},\irrep{3059})+(\irrep{1},\irrep{21735})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SO(11)${\times}$SO(19) (S)\\
\midrule 
\irrep{30} & = & $(\irrep{11},\irrep{1})+(\irrep{1},\irrep{19})$\\
\irrep{435} & = & $(\irrep{11},\irrep{19})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{171})$\\
\irrep{4060} & = & $(\irrep{55},\irrep{19})+(\irrep{165},\irrep{1})+(\irrep{11},\irrep{171})+(\irrep{1},\irrep{969})$\\
\irrep{8960} & = & $(\irrep{11},\irrep{1})+(\irrep{1},\irrep{19})+(\irrep{55},\irrep{19})+(\irrep{65},\irrep{19})+(\irrep{11},\irrep{171})+(\irrep{11},\irrep{189})+(\irrep{429},\irrep{1})+(\irrep{1},\irrep{2261})$\\
\irrep{16384} & = & $(\irrep{32},\irrep{512})$\\
\irrep{27405} & = & $(\irrep{165},\irrep{19})+(\irrep{55},\irrep{171})+(\irrep{330},\irrep{1})+(\irrep{11},\irrep{969})+(\irrep{1},\irrep{3876})$\\
\irrep{93960} & = & $(\irrep{11},\irrep{19})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{171})+(\irrep{165},\irrep{19})+(\irrep{55},\irrep{171})+(\irrep{65},\irrep{171})+(\irrep{55},\irrep{189})+(\irrep{429},\irrep{19})+(\irrep{11},\irrep{969})+(\irrep{1430},\irrep{1})+(\irrep{11},\irrep{2261})+(\irrep{1},\irrep{14364})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SO(13)${\times}$SO(17) (S)\\
\midrule 
\irrep{30} & = & $(\irrep{13},\irrep{1})+(\irrep{1},\irrep{17})$\\
\irrep{435} & = & $(\irrep{13},\irrep{17})+(\irrep{78},\irrep{1})+(\irrep{1},\irrep{136})$\\
\irrep{4060} & = & $(\irrep{78},\irrep{17})+(\irrep{13},\irrep{136})+(\irrep{286},\irrep{1})+(\irrep{1},\irrep{680})$\\
\irrep{8960} & = & $(\irrep{13},\irrep{1})+(\irrep{1},\irrep{17})+(\irrep{78},\irrep{17})+(\irrep{90},\irrep{17})+(\irrep{13},\irrep{136})+(\irrep{13},\irrep{152})+(\irrep{715},\irrep{1})+(\irrep{1},\irrep{1615})$\\
\irrep{16384} & = & $(\irrep{64},\irrep{256})$\\
\irrep{27405} & = & $(\irrep{78},\irrep{136})+(\irrep{286},\irrep{17})+(\irrep{13},\irrep{680})+(\irrepbar{715},\irrep{1})+(\irrep{1},\irrep{2380})$\\
\irrep{93960} & = & $(\irrep{13},\irrep{17})+(\irrep{78},\irrep{1})+(\irrep{1},\irrep{136})+(\irrep{78},\irrep{136})+(\irrep{90},\irrep{136})+(\irrep{78},\irrep{152})+(\irrep{286},\irrep{17})+(\irrep{13},\irrep{680})+(\irrep{715},\irrep{17})+(\irrep{13},\irrep{1615})+(\irrep{2925},\irrep{1})+(\irrep{1},\irrep{9044})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SO(15)${\times}$SO(15) (S)\\
\midrule 
\irrep{30} & = & $(\irrep{15},\irrep{1})+(\irrep{1},\irrep{15})$\\
\irrep{435} & = & $(\irrep{15},\irrep{15})+(\irrep{105},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{4060} & = & $(\irrep{15},\irrep{105})+(\irrep{105},\irrep{15})+(\irrep{455},\irrep{1})+(\irrep{1},\irrep{455})$\\
\irrep{8960} & = & $(\irrep{15},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{15},\irrep{105})+(\irrep{105},\irrep{15})+(\irrep{119},\irrep{15})+(\irrep{15},\irrep{119})+(\irrep{1105},\irrep{1})+(\irrep{1},\irrep{1105})$\\
\irrep{16384} & = & $(\irrep{128},\irrep{128})$\\
\irrep{27405} & = & $(\irrep{105},\irrep{105})+(\irrep{15},\irrep{455})+(\irrep{455},\irrep{15})+(\irrep{1365},\irrep{1})+(\irrep{1},\irrep{1365})$\\
\irrep{93960} & = & $(\irrep{15},\irrep{15})+(\irrep{105},\irrep{1})+(\irrep{1},\irrep{105})+(\irrep{105},\irrep{105})+(\irrep{119},\irrep{105})+(\irrep{105},\irrep{119})+(\irrep{15},\irrep{455})+(\irrep{455},\irrep{15})+(\irrep{1105},\irrep{15})+(\irrep{15},\irrep{1105})+(\irrep{5355},\irrep{1})+(\irrep{1},\irrep{5355})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &SU(2)${\times}$SO(10) (S)\\
\midrule 
\irrep{30} & = & $(\irrep{3},\irrep{10})$\\
\irrep{435} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{45})+(\irrep{5},\irrep{45})+(\irrep{3},\irrep{54})$\\
\irrep{4060} & = & $(\irrep{1},\irrep{10})+(\irrep{3},\irrep{10})+(\irrep{5},\irrep{10})+(\irrep{3},\irrep{120})+(\irrep{7},\irrep{120})+(\irrep{1},\irrep[1]{210})+(\irrep{3},\irrep{320})+(\irrep{5},\irrep{320})$\\
\irrep{8960} & = & $(\irrep{1},\irrep{10})+2(\irrep{3},\irrep{10})+2(\irrep{5},\irrep{10})+(\irrep{7},\irrep{10})+(\irrep{3},\irrep{120})+(\irrep{5},\irrep{120})+(\irrep{3},\irrep[1]{210})+(\irrep{5},\irrep[1]{210})+(\irrep{1},\irrep{320})+2(\irrep{3},\irrep{320})+(\irrep{5},\irrep{320})+(\irrep{7},\irrep{320})$\\
\irrep{16384} & = & $(\irrep{11},\irrepbar{16})+(\irrep{9},\irrepbar{144})+(\irrep{7},\irrepbar{560})+(\irrep{1},\irrepbar{672})+(\irrep{5},\irrepbar{1200})+(\irrep{3},\irrepbar{1440})$\\
\irrep{27405} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+2(\irrep{3},\irrep{45})+(\irrep{5},\irrep{45})+(\irrep{7},\irrep{45})+(\irrep{1},\irrep{54})+(\irrep{3},\irrep{54})+(\irrep{5},\irrep{54})+(\irrep{1},\irrep{210})+(\irrep{5},\irrep{210})+(\irrep{9},\irrep{210})+(\irrep{1},\irrep{770})+(\irrep{5},\irrep{770})+(\irrep{3},\irrep{945})+(\irrep{5},\irrep{945})+(\irrep{7},\irrep{945})+(\irrep{3},\irrep{1386})$\\
\irrep{93960} & = & $2(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{7},\irrep{1})+2(\irrep{1},\irrep{45})+4(\irrep{3},\irrep{45})+4(\irrep{5},\irrep{45})+2(\irrep{7},\irrep{45})+(\irrep{9},\irrep{45})+(\irrep{1},\irrep{54})+4(\irrep{3},\irrep{54})+3(\irrep{5},\irrep{54})+2(\irrep{7},\irrep{54})+(\irrep{3},\irrep{210})+(\irrep{5},\irrep{210})+(\irrep{7},\irrep{210})+(\irrep{3},\irrep{660})+2(\irrep{3},\irrep{770})+(\irrep{5},\irrep{770})+(\irrep{7},\irrep{770})+2(\irrep{1},\irrep{945})+2(\irrep{3},\irrep{945})+3(\irrep{5},\irrep{945})+(\irrep{7},\irrep{945})+(\irrep{9},\irrep{945})+(\irrep{1},\irrep{1386})+2(\irrep{3},\irrep{1386})+2(\irrep{5},\irrep{1386})+(\irrep{7},\irrep{1386})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(30)& $\to$ &Sp(4)${\times}$SU(4) (S)\\
\midrule 
\irrep{30} & = & $(\irrep{5},\irrep{6})$\\
\irrep{435} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{14},\irrep{15})+(\irrep{10},\irrep[1]{20})$\\
\irrep{4060} & = & $(\irrep{5},\irrep{6})+(\irrep{5},\irrep{10})+(\irrep{5},\irrepbar{10})+(\irrep{10},\irrep{6})+(\irrep{30},\irrep{10})+(\irrep{30},\irrepbar{10})+(\irrep{35},\irrep{6})+(\irrep{10},\irrep{50})+(\irrep{5},\irrep{64})+(\irrep{35},\irrep{64})$\\
\irrep{8960} & = & $2(\irrep{5},\irrep{6})+(\irrep{5},\irrep{10})+(\irrep{5},\irrepbar{10})+(\irrep{10},\irrep{6})+(\irrep{30},\irrep{6})+2(\irrep{35},\irrep{6})+(\irrep{35},\irrep{10})+(\irrep{35},\irrepbar{10})+(\irrep{5},\irrep{50})+2(\irrep{5},\irrep{64})+(\irrep{10},\irrep{64})+(\irrep{35},\irrep{50})+(\irrep{30},\irrep{64})+(\irrep{35},\irrep{64})$\\
\irrep{16384} & = & $(\irrep{30},\irrep[2]{20})+(\irrep{1},\irrep{56})+(\irrep{84},\irrep{4})+(\irrep[1]{35},\irrep{60})+(\irrep{14},\irrep[1]{84})+(\irrep{81},\irrep{36})+(\irrep{5},\irrep{120})+(\irrep{105},\irrep{20})+(\irrep{10},\irrep{160})+(\irrep{35},\irrep{140})$\\
\irrep{27405} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{1},\irrep[1]{20})+2(\irrep{10},\irrep{15})+(\irrep{5},\irrep[1]{20})+2(\irrep{14},\irrep{15})+(\irrep{10},\irrep[1]{20})+(\irrep{14},\irrep[1]{20})+(\irrep[1]{35},\irrep{1})+(\irrep{35},\irrep{15})+(\irrep{10},\irrep{45})+(\irrep{10},\irrepbar{45})+(\irrep{35},\irrep[1]{20})+(\irrep[1]{35},\irrep[1]{20})+(\irrep{14},\irrep{45})+(\irrep{14},\irrepbar{45})+(\irrep{55},\irrep{15})+(\irrep{1},\irrep{84})+(\irrep{81},\irrep{15})+(\irrep{14},\irrep{84})+(\irrep{5},\irrep{105})+(\irrep[1]{35},\irrep{84})+(\irrep{81},\irrep{45})+(\irrep{81},\irrepbar{45})+(\irrep{10},\irrep{175})+(\irrep{35},\irrep{175})$\\
\irrep{93960} & = & $2(\irrep{10},\irrep{1})+(\irrep{14},\irrep{1})+2(\irrep{1},\irrep{15})+(\irrep{5},\irrep{15})+(\irrep{1},\irrep[1]{20})+5(\irrep{10},\irrep{15})+(\irrep{5},\irrep[1]{20})+5(\irrep{14},\irrep{15})+4(\irrep{10},\irrep[1]{20})+3(\irrep{14},\irrep[1]{20})+2(\irrep{35},\irrep{1})+2(\irrep{1},\irrep{45})+2(\irrep{1},\irrepbar{45})+2(\irrep{35},\irrep{15})+2(\irrep[1]{35},\irrep{15})+2(\irrep{10},\irrep{45})+2(\irrep{10},\irrepbar{45})+3(\irrep{35},\irrep[1]{20})+(\irrep[1]{35},\irrep[1]{20})+3(\irrep{14},\irrep{45})+3(\irrep{14},\irrepbar{45})+(\irrep{55},\irrep{15})+(\irrep{35},\irrep{45})+(\irrep{35},\irrepbar{45})+(\irrep[1]{35},\irrep{45})+(\irrep[1]{35},\irrepbar{45})+(\irrep{81},\irrep{1})+2(\irrep{10},\irrep{84})+3(\irrep{81},\irrep{15})+(\irrep{14},\irrep{84})+(\irrep{55},\irrep{45})+(\irrep{55},\irrepbar{45})+2(\irrep{81},\irrep[1]{20})+(\irrep{10},\irrep{105})+(\irrep{35},\irrep{84})+(\irrep{81},\irrep{45})+(\irrep{81},\irrepbar{45})+(\irrep{35},\irrep{105})+(\irrep{81},\irrep{84})+(\irrep{1},\irrep{175})+(\irrep{5},\irrep{175})+2(\irrep{10},\irrep{175})+2(\irrep{14},\irrep{175})+(\irrep{35},\irrep{175})+(\irrep[1]{35},\irrep{175})+(\irrep{81},\irrep{175})$\\
\bottomrule
\end{longtable}
\ \\

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO31BranchingRules}SO(31) Branching Rules}\\
\endfirsthead
\caption[]{SO(31) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SO(30) (R)\\
\midrule 
\irrep{31} & = & $\irrep{1}+\irrep{30}$\\
\irrep{465} & = & $\irrep{30}+\irrep{435}$\\
\irrep{4495} & = & $\irrep{435}+\irrep{4060}$\\
\irrep{9889} & = & $\irrep{30}+\irrep{435}+\irrep{464}+\irrep{8960}$\\
\irrep{31465} & = & $\irrep{4060}+\irrep{27405}$\\
\irrep{32768} & = & $\irrepbar{16384}+\irrep{16384}$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SO(28)${\times}$SU(2) (R)\\
\midrule 
\irrep{31} & = & $(\irrep{1},\irrep{3})+(\irrep{28},\irrep{1})$\\
\irrep{465} & = & $(\irrep{1},\irrep{3})+(\irrep{28},\irrep{3})+(\irrep{378},\irrep{1})$\\
\irrep{4495} & = & $(\irrep{1},\irrep{1})+(\irrep{28},\irrep{3})+(\irrep{378},\irrep{3})+(\irrep{3276},\irrep{1})$\\
\irrep{9889} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{28},\irrep{1})+(\irrep{28},\irrep{3})+(\irrep{28},\irrep{5})+(\irrep{378},\irrep{3})+(\irrep{405},\irrep{3})+(\irrep{7280},\irrep{1})$\\
\irrep{31465} & = & $(\irrep{28},\irrep{1})+(\irrep{378},\irrep{3})+(\irrep{3276},\irrep{3})+(\irrep{20475},\irrep{1})$\\
\irrep{32768} & = & $(\irrepbar{8192},\irrep{2})+(\irrep{8192},\irrep{2})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SO(26)${\times}$Sp(4) (R)\\
\midrule 
\irrep{31} & = & $(\irrep{1},\irrep{5})+(\irrep{26},\irrep{1})$\\
\irrep{465} & = & $(\irrep{1},\irrep{10})+(\irrep{26},\irrep{5})+(\irrep{325},\irrep{1})$\\
\irrep{4495} & = & $(\irrep{1},\irrep{10})+(\irrep{26},\irrep{10})+(\irrep{325},\irrep{5})+(\irrep{2600},\irrep{1})$\\
\irrep{9889} & = & $(\irrep{1},\irrep{5})+(\irrep{26},\irrep{1})+(\irrep{26},\irrep{10})+(\irrep{1},\irrep{35})+(\irrep{26},\irrep{14})+(\irrep{325},\irrep{5})+(\irrep{350},\irrep{5})+(\irrep{5824},\irrep{1})$\\
\irrep{31465} & = & $(\irrep{1},\irrep{5})+(\irrep{26},\irrep{10})+(\irrep{325},\irrep{10})+(\irrep{2600},\irrep{5})+(\irrep{14950},\irrep{1})$\\
\irrep{32768} & = & $(\irrep{4096},\irrep{4})+(\irrepbar{4096},\irrep{4})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SO(24)${\times}$SO(7) (R)\\
\midrule 
\irrep{31} & = & $(\irrep{1},\irrep{7})+(\irrep{24},\irrep{1})$\\
\irrep{465} & = & $(\irrep{1},\irrep{21})+(\irrep{24},\irrep{7})+(\irrep{276},\irrep{1})$\\
\irrep{4495} & = & $(\irrep{1},\irrep{35})+(\irrep{24},\irrep{21})+(\irrep{276},\irrep{7})+(\irrep{2024},\irrep{1})$\\
\irrep{9889} & = & $(\irrep{1},\irrep{7})+(\irrep{24},\irrep{1})+(\irrep{24},\irrep{21})+(\irrep{24},\irrep{27})+(\irrep{1},\irrep{105})+(\irrep{276},\irrep{7})+(\irrep{299},\irrep{7})+(\irrep{4576},\irrep{1})$\\
\irrep{31465} & = & $(\irrep{1},\irrep{35})+(\irrep{24},\irrep{35})+(\irrep{276},\irrep{21})+(\irrep{2024},\irrep{7})+(\irrep{10626},\irrep{1})$\\
\irrep{32768} & = & $(\irrep{2048},\irrep{8})+(\irrepbar{2048},\irrep{8})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SO(22)${\times}$SO(9) (R)\\
\midrule 
\irrep{31} & = & $(\irrep{1},\irrep{9})+(\irrep{22},\irrep{1})$\\
\irrep{465} & = & $(\irrep{22},\irrep{9})+(\irrep{1},\irrep{36})+(\irrep{231},\irrep{1})$\\
\irrep{4495} & = & $(\irrep{22},\irrep{36})+(\irrep{1},\irrep{84})+(\irrep{231},\irrep{9})+(\irrep{1540},\irrep{1})$\\
\irrep{9889} & = & $(\irrep{1},\irrep{9})+(\irrep{22},\irrep{1})+(\irrep{22},\irrep{36})+(\irrep{22},\irrep{44})+(\irrep{1},\irrep{231})+(\irrep{231},\irrep{9})+(\irrep{252},\irrep{9})+(\irrep{3520},\irrep{1})$\\
\irrep{31465} & = & $(\irrep{22},\irrep{84})+(\irrep{1},\irrep{126})+(\irrep{231},\irrep{36})+(\irrep{1540},\irrep{9})+(\irrep{7315},\irrep{1})$\\
\irrep{32768} & = & $(\irrepbar{1024},\irrep{16})+(\irrep{1024},\irrep{16})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SO(20)${\times}$SO(11) (R)\\
\midrule 
\irrep{31} & = & $(\irrep{1},\irrep{11})+(\irrep{20},\irrep{1})$\\
\irrep{465} & = & $(\irrep{20},\irrep{11})+(\irrep{1},\irrep{55})+(\irrep{190},\irrep{1})$\\
\irrep{4495} & = & $(\irrep{20},\irrep{55})+(\irrep{1},\irrep{165})+(\irrep{190},\irrep{11})+(\irrep{1140},\irrep{1})$\\
\irrep{9889} & = & $(\irrep{1},\irrep{11})+(\irrep{20},\irrep{1})+(\irrep{20},\irrep{55})+(\irrep{20},\irrep{65})+(\irrep{190},\irrep{11})+(\irrep{209},\irrep{11})+(\irrep{1},\irrep{429})+(\irrep{2640},\irrep{1})$\\
\irrep{31465} & = & $(\irrep{20},\irrep{165})+(\irrep{190},\irrep{55})+(\irrep{1},\irrep{330})+(\irrep{1140},\irrep{11})+(\irrep{4845},\irrep{1})$\\
\irrep{32768} & = & $(\irrepbar{512},\irrep{32})+(\irrep{512},\irrep{32})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SO(18)${\times}$SO(13) (R)\\
\midrule 
\irrep{31} & = & $(\irrep{1},\irrep{13})+(\irrep{18},\irrep{1})$\\
\irrep{465} & = & $(\irrep{18},\irrep{13})+(\irrep{1},\irrep{78})+(\irrep{153},\irrep{1})$\\
\irrep{4495} & = & $(\irrep{18},\irrep{78})+(\irrep{153},\irrep{13})+(\irrep{1},\irrep{286})+(\irrep{816},\irrep{1})$\\
\irrep{9889} & = & $(\irrep{1},\irrep{13})+(\irrep{18},\irrep{1})+(\irrep{18},\irrep{78})+(\irrep{18},\irrep{90})+(\irrep{153},\irrep{13})+(\irrep{170},\irrep{13})+(\irrep{1},\irrep{715})+(\irrep{1920},\irrep{1})$\\
\irrep{31465} & = & $(\irrep{153},\irrep{78})+(\irrep{18},\irrep{286})+(\irrep{1},\irrepbar{715})+(\irrep{816},\irrep{13})+(\irrep{3060},\irrep{1})$\\
\irrep{32768} & = & $(\irrep{256},\irrep{64})+(\irrepbar{256},\irrep{64})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SO(16)${\times}$SO(15) (R)\\
\midrule 
\irrep{31} & = & $(\irrep{1},\irrep{15})+(\irrep{16},\irrep{1})$\\
\irrep{465} & = & $(\irrep{16},\irrep{15})+(\irrep{1},\irrep{105})+(\irrep{120},\irrep{1})$\\
\irrep{4495} & = & $(\irrep{16},\irrep{105})+(\irrep{120},\irrep{15})+(\irrep{1},\irrep{455})+(\irrep{560},\irrep{1})$\\
\irrep{9889} & = & $(\irrep{1},\irrep{15})+(\irrep{16},\irrep{1})+(\irrep{16},\irrep{105})+(\irrep{120},\irrep{15})+(\irrep{16},\irrep{119})+(\irrep{135},\irrep{15})+(\irrep{1},\irrep{1105})+(\irrep{1344},\irrep{1})$\\
\irrep{31465} & = & $(\irrep{120},\irrep{105})+(\irrep{16},\irrep{455})+(\irrep{560},\irrep{15})+(\irrep{1},\irrep{1365})+(\irrep{1820},\irrep{1})$\\
\irrep{32768} & = & $(\irrep{128},\irrep{128})+(\irrepbar{128},\irrep{128})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SO(14)${\times}$SO(17) (R)\\
\midrule 
\irrep{31} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{17})$\\
\irrep{465} & = & $(\irrep{14},\irrep{17})+(\irrep{91},\irrep{1})+(\irrep{1},\irrep{136})$\\
\irrep{4495} & = & $(\irrep{91},\irrep{17})+(\irrep{14},\irrep{136})+(\irrep{364},\irrep{1})+(\irrep{1},\irrep{680})$\\
\irrep{9889} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{17})+(\irrep{91},\irrep{17})+(\irrep{104},\irrep{17})+(\irrep{14},\irrep{136})+(\irrep{14},\irrep{152})+(\irrep{896},\irrep{1})+(\irrep{1},\irrep{1615})$\\
\irrep{31465} & = & $(\irrep{91},\irrep{136})+(\irrep{364},\irrep{17})+(\irrep{14},\irrep{680})+(\irrep{1001},\irrep{1})+(\irrep{1},\irrep{2380})$\\
\irrep{32768} & = & $(\irrepbar{64},\irrep{256})+(\irrep{64},\irrep{256})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SO(12)${\times}$SO(19) (R)\\
\midrule 
\irrep{31} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{19})$\\
\irrep{465} & = & $(\irrep{12},\irrep{19})+(\irrep{66},\irrep{1})+(\irrep{1},\irrep{171})$\\
\irrep{4495} & = & $(\irrep{66},\irrep{19})+(\irrep{12},\irrep{171})+(\irrep{220},\irrep{1})+(\irrep{1},\irrep{969})$\\
\irrep{9889} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{19})+(\irrep{66},\irrep{19})+(\irrep{77},\irrep{19})+(\irrep{12},\irrep{171})+(\irrep{12},\irrep{189})+(\irrep{560},\irrep{1})+(\irrep{1},\irrep{2261})$\\
\irrep{31465} & = & $(\irrep{66},\irrep{171})+(\irrep{220},\irrep{19})+(\irrep{495},\irrep{1})+(\irrep{12},\irrep{969})+(\irrep{1},\irrep{3876})$\\
\irrep{32768} & = & $(\irrepbar{32},\irrep{512})+(\irrep{32},\irrep{512})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SO(10)${\times}$SO(21) (R)\\
\midrule 
\irrep{31} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{21})$\\
\irrep{465} & = & $(\irrep{10},\irrep{21})+(\irrep{45},\irrep{1})+(\irrep{1},\irrep{210})$\\
\irrep{4495} & = & $(\irrep{45},\irrep{21})+(\irrep{120},\irrep{1})+(\irrep{10},\irrep{210})+(\irrep{1},\irrep{1330})$\\
\irrep{9889} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{45},\irrep{21})+(\irrep{54},\irrep{21})+(\irrep{10},\irrep{210})+(\irrep{10},\irrep{230})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{3059})$\\
\irrep{31465} & = & $(\irrep{120},\irrep{21})+(\irrep{210},\irrep{1})+(\irrep{45},\irrep{210})+(\irrep{10},\irrep{1330})+(\irrep{1},\irrep{5985})$\\
\irrep{32768} & = & $(\irrep{16},\irrep{1024})+(\irrepbar{16},\irrep{1024})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SO(8)${\times}$SO(23) (R)\\
\midrule 
\irrep{31} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{23})$\\
\irrep{465} & = & $(\irrep{28},\irrep{1})+(\irrepsub{8}{v},\irrep{23})+(\irrep{1},\irrep{253})$\\
\irrep{4495} & = & $(\irrep{28},\irrep{23})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{253})+(\irrep{1},\irrep{1771})$\\
\irrep{9889} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{23})+(\irrep{28},\irrep{23})+(\irrepsub{35}{v},\irrep{23})+(\irrepsub{160}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{253})+(\irrepsub{8}{v},\irrep{275})+(\irrep{1},\irrep{4025})$\\
\irrep{31465} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{23})+(\irrep{28},\irrep{253})+(\irrepsub{8}{v},\irrep{1771})+(\irrep{1},\irrep{8855})$\\
\irrep{32768} & = & $(\irrepsub{8}{s},\irrep{2048})+(\irrepsub{8}{c},\irrep{2048})$\\
\bottomrule
\newpage
% \rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SU(4)${\times}$SO(25) (R)\\
\midrule 
\irrep{31} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{25})$\\
\irrep{465} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{25})+(\irrep{1},\irrep{300})$\\
\irrep{4495} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{25})+(\irrep{6},\irrep{300})+(\irrep{1},\irrep{2300})$\\
\irrep{9889} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{25})+(\irrep{15},\irrep{25})+(\irrep[1]{20},\irrep{25})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{300})+(\irrep{6},\irrep{324})+(\irrep{1},\irrep{5175})$\\
\irrep{31465} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{25})+(\irrepbar{10},\irrep{25})+(\irrep{15},\irrep{300})+(\irrep{6},\irrep{2300})+(\irrep{1},\irrep{12650})$\\
\irrep{32768} & = & $(\irrep{4},\irrep{4096})+(\irrepbar{4},\irrep{4096})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(27) (R)\\
\midrule 
\irrep{31} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{27})$\\
\irrep{465} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{27})+(\irrep{1},\irrep{1},\irrep{351})$\\
\irrep{4495} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{27})+(\irrep{1},\irrep{3},\irrep{27})+(\irrep{2},\irrep{2},\irrep{351})+(\irrep{1},\irrep{1},\irrep{2925})$\\
\irrep{9889} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{27})+(\irrep{3},\irrep{1},\irrep{27})+(\irrep{1},\irrep{3},\irrep{27})+(\irrep{3},\irrep{3},\irrep{27})+(\irrep{2},\irrep{2},\irrep{351})+(\irrep{2},\irrep{2},\irrep{377})+(\irrep{1},\irrep{1},\irrep{6525})$\\
\irrep{31465} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{27})+(\irrep{3},\irrep{1},\irrep{351})+(\irrep{1},\irrep{3},\irrep{351})+(\irrep{2},\irrep{2},\irrep{2925})+(\irrep{1},\irrep{1},\irrep{17550})$\\
\irrep{32768} & = & $(\irrep{2},\irrep{1},\irrep{8192})+(\irrep{1},\irrep{2},\irrep{8192})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SO(29)${\times}$U(1) (R)\\
\midrule 
\irrep{31} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{29})(0)$\\
\irrep{465} & = & $(\irrep{1})(0)+(\irrep{29})(2)+(\irrep{29})(-2)+(\irrep{406})(0)$\\
\irrep{4495} & = & $(\irrep{29})(0)+(\irrep{406})(2)+(\irrep{406})(-2)+(\irrep{3654})(0)$\\
\irrep{9889} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{29})(4)+2(\irrep{29})(0)+(\irrep{29})(-4)+(\irrep{406})(2)+(\irrep{406})(-2)+(\irrep{434})(2)+(\irrep{434})(-2)+(\irrep{8091})(0)$\\
\irrep{31465} & = & $(\irrep{406})(0)+(\irrep{3654})(2)+(\irrep{3654})(-2)+(\irrep{23751})(0)$\\
\irrep{32768} & = & $(\irrep{16384})(1)+(\irrep{16384})(-1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(31)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{31} & = & $\irrep{31}$\\
\irrep{465} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}+\irrep{31}+\irrep{35}+\irrep{39}+\irrep{43}+\irrep{47}+\irrep{51}+\irrep{55}+\irrep{59}$\\
\irrep{4495} & = & $\irrep{1}+\irrep{5}+\irrep{7}+2(\irrep{9})+\irrep{11}+3(\irrep{13})+2(\irrep{15})+3(\irrep{17})+3(\irrep{19})+4(\irrep{21})+3(\irrep{23})+5(\irrep{25})+4(\irrep{27})+5(\irrep{29})+5(\irrep{31})+5(\irrep{33})+4(\irrep{35})+5(\irrep{37})+4(\irrep{39})+4(\irrep{41})+4(\irrep{43})+4(\irrep{45})+3(\irrep{47})+4(\irrep{49})+3(\irrep{51})+3(\irrep{53})+3(\irrep{55})+3(\irrep{57})+2(\irrep{59})+3(\irrep{61})+2(\irrep{63})+2(\irrep{65})+2(\irrep{67})+2(\irrep{69})+\irrep{71}+2(\irrep{73})+\irrep{75}+\irrep{77}+\irrep{79}+\irrep{81}+\irrep{85}$\\
\irrep{9889} & = & $\irrep{3}+2(\irrep{5})+2(\irrep{7})+3(\irrep{9})+4(\irrep{11})+4(\irrep{13})+5(\irrep{15})+6(\irrep{17})+6(\irrep{19})+7(\irrep{21})+8(\irrep{23})+8(\irrep{25})+9(\irrep{27})+10(\irrep{29})+9(\irrep{31})+10(\irrep{33})+10(\irrep{35})+9(\irrep{37})+9(\irrep{39})+9(\irrep{41})+8(\irrep{43})+8(\irrep{45})+8(\irrep{47})+7(\irrep{49})+7(\irrep{51})+7(\irrep{53})+6(\irrep{55})+6(\irrep{57})+6(\irrep{59})+5(\irrep{61})+5(\irrep{63})+5(\irrep{65})+4(\irrep{67})+4(\irrep{69})+4(\irrep{71})+3(\irrep{73})+3(\irrep{75})+3(\irrep{77})+2(\irrep{79})+2(\irrep{81})+2(\irrep{83})+\irrep{85}+\irrep{87}+\irrep{89}$\\
\irrep{31465} & = & $5(\irrep{1})+9(\irrep{5})+5(\irrep{7})+13(\irrep{9})+8(\irrep{11})+17(\irrep{13})+12(\irrep{15})+19(\irrep{17})+15(\irrep{19})+22(\irrep{21})+17(\irrep{23})+24(\irrep{25})+19(\irrep{27})+25(\irrep{29})+21(\irrep{31})+26(\irrep{33})+21(\irrep{35})+27(\irrep{37})+22(\irrep{39})+26(\irrep{41})+22(\irrep{43})+26(\irrep{45})+21(\irrep{47})+25(\irrep{49})+20(\irrep{51})+23(\irrep{53})+19(\irrep{55})+21(\irrep{57})+16(\irrep{59})+19(\irrep{61})+14(\irrep{63})+16(\irrep{65})+12(\irrep{67})+14(\irrep{69})+10(\irrep{71})+12(\irrep{73})+8(\irrep{75})+10(\irrep{77})+7(\irrep{79})+8(\irrep{81})+5(\irrep{83})+7(\irrep{85})+4(\irrep{87})+5(\irrep{89})+3(\irrep{91})+4(\irrep{93})+2(\irrep{95})+3(\irrep{97})+\irrep{99}+2(\irrep{101})+\irrep{103}+\irrep{105}+\irrep{109}$\\
\irrep{32768} & = & $3(\irrep{1})+3(\irrep{3})+4(\irrep{5})+8(\irrep{7})+9(\irrep{9})+10(\irrep{11})+14(\irrep{13})+14(\irrep{15})+15(\irrep{17})+18(\irrep{19})+19(\irrep{21})+19(\irrep{23})+22(\irrep{25})+22(\irrep{27})+21(\irrep{29})+25(\irrep{31})+23(\irrep{33})+23(\irrep{35})+25(\irrep{37})+24(\irrep{39})+23(\irrep{41})+25(\irrep{43})+23(\irrep{45})+22(\irrep{47})+23(\irrep{49})+22(\irrep{51})+20(\irrep{53})+21(\irrep{55})+19(\irrep{57})+17(\irrep{59})+18(\irrep{61})+16(\irrep{63})+15(\irrep{65})+15(\irrep{67})+13(\irrep{69})+12(\irrep{71})+12(\irrep{73})+10(\irrep{75})+9(\irrep{77})+9(\irrep{79})+8(\irrep{81})+6(\irrep{83})+7(\irrep{85})+5(\irrep{87})+4(\irrep{89})+5(\irrep{91})+4(\irrep{93})+3(\irrep{95})+3(\irrep{97})+2(\irrep{99})+2(\irrep{101})+2(\irrep{103})+\irrep{105}+\irrep{107}+\irrep{109}+\irrep{111}+\irrep{115}+\irrep{121}$\\
\bottomrule
\end{longtable}
\newpage


\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:SO32BranchingRules}SO(32) Branching Rules}\\
\endfirsthead
\caption[]{SO(32) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SU(16)${\times}$U(1) (R)\\
\midrule 
\irrep{32} & = & $(\irrep{16})(2)+(\irrepbar{16})(-2)$ \\
\irrep{496} & = & $(\irrep{1})(0)+(\irrep{120})(4)+(\irrepbar{120})(-4)+(\irrep{255})(0)$ \\
\irrep{4960} & = & $(\irrep{16})(2)+(\irrepbar{16})(-2)+(\irrep{560})(6)+(\irrepbar{560})(-6)+(\irrep{1904})(2)+(\irrepbar{1904})(-2)$ \\
\irrep{10880} & = & $(\irrep{16})(2)+(\irrepbar{16})(-2)+(\irrep{1360})(6)+(\irrepbar{1360})(-6)+(\irrep{1904})(2)+(\irrepbar{1904})(-2)+(\irrep{2160})(2)+(\irrepbar{2160})(-2)$ \\
\irrep{32768} & = & $(\irrep{1})(16)+(\irrep{1})(-16)+(\irrep{120})(-12)+(\irrepbar{120})(12)+(\irrep{1820})(-8)+(\irrepbar{1820})(8)+(\irrep{8008})(-4)+(\irrepbar{8008})(4)+(\irrep{12870})(0)$ \\
\irrep{35960} & = & $(\irrep{1})(0)+(\irrep{120})(4)+(\irrepbar{120})(-4)+(\irrep{255})(0)+(\irrep{1820})(8)+(\irrepbar{1820})(-8)+(\irrep{8840})(4)+(\irrepbar{8840})(-4)+(\irrep{14144})(0)$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(28) (R)\\
\midrule 
\irrep{32} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{28})$\\
\irrep{496} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{28})+(\irrep{1},\irrep{1},\irrep{378})$\\
\irrep{4960} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{28})+(\irrep{1},\irrep{3},\irrep{28})+(\irrep{2},\irrep{2},\irrep{378})+(\irrep{1},\irrep{1},\irrep{3276})$\\
\irrep{10880} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{28})+(\irrep{3},\irrep{1},\irrep{28})+(\irrep{1},\irrep{3},\irrep{28})+(\irrep{3},\irrep{3},\irrep{28})+(\irrep{2},\irrep{2},\irrep{378})+(\irrep{2},\irrep{2},\irrep{405})+(\irrep{1},\irrep{1},\irrep{7280})$\\
\irrep{32768} & = & $(\irrep{2},\irrep{1},\irrep{8192})+(\irrep{1},\irrep{2},\irrepbar{8192})$\\
\irrep{35960} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{28})+(\irrep{3},\irrep{1},\irrep{378})+(\irrep{1},\irrep{3},\irrep{378})+(\irrep{2},\irrep{2},\irrep{3276})+(\irrep{1},\irrep{1},\irrep{20475})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SU(4)${\times}$SO(26) (R)\\
\midrule 
\irrep{32} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{26})$\\
\irrep{496} & = & $(\irrep{15},\irrep{1})+(\irrep{6},\irrep{26})+(\irrep{1},\irrep{325})$\\
\irrep{4960} & = & $(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{26})+(\irrep{6},\irrep{325})+(\irrep{1},\irrep{2600})$\\
\irrep{10880} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{26})+(\irrep{15},\irrep{26})+(\irrep[1]{20},\irrep{26})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{325})+(\irrep{6},\irrep{350})+(\irrep{1},\irrep{5824})$\\
\irrep{32768} & = & $(\irrep{4},\irrep{4096})+(\irrepbar{4},\irrepbar{4096})$\\
\irrep{35960} & = & $(\irrep{15},\irrep{1})+(\irrep{10},\irrep{26})+(\irrepbar{10},\irrep{26})+(\irrep{15},\irrep{325})+(\irrep{6},\irrep{2600})+(\irrep{1},\irrep{14950})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SO(8)${\times}$SO(24) (R)\\
\midrule 
\irrep{32} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{24})$\\
\irrep{496} & = & $(\irrep{28},\irrep{1})+(\irrepsub{8}{v},\irrep{24})+(\irrep{1},\irrep{276})$\\
\irrep{4960} & = & $(\irrep{28},\irrep{24})+(\irrepsub{56}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{276})+(\irrep{1},\irrep{2024})$\\
\irrep{10880} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{24})+(\irrep{28},\irrep{24})+(\irrepsub{35}{v},\irrep{24})+(\irrepsub{160}{v},\irrep{1})+(\irrepsub{8}{v},\irrep{276})+(\irrepsub{8}{v},\irrep{299})+(\irrep{1},\irrep{4576})$\\
\irrep{32768} & = & $(\irrepsub{8}{c},\irrep{2048})+(\irrepsub{8}{s},\irrepbar{2048})$\\
\irrep{35960} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{24})+(\irrep{28},\irrep{276})+(\irrepsub{8}{v},\irrep{2024})+(\irrep{1},\irrep{10626})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SO(10)${\times}$SO(22) (R)\\
\midrule 
\irrep{32} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{22})$\\
\irrep{496} & = & $(\irrep{10},\irrep{22})+(\irrep{45},\irrep{1})+(\irrep{1},\irrep{231})$\\
\irrep{4960} & = & $(\irrep{45},\irrep{22})+(\irrep{120},\irrep{1})+(\irrep{10},\irrep{231})+(\irrep{1},\irrep{1540})$\\
\irrep{10880} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{22})+(\irrep{45},\irrep{22})+(\irrep{54},\irrep{22})+(\irrep{10},\irrep{231})+(\irrep{10},\irrep{252})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{3520})$\\
\irrep{32768} & = & $(\irrepbar{16},\irrep{1024})+(\irrep{16},\irrepbar{1024})$\\
\irrep{35960} & = & $(\irrep{120},\irrep{22})+(\irrep{210},\irrep{1})+(\irrep{45},\irrep{231})+(\irrep{10},\irrep{1540})+(\irrep{1},\irrep{7315})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SO(12)${\times}$SO(20) (R)\\
\midrule 
\irrep{32} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{20})$\\
\irrep{496} & = & $(\irrep{12},\irrep{20})+(\irrep{66},\irrep{1})+(\irrep{1},\irrep{190})$\\
\irrep{4960} & = & $(\irrep{66},\irrep{20})+(\irrep{12},\irrep{190})+(\irrep{220},\irrep{1})+(\irrep{1},\irrep{1140})$\\
\irrep{10880} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{66},\irrep{20})+(\irrep{77},\irrep{20})+(\irrep{12},\irrep{190})+(\irrep{12},\irrep{209})+(\irrep{560},\irrep{1})+(\irrep{1},\irrep{2640})$\\
\irrep{32768} & = & $(\irrep{32},\irrepbar{512})+(\irrepbar{32},\irrep{512})$\\
\irrep{35960} & = & $(\irrep{220},\irrep{20})+(\irrep{66},\irrep{190})+(\irrep{495},\irrep{1})+(\irrep{12},\irrep{1140})+(\irrep{1},\irrep{4845})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SO(14)${\times}$SO(18) (R)\\
\midrule 
\irrep{32} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{18})$\\
\irrep{496} & = & $(\irrep{14},\irrep{18})+(\irrep{91},\irrep{1})+(\irrep{1},\irrep{153})$\\
\irrep{4960} & = & $(\irrep{91},\irrep{18})+(\irrep{14},\irrep{153})+(\irrep{364},\irrep{1})+(\irrep{1},\irrep{816})$\\
\irrep{10880} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{91},\irrep{18})+(\irrep{104},\irrep{18})+(\irrep{14},\irrep{153})+(\irrep{14},\irrep{170})+(\irrep{896},\irrep{1})+(\irrep{1},\irrep{1920})$\\
\irrep{32768} & = & $(\irrep{64},\irrepbar{256})+(\irrepbar{64},\irrep{256})$\\
\irrep{35960} & = & $(\irrep{91},\irrep{153})+(\irrep{364},\irrep{18})+(\irrep{14},\irrep{816})+(\irrep{1001},\irrep{1})+(\irrep{1},\irrep{3060})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SO(16)${\times}$SO(16) (R)\\
\midrule 
\irrep{32} & = & $(\irrep{16},\irrep{1})+(\irrep{1},\irrep{16})$\\
\irrep{496} & = & $(\irrep{16},\irrep{16})+(\irrep{120},\irrep{1})+(\irrep{1},\irrep{120})$\\
\irrep{4960} & = & $(\irrep{16},\irrep{120})+(\irrep{120},\irrep{16})+(\irrep{560},\irrep{1})+(\irrep{1},\irrep{560})$\\
\irrep{10880} & = & $(\irrep{16},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{16},\irrep{120})+(\irrep{120},\irrep{16})+(\irrep{135},\irrep{16})+(\irrep{16},\irrep{135})+(\irrep{1344},\irrep{1})+(\irrep{1},\irrep{1344})$\\
\irrep{32768} & = & $(\irrepbar{128},\irrep{128})+(\irrep{128},\irrepbar{128})$\\
\irrep{35960} & = & $(\irrep{120},\irrep{120})+(\irrep{16},\irrep{560})+(\irrep{560},\irrep{16})+(\irrep{1820},\irrep{1})+(\irrep{1},\irrep{1820})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SO(30)${\times}$U(1) (R)\\
\midrule 
\irrep{32} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{30})(0)$\\
\irrep{496} & = & $(\irrep{1})(0)+(\irrep{30})(2)+(\irrep{30})(-2)+(\irrep{435})(0)$\\
\irrep{4960} & = & $(\irrep{30})(0)+(\irrep{435})(2)+(\irrep{435})(-2)+(\irrep{4060})(0)$\\
\irrep{10880} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{30})(4)+2(\irrep{30})(0)+(\irrep{30})(-4)+(\irrep{435})(2)+(\irrep{435})(-2)+(\irrep{464})(2)+(\irrep{464})(-2)+(\irrep{8960})(0)$\\
\irrep{32768} & = & $(\irrepbar{16384})(1)+(\irrep{16384})(-1)$\\
\irrep{35960} & = & $(\irrep{435})(0)+(\irrep{4060})(2)+(\irrep{4060})(-2)+(\irrep{27405})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
%special
SO(32)& $\to$ &SO(31) (S)\\
\midrule 
\irrep{32} & = & $\irrep{1}+\irrep{31}$ \\
\irrep{496} & = & $\irrep{31}+\irrep{465}$ \\
\irrep{4960} & = & $\irrep{465}+\irrep{4495}$ \\
\irrep{10880} & = & $\irrep{31}+\irrep{465}+\irrep{495}+\irrep{9889}$ \\
\irrep{32768} & = & $\irrep{32768}$ \\
\irrep{35960} & = & $\irrep{4495}+\irrep{31465}$ \\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SU(2)${\times}$SO(29) (S)\\
\midrule 
\irrep{32} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{29})$ \\
\irrep{496} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{29})+(\irrep{1},\irrep{406})$ \\
\irrep{4960} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{29})+(\irrep{3},\irrep{406})+(\irrep{1},\irrep{3654})$ \\
\irrep{10880} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{29})+(\irrep{3},\irrep{29})+(\irrep{5},\irrep{29})+(\irrep{3},\irrep{406})+(\irrep{3},\irrep{434})+(\irrep{1},\irrep{8091})$ \\
\irrep{32768} & = & $(\irrep{2},\irrep{16384})$ \\
\irrep{35960} & = & $(\irrep{1},\irrep{29})+(\irrep{3},\irrep{406})+(\irrep{3},\irrep{3654})+(\irrep{1},\irrep{23751})$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &Sp(4)${\times}$SO(27) (S)\\
\midrule 
\irrep{32} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{27})$ \\
\irrep{496} & = & $(\irrep{10},\irrep{1})+(\irrep{5},\irrep{27})+(\irrep{1},\irrep{351})$ \\
\irrep{4960} & = & $(\irrep{10},\irrep{1})+(\irrep{10},\irrep{27})+(\irrep{5},\irrep{351})+(\irrep{1},\irrep{2925})$ \\
\irrep{10880} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{35},\irrep{1})+(\irrep{10},\irrep{27})+(\irrep{14},\irrep{27})+(\irrep{5},\irrep{351})+(\irrep{5},\irrep{377})+(\irrep{1},\irrep{6525})$ \\
\irrep{32768} & = & $(\irrep{4},\irrep{8192})$ \\
\irrep{35960} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{27})+(\irrep{10},\irrep{351})+(\irrep{5},\irrep{2925})+(\irrep{1},\irrep{17550})$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SO(7)${\times}$SO(25) (S)\\
\midrule 
\irrep{32} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{25})$ \\
\irrep{496} & = & $(\irrep{21},\irrep{1})+(\irrep{7},\irrep{25})+(\irrep{1},\irrep{300})$ \\
\irrep{4960} & = & $(\irrep{35},\irrep{1})+(\irrep{21},\irrep{25})+(\irrep{7},\irrep{300})+(\irrep{1},\irrep{2300})$ \\
\irrep{10880} & = & $(\irrep{7},\irrep{1})+(\irrep{1},\irrep{25})+(\irrep{21},\irrep{25})+(\irrep{27},\irrep{25})+(\irrep{105},\irrep{1})+(\irrep{7},\irrep{300})+(\irrep{7},\irrep{324})+(\irrep{1},\irrep{5175})$ \\
\irrep{32768} & = & $(\irrep{8},\irrep{4096})$ \\
\irrep{35960} & = & $(\irrep{35},\irrep{1})+(\irrep{35},\irrep{25})+(\irrep{21},\irrep{300})+(\irrep{7},\irrep{2300})+(\irrep{1},\irrep{12650})$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SO(9)${\times}$SO(23) (S)\\
\midrule 
\irrep{32} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{23})$ \\
\irrep{496} & = & $(\irrep{9},\irrep{23})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{253})$ \\
\irrep{4960} & = & $(\irrep{36},\irrep{23})+(\irrep{84},\irrep{1})+(\irrep{9},\irrep{253})+(\irrep{1},\irrep{1771})$ \\
\irrep{10880} & = & $(\irrep{9},\irrep{1})+(\irrep{1},\irrep{23})+(\irrep{36},\irrep{23})+(\irrep{44},\irrep{23})+(\irrep{231},\irrep{1})+(\irrep{9},\irrep{253})+(\irrep{9},\irrep{275})+(\irrep{1},\irrep{4025})$ \\
\irrep{32768} & = & $(\irrep{16},\irrep{2048})$ \\
\irrep{35960} & = & $(\irrep{84},\irrep{23})+(\irrep{126},\irrep{1})+(\irrep{36},\irrep{253})+(\irrep{9},\irrep{1771})+(\irrep{1},\irrep{8855})$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SO(11)${\times}$SO(21) (S)\\
\midrule 
\irrep{32} & = & $(\irrep{11},\irrep{1})+(\irrep{1},\irrep{21})$ \\
\irrep{496} & = & $(\irrep{11},\irrep{21})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{210})$ \\
\irrep{4960} & = & $(\irrep{55},\irrep{21})+(\irrep{165},\irrep{1})+(\irrep{11},\irrep{210})+(\irrep{1},\irrep{1330})$ \\
\irrep{10880} & = & $(\irrep{11},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{55},\irrep{21})+(\irrep{65},\irrep{21})+(\irrep{11},\irrep{210})+(\irrep{11},\irrep{230})+(\irrep{429},\irrep{1})+(\irrep{1},\irrep{3059})$ \\
\irrep{32768} & = & $(\irrep{32},\irrep{1024})$ \\
\irrep{35960} & = & $(\irrep{165},\irrep{21})+(\irrep{55},\irrep{210})+(\irrep{330},\irrep{1})+(\irrep{11},\irrep{1330})+(\irrep{1},\irrep{5985})$ \\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SO(13)${\times}$SO(19) (S)\\
\midrule 
\irrep{32} & = & $(\irrep{13},\irrep{1})+(\irrep{1},\irrep{19})$ \\
\irrep{496} & = & $(\irrep{13},\irrep{19})+(\irrep{78},\irrep{1})+(\irrep{1},\irrep{171})$ \\
\irrep{4960} & = & $(\irrep{78},\irrep{19})+(\irrep{13},\irrep{171})+(\irrep{286},\irrep{1})+(\irrep{1},\irrep{969})$ \\
\irrep{10880} & = & $(\irrep{13},\irrep{1})+(\irrep{1},\irrep{19})+(\irrep{78},\irrep{19})+(\irrep{90},\irrep{19})+(\irrep{13},\irrep{171})+(\irrep{13},\irrep{189})+(\irrep{715},\irrep{1})+(\irrep{1},\irrep{2261})$ \\
\irrep{32768} & = & $(\irrep{64},\irrep{512})$ \\
\irrep{35960} & = & $(\irrep{78},\irrep{171})+(\irrep{286},\irrep{19})+(\irrepbar{715},\irrep{1})+(\irrep{13},\irrep{969})+(\irrep{1},\irrep{3876})$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SO(15)${\times}$SO(17) (S)\\
\midrule 
\irrep{32} & = & $(\irrep{15},\irrep{1})+(\irrep{1},\irrep{17})$ \\
\irrep{496} & = & $(\irrep{15},\irrep{17})+(\irrep{105},\irrep{1})+(\irrep{1},\irrep{136})$ \\
\irrep{4960} & = & $(\irrep{105},\irrep{17})+(\irrep{15},\irrep{136})+(\irrep{455},\irrep{1})+(\irrep{1},\irrep{680})$ \\
\irrep{10880} & = & $(\irrep{15},\irrep{1})+(\irrep{1},\irrep{17})+(\irrep{105},\irrep{17})+(\irrep{119},\irrep{17})+(\irrep{15},\irrep{136})+(\irrep{15},\irrep{152})+(\irrep{1105},\irrep{1})+(\irrep{1},\irrep{1615})$ \\
\irrep{32768} & = & $(\irrep{128},\irrep{256})$ \\
\irrep{35960} & = & $(\irrep{105},\irrep{136})+(\irrep{455},\irrep{17})+(\irrep{15},\irrep{680})+(\irrep{1365},\irrep{1})+(\irrep{1},\irrep{2380})$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(8) (S)\\
\midrule 
\irrep{32} & = & $(\irrep{2},\irrep{2},\irrepsub{8}{v})$ \\
\irrep{496} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{28})+(\irrep{3},\irrep{3},\irrep{28})+(\irrep{3},\irrep{1},\irrepsub{35}{v})+(\irrep{1},\irrep{3},\irrepsub{35}{v})$ \\
\irrep{4960} & = & $2(\irrep{2},\irrep{2},\irrepsub{8}{v})+(\irrep{4},\irrep{2},\irrepsub{8}{v})+(\irrep{2},\irrep{4},\irrepsub{8}{v})+(\irrep{2},\irrep{2},\irrepsub{56}{v})+(\irrep{4},\irrep{4},\irrepsub{56}{v})+(\irrep{2},\irrep{2},\irrepsub{112}{v})+(\irrep{2},\irrep{2},\irrepsub{160}{v})+(\irrep{4},\irrep{2},\irrepsub{160}{v})+(\irrep{2},\irrep{4},\irrepsub{160}{v})$ \\
\irrep{10880} & = & $3(\irrep{2},\irrep{2},\irrepsub{8}{v})+2(\irrep{4},\irrep{2},\irrepsub{8}{v})+2(\irrep{2},\irrep{4},\irrepsub{8}{v})+(\irrep{4},\irrep{4},\irrepsub{8}{v})+(\irrep{2},\irrep{2},\irrepsub{56}{v})+(\irrep{4},\irrep{2},\irrepsub{56}{v})+(\irrep{2},\irrep{4},\irrepsub{56}{v})+(\irrep{2},\irrep{2},\irrepsub{112}{v})+(\irrep{4},\irrep{2},\irrepsub{112}{v})+(\irrep{2},\irrep{4},\irrepsub{112}{v})+3(\irrep{2},\irrep{2},\irrepsub{160}{v})+(\irrep{4},\irrep{2},\irrepsub{160}{v})+(\irrep{2},\irrep{4},\irrepsub{160}{v})+(\irrep{4},\irrep{4},\irrepsub{160}{v})$ \\
\irrep{32768} & = & $(\irrep{9},\irrep{1},\irrep{1})+(\irrep{1},\irrep{9},\irrep{1})+(\irrep{7},\irrep{3},\irrep{28})+(\irrep{3},\irrep{7},\irrep{28})+(\irrep{7},\irrep{1},\irrepsub{35}{v})+(\irrep{1},\irrep{7},\irrepsub{35}{v})+(\irrep{5},\irrep{5},\irrepsub{35}{c})+(\irrep{5},\irrep{5},\irrepsub{35}{s})+(\irrep{1},\irrep{1},\irrepsub{294}{c})+(\irrep{1},\irrep{1},\irrepsub{294}{s})+(\irrep{5},\irrep{1},\irrep{300})+(\irrep{1},\irrep{5},\irrep{300})+(\irrep{5},\irrep{3},\irrep{350})+(\irrep{3},\irrep{5},\irrep{350})+(\irrep{3},\irrep{3},\irrepsub{567}{c})+(\irrep{3},\irrep{3},\irrepsub{567}{s})+(\irrep{3},\irrep{1},\irrepsub[1]{840}{v})+(\irrep{1},\irrep{3},\irrepsub[1]{840}{v})$ \\
\irrep{35960} & = & $2(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+2(\irrep{3},\irrep{1},\irrep{28})+2(\irrep{1},\irrep{3},\irrep{28})+2(\irrep{3},\irrep{3},\irrep{28})+(\irrep{5},\irrep{3},\irrep{28})+(\irrep{3},\irrep{5},\irrep{28})+2(\irrep{1},\irrep{1},\irrepsub{35}{v})+(\irrep{1},\irrep{1},\irrepsub{35}{c})+(\irrep{1},\irrep{1},\irrepsub{35}{s})+(\irrep{3},\irrep{1},\irrepsub{35}{v})+(\irrep{1},\irrep{3},\irrepsub{35}{v})+2(\irrep{3},\irrep{3},\irrepsub{35}{v})+(\irrep{3},\irrep{3},\irrepsub{35}{c})+(\irrep{3},\irrep{3},\irrepsub{35}{s})+(\irrep{5},\irrep{1},\irrepsub{35}{v})+(\irrep{1},\irrep{5},\irrepsub{35}{v})+(\irrep{5},\irrep{5},\irrepsub{35}{c})+(\irrep{5},\irrep{5},\irrepsub{35}{s})+(\irrep{1},\irrep{1},\irrepsub{294}{v})+(\irrep{1},\irrep{1},\irrep{300})+(\irrep{3},\irrep{3},\irrep{300})+(\irrep{5},\irrep{1},\irrep{300})+(\irrep{1},\irrep{5},\irrep{300})+(\irrep{3},\irrep{1},\irrep{350})+(\irrep{1},\irrep{3},\irrep{350})+(\irrep{3},\irrep{3},\irrep{350})+(\irrep{5},\irrep{3},\irrep{350})+(\irrep{3},\irrep{5},\irrep{350})+(\irrep{3},\irrep{1},\irrepsub{567}{v})+(\irrep{1},\irrep{3},\irrepsub{567}{v})+(\irrep{3},\irrep{3},\irrepsub{567}{v})$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(32)& $\to$ &Sp(8)${\times}$Sp(4) (S)\\
\midrule 
\irrep{32} & = & $(\irrep{8},\irrep{4})$ \\
\irrep{496} & = & $(\irrep{1},\irrep{10})+(\irrep{36},\irrep{1})+(\irrep{27},\irrep{10})+(\irrep{36},\irrep{5})$ \\
\irrep{4960} & = & $(\irrep{8},\irrep{4})+(\irrep{8},\irrep{16})+(\irrep{8},\irrep{20})+(\irrep{48},\irrep{20})+(\irrep{120},\irrep{4})+(\irrep{160},\irrep{4})+(\irrep{160},\irrep{16})$ \\
\irrep{10880} & = & $2(\irrep{8},\irrep{4})+2(\irrep{8},\irrep{16})+(\irrep{8},\irrep{20})+(\irrep{48},\irrep{4})+(\irrep{48},\irrep{16})+(\irrep{120},\irrep{4})+(\irrep{120},\irrep{16})+2(\irrep{160},\irrep{4})+(\irrep{160},\irrep{16})+(\irrep{160},\irrep{20})$ \\
\irrep{32768} & = & $(\irrep{1},\irrep{55})+(\irrep{36},\irrep{30})+(\irrep{42},\irrep[1]{35})+(\irrep{27},\irrep{81})+(\irrep{308},\irrep{14})+(\irrep{315},\irrep{35})+(\irrep[1]{594},\irrep{1})+(\irrep[1]{792},\irrep{10})+(\irrep{825},\irrep{5})$ \\
\irrep{35960} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{1},\irrep{14})+(\irrep{27},\irrep{1})+(\irrep{27},\irrep{5})+(\irrep{1},\irrep[1]{35})+(\irrep{27},\irrep{10})+(\irrep{36},\irrep{5})+(\irrep{27},\irrep{14})+2(\irrep{36},\irrep{10})+(\irrep{27},\irrep{35})+(\irrep{27},\irrep[1]{35})+(\irrep{36},\irrep{35})+(\irrep{42},\irrep[1]{35})+(\irrep{308},\irrep{1})+(\irrep{308},\irrep{5})+(\irrep{308},\irrep{14})+(\irrep{315},\irrep{10})+(\irrep{330},\irrep{1})+(\irrep{315},\irrep{35})+(\irrep{594},\irrep{5})+(\irrep{594},\irrep{10})$ \\
\bottomrule
\end{longtable}
\newpage


\subsubsection{Sp(N)}
%Sp(4)---------

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:Sp4BranchingRules}Sp(4) Branching Rules}\\
\endfirsthead
\caption[]{Sp(4) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
Sp(4)& $\to$ &SU(2)${\times}$SU(2) (R)\\
\midrule 
\irrep{4} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{2})$\\
\irrep{5} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})$\\
\irrep{10} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})$\\
\irrep{14} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})+(\irrep{3},\irrep{3})$\\
\irrep{16} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{2})+(\irrep{3},\irrep{2})+(\irrep{2},\irrep{3})$\\
\irrep{20} & = & $(\irrep{3},\irrep{2})+(\irrep{2},\irrep{3})+(\irrep{4},\irrep{1})+(\irrep{1},\irrep{4})$\\
\irrep{30} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{4})$\\
\irrep{35} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})$\\
\irrep[1]{35} & = & $(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})$\\
\irrep{40} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{2})+(\irrep{3},\irrep{2})+(\irrep{2},\irrep{3})+(\irrep{4},\irrep{3})+(\irrep{3},\irrep{4})$\\
\irrep{55} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{5})$\\
\irrep{56} & = & $(\irrep{4},\irrep{3})+(\irrep{3},\irrep{4})+(\irrep{5},\irrep{2})+(\irrep{2},\irrep{5})+(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})$\\
\irrep{64} & = & $(\irrep{3},\irrep{2})+(\irrep{2},\irrep{3})+(\irrep{4},\irrep{1})+(\irrep{1},\irrep{4})+(\irrep{4},\irrep{3})+(\irrep{3},\irrep{4})+(\irrep{5},\irrep{2})+(\irrep{2},\irrep{5})$\\
\irrep{80} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{2})+(\irrep{3},\irrep{2})+(\irrep{2},\irrep{3})+(\irrep{4},\irrep{3})+(\irrep{3},\irrep{4})+(\irrep{5},\irrep{4})+(\irrep{4},\irrep{5})$\\
\irrep{81} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})$\\
\irrep{84} & = & $(\irrep{4},\irrep{4})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})$\\
\irrep{91} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{5})+(\irrep{6},\irrep{6})$\\
\irrep{105} & = & $(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})$\\
\irrep{120} & = & $(\irrep{5},\irrep{4})+(\irrep{4},\irrep{5})+(\irrep{6},\irrep{3})+(\irrep{3},\irrep{6})+(\irrep{7},\irrep{2})+(\irrep{2},\irrep{7})+(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})$\\
\irrep{140} & = & $(\irrep{3},\irrep{2})+(\irrep{2},\irrep{3})+(\irrep{4},\irrep{1})+(\irrep{1},\irrep{4})+(\irrep{4},\irrep{3})+(\irrep{3},\irrep{4})+(\irrep{5},\irrep{2})+(\irrep{2},\irrep{5})+(\irrep{5},\irrep{4})+(\irrep{4},\irrep{5})+(\irrep{6},\irrep{3})+(\irrep{3},\irrep{6})$\\
\irrep[1]{140} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{2})+(\irrep{3},\irrep{2})+(\irrep{2},\irrep{3})+(\irrep{4},\irrep{3})+(\irrep{3},\irrep{4})+(\irrep{5},\irrep{4})+(\irrep{4},\irrep{5})+(\irrep{6},\irrep{5})+(\irrep{5},\irrep{6})$\\
\irrep[2]{140} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{5})+(\irrep{6},\irrep{6})+(\irrep{7},\irrep{7})$\\
\irrep{154} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{5},\irrep{5})+(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(4)& $\to$ &SU(2)${\times}$U(1) (R)\\
\midrule 
\irrep{4} & = & $(\irrep{2})(1)+(\irrep{2})(-1)$\\
\irrep{5} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{3})(0)$\\
\irrep{10} & = & $(\irrep{1})(0)+(\irrep{3})(2)+(\irrep{3})(0)+(\irrep{3})(-2)$\\
\irrep{14} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{3})(2)+(\irrep{3})(-2)+(\irrep{5})(0)$\\
\irrep{16} & = & $(\irrep{2})(3)+(\irrep{2})(1)+(\irrep{2})(-1)+(\irrep{2})(-3)+(\irrep{4})(1)+(\irrep{4})(-1)$\\
\irrep{20} & = & $(\irrep{2})(1)+(\irrep{2})(-1)+(\irrep{4})(3)+(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{4})(-3)$\\
\irrep{30} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{3})(4)+(\irrep{3})(0)+(\irrep{3})(-4)+(\irrep{5})(2)+(\irrep{5})(-2)+(\irrep{7})(0)$\\
\irrep{35} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{3})(4)+(\irrep{3})(2)+2(\irrep{3})(0)+(\irrep{3})(-2)+(\irrep{3})(-4)+(\irrep{5})(2)+(\irrep{5})(0)+(\irrep{5})(-2)$\\
\irrep[1]{35} & = & $(\irrep{1})(0)+(\irrep{3})(2)+(\irrep{3})(0)+(\irrep{3})(-2)+(\irrep{5})(4)+(\irrep{5})(2)+(\irrep{5})(0)+(\irrep{5})(-2)+(\irrep{5})(-4)$\\
\irrep{40} & = & $(\irrep{2})(5)+(\irrep{2})(3)+(\irrep{2})(1)+(\irrep{2})(-1)+(\irrep{2})(-3)+(\irrep{2})(-5)+(\irrep{4})(3)+(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{4})(-3)+(\irrep{6})(1)+(\irrep{6})(-1)$\\
\irrep{55} & = & $(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{3})(6)+(\irrep{3})(2)+(\irrep{3})(-2)+(\irrep{3})(-6)+(\irrep{5})(4)+(\irrep{5})(0)+(\irrep{5})(-4)+(\irrep{7})(2)+(\irrep{7})(-2)+(\irrep{9})(0)$\\
\irrep{56} & = & $(\irrep{2})(1)+(\irrep{2})(-1)+(\irrep{4})(3)+(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{4})(-3)+(\irrep{6})(5)+(\irrep{6})(3)+(\irrep{6})(1)+(\irrep{6})(-1)+(\irrep{6})(-3)+(\irrep{6})(-5)$\\
\irrep{64} & = & $(\irrep{2})(3)+(\irrep{2})(1)+(\irrep{2})(-1)+(\irrep{2})(-3)+(\irrep{4})(5)+(\irrep{4})(3)+2(\irrep{4})(1)+2(\irrep{4})(-1)+(\irrep{4})(-3)+(\irrep{4})(-5)+(\irrep{6})(3)+(\irrep{6})(1)+(\irrep{6})(-1)+(\irrep{6})(-3)$\\
\irrep{80} & = & $(\irrep{2})(7)+(\irrep{2})(5)+(\irrep{2})(3)+(\irrep{2})(1)+(\irrep{2})(-1)+(\irrep{2})(-3)+(\irrep{2})(-5)+(\irrep{2})(-7)+(\irrep{4})(5)+(\irrep{4})(3)+(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{4})(-3)+(\irrep{4})(-5)+(\irrep{6})(3)+(\irrep{6})(1)+(\irrep{6})(-1)+(\irrep{6})(-3)+(\irrep{8})(1)+(\irrep{8})(-1)$\\
\irrep{81} & = & $(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{3})(6)+(\irrep{3})(4)+2(\irrep{3})(2)+(\irrep{3})(0)+2(\irrep{3})(-2)+(\irrep{3})(-4)+(\irrep{3})(-6)+(\irrep{5})(4)+(\irrep{5})(2)+2(\irrep{5})(0)+(\irrep{5})(-2)+(\irrep{5})(-4)+(\irrep{7})(2)+(\irrep{7})(0)+(\irrep{7})(-2)$\\
\irrep{84} & = & $(\irrep{1})(0)+(\irrep{3})(2)+(\irrep{3})(0)+(\irrep{3})(-2)+(\irrep{5})(4)+(\irrep{5})(2)+(\irrep{5})(0)+(\irrep{5})(-2)+(\irrep{5})(-4)+(\irrep{7})(6)+(\irrep{7})(4)+(\irrep{7})(2)+(\irrep{7})(0)+(\irrep{7})(-2)+(\irrep{7})(-4)+(\irrep{7})(-6)$\\
\irrep{91} & = & $(\irrep{1})(10)+(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{1})(-10)+(\irrep{3})(8)+(\irrep{3})(4)+(\irrep{3})(0)+(\irrep{3})(-4)+(\irrep{3})(-8)+(\irrep{5})(6)+(\irrep{5})(2)+(\irrep{5})(-2)+(\irrep{5})(-6)+(\irrep{7})(4)+(\irrep{7})(0)+(\irrep{7})(-4)+(\irrep{9})(2)+(\irrep{9})(-2)+(\irrep{11})(0)$\\
\irrep{105} & = & $(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{3})(4)+(\irrep{3})(2)+2(\irrep{3})(0)+(\irrep{3})(-2)+(\irrep{3})(-4)+(\irrep{5})(6)+(\irrep{5})(4)+2(\irrep{5})(2)+2(\irrep{5})(0)+2(\irrep{5})(-2)+(\irrep{5})(-4)+(\irrep{5})(-6)+(\irrep{7})(4)+(\irrep{7})(2)+(\irrep{7})(0)+(\irrep{7})(-2)+(\irrep{7})(-4)$\\
\irrep{120} & = & $(\irrep{2})(1)+(\irrep{2})(-1)+(\irrep{4})(3)+(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{4})(-3)+(\irrep{6})(5)+(\irrep{6})(3)+(\irrep{6})(1)+(\irrep{6})(-1)+(\irrep{6})(-3)+(\irrep{6})(-5)+(\irrep{8})(7)+(\irrep{8})(5)+(\irrep{8})(3)+(\irrep{8})(1)+(\irrep{8})(-1)+(\irrep{8})(-3)+(\irrep{8})(-5)+(\irrep{8})(-7)$\\
\irrep{140} & = & $(\irrep{2})(5)+(\irrep{2})(3)+(\irrep{2})(1)+(\irrep{2})(-1)+(\irrep{2})(-3)+(\irrep{2})(-5)+(\irrep{4})(7)+(\irrep{4})(5)+2(\irrep{4})(3)+2(\irrep{4})(1)+2(\irrep{4})(-1)+2(\irrep{4})(-3)+(\irrep{4})(-5)+(\irrep{4})(-7)+(\irrep{6})(5)+(\irrep{6})(3)+2(\irrep{6})(1)+2(\irrep{6})(-1)+(\irrep{6})(-3)+(\irrep{6})(-5)+(\irrep{8})(3)+(\irrep{8})(1)+(\irrep{8})(-1)+(\irrep{8})(-3)$\\
\irrep[1]{140} & = & $(\irrep{2})(9)+(\irrep{2})(7)+(\irrep{2})(5)+(\irrep{2})(3)+(\irrep{2})(1)+(\irrep{2})(-1)+(\irrep{2})(-3)+(\irrep{2})(-5)+(\irrep{2})(-7)+(\irrep{2})(-9)+(\irrep{4})(7)+(\irrep{4})(5)+(\irrep{4})(3)+(\irrep{4})(1)+(\irrep{4})(-1)+(\irrep{4})(-3)+(\irrep{4})(-5)+(\irrep{4})(-7)+(\irrep{6})(5)+(\irrep{6})(3)+(\irrep{6})(1)+(\irrep{6})(-1)+(\irrep{6})(-3)+(\irrep{6})(-5)+(\irrep{8})(3)+(\irrep{8})(1)+(\irrep{8})(-1)+(\irrep{8})(-3)+(\irrep{10})(1)+(\irrep{10})(-1)$\\
\irrep[2]{140} & = & $(\irrep{1})(12)+(\irrep{1})(8)+(\irrep{1})(4)+(\irrep{1})(0)+(\irrep{1})(-4)+(\irrep{1})(-8)+(\irrep{1})(-12)+(\irrep{3})(10)+(\irrep{3})(6)+(\irrep{3})(2)+(\irrep{3})(-2)+(\irrep{3})(-6)+(\irrep{3})(-10)+(\irrep{5})(8)+(\irrep{5})(4)+(\irrep{5})(0)+(\irrep{5})(-4)+(\irrep{5})(-8)+(\irrep{7})(6)+(\irrep{7})(2)+(\irrep{7})(-2)+(\irrep{7})(-6)+(\irrep{9})(4)+(\irrep{9})(0)+(\irrep{9})(-4)+(\irrep{11})(2)+(\irrep{11})(-2)+(\irrep{13})(0)$\\
\irrep{154} & = & $(\irrep{1})(6)+(\irrep{1})(2)+(\irrep{1})(-2)+(\irrep{1})(-6)+(\irrep{3})(8)+(\irrep{3})(6)+2(\irrep{3})(4)+(\irrep{3})(2)+2(\irrep{3})(0)+(\irrep{3})(-2)+2(\irrep{3})(-4)+(\irrep{3})(-6)+(\irrep{3})(-8)+(\irrep{5})(6)+(\irrep{5})(4)+2(\irrep{5})(2)+(\irrep{5})(0)+2(\irrep{5})(-2)+(\irrep{5})(-4)+(\irrep{5})(-6)+(\irrep{7})(4)+(\irrep{7})(2)+2(\irrep{7})(0)+(\irrep{7})(-2)+(\irrep{7})(-4)+(\irrep{9})(2)+(\irrep{9})(0)+(\irrep{9})(-2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(4)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{4} & = & $\irrep{4}$\\
\irrep{5} & = & $\irrep{5}$\\
\irrep{10} & = & $\irrep{3}+\irrep{7}$\\
\irrep{14} & = & $\irrep{5}+\irrep{9}$\\
\irrep{16} & = & $\irrep{2}+\irrep{6}+\irrep{8}$\\
\irrep{20} & = & $\irrep{4}+\irrep{6}+\irrep{10}$\\
\irrep{30} & = & $\irrep{1}+\irrep{7}+\irrep{9}+\irrep{13}$\\
\irrep{35} & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}$\\
\irrep[1]{35} & = & $\irrep{1}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{13}$\\
\irrep{40} & = & $\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}$\\
\irrep{55} & = & $\irrep{5}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{17}$\\
\irrep{56} & = & $\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{16}$\\
\irrep{64} & = & $\irrep{2}+\irrep{4}+\irrep{6}+2(\irrep{8})+\irrep{10}+\irrep{12}+\irrep{14}$\\
\irrep{80} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+\irrep{12}+\irrep{14}+\irrep{16}$\\
\irrep{81} & = & $\irrep{3}+\irrep{5}+2(\irrep{7})+\irrep{9}+2(\irrep{11})+\irrep{13}+\irrep{15}$\\
\irrep{84} & = & $\irrep{3}+2(\irrep{7})+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}+\irrep{19}$\\
\irrep{91} & = & $\irrep{5}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}+\irrep{17}+\irrep{21}$\\
\irrep{105} & = & $\irrep{3}+2(\irrep{5})+\irrep{7}+2(\irrep{9})+2(\irrep{11})+\irrep{13}+\irrep{15}+\irrep{17}$\\
\irrep{120} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+\irrep{12}+\irrep{14}+\irrep{16}+\irrep{18}+\irrep{22}$\\
\irrep{140} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+2(\irrep{8})+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+\irrep{16}+\irrep{18}$\\
\irrep[1]{140} & = & $\irrep{2}+\irrep{6}+2(\irrep{8})+\irrep{10}+2(\irrep{12})+2(\irrep{14})+\irrep{16}+\irrep{18}+\irrep{20}$\\
\irrep[2]{140} & = & $\irrep{1}+\irrep{7}+\irrep{9}+2(\irrep{13})+\irrep{15}+\irrep{17}+\irrep{19}+\irrep{21}+\irrep{25}$\\
\irrep{154} & = & $\irrep{3}+\irrep{5}+2(\irrep{7})+2(\irrep{9})+2(\irrep{11})+2(\irrep{13})+2(\irrep{15})+\irrep{17}+\irrep{19}$\\
\bottomrule
\end{longtable}
\newpage



%Sp(6)---------
\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:Sp6BranchingRules}Sp(6) Branching Rules}\\
\endfirsthead
\caption[]{Sp(6) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
Sp(6)& $\to$ &SU(3)${\times}$U(1) (R)\\
\midrule 
\irrep{6} & = & $(\irrep{3})(1)+(\irrepbar{3})(-1)$\\
\irrep{14} & = & $(\irrep{3})(-2)+(\irrepbar{3})(2)+(\irrep{8})(0)$\\
\irrep[1]{14} & = & $(\irrep{1})(3)+(\irrep{1})(-3)+(\irrepbar{6})(1)+(\irrep{6})(-1)$\\
\irrep{21} & = & $(\irrep{1})(0)+(\irrepbar{6})(-2)+(\irrep{6})(2)+(\irrep{8})(0)$\\
\irrep{56} & = & $(\irrep{3})(1)+(\irrepbar{3})(-1)+(\irrep{10})(3)+(\irrepbar{10})(-3)+(\irrep{15})(1)+(\irrepbar{15})(-1)$\\
\irrep{64} & = & $(\irrep{3})(1)+(\irrepbar{3})(-1)+(\irrepbar{6})(1)+(\irrep{6})(-1)+(\irrep{8})(3)+(\irrep{8})(-3)+(\irrep{15})(1)+(\irrepbar{15})(-1)$\\
\irrep{70} & = & $(\irrep{3})(4)+(\irrep{3})(-2)+(\irrepbar{3})(2)+(\irrepbar{3})(-4)+(\irrep{8})(0)+(\irrep{10})(0)+(\irrepbar{10})(0)+(\irrep{15})(-2)+(\irrepbar{15})(2)$\\
\irrep{84} & = & $(\irrep{1})(6)+(\irrep{1})(0)+(\irrep{1})(-6)+(\irrepbar{6})(4)+(\irrepbar{6})(-2)+(\irrep{6})(2)+(\irrep{6})(-4)+(\irrep[1]{15})(-2)+(\irrepbar[1]{15})(2)+(\irrep{27})(0)$\\
\irrep{90} & = & $(\irrep{1})(0)+(\irrepbar{6})(4)+(\irrepbar{6})(-2)+(\irrep{6})(2)+(\irrep{6})(-4)+(\irrep{8})(0)+(\irrep{15})(-2)+(\irrepbar{15})(2)+(\irrep{27})(0)$\\
\irrep{126} & = & $(\irrep{3})(1)+(\irrep{3})(-5)+(\irrepbar{3})(5)+(\irrepbar{3})(-1)+(\irrep{8})(3)+(\irrep{8})(-3)+(\irrep{10})(-3)+(\irrepbar{10})(3)+(\irrep{15})(1)+(\irrepbar{15})(-1)+(\irrep{24})(1)+(\irrepbar{24})(-1)$\\
\irrep[1]{126} & = & $(\irrep{1})(0)+(\irrepbar{6})(-2)+(\irrep{6})(2)+(\irrep{8})(0)+(\irrep[1]{15})(4)+(\irrepbar[1]{15})(-4)+(\irrep{24})(-2)+(\irrepbar{24})(2)+(\irrep{27})(0)$\\
\irrep{189} & = & $(\irrep{3})(-2)+(\irrepbar{3})(2)+(\irrepbar{6})(-2)+(\irrep{6})(2)+2(\irrep{8})(0)+(\irrep{10})(0)+(\irrepbar{10})(0)+(\irrep{15})(4)+(\irrep{15})(-2)+(\irrepbar{15})(2)+(\irrepbar{15})(-4)+(\irrep{24})(-2)+(\irrepbar{24})(2)+(\irrep{27})(0)$\\
\irrep{216} & = & $(\irrep{1})(3)+(\irrep{1})(-3)+2(\irrepbar{6})(1)+(\irrepbar{6})(-5)+(\irrep{6})(5)+2(\irrep{6})(-1)+(\irrep{8})(3)+(\irrep{8})(-3)+(\irrep{15})(1)+(\irrepbar{15})(-1)+(\irrep[1]{15})(1)+(\irrepbar[1]{15})(-1)+(\irrep{24})(1)+(\irrepbar{24})(-1)+(\irrep{27})(3)+(\irrep{27})(-3)$\\
\irrep{252} & = & $(\irrep{3})(1)+(\irrepbar{3})(-1)+(\irrep{10})(3)+(\irrepbar{10})(-3)+(\irrep{15})(1)+(\irrepbar{15})(-1)+(\irrep{21})(-5)+(\irrepbar{21})(5)+(\irrep{35})(3)+(\irrepbar{35})(-3)+(\irrep{42})(1)+(\irrepbar{42})(-1)$\\
\irrep{330} & = & $(\irrep{1})(9)+(\irrep{1})(3)+(\irrep{1})(-3)+(\irrep{1})(-9)+(\irrepbar{6})(7)+(\irrepbar{6})(1)+(\irrepbar{6})(-5)+(\irrep{6})(5)+(\irrep{6})(-1)+(\irrep{6})(-7)+(\irrep[1]{15})(1)+(\irrep[1]{15})(-5)+(\irrepbar[1]{15})(5)+(\irrepbar[1]{15})(-1)+(\irrep{27})(3)+(\irrep{27})(-3)+(\irrep{28})(-3)+(\irrepbar{28})(3)+(\irrep{60})(1)+(\irrepbar{60})(-1)$\\
\irrep{350} & = & $(\irrep{3})(1)+(\irrepbar{3})(-1)+(\irrepbar{6})(1)+(\irrep{6})(-1)+(\irrep{8})(3)+(\irrep{8})(-3)+(\irrep{10})(3)+(\irrep{10})(-3)+(\irrepbar{10})(3)+(\irrepbar{10})(-3)+2(\irrep{15})(1)+(\irrep{15})(-5)+(\irrepbar{15})(5)+2(\irrepbar{15})(-1)+(\irrep{24})(1)+(\irrepbar{24})(-1)+(\irrep{27})(3)+(\irrep{27})(-3)+(\irrep{42})(1)+(\irrepbar{42})(-1)$\\
\irrep{378} & = & $(\irrep{3})(7)+(\irrep{3})(1)+(\irrep{3})(-5)+(\irrepbar{3})(5)+(\irrepbar{3})(-1)+(\irrepbar{3})(-7)+(\irrep{8})(3)+(\irrep{8})(-3)+(\irrep{10})(3)+(\irrep{10})(-3)+(\irrepbar{10})(3)+(\irrepbar{10})(-3)+(\irrep{15})(1)+(\irrep{15})(-5)+(\irrepbar{15})(5)+(\irrepbar{15})(-1)+(\irrep{21})(1)+(\irrepbar{21})(-1)+(\irrep{24})(1)+(\irrepbar{24})(-1)+(\irrep{35})(-3)+(\irrepbar{35})(3)+(\irrep{42})(1)+(\irrepbar{42})(-1)$\\
\irrep{385} & = & $(\irrep{3})(-2)+(\irrepbar{3})(2)+(\irrep{8})(0)+(\irrep{10})(0)+(\irrep{10})(-6)+(\irrepbar{10})(6)+(\irrepbar{10})(0)+(\irrep{15})(4)+(\irrep{15})(-2)+(\irrepbar{15})(2)+(\irrepbar{15})(-4)+(\irrep{24})(4)+(\irrep{24})(-2)+(\irrepbar{24})(2)+(\irrepbar{24})(-4)+(\irrep{27})(0)+(\irrep{42})(-2)+(\irrepbar{42})(2)+(\irrep{64})(0)$\\
\irrep{448} & = & $(\irrep{3})(1)+(\irrepbar{3})(-1)+(\irrepbar{6})(1)+(\irrep{6})(-1)+(\irrep{8})(3)+(\irrep{8})(-3)+(\irrep{10})(3)+(\irrepbar{10})(-3)+2(\irrep{15})(1)+2(\irrepbar{15})(-1)+(\irrep[1]{15})(1)+(\irrepbar[1]{15})(-1)+(\irrep{24})(1)+(\irrep{24})(-5)+(\irrepbar{24})(5)+(\irrepbar{24})(-1)+(\irrep{27})(3)+(\irrep{27})(-3)+(\irrep{35})(3)+(\irrepbar{35})(-3)+(\irrep{42})(1)+(\irrepbar{42})(-1)$\\
\irrep{462} & = & $(\irrep{1})(0)+(\irrepbar{6})(-2)+(\irrep{6})(2)+(\irrep{8})(0)+(\irrep[1]{15})(4)+(\irrepbar[1]{15})(-4)+(\irrep{24})(-2)+(\irrepbar{24})(2)+(\irrep{27})(0)+(\irrep{28})(6)+(\irrepbar{28})(-6)+(\irrep{48})(4)+(\irrepbar{48})(-4)+(\irrep{60})(-2)+(\irrepbar{60})(2)+(\irrep{64})(0)$\\
\irrep{512} & = & $(\irrep{3})(4)+(\irrep{3})(-2)+(\irrepbar{3})(2)+(\irrepbar{3})(-4)+(\irrepbar{6})(4)+(\irrepbar{6})(-2)+(\irrep{6})(2)+(\irrep{6})(-4)+(\irrep{8})(6)+2(\irrep{8})(0)+(\irrep{8})(-6)+(\irrep{10})(0)+(\irrepbar{10})(0)+(\irrep{15})(4)+2(\irrep{15})(-2)+2(\irrepbar{15})(2)+(\irrepbar{15})(-4)+(\irrep[1]{15})(-2)+(\irrepbar[1]{15})(2)+(\irrep{24})(4)+(\irrep{24})(-2)+(\irrepbar{24})(2)+(\irrepbar{24})(-4)+2(\irrep{27})(0)+(\irrep{35})(0)+(\irrepbar{35})(0)+(\irrep{42})(-2)+(\irrepbar{42})(2)$\\
\irrep{525} & = & $(\irrep{3})(4)+(\irrep{3})(-2)+(\irrepbar{3})(2)+(\irrepbar{3})(-4)+(\irrep{8})(0)+(\irrep{10})(6)+2(\irrep{10})(0)+2(\irrepbar{10})(0)+(\irrepbar{10})(-6)+(\irrep{15})(4)+2(\irrep{15})(-2)+2(\irrepbar{15})(2)+(\irrepbar{15})(-4)+(\irrep{21})(-2)+(\irrepbar{21})(2)+(\irrep{24})(-2)+(\irrepbar{24})(2)+(\irrep{27})(0)+(\irrep{35})(0)+(\irrepbar{35})(0)+(\irrep{42})(4)+(\irrep{42})(-2)+(\irrepbar{42})(2)+(\irrepbar{42})(-4)$\\
\irrep{594} & = & $(\irrep{3})(4)+(\irrep{3})(-2)+(\irrep{3})(-8)+(\irrepbar{3})(8)+(\irrepbar{3})(2)+(\irrepbar{3})(-4)+(\irrep{8})(6)+(\irrep{8})(0)+(\irrep{8})(-6)+(\irrep{10})(0)+(\irrep{10})(-6)+(\irrepbar{10})(6)+(\irrepbar{10})(0)+(\irrep{15})(4)+(\irrep{15})(-2)+(\irrepbar{15})(2)+(\irrepbar{15})(-4)+(\irrep{21})(4)+(\irrepbar{21})(-4)+(\irrep{24})(4)+(\irrep{24})(-2)+(\irrepbar{24})(2)+(\irrepbar{24})(-4)+(\irrep{35})(0)+(\irrepbar{35})(0)+(\irrep{42})(-2)+(\irrepbar{42})(2)+(\irrep{48})(-2)+(\irrepbar{48})(2)+(\irrep{64})(0)$\\
\irrep{616} & = & $(\irrep{1})(3)+(\irrep{1})(-3)+(\irrepbar{6})(7)+2(\irrepbar{6})(1)+(\irrepbar{6})(-5)+(\irrep{6})(5)+2(\irrep{6})(-1)+(\irrep{6})(-7)+(\irrep{8})(3)+(\irrep{8})(-3)+(\irrep{15})(1)+(\irrep{15})(-5)+(\irrepbar{15})(5)+(\irrepbar{15})(-1)+(\irrep[1]{15})(1)+(\irrep[1]{15})(-5)+(\irrepbar[1]{15})(5)+(\irrepbar[1]{15})(-1)+(\irrep{24})(1)+(\irrepbar{24})(-1)+2(\irrep{27})(3)+2(\irrep{27})(-3)+(\irrep{35})(-3)+(\irrepbar{35})(3)+(\irrep{42})(1)+(\irrepbar{42})(-1)+(\irrep{60})(1)+(\irrepbar{60})(-1)$\\
\irrep{792} & = & $(\irrep{3})(1)+(\irrepbar{3})(-1)+(\irrep{10})(3)+(\irrepbar{10})(-3)+(\irrep{15})(1)+(\irrepbar{15})(-1)+(\irrep{21})(-5)+(\irrepbar{21})(5)+(\irrep{35})(3)+(\irrepbar{35})(-3)+(\irrep{36})(7)+(\irrepbar{36})(-7)+(\irrep{42})(1)+(\irrepbar{42})(-1)+(\irrep{63})(-5)+(\irrepbar{63})(5)+(\irrep{81})(3)+(\irrepbar{81})(-3)+(\irrep{90})(1)+(\irrepbar{90})(-1)$\\
\irrep{924} & = & $(\irrep{1})(0)+(\irrepbar{6})(4)+2(\irrepbar{6})(-2)+2(\irrep{6})(2)+(\irrep{6})(-4)+2(\irrep{8})(0)+(\irrep{10})(0)+(\irrepbar{10})(0)+(\irrep{15})(4)+2(\irrep{15})(-2)+2(\irrepbar{15})(2)+(\irrepbar{15})(-4)+(\irrep[1]{15})(4)+(\irrep[1]{15})(-2)+(\irrepbar[1]{15})(2)+(\irrepbar[1]{15})(-4)+(\irrep{24})(4)+2(\irrep{24})(-2)+2(\irrepbar{24})(2)+(\irrepbar{24})(-4)+(\irrep{27})(6)+3(\irrep{27})(0)+(\irrep{27})(-6)+(\irrep{35})(0)+(\irrepbar{35})(0)+(\irrep{42})(4)+(\irrep{42})(-2)+(\irrepbar{42})(2)+(\irrepbar{42})(-4)+(\irrep{60})(-2)+(\irrepbar{60})(2)+(\irrep{64})(0)$\\
\irrep[1]{924} & = & $(\irrep{3})(-2)+(\irrepbar{3})(2)+(\irrepbar{6})(-2)+(\irrep{6})(2)+2(\irrep{8})(0)+(\irrep{10})(0)+(\irrepbar{10})(0)+(\irrep{15})(4)+(\irrep{15})(-2)+(\irrepbar{15})(2)+(\irrepbar{15})(-4)+(\irrep[1]{15})(4)+(\irrepbar[1]{15})(-4)+(\irrep{21})(-2)+(\irrepbar{21})(2)+2(\irrep{24})(-2)+2(\irrepbar{24})(2)+2(\irrep{27})(0)+(\irrep{35})(6)+(\irrep{35})(0)+(\irrepbar{35})(0)+(\irrepbar{35})(-6)+(\irrep{42})(4)+(\irrep{42})(-2)+(\irrepbar{42})(2)+(\irrepbar{42})(-4)+(\irrep{48})(4)+(\irrepbar{48})(-4)+(\irrep{60})(-2)+(\irrepbar{60})(2)+(\irrep{64})(0)$\\
\irrep{1001} & = & $(\irrep{1})(12)+(\irrep{1})(6)+(\irrep{1})(0)+(\irrep{1})(-6)+(\irrep{1})(-12)+(\irrepbar{6})(10)+(\irrepbar{6})(4)+(\irrepbar{6})(-2)+(\irrepbar{6})(-8)+(\irrep{6})(8)+(\irrep{6})(2)+(\irrep{6})(-4)+(\irrep{6})(-10)+(\irrep[1]{15})(4)+(\irrep[1]{15})(-2)+(\irrep[1]{15})(-8)+(\irrepbar[1]{15})(8)+(\irrepbar[1]{15})(2)+(\irrepbar[1]{15})(-4)+(\irrep{27})(6)+(\irrep{27})(0)+(\irrep{27})(-6)+(\irrep{28})(0)+(\irrep{28})(-6)+(\irrepbar{28})(6)+(\irrepbar{28})(0)+(\irrep{45})(4)+(\irrepbar{45})(-4)+(\irrep{60})(4)+(\irrep{60})(-2)+(\irrepbar{60})(2)+(\irrepbar{60})(-4)+(\irrep{105})(-2)+(\irrepbar{105})(2)+(\irrep{125})(0)$\\
\irrep{1078} & = & $(\irrep{1})(6)+(\irrep{1})(0)+(\irrep{1})(-6)+2(\irrepbar{6})(4)+2(\irrepbar{6})(-2)+(\irrepbar{6})(-8)+(\irrep{6})(8)+2(\irrep{6})(2)+2(\irrep{6})(-4)+(\irrep{8})(6)+(\irrep{8})(0)+(\irrep{8})(-6)+(\irrep{15})(4)+(\irrep{15})(-2)+(\irrepbar{15})(2)+(\irrepbar{15})(-4)+(\irrep[1]{15})(4)+2(\irrep[1]{15})(-2)+2(\irrepbar[1]{15})(2)+(\irrepbar[1]{15})(-4)+(\irrep{24})(4)+(\irrep{24})(-2)+(\irrepbar{24})(2)+(\irrepbar{24})(-4)+(\irrep{27})(6)+3(\irrep{27})(0)+(\irrep{27})(-6)+(\irrep{28})(0)+(\irrepbar{28})(0)+(\irrep{35})(0)+(\irrepbar{35})(0)+(\irrep{42})(-2)+(\irrepbar{42})(2)+(\irrep{48})(-2)+(\irrepbar{48})(2)+(\irrep{60})(4)+(\irrep{60})(-2)+(\irrepbar{60})(2)+(\irrepbar{60})(-4)+(\irrep{64})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(6)& $\to$ &SU(2)${\times}$Sp(4) (R)\\
\midrule 
\irrep{6} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{4})$\\
\irrep{14} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{2},\irrep{4})$\\
\irrep[1]{14} & = & $(\irrep{1},\irrep{4})+(\irrep{2},\irrep{5})$\\
\irrep{21} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{4})+(\irrep{1},\irrep{10})$\\
\irrep{56} & = & $(\irrep{4},\irrep{1})+(\irrep{3},\irrep{4})+(\irrep{2},\irrep{10})+(\irrep{1},\irrep{20})$\\
\irrep{64} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{4})+(\irrep{2},\irrep{5})+(\irrep{3},\irrep{4})+(\irrep{2},\irrep{10})+(\irrep{1},\irrep{16})$\\
\irrep{70} & = & $(\irrep{1},\irrep{5})+(\irrep{2},\irrep{4})+(\irrep{3},\irrep{5})+(\irrep{1},\irrep{10})+(\irrep{2},\irrep{16})$\\
\irrep{84} & = & $(\irrep{1},\irrep{10})+(\irrep{3},\irrep{14})+(\irrep{2},\irrep{16})$\\
\irrep{90} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{2},\irrep{4})+(\irrep{3},\irrep{10})+(\irrep{1},\irrep{14})+(\irrep{2},\irrep{16})$\\
\irrep{126} & = & $(\irrep{1},\irrep{4})+(\irrep{2},\irrep{5})+(\irrep{2},\irrep{10})+(\irrep{2},\irrep{14})+(\irrep{1},\irrep{16})+(\irrep{3},\irrep{16})$\\
\irrep[1]{126} & = & $(\irrep{5},\irrep{1})+(\irrep{4},\irrep{4})+(\irrep{3},\irrep{10})+(\irrep{2},\irrep{20})+(\irrep{1},\irrep[1]{35})$\\
\irrep{189} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{4})+(\irrep{3},\irrep{5})+(\irrep{4},\irrep{4})+(\irrep{1},\irrep{10})+(\irrep{3},\irrep{10})+(\irrep{2},\irrep{16})+(\irrep{2},\irrep{20})+(\irrep{1},\irrep{35})$\\
\irrep{216} & = & $(\irrep{2},\irrep{5})+(\irrep{3},\irrep{4})+(\irrep{4},\irrep{5})+(\irrep{2},\irrep{10})+(\irrep{1},\irrep{16})+(\irrep{3},\irrep{16})+(\irrep{1},\irrep{20})+(\irrep{2},\irrep{35})$\\
\irrep{252} & = & $(\irrep{6},\irrep{1})+(\irrep{5},\irrep{4})+(\irrep{4},\irrep{10})+(\irrep{3},\irrep{20})+(\irrep{2},\irrep[1]{35})+(\irrep{1},\irrep{56})$\\
\irrep{330} & = & $(\irrep{1},\irrep{20})+(\irrep{4},\irrep{30})+(\irrep{2},\irrep{35})+(\irrep{3},\irrep{40})$\\
\irrep{350} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{4})+(\irrep{2},\irrep{5})+(\irrep{3},\irrep{4})+(\irrep{2},\irrep{10})+(\irrep{4},\irrep{10})+(\irrep{2},\irrep{14})+(\irrep{1},\irrep{16})+(\irrep{3},\irrep{16})+(\irrep{3},\irrep{20})+(\irrep{2},\irrep{35})+(\irrep{1},\irrep{40})$\\
\irrep{378} & = & $(\irrep{2},\irrep{10})+(\irrep{2},\irrep{14})+(\irrep{1},\irrep{16})+(\irrep{4},\irrep{14})+(\irrep{3},\irrep{16})+(\irrep{1},\irrep{20})+(\irrep{2},\irrep{35})+(\irrep{3},\irrep{40})$\\
\irrep{385} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{2},\irrep{4})+(\irrep{3},\irrep{10})+(\irrep{1},\irrep{14})+(\irrep{2},\irrep{16})+(\irrep{4},\irrep{20})+(\irrep{1},\irrep{30})+(\irrep{3},\irrep{35})+(\irrep{2},\irrep{40})$\\
\irrep{448} & = & $(\irrep{4},\irrep{1})+(\irrep{3},\irrep{4})+(\irrep{4},\irrep{5})+(\irrep{5},\irrep{4})+(\irrep{2},\irrep{10})+(\irrep{4},\irrep{10})+(\irrep{3},\irrep{16})+(\irrep{1},\irrep{20})+(\irrep{3},\irrep{20})+(\irrep{2},\irrep{35})+(\irrep{2},\irrep[1]{35})+(\irrep{1},\irrep{64})$\\
\irrep{462} & = & $(\irrep{7},\irrep{1})+(\irrep{6},\irrep{4})+(\irrep{5},\irrep{10})+(\irrep{4},\irrep{20})+(\irrep{3},\irrep[1]{35})+(\irrep{2},\irrep{56})+(\irrep{1},\irrep{84})$\\
\irrep{512} & = & $(\irrep{1},\irrep{5})+(\irrep{2},\irrep{4})+(\irrep{3},\irrep{5})+(\irrep{1},\irrep{10})+(\irrep{3},\irrep{10})+(\irrep{1},\irrep{14})+(\irrep{3},\irrep{14})+2(\irrep{2},\irrep{16})+(\irrep{4},\irrep{16})+(\irrep{2},\irrep{20})+(\irrep{1},\irrep{35})+(\irrep{3},\irrep{35})+(\irrep{2},\irrep{40})$\\
\irrep{525} & = & $(\irrep{3},\irrep{5})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{5})+(\irrep{3},\irrep{10})+(\irrep{2},\irrep{16})+(\irrep{4},\irrep{16})+(\irrep{2},\irrep{20})+(\irrep{1},\irrep{35})+(\irrep{1},\irrep[1]{35})+(\irrep{3},\irrep{35})+(\irrep{2},\irrep{64})$\\
\irrep{594} & = & $(\irrep{1},\irrep{10})+(\irrep{3},\irrep{14})+(\irrep{2},\irrep{16})+(\irrep{2},\irrep{20})+(\irrep{3},\irrep{30})+(\irrep{1},\irrep{35})+(\irrep{3},\irrep{35})+(\irrep{2},\irrep{40})+(\irrep{4},\irrep{40})$\\
\irrep{616} & = & $(\irrep{1},\irrep{4})+(\irrep{2},\irrep{5})+(\irrep{2},\irrep{10})+(\irrep{2},\irrep{14})+(\irrep{1},\irrep{16})+(\irrep{3},\irrep{16})+(\irrep{3},\irrep{20})+(\irrep{2},\irrep{30})+(\irrep{2},\irrep{35})+(\irrep{4},\irrep{35})+(\irrep{1},\irrep{40})+(\irrep{3},\irrep{40})$\\
\irrep{792} & = & $(\irrep{8},\irrep{1})+(\irrep{7},\irrep{4})+(\irrep{6},\irrep{10})+(\irrep{5},\irrep{20})+(\irrep{4},\irrep[1]{35})+(\irrep{3},\irrep{56})+(\irrep{2},\irrep{84})+(\irrep{1},\irrep{120})$\\
\irrep{924} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{4})+(\irrep{3},\irrep{5})+(\irrep{4},\irrep{4})+(\irrep{1},\irrep{10})+(\irrep{3},\irrep{10})+(\irrep{5},\irrep{10})+(\irrep{3},\irrep{14})+(\irrep{2},\irrep{16})+(\irrep{4},\irrep{16})+(\irrep{2},\irrep{20})+(\irrep{4},\irrep{20})+(\irrep{1},\irrep{35})+(\irrep{3},\irrep{35})+(\irrep{3},\irrep[1]{35})+(\irrep{2},\irrep{40})+(\irrep{2},\irrep{64})+(\irrep{1},\irrep{81})$\\
\irrep[1]{924} & = & $(\irrep{5},\irrep{1})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{5})+(\irrep{6},\irrep{4})+(\irrep{3},\irrep{10})+(\irrep{5},\irrep{10})+(\irrep{4},\irrep{16})+(\irrep{2},\irrep{20})+(\irrep{4},\irrep{20})+(\irrep{1},\irrep[1]{35})+(\irrep{3},\irrep{35})+(\irrep{3},\irrep[1]{35})+(\irrep{2},\irrep{56})+(\irrep{2},\irrep{64})+(\irrep{1},\irrep{105})$\\
\irrep{1001} & = & $(\irrep{1},\irrep[1]{35})+(\irrep{5},\irrep{55})+(\irrep{2},\irrep{64})+(\irrep{3},\irrep{81})+(\irrep{4},\irrep{80})$\\
\irrep{1078} & = & $(\irrep{3},\irrep{10})+(\irrep{1},\irrep{14})+(\irrep{3},\irrep{14})+(\irrep{2},\irrep{16})+(\irrep{5},\irrep{14})+(\irrep{4},\irrep{16})+(\irrep{2},\irrep{20})+(\irrep{1},\irrep{35})+(\irrep{1},\irrep[1]{35})+(\irrep{3},\irrep{35})+(\irrep{2},\irrep{40})+(\irrep{4},\irrep{40})+(\irrep{2},\irrep{64})+(\irrep{3},\irrep{81})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(6)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{6} & = & $\irrep{6}$\\
\irrep{14} & = & $\irrep{5}+\irrep{9}$\\
\irrep[1]{14} & = & $\irrep{4}+\irrep{10}$\\
\irrep{21} & = & $\irrep{3}+\irrep{7}+\irrep{11}$\\
\irrep{56} & = & $\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{16}$\\
\irrep{64} & = & $\irrep{2}+\irrep{4}+\irrep{6}+2(\irrep{8})+\irrep{10}+\irrep{12}+\irrep{14}$\\
\irrep{70} & = & $\irrep{3}+\irrep{5}+2(\irrep{7})+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}$\\
\irrep{84} & = & $\irrep{3}+2(\irrep{7})+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}+\irrep{19}$\\
\irrep{90} & = & $\irrep{1}+2(\irrep{5})+\irrep{7}+2(\irrep{9})+\irrep{11}+2(\irrep{13})+\irrep{17}$\\
\irrep{126} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+2(\irrep{8})+2(\irrep{10})+2(\irrep{12})+\irrep{14}+\irrep{16}+\irrep{18}$\\
\irrep[1]{126} & = & $\irrep{1}+2(\irrep{5})+\irrep{7}+2(\irrep{9})+\irrep{11}+2(\irrep{13})+\irrep{15}+\irrep{17}+\irrep{21}$\\
\irrep{189} & = & $2(\irrep{3})+2(\irrep{5})+3(\irrep{7})+3(\irrep{9})+3(\irrep{11})+2(\irrep{13})+2(\irrep{15})+\irrep{17}+\irrep{19}$\\
\irrep{216} & = & $\irrep{2}+2(\irrep{4})+3(\irrep{6})+3(\irrep{8})+3(\irrep{10})+3(\irrep{12})+2(\irrep{14})+2(\irrep{16})+\irrep{18}+\irrep{20}$\\
\irrep{252} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+2(\irrep{8})+3(\irrep{10})+2(\irrep{12})+2(\irrep{14})+2(\irrep{16})+2(\irrep{18})+\irrep{20}+\irrep{22}+\irrep{26}$\\
\irrep{330} & = & $2(\irrep{4})+2(\irrep{6})+2(\irrep{8})+3(\irrep{10})+3(\irrep{12})+2(\irrep{14})+3(\irrep{16})+2(\irrep{18})+\irrep{20}+2(\irrep{22})+\irrep{24}+\irrep{28}$\\
\irrep{350} & = & $\irrep{2}+3(\irrep{4})+4(\irrep{6})+4(\irrep{8})+5(\irrep{10})+4(\irrep{12})+4(\irrep{14})+3(\irrep{16})+2(\irrep{18})+\irrep{20}+\irrep{22}$\\
\irrep{378} & = & $\irrep{2}+3(\irrep{4})+3(\irrep{6})+4(\irrep{8})+4(\irrep{10})+4(\irrep{12})+4(\irrep{14})+3(\irrep{16})+2(\irrep{18})+2(\irrep{20})+\irrep{22}+\irrep{24}$\\
\irrep{385} & = & $2(\irrep{1})+\irrep{3}+3(\irrep{5})+3(\irrep{7})+5(\irrep{9})+3(\irrep{11})+5(\irrep{13})+3(\irrep{15})+3(\irrep{17})+2(\irrep{19})+2(\irrep{21})+\irrep{25}$\\
\irrep{448} & = & $2(\irrep{2})+3(\irrep{4})+4(\irrep{6})+5(\irrep{8})+5(\irrep{10})+5(\irrep{12})+5(\irrep{14})+3(\irrep{16})+3(\irrep{18})+2(\irrep{20})+\irrep{22}+\irrep{24}$\\
\irrep{462} & = & $2(\irrep{3})+\irrep{5}+4(\irrep{7})+2(\irrep{9})+4(\irrep{11})+3(\irrep{13})+4(\irrep{15})+2(\irrep{17})+3(\irrep{19})+2(\irrep{21})+2(\irrep{23})+\irrep{25}+\irrep{27}+\irrep{31}$\\
\irrep{512} & = & $\irrep{1}+3(\irrep{3})+5(\irrep{5})+5(\irrep{7})+6(\irrep{9})+7(\irrep{11})+5(\irrep{13})+5(\irrep{15})+4(\irrep{17})+2(\irrep{19})+2(\irrep{21})+\irrep{23}$\\
\irrep{525} & = & $2(\irrep{1})+2(\irrep{3})+4(\irrep{5})+5(\irrep{7})+6(\irrep{9})+5(\irrep{11})+6(\irrep{13})+4(\irrep{15})+4(\irrep{17})+3(\irrep{19})+2(\irrep{21})+\irrep{23}+\irrep{25}$\\
\irrep{594} & = & $3(\irrep{3})+3(\irrep{5})+5(\irrep{7})+5(\irrep{9})+6(\irrep{11})+5(\irrep{13})+5(\irrep{15})+4(\irrep{17})+4(\irrep{19})+2(\irrep{21})+2(\irrep{23})+\irrep{25}+\irrep{27}$\\
\irrep{616} & = & $2(\irrep{2})+3(\irrep{4})+5(\irrep{6})+6(\irrep{8})+6(\irrep{10})+6(\irrep{12})+6(\irrep{14})+5(\irrep{16})+4(\irrep{18})+3(\irrep{20})+2(\irrep{22})+\irrep{24}+\irrep{26}$\\
\irrep{792} & = & $\irrep{2}+2(\irrep{4})+3(\irrep{6})+4(\irrep{8})+4(\irrep{10})+5(\irrep{12})+4(\irrep{14})+5(\irrep{16})+4(\irrep{18})+4(\irrep{20})+3(\irrep{22})+3(\irrep{24})+2(\irrep{26})+2(\irrep{28})+\irrep{30}+\irrep{32}+\irrep{36}$\\
\irrep{924} & = & $5(\irrep{3})+5(\irrep{5})+9(\irrep{7})+8(\irrep{9})+10(\irrep{11})+8(\irrep{13})+9(\irrep{15})+6(\irrep{17})+6(\irrep{19})+3(\irrep{21})+3(\irrep{23})+\irrep{25}+\irrep{27}$\\
\irrep[1]{924} & = & $\irrep{1}+3(\irrep{3})+6(\irrep{5})+6(\irrep{7})+8(\irrep{9})+8(\irrep{11})+8(\irrep{13})+7(\irrep{15})+7(\irrep{17})+5(\irrep{19})+4(\irrep{21})+3(\irrep{23})+2(\irrep{25})+\irrep{27}+\irrep{29}$\\
\irrep{1001} & = & $2(\irrep{1})+\irrep{3}+3(\irrep{5})+4(\irrep{7})+5(\irrep{9})+4(\irrep{11})+7(\irrep{13})+5(\irrep{15})+5(\irrep{17})+5(\irrep{19})+5(\irrep{21})+3(\irrep{23})+4(\irrep{25})+2(\irrep{27})+2(\irrep{29})+2(\irrep{31})+\irrep{33}+\irrep{37}$\\
\irrep{1078} & = & $2(\irrep{1})+3(\irrep{3})+7(\irrep{5})+7(\irrep{7})+10(\irrep{9})+8(\irrep{11})+10(\irrep{13})+8(\irrep{15})+8(\irrep{17})+6(\irrep{19})+5(\irrep{21})+3(\irrep{23})+3(\irrep{25})+\irrep{27}+\irrep{29}$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(6)& $\to$ &SU(2)${\times}$SU(2) (S)\\
\midrule 
\irrep{6} & = & $(\irrep{3},\irrep{2})$\\
\irrep{14} & = & $(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})$\\
\irrep[1]{14} & = & $(\irrep{1},\irrep{4})+(\irrep{5},\irrep{2})$\\
\irrep{21} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{5},\irrep{3})$\\
\irrep{56} & = & $(\irrep{3},\irrep{2})+(\irrep{3},\irrep{4})+(\irrep{5},\irrep{2})+(\irrep{7},\irrep{4})$\\
\irrep{64} & = & $(\irrep{1},\irrep{2})+(\irrep{3},\irrep{2})+(\irrep{3},\irrep{4})+(\irrep{5},\irrep{2})+(\irrep{5},\irrep{4})+(\irrep{7},\irrep{2})$\\
\irrep{70} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{7},\irrep{3})$\\
\irrep{84} & = & $(\irrep{1},\irrep{3})+(\irrep{5},\irrep{3})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{5},\irrep{5})+(\irrep{9},\irrep{3})$\\
\irrep{90} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{5},\irrep{5})+(\irrep{7},\irrep{3})+(\irrep{9},\irrep{1})$\\
\irrep{126} & = & $(\irrep{3},\irrep{2})+(\irrep{3},\irrep{4})+(\irrep{5},\irrep{2})+(\irrep{5},\irrep{4})+(\irrep{3},\irrep{6})+(\irrep{7},\irrep{2})+(\irrep{7},\irrep{4})+(\irrep{9},\irrep{2})$\\
\irrep[1]{126} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{5},\irrep{5})+(\irrep{7},\irrep{3})+(\irrep{9},\irrep{5})$\\
\irrep{189} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+2(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{5},\irrep{5})+(\irrep{7},\irrep{3})+(\irrep{7},\irrep{5})+(\irrep{9},\irrep{3})$\\
\irrep{216} & = & $(\irrep{1},\irrep{2})+(\irrep{3},\irrep{2})+(\irrep{1},\irrep{4})+(\irrep{3},\irrep{4})+2(\irrep{5},\irrep{2})+(\irrep{1},\irrep{6})+2(\irrep{5},\irrep{4})+(\irrep{7},\irrep{2})+(\irrep{5},\irrep{6})+(\irrep{7},\irrep{4})+(\irrep{9},\irrep{2})+(\irrep{9},\irrep{4})$\\
\irrep{252} & = & $(\irrep{3},\irrep{2})+(\irrep{3},\irrep{4})+(\irrep{5},\irrep{2})+(\irrep{5},\irrep{4})+(\irrep{3},\irrep{6})+(\irrep{7},\irrep{2})+(\irrep{7},\irrep{4})+(\irrep{7},\irrep{6})+(\irrep{9},\irrep{4})+(\irrep{11},\irrep{6})$\\
\irrep{330} & = & $(\irrep{1},\irrep{4})+(\irrep{5},\irrep{2})+(\irrep{1},\irrep{6})+(\irrep{5},\irrep{4})+(\irrep{5},\irrep{6})+(\irrep{7},\irrep{4})+(\irrep{9},\irrep{2})+(\irrep{1},\irrep{10})+(\irrep{5},\irrep{8})+(\irrep{9},\irrep{4})+(\irrep{11},\irrep{2})+(\irrep{9},\irrep{6})+(\irrep{13},\irrep{4})$\\
\irrep{350} & = & $2(\irrep{3},\irrep{2})+(\irrep{1},\irrep{4})+2(\irrep{3},\irrep{4})+2(\irrep{5},\irrep{2})+2(\irrep{5},\irrep{4})+(\irrep{3},\irrep{6})+2(\irrep{7},\irrep{2})+(\irrep{5},\irrep{6})+2(\irrep{7},\irrep{4})+(\irrep{9},\irrep{2})+(\irrep{7},\irrep{6})+(\irrep{9},\irrep{4})+(\irrep{11},\irrep{2})$\\
\irrep{378} & = & $(\irrep{3},\irrep{2})+2(\irrep{3},\irrep{4})+(\irrep{5},\irrep{2})+(\irrep{5},\irrep{4})+(\irrep{3},\irrep{6})+2(\irrep{7},\irrep{2})+(\irrep{5},\irrep{6})+2(\irrep{7},\irrep{4})+(\irrep{3},\irrep{8})+(\irrep{9},\irrep{2})+(\irrep{7},\irrep{6})+(\irrep{9},\irrep{4})+(\irrep{11},\irrep{2})+(\irrep{11},\irrep{4})$\\
\irrep{385} & = & $(\irrep{1},\irrep{1})+2(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+2(\irrep{5},\irrep{5})+2(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{7},\irrep{5})+(\irrep{9},\irrep{3})+(\irrep{7},\irrep{7})+(\irrep{9},\irrep{5})+(\irrep{11},\irrep{3})+(\irrep{13},\irrep{1})$\\
\irrep{448} & = & $(\irrep{1},\irrep{2})+2(\irrep{3},\irrep{2})+(\irrep{1},\irrep{4})+2(\irrep{3},\irrep{4})+2(\irrep{5},\irrep{2})+3(\irrep{5},\irrep{4})+(\irrep{3},\irrep{6})+2(\irrep{7},\irrep{2})+(\irrep{5},\irrep{6})+2(\irrep{7},\irrep{4})+(\irrep{9},\irrep{2})+(\irrep{7},\irrep{6})+(\irrep{9},\irrep{4})+(\irrep{9},\irrep{6})+(\irrep{11},\irrep{4})$\\
\irrep{462} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{5},\irrep{5})+(\irrep{7},\irrep{3})+(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})+(\irrep{9},\irrep{3})+(\irrep{9},\irrep{5})+(\irrep{9},\irrep{7})+(\irrep{11},\irrep{5})+(\irrep{13},\irrep{7})$\\
\irrep{512} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+3(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+2(\irrep{5},\irrep{5})+3(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+2(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})+2(\irrep{9},\irrep{3})+(\irrep{11},\irrep{1})+(\irrep{9},\irrep{5})+(\irrep{11},\irrep{3})$\\
\irrep{525} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{1})+3(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+2(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+2(\irrep{5},\irrep{5})+3(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+2(\irrep{7},\irrep{5})+(\irrep{9},\irrep{3})+(\irrep{7},\irrep{7})+(\irrep{9},\irrep{5})+(\irrep{11},\irrep{3})+(\irrep{11},\irrep{5})$\\
\irrep{594} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{3})+2(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{5},\irrep{5})+2(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+2(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})+2(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+(\irrep{11},\irrep{1})+(\irrep{7},\irrep{7})+(\irrep{9},\irrep{5})+(\irrep{11},\irrep{3})+(\irrep{11},\irrep{5})+(\irrep{13},\irrep{3})$\\
\irrep{616} & = & $(\irrep{1},\irrep{2})+(\irrep{3},\irrep{2})+(\irrep{1},\irrep{4})+(\irrep{3},\irrep{4})+2(\irrep{5},\irrep{2})+(\irrep{1},\irrep{6})+3(\irrep{5},\irrep{4})+(\irrep{3},\irrep{6})+2(\irrep{7},\irrep{2})+(\irrep{1},\irrep{8})+2(\irrep{5},\irrep{6})+2(\irrep{7},\irrep{4})+2(\irrep{9},\irrep{2})+(\irrep{7},\irrep{6})+(\irrep{5},\irrep{8})+2(\irrep{9},\irrep{4})+(\irrep{11},\irrep{2})+(\irrep{9},\irrep{6})+(\irrep{11},\irrep{4})+(\irrep{13},\irrep{2})$\\
\irrep{792} & = & $(\irrep{3},\irrep{2})+(\irrep{3},\irrep{4})+(\irrep{5},\irrep{2})+(\irrep{5},\irrep{4})+(\irrep{3},\irrep{6})+(\irrep{7},\irrep{2})+(\irrep{5},\irrep{6})+2(\irrep{7},\irrep{4})+(\irrep{3},\irrep{8})+(\irrep{9},\irrep{2})+(\irrep{7},\irrep{6})+(\irrep{9},\irrep{4})+(\irrep{7},\irrep{8})+(\irrep{9},\irrep{6})+(\irrep{11},\irrep{4})+(\irrep{11},\irrep{6})+(\irrep{11},\irrep{8})+(\irrep{13},\irrep{6})+(\irrep{15},\irrep{8})$\\
\irrep{924} & = & $2(\irrep{3},\irrep{1})+2(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+5(\irrep{5},\irrep{3})+3(\irrep{3},\irrep{5})+2(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+3(\irrep{5},\irrep{5})+3(\irrep{7},\irrep{3})+(\irrep{9},\irrep{1})+3(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+3(\irrep{9},\irrep{3})+(\irrep{11},\irrep{1})+(\irrep{7},\irrep{7})+2(\irrep{9},\irrep{5})+(\irrep{11},\irrep{3})+(\irrep{9},\irrep{7})+(\irrep{11},\irrep{5})+(\irrep{13},\irrep{3})$\\
\irrep[1]{924} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+3(\irrep{3},\irrep{3})+2(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+3(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+3(\irrep{5},\irrep{5})+3(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+3(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})+2(\irrep{9},\irrep{3})+(\irrep{7},\irrep{7})+2(\irrep{9},\irrep{5})+(\irrep{11},\irrep{3})+(\irrep{9},\irrep{7})+(\irrep{11},\irrep{5})+(\irrep{11},\irrep{7})+(\irrep{13},\irrep{5})$\\
\irrep{1001} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{3})+(\irrep{1},\irrep{7})+2(\irrep{5},\irrep{5})+(\irrep{7},\irrep{3})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{5},\irrep{7})+(\irrep{9},\irrep{3})+(\irrep{7},\irrep{7})+2(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+(\irrep{11},\irrep{3})+(\irrep{13},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{9},\irrep{7})+(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+(\irrep{13},\irrep{3})+(\irrep{9},\irrep{9})+(\irrep{13},\irrep{5})+(\irrep{15},\irrep{3})+(\irrep{13},\irrep{7})+(\irrep{17},\irrep{5})$\\
\irrep{1078} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{5},\irrep{1})+2(\irrep{1},\irrep{5})+3(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+4(\irrep{5},\irrep{5})+3(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+2(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+2(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+3(\irrep{9},\irrep{3})+(\irrep{7},\irrep{7})+3(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+2(\irrep{11},\irrep{3})+(\irrep{13},\irrep{1})+(\irrep{9},\irrep{7})+(\irrep{11},\irrep{5})+(\irrep{13},\irrep{3})+(\irrep{13},\irrep{5})$\\
\bottomrule
\end{longtable}
\newpage


%Sp(8)---------

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:Sp8BranchingRules}Sp(8) Branching Rules}\\
\endfirsthead
\caption[]{Sp(8) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
Sp(8)& $\to$ &SU(4)${\times}$U(1) (R)\\
\midrule 
\irrep{8} & = & $(\irrep{4})(1)+(\irrepbar{4})(-1)$\\
\irrep{27} & = & $(\irrep{6})(2)+(\irrep{6})(-2)+(\irrep{15})(0)$\\
\irrep{36} & = & $(\irrep{1})(0)+(\irrep{10})(2)+(\irrepbar{10})(-2)+(\irrep{15})(0)$\\
\irrep{42} & = & $(\irrep{1})(4)+(\irrep{1})(-4)+(\irrep{10})(-2)+(\irrepbar{10})(2)+(\irrep[1]{20})(0)$\\
\irrep{48} & = & $(\irrep{4})(-3)+(\irrepbar{4})(3)+(\irrep{20})(1)+(\irrepbar{20})(-1)$\\
\irrep{120} & = & $(\irrep{4})(1)+(\irrepbar{4})(-1)+(\irrep[2]{20})(-3)+(\irrepbar[2]{20})(3)+(\irrep{36})(1)+(\irrepbar{36})(-1)$\\
\irrep{160} & = & $(\irrep{4})(1)+(\irrepbar{4})(-1)+(\irrep{20})(1)+(\irrep{20})(-3)+(\irrepbar{20})(3)+(\irrepbar{20})(-1)+(\irrep{36})(1)+(\irrepbar{36})(-1)$\\
\irrep{288} & = & $(\irrep{4})(5)+(\irrep{4})(-3)+(\irrepbar{4})(3)+(\irrepbar{4})(-5)+(\irrep{20})(1)+(\irrepbar{20})(-1)+(\irrep[2]{20})(1)+(\irrepbar[2]{20})(-1)+(\irrep{36})(-3)+(\irrepbar{36})(3)+(\irrep{60})(1)+(\irrepbar{60})(-1)$\\
\irrep{308} & = & $(\irrep{1})(0)+(\irrep{10})(2)+(\irrepbar{10})(-2)+(\irrep{15})(0)+(\irrep[1]{20})(4)+(\irrep[1]{20})(0)+(\irrep[1]{20})(-4)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{84})(0)$\\
\irrep{315} & = & $(\irrep{6})(2)+(\irrep{6})(-2)+(\irrep{10})(-2)+(\irrepbar{10})(2)+(\irrep{15})(4)+(\irrep{15})(0)+(\irrep{15})(-4)+(\irrep[1]{20})(0)+(\irrep{45})(0)+(\irrepbar{45})(0)+(\irrep{64})(2)+(\irrep{64})(-2)$\\
\irrep{330} & = & $(\irrep{1})(0)+(\irrep{10})(2)+(\irrepbar{10})(-2)+(\irrep{15})(0)+(\irrep{35})(4)+(\irrepbar{35})(-4)+(\irrep{70})(2)+(\irrepbar{70})(-2)+(\irrep{84})(0)$\\
\irrep{594} & = & $(\irrep{6})(2)+(\irrep{6})(-2)+(\irrep{10})(2)+(\irrepbar{10})(-2)+2(\irrep{15})(0)+(\irrep{45})(4)+(\irrep{45})(0)+(\irrepbar{45})(0)+(\irrepbar{45})(-4)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{70})(2)+(\irrepbar{70})(-2)+(\irrep{84})(0)$\\
\irrep[1]{594} & = & $(\irrep{1})(8)+(\irrep{1})(0)+(\irrep{1})(-8)+(\irrep{10})(2)+(\irrep{10})(-6)+(\irrepbar{10})(6)+(\irrepbar{10})(-2)+(\irrep[1]{20})(4)+(\irrep[1]{20})(-4)+(\irrep{35})(-4)+(\irrepbar{35})(4)+(\irrep{84})(0)+(\irrep{105})(0)+(\irrep{126})(-2)+(\irrepbar{126})(2)$\\
\irrep{792} & = & $(\irrep{4})(1)+(\irrepbar{4})(-1)+(\irrep{20})(5)+(\irrep{20})(1)+(\irrep{20})(-3)+(\irrepbar{20})(3)+(\irrepbar{20})(-1)+(\irrepbar{20})(-5)+(\irrep{36})(1)+(\irrep{36})(-3)+(\irrepbar{36})(3)+(\irrepbar{36})(-1)+(\irrep{60})(1)+(\irrep{60})(-3)+(\irrepbar{60})(3)+(\irrepbar{60})(-1)+(\irrep{140})(1)+(\irrepbar{140})(-1)$\\
\irrep[1]{792} & = & $(\irrep{6})(6)+(\irrep{6})(2)+(\irrep{6})(-2)+(\irrep{6})(-6)+(\irrep{15})(4)+(\irrep{15})(0)+(\irrep{15})(-4)+(\irrep{45})(0)+(\irrep{45})(-4)+(\irrepbar{45})(4)+(\irrepbar{45})(0)+(\irrep{50})(2)+(\irrep{50})(-2)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{70})(-2)+(\irrepbar{70})(2)+(\irrep{175})(0)$\\
\irrep[2]{792} & = & $(\irrep{4})(1)+(\irrepbar{4})(-1)+(\irrep[2]{20})(-3)+(\irrepbar[2]{20})(3)+(\irrep{36})(1)+(\irrepbar{36})(-1)+(\irrep{56})(5)+(\irrepbar{56})(-5)+(\irrep{120})(-3)+(\irrepbar{120})(3)+(\irrep{160})(1)+(\irrepbar{160})(-1)$\\
\irrep{825} & = & $(\irrep{1})(0)+(\irrep{10})(2)+(\irrep{10})(-6)+(\irrepbar{10})(6)+(\irrepbar{10})(-2)+(\irrep{15})(0)+(\irrep[1]{20})(4)+(\irrep[1]{20})(-4)+(\irrep{45})(-4)+(\irrepbar{45})(4)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{84})(0)+(\irrep{126})(-2)+(\irrepbar{126})(2)+(\irrep{175})(0)$\\
\irrep{1056} & = & $(\irrep{4})(1)+(\irrep{4})(-7)+(\irrepbar{4})(7)+(\irrepbar{4})(-1)+(\irrep{20})(5)+(\irrep{20})(-3)+(\irrepbar{20})(3)+(\irrepbar{20})(-5)+(\irrep[2]{20})(5)+(\irrepbar[2]{20})(-5)+(\irrep{36})(1)+(\irrepbar{36})(-1)+(\irrep{60})(-3)+(\irrepbar{60})(3)+(\irrep[1]{84})(-3)+(\irrepbar[1]{84})(3)+(\irrep{140})(1)+(\irrepbar{140})(-1)+(\irrep[1]{140})(1)+(\irrepbar[1]{140})(-1)$\\
\irrep{1155} & = & $(\irrep{1})(4)+(\irrep{1})(-4)+(\irrep{10})(6)+2(\irrep{10})(-2)+2(\irrepbar{10})(2)+(\irrepbar{10})(-6)+(\irrep{15})(4)+(\irrep{15})(-4)+2(\irrep[1]{20})(0)+(\irrep{35})(0)+(\irrepbar{35})(0)+(\irrep{45})(0)+(\irrepbar{45})(0)+(\irrep{64})(2)+(\irrep{64})(-2)+(\irrep{70})(-2)+(\irrepbar{70})(2)+(\irrep{84})(4)+(\irrep{84})(-4)+(\irrep{126})(2)+(\irrepbar{126})(-2)+(\irrep{175})(0)$\\
\irrep{1232} & = & $(\irrep{4})(-3)+(\irrepbar{4})(3)+2(\irrep{20})(1)+(\irrep{20})(-3)+(\irrepbar{20})(3)+2(\irrepbar{20})(-1)+(\irrep[2]{20})(1)+(\irrepbar[2]{20})(-1)+(\irrep{36})(5)+(\irrep{36})(1)+(\irrep{36})(-3)+(\irrepbar{36})(3)+(\irrepbar{36})(-1)+(\irrepbar{36})(-5)+(\irrep{60})(1)+(\irrepbar{60})(-1)+(\irrep[1]{84})(1)+(\irrepbar[1]{84})(-1)+(\irrep{140})(1)+(\irrep{140})(-3)+(\irrepbar{140})(3)+(\irrepbar{140})(-1)$\\
\irrep{1512} & = & $(\irrep{4})(1)+(\irrepbar{4})(-1)+(\irrep{20})(1)+(\irrep{20})(-3)+(\irrepbar{20})(3)+(\irrepbar{20})(-1)+(\irrep[2]{20})(-3)+(\irrepbar[2]{20})(3)+2(\irrep{36})(1)+2(\irrepbar{36})(-1)+(\irrep{60})(5)+(\irrep{60})(1)+(\irrep{60})(-3)+(\irrepbar{60})(3)+(\irrepbar{60})(-1)+(\irrepbar{60})(-5)+(\irrep{140})(1)+(\irrep{140})(-3)+(\irrepbar{140})(3)+(\irrepbar{140})(-1)+(\irrep{160})(1)+(\irrepbar{160})(-1)$\\
\irrep{1716} & = & $(\irrep{1})(0)+(\irrep{10})(2)+(\irrepbar{10})(-2)+(\irrep{15})(0)+(\irrep{35})(4)+(\irrepbar{35})(-4)+(\irrep{70})(2)+(\irrepbar{70})(-2)+(\irrep{84})(0)+(\irrep[2]{84})(6)+(\irrepbar[2]{84})(-6)+(\irrep{189})(4)+(\irrepbar{189})(-4)+(\irrep{270})(2)+(\irrepbar{270})(-2)+(\irrep[1]{300})(0)$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(8)& $\to$ &SU(2)${\times}$Sp(6) (R)\\
\midrule 
\irrep{8} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{6})$\\
\irrep{27} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{6})+(\irrep{1},\irrep{14})$\\
\irrep{36} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{6})+(\irrep{1},\irrep{21})$\\
\irrep{42} & = & $(\irrep{1},\irrep{14})+(\irrep{2},\irrep[1]{14})$\\
\irrep{48} & = & $(\irrep{1},\irrep{6})+(\irrep{1},\irrep[1]{14})+(\irrep{2},\irrep{14})$\\
\irrep{120} & = & $(\irrep{4},\irrep{1})+(\irrep{3},\irrep{6})+(\irrep{2},\irrep{21})+(\irrep{1},\irrep{56})$\\
\irrep{160} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep{3},\irrep{6})+(\irrep{2},\irrep{14})+(\irrep{2},\irrep{21})+(\irrep{1},\irrep{64})$\\
\irrep{288} & = & $(\irrep{1},\irrep[1]{14})+(\irrep{2},\irrep{14})+(\irrep{3},\irrep[1]{14})+(\irrep{1},\irrep{64})+(\irrep{2},\irrep{70})$\\
\irrep{308} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{6})+(\irrep{1},\irrep{14})+(\irrep{3},\irrep{21})+(\irrep{2},\irrep{64})+(\irrep{1},\irrep{90})$\\
\irrep{315} & = & $(\irrep{2},\irrep{6})+(\irrep{1},\irrep{14})+(\irrep{2},\irrep[1]{14})+(\irrep{3},\irrep{14})+(\irrep{1},\irrep{21})+(\irrep{2},\irrep{64})+(\irrep{1},\irrep{70})$\\
\irrep{330} & = & $(\irrep{5},\irrep{1})+(\irrep{4},\irrep{6})+(\irrep{3},\irrep{21})+(\irrep{2},\irrep{56})+(\irrep{1},\irrep[1]{126})$\\
\irrep{594} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{6})+(\irrep{4},\irrep{6})+(\irrep{3},\irrep{14})+(\irrep{1},\irrep{21})+(\irrep{3},\irrep{21})+(\irrep{2},\irrep{56})+(\irrep{2},\irrep{64})+(\irrep{1},\irrep{189})$\\
\irrep[1]{594} & = & $(\irrep{3},\irrep{84})+(\irrep{1},\irrep{90})+(\irrep{2},\irrep{126})$\\
\irrep{792} & = & $(\irrep{1},\irrep{6})+(\irrep{1},\irrep[1]{14})+(\irrep{2},\irrep{14})+(\irrep{2},\irrep{21})+(\irrep{1},\irrep{64})+(\irrep{3},\irrep{64})+(\irrep{2},\irrep{70})+(\irrep{2},\irrep{90})+(\irrep{1},\irrep{126})$\\
\irrep[1]{792} & = & $(\irrep{1},\irrep{14})+(\irrep{2},\irrep[1]{14})+(\irrep{2},\irrep{64})+(\irrep{1},\irrep{70})+(\irrep{3},\irrep{70})+(\irrep{1},\irrep{90})+(\irrep{2},\irrep{126})$\\
\irrep[2]{792} & = & $(\irrep{6},\irrep{1})+(\irrep{5},\irrep{6})+(\irrep{4},\irrep{21})+(\irrep{3},\irrep{56})+(\irrep{2},\irrep[1]{126})+(\irrep{1},\irrep{252})$\\
\irrep{825} & = & $(\irrep{1},\irrep{21})+(\irrep{2},\irrep{64})+(\irrep{1},\irrep{70})+(\irrep{1},\irrep{84})+(\irrep{3},\irrep{90})+(\irrep{2},\irrep{126})$\\
\irrep{1056} & = & $(\irrep{1},\irrep{64})+(\irrep{2},\irrep{70})+(\irrep{2},\irrep{84})+(\irrep{2},\irrep{90})+(\irrep{1},\irrep{126})+(\irrep{3},\irrep{126})$\\
\irrep{1155} & = & $(\irrep{2},\irrep[1]{14})+(\irrep{3},\irrep{14})+(\irrep{4},\irrep[1]{14})+(\irrep{2},\irrep{64})+(\irrep{1},\irrep{70})+(\irrep{3},\irrep{70})+(\irrep{1},\irrep{189})+(\irrep{2},\irrep{216})$\\
\irrep{1232} & = & $(\irrep{3},\irrep{6})+(\irrep{2},\irrep{14})+(\irrep{3},\irrep[1]{14})+(\irrep{4},\irrep{14})+(\irrep{2},\irrep{21})+(\irrep{1},\irrep{56})+(\irrep{1},\irrep{64})+(\irrep{3},\irrep{64})+(\irrep{2},\irrep{70})+(\irrep{2},\irrep{189})+(\irrep{1},\irrep{216})$\\
\irrep{1512} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep{3},\irrep{6})+(\irrep{2},\irrep{14})+(\irrep{2},\irrep{21})+(\irrep{4},\irrep{21})+(\irrep{3},\irrep{56})+(\irrep{1},\irrep{64})+(\irrep{3},\irrep{64})+(\irrep{2},\irrep{90})+(\irrep{2},\irrep{189})+(\irrep{1},\irrep{350})$\\
\irrep{1716} & = & $(\irrep{7},\irrep{1})+(\irrep{6},\irrep{6})+(\irrep{5},\irrep{21})+(\irrep{4},\irrep{56})+(\irrep{3},\irrep[1]{126})+(\irrep{2},\irrep{252})+(\irrep{1},\irrep{462})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(8)& $\to$ &Sp(4)${\times}$Sp(4) (R)\\
\midrule 
\irrep{8} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{4})$\\
\irrep{27} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{4},\irrep{4})$\\
\irrep{36} & = & $(\irrep{4},\irrep{4})+(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})$\\
\irrep{42} & = & $(\irrep{1},\irrep{1})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{5})$\\
\irrep{48} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{4})+(\irrep{4},\irrep{5})+(\irrep{5},\irrep{4})$\\
\irrep{120} & = & $(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+(\irrep{20},\irrep{1})+(\irrep{1},\irrep{20})$\\
\irrep{160} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{4})+(\irrep{4},\irrep{5})+(\irrep{5},\irrep{4})+(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+(\irrep{16},\irrep{1})+(\irrep{1},\irrep{16})$\\
\irrep{288} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{4})+(\irrep{4},\irrep{5})+(\irrep{5},\irrep{4})+(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+(\irrep{16},\irrep{5})+(\irrep{5},\irrep{16})$\\
\irrep{308} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{5})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{10},\irrep{10})+(\irrep{16},\irrep{4})+(\irrep{4},\irrep{16})$\\
\irrep{315} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{4},\irrep{4})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{16},\irrep{4})+(\irrep{4},\irrep{16})$\\
\irrep{330} & = & $(\irrep{10},\irrep{10})+(\irrep{20},\irrep{4})+(\irrep{4},\irrep{20})+(\irrep[1]{35},\irrep{1})+(\irrep{1},\irrep[1]{35})$\\
\irrep{594} & = & $(\irrep{4},\irrep{4})+(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{10},\irrep{10})+(\irrep{16},\irrep{4})+(\irrep{4},\irrep{16})+(\irrep{20},\irrep{4})+(\irrep{4},\irrep{20})+(\irrep{35},\irrep{1})+(\irrep{1},\irrep{35})$\\
\irrep[1]{594} & = & $(\irrep{1},\irrep{1})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{10})+(\irrep{14},\irrep{14})+(\irrep{16},\irrep{16})$\\
\irrep{792} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{4})+2(\irrep{4},\irrep{5})+2(\irrep{5},\irrep{4})+(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+(\irrep{16},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{4},\irrep{14})+(\irrep{14},\irrep{4})+(\irrep{16},\irrep{5})+(\irrep{5},\irrep{16})+(\irrep{10},\irrep{16})+(\irrep{16},\irrep{10})$\\
\irrep[1]{792} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{4},\irrep{4})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{14},\irrep{5})+(\irrep{5},\irrep{14})+(\irrep{10},\irrep{10})+(\irrep{16},\irrep{4})+(\irrep{4},\irrep{16})+(\irrep{16},\irrep{16})$\\
\irrep[2]{792} & = & $(\irrep{20},\irrep{10})+(\irrep{10},\irrep{20})+(\irrep[1]{35},\irrep{4})+(\irrep{4},\irrep[1]{35})+(\irrep{56},\irrep{1})+(\irrep{1},\irrep{56})$\\
\irrep{825} & = & $(\irrep{4},\irrep{4})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{16},\irrep{4})+(\irrep{4},\irrep{16})+(\irrep{10},\irrep{14})+(\irrep{14},\irrep{10})+(\irrep{16},\irrep{16})$\\
\irrep{1056} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{4})+(\irrep{4},\irrep{5})+(\irrep{5},\irrep{4})+(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+(\irrep{16},\irrep{5})+(\irrep{5},\irrep{16})+(\irrep{10},\irrep{16})+(\irrep{16},\irrep{10})+(\irrep{16},\irrep{14})+(\irrep{14},\irrep{16})$\\
\irrep{1155} & = & $(\irrep{4},\irrep{4})+(\irrep{5},\irrep{5})+(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{5})+(\irrep{5},\irrep{10})+(\irrep{10},\irrep{10})+(\irrep{16},\irrep{4})+(\irrep{4},\irrep{16})+(\irrep{20},\irrep{4})+(\irrep{4},\irrep{20})+(\irrep{16},\irrep{16})+(\irrep{35},\irrep{5})+(\irrep{5},\irrep{35})$\\
\irrep{1232} & = & $(\irrep{4},\irrep{5})+(\irrep{5},\irrep{4})+2(\irrep{10},\irrep{4})+2(\irrep{4},\irrep{10})+(\irrep{16},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{16},\irrep{5})+(\irrep{5},\irrep{16})+(\irrep{20},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{20},\irrep{5})+(\irrep{5},\irrep{20})+(\irrep{10},\irrep{16})+(\irrep{16},\irrep{10})+(\irrep{35},\irrep{4})+(\irrep{4},\irrep{35})$\\
\irrep{1512} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{4})+(\irrep{4},\irrep{5})+(\irrep{5},\irrep{4})+(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+(\irrep{16},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{4},\irrep{14})+(\irrep{14},\irrep{4})+(\irrep{16},\irrep{5})+(\irrep{5},\irrep{16})+(\irrep{10},\irrep{16})+(\irrep{16},\irrep{10})+(\irrep{20},\irrep{10})+(\irrep{10},\irrep{20})+(\irrep{35},\irrep{4})+(\irrep{4},\irrep{35})+(\irrep{40},\irrep{1})+(\irrep{1},\irrep{40})$\\
\irrep{1716} & = & $(\irrep{20},\irrep{20})+(\irrep[1]{35},\irrep{10})+(\irrep{10},\irrep[1]{35})+(\irrep{56},\irrep{4})+(\irrep{4},\irrep{56})+(\irrep{84},\irrep{1})+(\irrep{1},\irrep{84})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(8)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{8} & = & $\irrep{8}$\\
\irrep{27} & = & $\irrep{5}+\irrep{9}+\irrep{13}$\\
\irrep{36} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}$\\
\irrep{42} & = & $\irrep{5}+\irrep{9}+\irrep{11}+\irrep{17}$\\
\irrep{48} & = & $\irrep{4}+\irrep{6}+\irrep{10}+\irrep{12}+\irrep{16}$\\
\irrep{120} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+\irrep{12}+\irrep{14}+\irrep{16}+\irrep{18}+\irrep{22}$\\
\irrep{160} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+2(\irrep{8})+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+\irrep{16}+\irrep{18}+\irrep{20}$\\
\irrep{288} & = & $\irrep{2}+2(\irrep{4})+2(\irrep{6})+3(\irrep{8})+3(\irrep{10})+3(\irrep{12})+3(\irrep{14})+2(\irrep{16})+2(\irrep{18})+\irrep{20}+\irrep{22}+\irrep{24}$\\
\irrep{308} & = & $2(\irrep{1})+3(\irrep{5})+2(\irrep{7})+4(\irrep{9})+2(\irrep{11})+4(\irrep{13})+2(\irrep{15})+3(\irrep{17})+\irrep{19}+2(\irrep{21})+\irrep{25}$\\
\irrep{315} & = & $2(\irrep{3})+2(\irrep{5})+4(\irrep{7})+3(\irrep{9})+4(\irrep{11})+3(\irrep{13})+3(\irrep{15})+2(\irrep{17})+2(\irrep{19})+\irrep{21}+\irrep{23}$\\
\irrep{330} & = & $\irrep{1}+3(\irrep{5})+\irrep{7}+3(\irrep{9})+2(\irrep{11})+3(\irrep{13})+2(\irrep{15})+3(\irrep{17})+\irrep{19}+2(\irrep{21})+\irrep{23}+\irrep{25}+\irrep{29}$\\
\irrep{594} & = & $3(\irrep{3})+3(\irrep{5})+5(\irrep{7})+5(\irrep{9})+6(\irrep{11})+5(\irrep{13})+5(\irrep{15})+4(\irrep{17})+4(\irrep{19})+2(\irrep{21})+2(\irrep{23})+\irrep{25}+\irrep{27}$\\
\irrep[1]{594} & = & $\irrep{1}+\irrep{3}+3(\irrep{5})+2(\irrep{7})+5(\irrep{9})+3(\irrep{11})+5(\irrep{13})+3(\irrep{15})+4(\irrep{17})+3(\irrep{19})+3(\irrep{21})+2(\irrep{23})+2(\irrep{25})+\irrep{27}+\irrep{29}+\irrep{33}$\\
\irrep{792} & = & $2(\irrep{2})+4(\irrep{4})+5(\irrep{6})+7(\irrep{8})+7(\irrep{10})+7(\irrep{12})+7(\irrep{14})+6(\irrep{16})+5(\irrep{18})+4(\irrep{20})+3(\irrep{22})+2(\irrep{24})+\irrep{26}+\irrep{28}$\\
\irrep[1]{792} & = & $2(\irrep{1})+2(\irrep{3})+5(\irrep{5})+5(\irrep{7})+7(\irrep{9})+6(\irrep{11})+7(\irrep{13})+6(\irrep{15})+6(\irrep{17})+4(\irrep{19})+4(\irrep{21})+2(\irrep{23})+2(\irrep{25})+\irrep{27}+\irrep{29}$\\
\irrep[2]{792} & = & $\irrep{2}+2(\irrep{4})+3(\irrep{6})+4(\irrep{8})+4(\irrep{10})+5(\irrep{12})+4(\irrep{14})+5(\irrep{16})+4(\irrep{18})+4(\irrep{20})+3(\irrep{22})+3(\irrep{24})+2(\irrep{26})+2(\irrep{28})+\irrep{30}+\irrep{32}+\irrep{36}$\\
\irrep{825} & = & $4(\irrep{3})+2(\irrep{5})+7(\irrep{7})+5(\irrep{9})+7(\irrep{11})+6(\irrep{13})+7(\irrep{15})+4(\irrep{17})+6(\irrep{19})+3(\irrep{21})+3(\irrep{23})+2(\irrep{25})+2(\irrep{27})+\irrep{31}$\\
\irrep{1056} & = & $3(\irrep{2})+3(\irrep{4})+6(\irrep{6})+7(\irrep{8})+7(\irrep{10})+8(\irrep{12})+8(\irrep{14})+7(\irrep{16})+6(\irrep{18})+6(\irrep{20})+4(\irrep{22})+3(\irrep{24})+3(\irrep{26})+\irrep{28}+\irrep{30}+\irrep{32}$\\
\irrep{1155} & = & $\irrep{1}+4(\irrep{3})+5(\irrep{5})+8(\irrep{7})+8(\irrep{9})+9(\irrep{11})+9(\irrep{13})+9(\irrep{15})+7(\irrep{17})+7(\irrep{19})+5(\irrep{21})+4(\irrep{23})+3(\irrep{25})+2(\irrep{27})+\irrep{29}+\irrep{31}$\\
\irrep{1232} & = & $3(\irrep{2})+5(\irrep{4})+8(\irrep{6})+9(\irrep{8})+10(\irrep{10})+10(\irrep{12})+10(\irrep{14})+9(\irrep{16})+8(\irrep{18})+6(\irrep{20})+5(\irrep{22})+3(\irrep{24})+3(\irrep{26})+\irrep{28}+\irrep{30}$\\
\irrep{1512} & = & $3(\irrep{2})+6(\irrep{4})+8(\irrep{6})+10(\irrep{8})+11(\irrep{10})+12(\irrep{12})+11(\irrep{14})+11(\irrep{16})+9(\irrep{18})+8(\irrep{20})+6(\irrep{22})+5(\irrep{24})+3(\irrep{26})+2(\irrep{28})+\irrep{30}+\irrep{32}$\\
\irrep{1716} & = & $4(\irrep{3})+2(\irrep{5})+7(\irrep{7})+5(\irrep{9})+8(\irrep{11})+7(\irrep{13})+9(\irrep{15})+6(\irrep{17})+9(\irrep{19})+6(\irrep{21})+7(\irrep{23})+5(\irrep{25})+5(\irrep{27})+3(\irrep{29})+4(\irrep{31})+2(\irrep{33})+2(\irrep{35})+\irrep{37}+\irrep{39}+\irrep{43}$\\
\bottomrule
\newpage
% \rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(8)& $\to$ &SU(2)${\times}$SU(2)${\times}$SU(2) (S)\\
\midrule 
\irrep{8} & = & $(\irrep{2},\irrep{2},\irrep{2})$\\
\irrep{27} & = & $(\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})$\\
\irrep{36} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3})$\\
\irrep{42} & = & $(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{3},\irrep{3},\irrep{3})$\\
\irrep{48} & = & $(\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4})$\\
\irrep{120} & = & $(\irrep{2},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4})+(\irrep{4},\irrep{4},\irrep{4})$\\
\irrep{160} & = & $2(\irrep{2},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4})+(\irrep{4},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4})$\\
\irrep{288} & = & $(\irrep{2},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4})+(\irrep{4},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4})+(\irrep{6},\irrep{2},\irrep{2})+(\irrep{2},\irrep{6},\irrep{2})+(\irrep{2},\irrep{2},\irrep{6})+(\irrep{4},\irrep{4},\irrep{4})$\\
\irrep{308} & = & $2(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+2(\irrep{3},\irrep{3},\irrep{3})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5})$\\
\irrep{315} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{3})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})$\\
\irrep{330} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{3},\irrep{3},\irrep{3})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{5},\irrep{5})$\\
\irrep{594} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{3},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{3})+3(\irrep{3},\irrep{3},\irrep{3})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{5},\irrep{3})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})$\\
\irrep[1]{594} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+(\irrep{3},\irrep{3},\irrep{3})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5})+(\irrep{9},\irrep{1},\irrep{1})+(\irrep{1},\irrep{9},\irrep{1})+(\irrep{1},\irrep{1},\irrep{9})+(\irrep{7},\irrep{3},\irrep{3})+(\irrep{3},\irrep{7},\irrep{3})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{5},\irrep{5},\irrep{5})$\\
\irrep{792} & = & $2(\irrep{2},\irrep{2},\irrep{2})+2(\irrep{4},\irrep{2},\irrep{2})+2(\irrep{2},\irrep{4},\irrep{2})+2(\irrep{2},\irrep{2},\irrep{4})+2(\irrep{4},\irrep{4},\irrep{2})+2(\irrep{4},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{4},\irrep{4})+(\irrep{6},\irrep{2},\irrep{2})+(\irrep{2},\irrep{6},\irrep{2})+(\irrep{2},\irrep{2},\irrep{6})+2(\irrep{4},\irrep{4},\irrep{4})+(\irrep{6},\irrep{4},\irrep{2})+(\irrep{6},\irrep{2},\irrep{4})+(\irrep{4},\irrep{6},\irrep{2})+(\irrep{4},\irrep{2},\irrep{6})+(\irrep{2},\irrep{6},\irrep{4})+(\irrep{2},\irrep{4},\irrep{6})$\\
\irrep[1]{792} & = & $2(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{3},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{3})+(\irrep{3},\irrep{3},\irrep{3})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5})+2(\irrep{5},\irrep{3},\irrep{3})+2(\irrep{3},\irrep{5},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{5})+(\irrep{7},\irrep{3},\irrep{1})+(\irrep{7},\irrep{1},\irrep{3})+(\irrep{3},\irrep{7},\irrep{1})+(\irrep{3},\irrep{1},\irrep{7})+(\irrep{1},\irrep{7},\irrep{3})+(\irrep{1},\irrep{3},\irrep{7})+(\irrep{5},\irrep{5},\irrep{3})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})$\\
\irrep[2]{792} & = & $(\irrep{2},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4})+(\irrep{4},\irrep{4},\irrep{2})+(\irrep{4},\irrep{2},\irrep{4})+(\irrep{2},\irrep{4},\irrep{4})+(\irrep{6},\irrep{2},\irrep{2})+(\irrep{2},\irrep{6},\irrep{2})+(\irrep{2},\irrep{2},\irrep{6})+(\irrep{4},\irrep{4},\irrep{4})+(\irrep{6},\irrep{4},\irrep{4})+(\irrep{4},\irrep{6},\irrep{4})+(\irrep{4},\irrep{4},\irrep{6})+(\irrep{6},\irrep{6},\irrep{6})$\\
\irrep{825} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+3(\irrep{3},\irrep{3},\irrep{3})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{7},\irrep{1},\irrep{1})+(\irrep{1},\irrep{7},\irrep{1})+(\irrep{1},\irrep{1},\irrep{7})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5})+(\irrep{5},\irrep{5},\irrep{3})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+(\irrep{7},\irrep{3},\irrep{3})+(\irrep{3},\irrep{7},\irrep{3})+(\irrep{3},\irrep{3},\irrep{7})$\\
\irrep{1056} & = & $(\irrep{2},\irrep{2},\irrep{2})+(\irrep{4},\irrep{2},\irrep{2})+(\irrep{2},\irrep{4},\irrep{2})+(\irrep{2},\irrep{2},\irrep{4})+2(\irrep{4},\irrep{4},\irrep{2})+2(\irrep{4},\irrep{2},\irrep{4})+2(\irrep{2},\irrep{4},\irrep{4})+(\irrep{6},\irrep{2},\irrep{2})+(\irrep{2},\irrep{6},\irrep{2})+(\irrep{2},\irrep{2},\irrep{6})+(\irrep{4},\irrep{4},\irrep{4})+(\irrep{6},\irrep{4},\irrep{2})+(\irrep{6},\irrep{2},\irrep{4})+(\irrep{4},\irrep{6},\irrep{2})+(\irrep{4},\irrep{2},\irrep{6})+(\irrep{2},\irrep{6},\irrep{4})+(\irrep{2},\irrep{4},\irrep{6})+(\irrep{8},\irrep{2},\irrep{2})+(\irrep{2},\irrep{8},\irrep{2})+(\irrep{2},\irrep{2},\irrep{8})+(\irrep{6},\irrep{4},\irrep{4})+(\irrep{4},\irrep{6},\irrep{4})+(\irrep{4},\irrep{4},\irrep{6})$\\
\irrep{1155} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{3})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{1},\irrep{1},\irrep{5})+4(\irrep{3},\irrep{3},\irrep{3})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{7},\irrep{1},\irrep{1})+(\irrep{1},\irrep{7},\irrep{1})+(\irrep{1},\irrep{1},\irrep{7})+2(\irrep{5},\irrep{3},\irrep{3})+2(\irrep{3},\irrep{5},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{5},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{5})+(\irrep{5},\irrep{5},\irrep{3})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+(\irrep{7},\irrep{3},\irrep{3})+(\irrep{3},\irrep{7},\irrep{3})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{5},\irrep{5},\irrep{5})$\\
\irrep{1232} & = & $3(\irrep{2},\irrep{2},\irrep{2})+3(\irrep{4},\irrep{2},\irrep{2})+3(\irrep{2},\irrep{4},\irrep{2})+3(\irrep{2},\irrep{2},\irrep{4})+3(\irrep{4},\irrep{4},\irrep{2})+3(\irrep{4},\irrep{2},\irrep{4})+3(\irrep{2},\irrep{4},\irrep{4})+(\irrep{6},\irrep{2},\irrep{2})+(\irrep{2},\irrep{6},\irrep{2})+(\irrep{2},\irrep{2},\irrep{6})+2(\irrep{4},\irrep{4},\irrep{4})+(\irrep{6},\irrep{4},\irrep{2})+(\irrep{6},\irrep{2},\irrep{4})+(\irrep{4},\irrep{6},\irrep{2})+(\irrep{4},\irrep{2},\irrep{6})+(\irrep{2},\irrep{6},\irrep{4})+(\irrep{2},\irrep{4},\irrep{6})+(\irrep{6},\irrep{4},\irrep{4})+(\irrep{4},\irrep{6},\irrep{4})+(\irrep{4},\irrep{4},\irrep{6})$\\
\irrep{1512} & = & $3(\irrep{2},\irrep{2},\irrep{2})+3(\irrep{4},\irrep{2},\irrep{2})+3(\irrep{2},\irrep{4},\irrep{2})+3(\irrep{2},\irrep{2},\irrep{4})+3(\irrep{4},\irrep{4},\irrep{2})+3(\irrep{4},\irrep{2},\irrep{4})+3(\irrep{2},\irrep{4},\irrep{4})+(\irrep{6},\irrep{2},\irrep{2})+(\irrep{2},\irrep{6},\irrep{2})+(\irrep{2},\irrep{2},\irrep{6})+3(\irrep{4},\irrep{4},\irrep{4})+(\irrep{6},\irrep{4},\irrep{2})+(\irrep{6},\irrep{2},\irrep{4})+(\irrep{4},\irrep{6},\irrep{2})+(\irrep{4},\irrep{2},\irrep{6})+(\irrep{2},\irrep{6},\irrep{4})+(\irrep{2},\irrep{4},\irrep{6})+(\irrep{6},\irrep{4},\irrep{4})+(\irrep{4},\irrep{6},\irrep{4})+(\irrep{4},\irrep{4},\irrep{6})+(\irrep{6},\irrep{6},\irrep{2})+(\irrep{6},\irrep{2},\irrep{6})+(\irrep{2},\irrep{6},\irrep{6})$\\
\irrep{1716} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{1},\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3},\irrep{3})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{3})+(\irrep{3},\irrep{5},\irrep{1})+(\irrep{3},\irrep{1},\irrep{5})+(\irrep{1},\irrep{5},\irrep{3})+(\irrep{1},\irrep{3},\irrep{5})+(\irrep{7},\irrep{1},\irrep{1})+(\irrep{1},\irrep{7},\irrep{1})+(\irrep{1},\irrep{1},\irrep{7})+(\irrep{5},\irrep{3},\irrep{3})+(\irrep{3},\irrep{5},\irrep{3})+(\irrep{3},\irrep{3},\irrep{5})+(\irrep{5},\irrep{5},\irrep{3})+(\irrep{5},\irrep{3},\irrep{5})+(\irrep{3},\irrep{5},\irrep{5})+(\irrep{7},\irrep{3},\irrep{3})+(\irrep{3},\irrep{7},\irrep{3})+(\irrep{3},\irrep{3},\irrep{7})+(\irrep{5},\irrep{5},\irrep{5})+(\irrep{7},\irrep{5},\irrep{5})+(\irrep{5},\irrep{7},\irrep{5})+(\irrep{5},\irrep{5},\irrep{7})+(\irrep{7},\irrep{7},\irrep{7})$\\
\bottomrule
\end{longtable}
\newpage


%Sp(10)---------

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:Sp10BranchingRules}Sp(10) Branching Rules}\\
\endfirsthead
\caption[]{Sp(10) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
Sp(10)& $\to$ &SU(5)${\times}$U(1) (R)\\
\midrule 
\irrep{10} & = & $(\irrep{5})(1)+(\irrepbar{5})(-1)$\\
\irrep{44} & = & $(\irrep{10})(2)+(\irrepbar{10})(-2)+(\irrep{24})(0)$\\
\irrep{55} & = & $(\irrep{1})(0)+(\irrep{15})(2)+(\irrepbar{15})(-2)+(\irrep{24})(0)$\\
\irrep{110} & = & $(\irrep{10})(-3)+(\irrepbar{10})(3)+(\irrep{45})(1)+(\irrepbar{45})(-1)$\\
\irrep{132} & = & $(\irrep{1})(5)+(\irrep{1})(-5)+(\irrep{15})(-3)+(\irrepbar{15})(3)+(\irrep{50})(1)+(\irrepbar{50})(-1)$\\
\irrep{165} & = & $(\irrep{5})(-4)+(\irrepbar{5})(4)+(\irrep{40})(2)+(\irrepbar{40})(-2)+(\irrep{75})(0)$\\
\irrep{220} & = & $(\irrep{5})(1)+(\irrepbar{5})(-1)+(\irrep{35})(-3)+(\irrepbar{35})(3)+(\irrep{70})(1)+(\irrepbar{70})(-1)$\\
\irrep{320} & = & $(\irrep{5})(1)+(\irrepbar{5})(-1)+(\irrep{40})(-3)+(\irrepbar{40})(3)+(\irrep{45})(1)+(\irrepbar{45})(-1)+(\irrep{70})(1)+(\irrepbar{70})(-1)$\\
\irrep{715} & = & $(\irrep{1})(0)+(\irrep{15})(2)+(\irrepbar{15})(-2)+(\irrep{24})(0)+(\irrep[1]{70})(-4)+(\irrepbar[1]{70})(4)+(\irrep{160})(2)+(\irrepbar{160})(-2)+(\irrep{200})(0)$\\
\irrep{780} & = & $(\irrep{1})(0)+(\irrep{15})(2)+(\irrepbar{15})(-2)+(\irrep{24})(0)+(\irrep{50})(-4)+(\irrepbar{50})(4)+(\irrep{75})(0)+(\irrep{175})(2)+(\irrepbar{175})(-2)+(\irrep{200})(0)$\\
\irrep{891} & = & $(\irrep{10})(2)+(\irrepbar{10})(-2)+(\irrep{24})(0)+(\irrep{40})(2)+(\irrepbar{40})(-2)+(\irrep{45})(-4)+(\irrepbar{45})(4)+(\irrep{75})(0)+(\irrep{126})(0)+(\irrepbar{126})(0)+(\irrep{175})(2)+(\irrepbar{175})(-2)$\\
\irrep{1155} & = & $(\irrep{5})(6)+(\irrep{5})(-4)+(\irrepbar{5})(4)+(\irrepbar{5})(-6)+(\irrep{35})(2)+(\irrepbar{35})(-2)+(\irrep{40})(2)+(\irrepbar{40})(-2)+(\irrep{70})(-4)+(\irrepbar{70})(4)+(\irrep{75})(0)+(\irrep[1]{175})(0)+(\irrepbar[1]{175})(0)+(\irrep{210})(2)+(\irrepbar{210})(-2)$\\
\irrep{1408} & = & $(\irrep{10})(-3)+(\irrepbar{10})(3)+(\irrep{15})(-3)+(\irrepbar{15})(3)+(\irrep{24})(5)+(\irrep{24})(-5)+(\irrep{45})(1)+(\irrepbar{45})(-1)+(\irrep{50})(1)+(\irrepbar{50})(-1)+(\irrep{105})(1)+(\irrepbar{105})(-1)+(\irrep{175})(-3)+(\irrepbar{175})(3)+(\irrep{280})(1)+(\irrepbar{280})(-1)$\\
\irrep{1430} & = & $(\irrep{10})(2)+(\irrepbar{10})(-2)+(\irrep{15})(2)+(\irrepbar{15})(-2)+2(\irrep{24})(0)+(\irrep{105})(-4)+(\irrepbar{105})(4)+(\irrep{126})(0)+(\irrepbar{126})(0)+(\irrep{160})(2)+(\irrepbar{160})(-2)+(\irrep{175})(2)+(\irrepbar{175})(-2)+(\irrep{200})(0)$\\
\irrep{2002} & = & $(\irrep{5})(1)+(\irrepbar{5})(-1)+(\irrep{35})(-3)+(\irrepbar{35})(3)+(\irrep{70})(1)+(\irrepbar{70})(-1)+(\irrep[1]{126})(5)+(\irrepbar[1]{126})(-5)+(\irrep[1]{315})(-3)+(\irrepbar[1]{315})(3)+(\irrep[1]{450})(1)+(\irrepbar[1]{450})(-1)$\\
\irrep{2860} & = & $(\irrep{5})(1)+(\irrepbar{5})(-1)+(\irrep{40})(-3)+(\irrepbar{40})(3)+(\irrep{45})(1)+(\irrepbar{45})(-1)+(\irrep{50})(1)+(\irrepbar{50})(-1)+(\irrep{70})(1)+(\irrepbar{70})(-1)+(\irrep{75})(5)+(\irrep{75})(-5)+(\irrep{175})(-3)+(\irrepbar{175})(3)+(\irrep{210})(-3)+(\irrepbar{210})(3)+(\irrep{280})(1)+(\irrepbar{280})(-1)+(\irrep{480})(1)+(\irrepbar{480})(-1)$\\
\irrep{4004} & = & $(\irrep{1})(0)+(\irrep{15})(2)+(\irrepbar{15})(-2)+(\irrep{24})(0)+(\irrep{50})(6)+(\irrep{50})(-4)+(\irrepbar{50})(4)+(\irrepbar{50})(-6)+(\irrep{75})(0)+(\irrep{175})(2)+(\irrepbar{175})(-2)+(\irrep{200})(0)+(\irrep{210})(2)+(\irrepbar{210})(-2)+(\irrep{280})(-4)+(\irrepbar{280})(4)+(\irrep{560})(2)+(\irrepbar{560})(-2)+(\irrep{1024})(0)$\\
\irrep{4212} & = & $(\irrep{10})(-3)+(\irrepbar{10})(3)+(\irrep{40})(-3)+(\irrepbar{40})(3)+2(\irrep{45})(1)+2(\irrepbar{45})(-1)+(\irrep{70})(1)+(\irrepbar{70})(-1)+(\irrep{105})(1)+(\irrepbar{105})(-1)+(\irrep{126})(5)+(\irrepbar{126})(-5)+(\irrep{175})(-3)+(\irrepbar{175})(3)+(\irrep{280})(1)+(\irrepbar{280})(-1)+(\irrep[1]{280})(1)+(\irrepbar[1]{280})(-1)+(\irrep{450})(-3)+(\irrepbar{450})(3)+(\irrep{480})(1)+(\irrepbar{480})(-1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(10)& $\to$ &SU(2)${\times}$Sp(8) (R)\\
\midrule 
\irrep{10} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{8})$\\
\irrep{44} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{8})+(\irrep{1},\irrep{27})$\\
\irrep{55} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{8})+(\irrep{1},\irrep{36})$\\
\irrep{110} & = & $(\irrep{1},\irrep{8})+(\irrep{2},\irrep{27})+(\irrep{1},\irrep{48})$\\
\irrep{132} & = & $(\irrep{2},\irrep{42})+(\irrep{1},\irrep{48})$\\
\irrep{165} & = & $(\irrep{1},\irrep{27})+(\irrep{1},\irrep{42})+(\irrep{2},\irrep{48})$\\
\irrep{220} & = & $(\irrep{4},\irrep{1})+(\irrep{3},\irrep{8})+(\irrep{2},\irrep{36})+(\irrep{1},\irrep{120})$\\
\irrep{320} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{3},\irrep{8})+(\irrep{2},\irrep{27})+(\irrep{2},\irrep{36})+(\irrep{1},\irrep{160})$\\
\irrep{715} & = & $(\irrep{5},\irrep{1})+(\irrep{4},\irrep{8})+(\irrep{3},\irrep{36})+(\irrep{2},\irrep{120})+(\irrep{1},\irrep{330})$\\
\irrep{780} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{8})+(\irrep{1},\irrep{27})+(\irrep{3},\irrep{36})+(\irrep{2},\irrep{160})+(\irrep{1},\irrep{308})$\\
\irrep{891} & = & $(\irrep{2},\irrep{8})+(\irrep{1},\irrep{27})+(\irrep{3},\irrep{27})+(\irrep{1},\irrep{36})+(\irrep{2},\irrep{48})+(\irrep{2},\irrep{160})+(\irrep{1},\irrep{315})$\\
\irrep{1155} & = & $(\irrep{1},\irrep{42})+(\irrep{3},\irrep{42})+(\irrep{2},\irrep{48})+(\irrep{2},\irrep{288})+(\irrep{1},\irrep{315})$\\
\irrep{1408} & = & $(\irrep{2},\irrep{27})+(\irrep{2},\irrep{42})+(\irrep{1},\irrep{48})+(\irrep{3},\irrep{48})+(\irrep{1},\irrep{160})+(\irrep{1},\irrep{288})+(\irrep{2},\irrep{315})$\\
\irrep{1430} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{8})+(\irrep{4},\irrep{8})+(\irrep{3},\irrep{27})+(\irrep{1},\irrep{36})+(\irrep{3},\irrep{36})+(\irrep{2},\irrep{120})+(\irrep{2},\irrep{160})+(\irrep{1},\irrep{594})$\\
\irrep{2002} & = & $(\irrep{6},\irrep{1})+(\irrep{5},\irrep{8})+(\irrep{4},\irrep{36})+(\irrep{3},\irrep{120})+(\irrep{2},\irrep{330})+(\irrep{1},\irrep[2]{792})$\\
\irrep{2860} & = & $(\irrep{1},\irrep{8})+(\irrep{2},\irrep{27})+(\irrep{2},\irrep{36})+(\irrep{1},\irrep{48})+(\irrep{1},\irrep{160})+(\irrep{3},\irrep{160})+(\irrep{2},\irrep{308})+(\irrep{2},\irrep{315})+(\irrep{1},\irrep{792})$\\
\irrep{4004} & = & $(\irrep{1},\irrep{36})+(\irrep{2},\irrep{160})+(\irrep{3},\irrep{308})+(\irrep{1},\irrep{315})+(\irrep{2},\irrep{792})+(\irrep{1},\irrep{825})$\\
\irrep{4212} & = & $(\irrep{3},\irrep{8})+(\irrep{2},\irrep{27})+(\irrep{4},\irrep{27})+(\irrep{2},\irrep{36})+(\irrep{3},\irrep{48})+(\irrep{1},\irrep{120})+(\irrep{1},\irrep{160})+(\irrep{3},\irrep{160})+(\irrep{2},\irrep{315})+(\irrep{2},\irrep{594})+(\irrep{1},\irrep{1232})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(10)& $\to$ &Sp(4)${\times}$Sp(6) (R)\\
\midrule 
\irrep{10} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{6})$\\
\irrep{44} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{6})+(\irrep{1},\irrep{14})$\\
\irrep{55} & = & $(\irrep{4},\irrep{6})+(\irrep{10},\irrep{1})+(\irrep{1},\irrep{21})$\\
\irrep{110} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep{5},\irrep{6})+(\irrep{1},\irrep[1]{14})+(\irrep{4},\irrep{14})$\\
\irrep{132} & = & $(\irrep{1},\irrep{6})+(\irrep{4},\irrep{14})+(\irrep{5},\irrep[1]{14})$\\
\irrep{165} & = & $(\irrep{1},\irrep{1})+(\irrep{4},\irrep{6})+(\irrep{1},\irrep{14})+(\irrep{4},\irrep[1]{14})+(\irrep{5},\irrep{14})$\\
\irrep{220} & = & $(\irrep{10},\irrep{6})+(\irrep{20},\irrep{1})+(\irrep{4},\irrep{21})+(\irrep{1},\irrep{56})$\\
\irrep{320} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep{5},\irrep{6})+(\irrep{10},\irrep{6})+(\irrep{16},\irrep{1})+(\irrep{4},\irrep{14})+(\irrep{4},\irrep{21})+(\irrep{1},\irrep{64})$\\
\irrep{715} & = & $(\irrep{20},\irrep{6})+(\irrep{10},\irrep{21})+(\irrep[1]{35},\irrep{1})+(\irrep{4},\irrep{56})+(\irrep{1},\irrep[1]{126})$\\
\irrep{780} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{6})+(\irrep{1},\irrep{14})+(\irrep{14},\irrep{1})+(\irrep{5},\irrep{14})+(\irrep{16},\irrep{6})+(\irrep{10},\irrep{21})+(\irrep{4},\irrep{64})+(\irrep{1},\irrep{90})$\\
\irrep{891} & = & $(\irrep{5},\irrep{1})+2(\irrep{4},\irrep{6})+(\irrep{10},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{4},\irrep[1]{14})+(\irrep{5},\irrep{14})+(\irrep{1},\irrep{21})+(\irrep{16},\irrep{6})+(\irrep{10},\irrep{14})+(\irrep{5},\irrep{21})+(\irrep{4},\irrep{64})+(\irrep{1},\irrep{70})$\\
\irrep{1155} & = & $(\irrep{4},\irrep{6})+(\irrep{1},\irrep{14})+(\irrep{4},\irrep[1]{14})+(\irrep{5},\irrep{14})+(\irrep{1},\irrep{21})+(\irrep{10},\irrep{14})+(\irrep{16},\irrep[1]{14})+(\irrep{4},\irrep{64})+(\irrep{5},\irrep{70})$\\
\irrep{1408} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep{5},\irrep{6})+(\irrep{1},\irrep[1]{14})+(\irrep{10},\irrep{6})+2(\irrep{4},\irrep{14})+(\irrep{5},\irrep[1]{14})+(\irrep{10},\irrep[1]{14})+(\irrep{4},\irrep{21})+(\irrep{16},\irrep{14})+(\irrep{1},\irrep{64})+(\irrep{5},\irrep{64})+(\irrep{4},\irrep{70})$\\
\irrep{1430} & = & $(\irrep{4},\irrep{6})+(\irrep{10},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{16},\irrep{6})+(\irrep{10},\irrep{14})+(\irrep{5},\irrep{21})+(\irrep{20},\irrep{6})+(\irrep{10},\irrep{21})+(\irrep{35},\irrep{1})+(\irrep{4},\irrep{56})+(\irrep{4},\irrep{64})+(\irrep{1},\irrep{189})$\\
\irrep{2002} & = & $(\irrep{20},\irrep{21})+(\irrep[1]{35},\irrep{6})+(\irrep{56},\irrep{1})+(\irrep{10},\irrep{56})+(\irrep{4},\irrep[1]{126})+(\irrep{1},\irrep{252})$\\
\irrep{2860} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{6})+2(\irrep{5},\irrep{6})+(\irrep{1},\irrep[1]{14})+(\irrep{10},\irrep{6})+(\irrep{16},\irrep{1})+2(\irrep{4},\irrep{14})+(\irrep{5},\irrep[1]{14})+(\irrep{14},\irrep{6})+(\irrep{4},\irrep{21})+(\irrep{16},\irrep{14})+(\irrep{16},\irrep{21})+(\irrep{1},\irrep{64})+(\irrep{5},\irrep{64})+(\irrep{10},\irrep{64})+(\irrep{4},\irrep{70})+(\irrep{4},\irrep{90})+(\irrep{1},\irrep{126})$\\
\irrep{4004} & = & $(\irrep{4},\irrep{6})+(\irrep{10},\irrep{1})+(\irrep{4},\irrep[1]{14})+(\irrep{5},\irrep{14})+(\irrep{1},\irrep{21})+(\irrep{16},\irrep{6})+(\irrep{10},\irrep{14})+(\irrep{5},\irrep{21})+(\irrep{14},\irrep{21})+(\irrep{4},\irrep{64})+(\irrep{1},\irrep{70})+(\irrep{5},\irrep{70})+(\irrep{16},\irrep{64})+(\irrep{1},\irrep{84})+(\irrep{10},\irrep{90})+(\irrep{4},\irrep{126})$\\
\irrep{4212} & = & $(\irrep{5},\irrep{6})+2(\irrep{10},\irrep{6})+(\irrep{16},\irrep{1})+(\irrep{4},\irrep{14})+(\irrep{20},\irrep{1})+(\irrep{10},\irrep[1]{14})+2(\irrep{4},\irrep{21})+(\irrep{16},\irrep{14})+(\irrep{20},\irrep{14})+(\irrep{16},\irrep{21})+(\irrep{35},\irrep{6})+(\irrep{1},\irrep{56})+(\irrep{5},\irrep{56})+(\irrep{1},\irrep{64})+(\irrep{5},\irrep{64})+(\irrep{10},\irrep{64})+(\irrep{4},\irrep{70})+(\irrep{4},\irrep{189})+(\irrep{1},\irrep{216})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(10)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{10} & = & $\irrep{10}$ \\
\irrep{44} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}$ \\
\irrep{55} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}$ \\
\irrep{110} & = & $\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{14}+\irrep{16}+\irrep{18}+\irrep{22}$ \\
\irrep{132} & = & $\irrep{2}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{14}+\irrep{16}+\irrep{18}+\irrep{20}+\irrep{26}$ \\
\irrep{165} & = & $\irrep{1}+\irrep{5}+\irrep{7}+2(\irrep{9})+\irrep{11}+2(\irrep{13})+\irrep{15}+\irrep{17}+\irrep{19}+\irrep{21}+\irrep{25}$ \\
\irrep{220} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+2(\irrep{12})+\irrep{14}+2(\irrep{16})+\irrep{18}+\irrep{20}+\irrep{22}+\irrep{24}+\irrep{28}$ \\
\irrep{320} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+3(\irrep{8})+2(\irrep{10})+3(\irrep{12})+3(\irrep{14})+2(\irrep{16})+2(\irrep{18})+2(\irrep{20})+\irrep{22}+\irrep{24}+\irrep{26}$ \\
\irrep{715} & = & $2(\irrep{1})+3(\irrep{5})+2(\irrep{7})+4(\irrep{9})+2(\irrep{11})+5(\irrep{13})+3(\irrep{15})+4(\irrep{17})+3(\irrep{19})+4(\irrep{21})+2(\irrep{23})+3(\irrep{25})+\irrep{27}+2(\irrep{29})+\irrep{31}+\irrep{33}+\irrep{37}$ \\
\irrep{780} & = & $2(\irrep{1})+5(\irrep{5})+2(\irrep{7})+6(\irrep{9})+4(\irrep{11})+6(\irrep{13})+4(\irrep{15})+6(\irrep{17})+3(\irrep{19})+5(\irrep{21})+2(\irrep{23})+3(\irrep{25})+\irrep{27}+2(\irrep{29})+\irrep{33}$ \\
\irrep{891} & = & $3(\irrep{3})+3(\irrep{5})+6(\irrep{7})+5(\irrep{9})+7(\irrep{11})+6(\irrep{13})+7(\irrep{15})+5(\irrep{17})+5(\irrep{19})+4(\irrep{21})+4(\irrep{23})+2(\irrep{25})+2(\irrep{27})+\irrep{29}+\irrep{31}$ \\
\irrep{1155} & = & $3(\irrep{3})+4(\irrep{5})+5(\irrep{7})+6(\irrep{9})+8(\irrep{11})+6(\irrep{13})+7(\irrep{15})+7(\irrep{17})+6(\irrep{19})+5(\irrep{21})+5(\irrep{23})+3(\irrep{25})+3(\irrep{27})+2(\irrep{29})+\irrep{31}+\irrep{33}+\irrep{35}$ \\
\irrep{1408} & = & $2(\irrep{2})+5(\irrep{4})+6(\irrep{6})+7(\irrep{8})+9(\irrep{10})+9(\irrep{12})+9(\irrep{14})+9(\irrep{16})+8(\irrep{18})+7(\irrep{20})+6(\irrep{22})+5(\irrep{24})+3(\irrep{26})+3(\irrep{28})+2(\irrep{30})+\irrep{32}+\irrep{34}$ \\
\irrep{1430} & = & $4(\irrep{3})+4(\irrep{5})+7(\irrep{7})+7(\irrep{9})+9(\irrep{11})+8(\irrep{13})+9(\irrep{15})+8(\irrep{17})+8(\irrep{19})+6(\irrep{21})+6(\irrep{23})+4(\irrep{25})+4(\irrep{27})+2(\irrep{29})+2(\irrep{31})+\irrep{33}+\irrep{35}$ \\
\irrep{2002} & = & $\irrep{2}+3(\irrep{4})+5(\irrep{6})+5(\irrep{8})+7(\irrep{10})+7(\irrep{12})+8(\irrep{14})+8(\irrep{16})+8(\irrep{18})+7(\irrep{20})+8(\irrep{22})+6(\irrep{24})+6(\irrep{26})+5(\irrep{28})+5(\irrep{30})+3(\irrep{32})+3(\irrep{34})+2(\irrep{36})+2(\irrep{38})+\irrep{40}+\irrep{42}+\irrep{46}$ \\
\irrep{2860} & = & $4(\irrep{2})+7(\irrep{4})+11(\irrep{6})+13(\irrep{8})+15(\irrep{10})+16(\irrep{12})+17(\irrep{14})+16(\irrep{16})+15(\irrep{18})+14(\irrep{20})+12(\irrep{22})+10(\irrep{24})+8(\irrep{26})+6(\irrep{28})+5(\irrep{30})+3(\irrep{32})+2(\irrep{34})+\irrep{36}+\irrep{38}$ \\
\irrep{4004} & = & $9(\irrep{3})+7(\irrep{5})+17(\irrep{7})+14(\irrep{9})+20(\irrep{11})+18(\irrep{13})+22(\irrep{15})+17(\irrep{17})+21(\irrep{19})+15(\irrep{21})+16(\irrep{23})+12(\irrep{25})+12(\irrep{27})+7(\irrep{29})+8(\irrep{31})+4(\irrep{33})+4(\irrep{35})+2(\irrep{37})+2(\irrep{39})+\irrep{43}$ \\
\irrep{4212} & = & $5(\irrep{2})+10(\irrep{4})+14(\irrep{6})+18(\irrep{8})+20(\irrep{10})+22(\irrep{12})+22(\irrep{14})+23(\irrep{16})+21(\irrep{18})+20(\irrep{20})+17(\irrep{22})+15(\irrep{24})+12(\irrep{26})+10(\irrep{28})+7(\irrep{30})+6(\irrep{32})+3(\irrep{34})+3(\irrep{36})+\irrep{38}+\irrep{40}$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(10)& $\to$ &SU(2)${\times}$Sp(4) (S)\\
\midrule 
\irrep{10} & = & $(\irrep{2},\irrep{5})$\\
\irrep{44} & = & $(\irrep{3},\irrep{10})+(\irrep{1},\irrep{14})$\\
\irrep{55} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{3},\irrep{14})$\\
\irrep{110} & = & $(\irrep{4},\irrep{10})+(\irrep{2},\irrep{35})$\\
\irrep{132} & = & $(\irrep{6},\irrep{1})+(\irrep{4},\irrep{14})+(\irrep{2},\irrep[1]{35})$\\
\irrep{165} & = & $(\irrep{5},\irrep{5})+(\irrep{1},\irrep[1]{35})+(\irrep{3},\irrep{35})$\\
\irrep{220} & = & $(\irrep{2},\irrep{5})+(\irrep{4},\irrep{5})+(\irrep{4},\irrep{30})+(\irrep{2},\irrep{35})$\\
\irrep{320} & = & $(\irrep{2},\irrep{5})+(\irrep{4},\irrep{5})+(\irrep{2},\irrep{10})+(\irrep{2},\irrep{30})+(\irrep{2},\irrep{35})+(\irrep{4},\irrep{35})$\\
\irrep{715} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{10})+(\irrep{1},\irrep{14})+(\irrep{3},\irrep{14})+(\irrep{5},\irrep{14})+(\irrep{1},\irrep[1]{35})+(\irrep{5},\irrep{55})+(\irrep{3},\irrep{81})$\\
\irrep{780} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{10})+(\irrep{1},\irrep{14})+(\irrep{3},\irrep{14})+(\irrep{5},\irrep{14})+(\irrep{1},\irrep[1]{35})+(\irrep{3},\irrep{35})+(\irrep{5},\irrep[1]{35})+(\irrep{1},\irrep{55})+(\irrep{3},\irrep{81})$\\
\irrep{891} & = & $(\irrep{3},\irrep{5})+(\irrep{1},\irrep{10})+(\irrep{3},\irrep{10})+(\irrep{5},\irrep{10})+(\irrep{3},\irrep{14})+(\irrep{1},\irrep{35})+(\irrep{3},\irrep{35})+(\irrep{3},\irrep[1]{35})+(\irrep{5},\irrep{35})+(\irrep{1},\irrep{81})+(\irrep{3},\irrep{81})$\\
\irrep{1155} & = & $(\irrep{3},\irrep{5})+(\irrep{5},\irrep{5})+(\irrep{7},\irrep{5})+(\irrep{3},\irrep{30})+(\irrep{5},\irrep{30})+(\irrep{1},\irrep{35})+(\irrep{3},\irrep{35})+(\irrep{3},\irrep[1]{35})+(\irrep{5},\irrep{35})+(\irrep{1},\irrep{105})+(\irrep{3},\irrep{105})$\\
\irrep{1408} & = & $(\irrep{4},\irrep{1})+(\irrep{2},\irrep{10})+(\irrep{4},\irrep{10})+(\irrep{2},\irrep{14})+(\irrep{6},\irrep{10})+(\irrep{4},\irrep{14})+(\irrep{6},\irrep{14})+(\irrep{2},\irrep{35})+(\irrep{2},\irrep[1]{35})+(\irrep{4},\irrep{35})+(\irrep{4},\irrep[1]{35})+(\irrep{2},\irrep{81})+(\irrep{4},\irrep{81})+(\irrep{2},\irrep{105})$\\
\irrep{1430} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{10})+2(\irrep{3},\irrep{10})+(\irrep{1},\irrep{14})+(\irrep{5},\irrep{10})+2(\irrep{3},\irrep{14})+(\irrep{5},\irrep{14})+(\irrep{1},\irrep{35})+(\irrep{3},\irrep{35})+(\irrep{3},\irrep[1]{35})+(\irrep{3},\irrep{55})+(\irrep{1},\irrep{81})+(\irrep{3},\irrep{81})+(\irrep{5},\irrep{81})$\\
\irrep{2002} & = & $(\irrep{2},\irrep{5})+(\irrep{4},\irrep{5})+(\irrep{6},\irrep{5})+(\irrep{2},\irrep{30})+(\irrep{4},\irrep{30})+(\irrep{6},\irrep{30})+(\irrep{2},\irrep{35})+(\irrep{4},\irrep{35})+(\irrep{6},\irrep{91})+(\irrep{2},\irrep{105})+(\irrep{4},\irrep{154})$\\
\irrep{2860} & = & $(\irrep{2},\irrep{1})+(\irrep{2},\irrep{5})+(\irrep{4},\irrep{5})+(\irrep{6},\irrep{5})+(\irrep{2},\irrep{10})+(\irrep{4},\irrep{10})+(\irrep{2},\irrep{14})+(\irrep{4},\irrep{14})+(\irrep{2},\irrep{30})+(\irrep{4},\irrep{30})+2(\irrep{2},\irrep{35})+(\irrep{2},\irrep[1]{35})+2(\irrep{4},\irrep{35})+(\irrep{4},\irrep[1]{35})+(\irrep{6},\irrep{35})+(\irrep{6},\irrep[1]{35})+(\irrep{2},\irrep{81})+(\irrep{4},\irrep{81})+(\irrep{2},\irrep{105})+(\irrep{4},\irrep{105})+(\irrep{2},\irrep{154})$\\
\irrep{4004} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{5},\irrep{10})+2(\irrep{3},\irrep{14})+(\irrep{5},\irrep{14})+(\irrep{7},\irrep{14})+(\irrep{3},\irrep{30})+(\irrep{1},\irrep{35})+(\irrep{3},\irrep{35})+2(\irrep{3},\irrep[1]{35})+(\irrep{5},\irrep{35})+(\irrep{5},\irrep[1]{35})+(\irrep{7},\irrep[1]{35})+(\irrep{3},\irrep{55})+(\irrep{1},\irrep{81})+(\irrep{3},\irrep{81})+(\irrep{1},\irrep{84})+(\irrep{5},\irrep{81})+(\irrep{3},\irrep{105})+(\irrep{5},\irrep{105})+(\irrep{1},\irrep{154})+(\irrep{3},\irrep{220})$\\
\irrep{4212} & = & $(\irrep{2},\irrep{5})+(\irrep{4},\irrep{5})+2(\irrep{2},\irrep{10})+2(\irrep{4},\irrep{10})+(\irrep{2},\irrep{14})+(\irrep{6},\irrep{10})+(\irrep{4},\irrep{14})+(\irrep{2},\irrep{30})+(\irrep{4},\irrep{30})+3(\irrep{2},\irrep{35})+(\irrep{2},\irrep[1]{35})+3(\irrep{4},\irrep{35})+(\irrep{4},\irrep[1]{35})+(\irrep{6},\irrep{35})+2(\irrep{2},\irrep{81})+(\irrep{4},\irrep{81})+(\irrep{6},\irrep{81})+(\irrep{2},\irrep{105})+(\irrep{4},\irrep{105})+(\irrep{2},\irrep{154})+(\irrep{4},\irrep{154})$\\
\bottomrule
\end{longtable}
\newpage


%Sp(12)---------

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:Sp12BranchingRules}Sp(12) Branching Rules}\\
\endfirsthead
\caption[]{Sp(12) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
Sp(12)& $\to$ &SU(6)${\times}$U(1) (R)\\
\midrule 
\irrep{12} & = & $(\irrep{6})(1)+(\irrepbar{6})(-1)$\\
\irrep{65} & = & $(\irrep{15})(2)+(\irrepbar{15})(-2)+(\irrep{35})(0)$\\
\irrep{78} & = & $(\irrep{1})(0)+(\irrep{21})(2)+(\irrepbar{21})(-2)+(\irrep{35})(0)$\\
\irrep{208} & = & $(\irrep{20})(3)+(\irrep{20})(-3)+(\irrep{84})(1)+(\irrepbar{84})(-1)$\\
\irrep{364} & = & $(\irrep{6})(1)+(\irrepbar{6})(-1)+(\irrep{56})(3)+(\irrepbar{56})(-3)+(\irrep{120})(1)+(\irrepbar{120})(-1)$\\
\irrep{429} & = & $(\irrep{15})(-4)+(\irrepbar{15})(4)+(\irrep{105})(2)+(\irrepbar{105})(-2)+(\irrep{189})(0)$\\
\irrep[1]{429} & = & $(\irrep{1})(6)+(\irrep{1})(-6)+(\irrep{21})(-4)+(\irrepbar{21})(4)+(\irrep[1]{105})(2)+(\irrepbar[1]{105})(-2)+(\irrep{175})(0)$\\
\irrep{560} & = & $(\irrep{6})(1)+(\irrepbar{6})(-1)+(\irrep{70})(3)+(\irrepbar{70})(-3)+(\irrep{84})(1)+(\irrepbar{84})(-1)+(\irrep{120})(1)+(\irrepbar{120})(-1)$\\
\irrep{572} & = & $(\irrep{6})(-5)+(\irrepbar{6})(5)+(\irrep{70})(-3)+(\irrepbar{70})(3)+(\irrep{210})(1)+(\irrepbar{210})(-1)$\\
\irrep{1365} & = & $(\irrep{1})(0)+(\irrep{21})(2)+(\irrepbar{21})(-2)+(\irrep{35})(0)+(\irrep{126})(-4)+(\irrepbar{126})(4)+(\irrep{315})(2)+(\irrepbar{315})(-2)+(\irrep{405})(0)$\\
\irrep{1650} & = & $(\irrep{1})(0)+(\irrep{21})(2)+(\irrepbar{21})(-2)+(\irrep{35})(0)+(\irrep[1]{105})(-4)+(\irrepbar[1]{105})(4)+(\irrep{189})(0)+(\irrep{384})(2)+(\irrepbar{384})(-2)+(\irrep{405})(0)$\\
\irrep{2002} & = & $(\irrep{15})(2)+(\irrepbar{15})(-2)+(\irrep{35})(0)+(\irrep{105})(2)+(\irrep{105})(-4)+(\irrepbar{105})(4)+(\irrepbar{105})(-2)+(\irrep{189})(0)+(\irrep{280})(0)+(\irrepbar{280})(0)+(\irrep{384})(2)+(\irrepbar{384})(-2)$\\
\irrep{2925} & = & $(\irrep{15})(2)+(\irrepbar{15})(-2)+(\irrep{21})(2)+(\irrepbar{21})(-2)+2(\irrep{35})(0)+(\irrep[1]{210})(-4)+(\irrepbar[1]{210})(4)+(\irrep{280})(0)+(\irrepbar{280})(0)+(\irrep{315})(2)+(\irrepbar{315})(-2)+(\irrep{384})(2)+(\irrepbar{384})(-2)+(\irrep{405})(0)$\\
\irrep{4368} & = & $(\irrep{20})(3)+(\irrep{20})(-3)+(\irrep{70})(-3)+(\irrepbar{70})(3)+(\irrep{84})(1)+(\irrep{84})(-5)+(\irrepbar{84})(5)+(\irrepbar{84})(-1)+(\irrep{210})(1)+(\irrepbar{210})(-1)+(\irrep{336})(1)+(\irrepbar{336})(-1)+(\irrep{540})(3)+(\irrep{540})(-3)+(\irrep{840})(1)+(\irrepbar{840})(-1)$\\
\irrep[1]{4368} & = & $(\irrep{6})(1)+(\irrepbar{6})(-1)+(\irrep{56})(3)+(\irrepbar{56})(-3)+(\irrep{120})(1)+(\irrepbar{120})(-1)+(\irrep{252})(-5)+(\irrepbar{252})(5)+(\irrep{700})(3)+(\irrepbar{700})(-3)+(\irrep[1]{1050})(1)+(\irrepbar[1]{1050})(-1)$\\
\irrep{4576} & = & $(\irrep{6})(7)+(\irrep{6})(-5)+(\irrepbar{6})(5)+(\irrepbar{6})(-7)+(\irrep{56})(-3)+(\irrepbar{56})(3)+(\irrep{70})(-3)+(\irrepbar{70})(3)+(\irrep{120})(-5)+(\irrepbar{120})(5)+(\irrep{210})(1)+(\irrepbar{210})(-1)+(\irrep{420})(1)+(\irrepbar{420})(-1)+(\irrep{560})(3)+(\irrepbar{560})(-3)+(\irrep[1]{840})(1)+(\irrepbar[1]{840})(-1)$\\
\irrep{6006} & = & $(\irrep{15})(-4)+(\irrepbar{15})(4)+(\irrep{21})(-4)+(\irrepbar{21})(4)+(\irrep{35})(6)+(\irrep{35})(-6)+(\irrep{105})(2)+(\irrepbar{105})(-2)+(\irrep[1]{105})(2)+(\irrepbar[1]{105})(-2)+(\irrep{175})(0)+(\irrep{189})(0)+(\irrep[1]{210})(2)+(\irrepbar[1]{210})(-2)+(\irrep{384})(-4)+(\irrepbar{384})(4)+(\irrep{896})(0)+(\irrepbar{896})(0)+(\irrep{1050})(2)+(\irrepbar{1050})(-2)$\\
\irrep{7800} & = & $(\irrep{6})(1)+(\irrepbar{6})(-1)+(\irrep{70})(3)+(\irrepbar{70})(-3)+(\irrep{84})(1)+(\irrepbar{84})(-1)+(\irrep{120})(1)+(\irrepbar{120})(-1)+(\irrep{210})(1)+(\irrep{210})(-5)+(\irrepbar{210})(5)+(\irrepbar{210})(-1)+(\irrep{540})(3)+(\irrep{540})(-3)+(\irrep{560})(-3)+(\irrepbar{560})(3)+(\irrep{840})(1)+(\irrepbar{840})(-1)+(\irrep{1260})(1)+(\irrepbar{1260})(-1)$\\
\irrep{11088} & = & $(\irrep{20})(3)+(\irrep{20})(-3)+(\irrep{70})(3)+(\irrepbar{70})(-3)+2(\irrep{84})(1)+2(\irrepbar{84})(-1)+(\irrep{120})(1)+(\irrepbar{120})(-1)+(\irrep{336})(1)+(\irrep{336})(-5)+(\irrepbar{336})(5)+(\irrepbar{336})(-1)+(\irrep{540})(3)+(\irrep{540})(-3)+(\irrep{720})(1)+(\irrepbar{720})(-1)+(\irrep{840})(1)+(\irrepbar{840})(-1)+(\irrep{1134})(3)+(\irrepbar{1134})(-3)+(\irrep{1260})(1)+(\irrepbar{1260})(-1)$\\
\irrep{11440} & = & $(\irrep{6})(1)+(\irrepbar{6})(-1)+(\irrep{56})(3)+(\irrepbar{56})(-3)+(\irrep{70})(3)+(\irrepbar{70})(-3)+(\irrep{84})(1)+(\irrepbar{84})(-1)+2(\irrep{120})(1)+2(\irrepbar{120})(-1)+(\irrep{420})(-5)+(\irrepbar{420})(5)+(\irrep{560})(-3)+(\irrepbar{560})(3)+(\irrep{840})(1)+(\irrepbar{840})(-1)+(\irrep[1]{1050})(1)+(\irrepbar[1]{1050})(-1)+(\irrep{1134})(3)+(\irrepbar{1134})(-3)+(\irrep{1260})(1)+(\irrepbar{1260})(-1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(12)& $\to$ &SU(2)${\times}$Sp(10) (R)\\
\midrule 
\irrep{12} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{10})$\\
\irrep{65} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{10})+(\irrep{1},\irrep{44})$\\
\irrep{78} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{10})+(\irrep{1},\irrep{55})$\\
\irrep{208} & = & $(\irrep{1},\irrep{10})+(\irrep{2},\irrep{44})+(\irrep{1},\irrep{110})$\\
\irrep{364} & = & $(\irrep{4},\irrep{1})+(\irrep{3},\irrep{10})+(\irrep{2},\irrep{55})+(\irrep{1},\irrep{220})$\\
\irrep{429} & = & $(\irrep{1},\irrep{44})+(\irrep{2},\irrep{110})+(\irrep{1},\irrep{165})$\\
\irrep[1]{429} & = & $(\irrep{2},\irrep{132})+(\irrep{1},\irrep{165})$\\
\irrep{560} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{3},\irrep{10})+(\irrep{2},\irrep{44})+(\irrep{2},\irrep{55})+(\irrep{1},\irrep{320})$\\
\irrep{572} & = & $(\irrep{1},\irrep{110})+(\irrep{1},\irrep{132})+(\irrep{2},\irrep{165})$\\
\irrep{1365} & = & $(\irrep{5},\irrep{1})+(\irrep{4},\irrep{10})+(\irrep{3},\irrep{55})+(\irrep{2},\irrep{220})+(\irrep{1},\irrep{715})$\\
\irrep{1650} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{10})+(\irrep{1},\irrep{44})+(\irrep{3},\irrep{55})+(\irrep{2},\irrep{320})+(\irrep{1},\irrep{780})$\\
\irrep{2002} & = & $(\irrep{2},\irrep{10})+(\irrep{1},\irrep{44})+(\irrep{3},\irrep{44})+(\irrep{1},\irrep{55})+(\irrep{2},\irrep{110})+(\irrep{2},\irrep{320})+(\irrep{1},\irrep{891})$\\
\irrep{2925} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{10})+(\irrep{4},\irrep{10})+(\irrep{3},\irrep{44})+(\irrep{1},\irrep{55})+(\irrep{3},\irrep{55})+(\irrep{2},\irrep{220})+(\irrep{2},\irrep{320})+(\irrep{1},\irrep{1430})$\\
\irrep{4368} & = & $(\irrep{2},\irrep{44})+(\irrep{1},\irrep{110})+(\irrep{3},\irrep{110})+(\irrep{2},\irrep{165})+(\irrep{1},\irrep{320})+(\irrep{2},\irrep{891})+(\irrep{1},\irrep{1408})$\\
\irrep[1]{4368} & = & $(\irrep{6},\irrep{1})+(\irrep{5},\irrep{10})+(\irrep{4},\irrep{55})+(\irrep{3},\irrep{220})+(\irrep{2},\irrep{715})+(\irrep{1},\irrep{2002})$\\
\irrep{4576} & = & $(\irrep{1},\irrep{132})+(\irrep{3},\irrep{132})+(\irrep{2},\irrep{165})+(\irrep{2},\irrep{1155})+(\irrep{1},\irrep{1408})$\\
\irrep{6006} & = & $(\irrep{2},\irrep{110})+(\irrep{2},\irrep{132})+(\irrep{1},\irrep{165})+(\irrep{3},\irrep{165})+(\irrep{1},\irrep{891})+(\irrep{1},\irrep{1155})+(\irrep{2},\irrep{1408})$\\
\irrep{7800} & = & $(\irrep{1},\irrep{10})+(\irrep{2},\irrep{44})+(\irrep{2},\irrep{55})+(\irrep{1},\irrep{110})+(\irrep{1},\irrep{320})+(\irrep{3},\irrep{320})+(\irrep{2},\irrep{780})+(\irrep{2},\irrep{891})+(\irrep{1},\irrep{2860})$\\
\irrep{11088} & = & $(\irrep{3},\irrep{10})+(\irrep{2},\irrep{44})+(\irrep{4},\irrep{44})+(\irrep{2},\irrep{55})+(\irrep{3},\irrep{110})+(\irrep{1},\irrep{220})+(\irrep{1},\irrep{320})+(\irrep{3},\irrep{320})+(\irrep{2},\irrep{891})+(\irrep{2},\irrep{1430})+(\irrep{1},\irrep{4212})$\\
\irrep{11440} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{3},\irrep{10})+(\irrep{2},\irrep{44})+(\irrep{2},\irrep{55})+(\irrep{4},\irrep{55})+(\irrep{3},\irrep{220})+(\irrep{1},\irrep{320})+(\irrep{3},\irrep{320})+(\irrep{2},\irrep{780})+(\irrep{2},\irrep{1430})+(\irrep{1},\irrep{4620})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(12)& $\to$ &Sp(4)${\times}$Sp(8) (R)\\
\midrule 
\irrep{12} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{8})$\\
\irrep{65} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{8})+(\irrep{1},\irrep{27})$\\
\irrep{78} & = & $(\irrep{10},\irrep{1})+(\irrep{4},\irrep{8})+(\irrep{1},\irrep{36})$\\
\irrep{208} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{5},\irrep{8})+(\irrep{4},\irrep{27})+(\irrep{1},\irrep{48})$\\
\irrep{364} & = & $(\irrep{10},\irrep{8})+(\irrep{20},\irrep{1})+(\irrep{4},\irrep{36})+(\irrep{1},\irrep{120})$\\
\irrep{429} & = & $(\irrep{1},\irrep{1})+(\irrep{4},\irrep{8})+(\irrep{1},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{1},\irrep{42})+(\irrep{4},\irrep{48})$\\
\irrep[1]{429} & = & $(\irrep{1},\irrep{27})+(\irrep{5},\irrep{42})+(\irrep{4},\irrep{48})$\\
\irrep{560} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{5},\irrep{8})+(\irrep{16},\irrep{1})+(\irrep{10},\irrep{8})+(\irrep{4},\irrep{27})+(\irrep{4},\irrep{36})+(\irrep{1},\irrep{160})$\\
\irrep{572} & = & $(\irrep{1},\irrep{8})+(\irrep{4},\irrep{27})+(\irrep{4},\irrep{42})+(\irrep{1},\irrep{48})+(\irrep{5},\irrep{48})$\\
\irrep{1365} & = & $(\irrep{20},\irrep{8})+(\irrep[1]{35},\irrep{1})+(\irrep{10},\irrep{36})+(\irrep{4},\irrep{120})+(\irrep{1},\irrep{330})$\\
\irrep{1650} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{8})+(\irrep{14},\irrep{1})+(\irrep{16},\irrep{8})+(\irrep{1},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{10},\irrep{36})+(\irrep{4},\irrep{160})+(\irrep{1},\irrep{308})$\\
\irrep{2002} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{1})+2(\irrep{4},\irrep{8})+(\irrep{16},\irrep{8})+(\irrep{1},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{1},\irrep{36})+(\irrep{10},\irrep{27})+(\irrep{5},\irrep{36})+(\irrep{4},\irrep{48})+(\irrep{4},\irrep{160})+(\irrep{1},\irrep{315})$\\
\irrep{2925} & = & $(\irrep{10},\irrep{1})+(\irrep{4},\irrep{8})+(\irrep{16},\irrep{8})+(\irrep{20},\irrep{8})+(\irrep{35},\irrep{1})+(\irrep{1},\irrep{36})+(\irrep{10},\irrep{27})+(\irrep{5},\irrep{36})+(\irrep{10},\irrep{36})+(\irrep{4},\irrep{120})+(\irrep{4},\irrep{160})+(\irrep{1},\irrep{594})$\\
\irrep{4368} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{5},\irrep{8})+(\irrep{10},\irrep{8})+2(\irrep{4},\irrep{27})+(\irrep{4},\irrep{36})+(\irrep{16},\irrep{27})+(\irrep{4},\irrep{42})+(\irrep{1},\irrep{48})+(\irrep{5},\irrep{48})+(\irrep{10},\irrep{48})+(\irrep{1},\irrep{160})+(\irrep{5},\irrep{160})+(\irrep{1},\irrep{288})+(\irrep{4},\irrep{315})$\\
\irrep[1]{4368} & = & $(\irrep[1]{35},\irrep{8})+(\irrep{20},\irrep{36})+(\irrep{56},\irrep{1})+(\irrep{10},\irrep{120})+(\irrep{4},\irrep{330})+(\irrep{1},\irrep[2]{792})$\\
\irrep{4576} & = & $(\irrep{4},\irrep{27})+(\irrep{4},\irrep{42})+(\irrep{1},\irrep{48})+(\irrep{5},\irrep{48})+(\irrep{10},\irrep{48})+(\irrep{16},\irrep{42})+(\irrep{1},\irrep{160})+(\irrep{5},\irrep{288})+(\irrep{4},\irrep{315})$\\
\irrep{6006} & = & $(\irrep{4},\irrep{8})+(\irrep{1},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{1},\irrep{36})+(\irrep{10},\irrep{27})+(\irrep{1},\irrep{42})+(\irrep{5},\irrep{42})+2(\irrep{4},\irrep{48})+(\irrep{10},\irrep{42})+(\irrep{16},\irrep{48})+(\irrep{4},\irrep{160})+(\irrep{4},\irrep{288})+(\irrep{1},\irrep{315})+(\irrep{5},\irrep{315})$\\
\irrep{7800} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{8})+2(\irrep{5},\irrep{8})+(\irrep{16},\irrep{1})+(\irrep{10},\irrep{8})+(\irrep{14},\irrep{8})+2(\irrep{4},\irrep{27})+(\irrep{4},\irrep{36})+(\irrep{16},\irrep{27})+(\irrep{1},\irrep{48})+(\irrep{16},\irrep{36})+(\irrep{5},\irrep{48})+(\irrep{1},\irrep{160})+(\irrep{5},\irrep{160})+(\irrep{10},\irrep{160})+(\irrep{4},\irrep{308})+(\irrep{4},\irrep{315})+(\irrep{1},\irrep{792})$\\
\irrep{11088} & = & $(\irrep{5},\irrep{8})+(\irrep{16},\irrep{1})+2(\irrep{10},\irrep{8})+(\irrep{20},\irrep{1})+(\irrep{4},\irrep{27})+2(\irrep{4},\irrep{36})+(\irrep{16},\irrep{27})+(\irrep{35},\irrep{8})+(\irrep{20},\irrep{27})+(\irrep{16},\irrep{36})+(\irrep{10},\irrep{48})+(\irrep{1},\irrep{120})+(\irrep{5},\irrep{120})+(\irrep{1},\irrep{160})+(\irrep{5},\irrep{160})+(\irrep{10},\irrep{160})+(\irrep{4},\irrep{315})+(\irrep{4},\irrep{594})+(\irrep{1},\irrep{1232})$\\
\irrep{11440} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{5},\irrep{8})+(\irrep{16},\irrep{1})+(\irrep{10},\irrep{8})+(\irrep{14},\irrep{8})+(\irrep{4},\irrep{27})+(\irrep{4},\irrep{36})+(\irrep{40},\irrep{1})+(\irrep{16},\irrep{27})+(\irrep{35},\irrep{8})+(\irrep{16},\irrep{36})+(\irrep{20},\irrep{36})+(\irrep{10},\irrep{120})+(\irrep{1},\irrep{160})+(\irrep{5},\irrep{160})+(\irrep{10},\irrep{160})+(\irrep{4},\irrep{308})+(\irrep{4},\irrep{594})+(\irrep{1},\irrep{1512})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(12)& $\to$ &Sp(6)${\times}$Sp(6) (R)\\
\midrule 
\irrep{12} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})$\\
\irrep{65} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{6})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})$\\
\irrep{78} & = & $(\irrep{6},\irrep{6})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{21})$\\
\irrep{208} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep[1]{14},\irrep{1})+(\irrep{1},\irrep[1]{14})+(\irrep{6},\irrep{14})+(\irrep{14},\irrep{6})$\\
\irrep{364} & = & $(\irrep{21},\irrep{6})+(\irrep{6},\irrep{21})+(\irrep{56},\irrep{1})+(\irrep{1},\irrep{56})$\\
\irrep{429} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{6})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{6},\irrep[1]{14})+(\irrep[1]{14},\irrep{6})+(\irrep{14},\irrep{14})$\\
\irrep[1]{429} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{6})+(\irrep{14},\irrep{14})+(\irrep[1]{14},\irrep[1]{14})$\\
\irrep{560} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep{6},\irrep{14})+(\irrep{14},\irrep{6})+(\irrep{21},\irrep{6})+(\irrep{6},\irrep{21})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{64})$\\
\irrep{572} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep{6},\irrep{14})+(\irrep{14},\irrep{6})+(\irrep{14},\irrep[1]{14})+(\irrep[1]{14},\irrep{14})$\\
\irrep{1365} & = & $(\irrep{21},\irrep{21})+(\irrep{56},\irrep{6})+(\irrep{6},\irrep{56})+(\irrep[1]{126},\irrep{1})+(\irrep{1},\irrep[1]{126})$\\
\irrep{1650} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{6})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{14},\irrep{14})+(\irrep{21},\irrep{21})+(\irrep{64},\irrep{6})+(\irrep{6},\irrep{64})+(\irrep{90},\irrep{1})+(\irrep{1},\irrep{90})$\\
\irrep{2002} & = & $2(\irrep{6},\irrep{6})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{6},\irrep[1]{14})+(\irrep[1]{14},\irrep{6})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{14},\irrep{14})+(\irrep{21},\irrep{14})+(\irrep{14},\irrep{21})+(\irrep{64},\irrep{6})+(\irrep{6},\irrep{64})+(\irrep{70},\irrep{1})+(\irrep{1},\irrep{70})$\\
\irrep{2925} & = & $(\irrep{6},\irrep{6})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{21},\irrep{14})+(\irrep{14},\irrep{21})+(\irrep{21},\irrep{21})+(\irrep{56},\irrep{6})+(\irrep{6},\irrep{56})+(\irrep{64},\irrep{6})+(\irrep{6},\irrep{64})+(\irrep{189},\irrep{1})+(\irrep{1},\irrep{189})$\\
\irrep{4368} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep[1]{14},\irrep{1})+(\irrep{1},\irrep[1]{14})+2(\irrep{6},\irrep{14})+2(\irrep{14},\irrep{6})+(\irrep{21},\irrep{6})+(\irrep{6},\irrep{21})+(\irrep{14},\irrep[1]{14})+(\irrep[1]{14},\irrep{14})+(\irrep{21},\irrep[1]{14})+(\irrep[1]{14},\irrep{21})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{64})+(\irrep{70},\irrep{6})+(\irrep{6},\irrep{70})+(\irrep{64},\irrep{14})+(\irrep{14},\irrep{64})$\\
\irrep[1]{4368} & = & $(\irrep{56},\irrep{21})+(\irrep{21},\irrep{56})+(\irrep[1]{126},\irrep{6})+(\irrep{6},\irrep[1]{126})+(\irrep{252},\irrep{1})+(\irrep{1},\irrep{252})$\\
\irrep{4576} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep{6},\irrep{14})+(\irrep{14},\irrep{6})+(\irrep{21},\irrep{6})+(\irrep{6},\irrep{21})+(\irrep{14},\irrep[1]{14})+(\irrep[1]{14},\irrep{14})+(\irrep{64},\irrep{14})+(\irrep{14},\irrep{64})+(\irrep{70},\irrep[1]{14})+(\irrep[1]{14},\irrep{70})$\\
\irrep{6006} & = & $2(\irrep{6},\irrep{6})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{6},\irrep[1]{14})+(\irrep[1]{14},\irrep{6})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{21})+2(\irrep{14},\irrep{14})+(\irrep[1]{14},\irrep[1]{14})+(\irrep{21},\irrep{14})+(\irrep{14},\irrep{21})+(\irrep{64},\irrep{6})+(\irrep{6},\irrep{64})+(\irrep{64},\irrep[1]{14})+(\irrep[1]{14},\irrep{64})+(\irrep{70},\irrep{14})+(\irrep{14},\irrep{70})$\\
\irrep{7800} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep[1]{14},\irrep{1})+(\irrep{1},\irrep[1]{14})+2(\irrep{6},\irrep{14})+2(\irrep{14},\irrep{6})+(\irrep{21},\irrep{6})+(\irrep{6},\irrep{21})+(\irrep{14},\irrep[1]{14})+(\irrep[1]{14},\irrep{14})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{64})+(\irrep{70},\irrep{6})+(\irrep{6},\irrep{70})+(\irrep{64},\irrep{14})+(\irrep{14},\irrep{64})+(\irrep{21},\irrep{64})+(\irrep{64},\irrep{21})+(\irrep{6},\irrep{90})+(\irrep{90},\irrep{6})+(\irrep{126},\irrep{1})+(\irrep{1},\irrep{126})$\\
\irrep{11088} & = & $(\irrep{6},\irrep{14})+(\irrep{14},\irrep{6})+2(\irrep{21},\irrep{6})+2(\irrep{6},\irrep{21})+(\irrep{21},\irrep[1]{14})+(\irrep[1]{14},\irrep{21})+(\irrep{56},\irrep{1})+(\irrep{1},\irrep{56})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{64})+(\irrep{56},\irrep{14})+(\irrep{14},\irrep{56})+(\irrep{70},\irrep{6})+(\irrep{6},\irrep{70})+(\irrep{64},\irrep{14})+(\irrep{14},\irrep{64})+(\irrep{21},\irrep{64})+(\irrep{64},\irrep{21})+(\irrep{189},\irrep{6})+(\irrep{6},\irrep{189})+(\irrep{216},\irrep{1})+(\irrep{1},\irrep{216})$\\
\irrep{11440} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{6})+(\irrep{6},\irrep{14})+(\irrep{14},\irrep{6})+(\irrep{21},\irrep{6})+(\irrep{6},\irrep{21})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{64})+(\irrep{56},\irrep{21})+(\irrep{21},\irrep{56})+(\irrep{64},\irrep{14})+(\irrep{14},\irrep{64})+(\irrep{21},\irrep{64})+(\irrep{64},\irrep{21})+(\irrep{6},\irrep{90})+(\irrep{90},\irrep{6})+(\irrep{189},\irrep{6})+(\irrep{6},\irrep{189})+(\irrep{350},\irrep{1})+(\irrep{1},\irrep{350})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(12)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{12} & = & $\irrep{12}$\\
\irrep{65} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}$\\
\irrep{78} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}$\\
\irrep{208} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+\irrep{12}+\irrep{14}+2(\irrep{16})+\irrep{18}+\irrep{20}+\irrep{22}+\irrep{24}+\irrep{28}$\\
\irrep{364} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+2(\irrep{16})+2(\irrep{18})+\irrep{20}+2(\irrep{22})+\irrep{24}+\irrep{26}+\irrep{28}+\irrep{30}+\irrep{34}$\\
\irrep{429} & = & $\irrep{1}+2(\irrep{5})+\irrep{7}+3(\irrep{9})+2(\irrep{11})+3(\irrep{13})+2(\irrep{15})+3(\irrep{17})+2(\irrep{19})+2(\irrep{21})+\irrep{23}+2(\irrep{25})+\irrep{27}+\irrep{29}+\irrep{33}$\\
\irrep[1]{429} & = & $\irrep{1}+\irrep{5}+2(\irrep{7})+2(\irrep{9})+\irrep{11}+3(\irrep{13})+2(\irrep{15})+2(\irrep{17})+2(\irrep{19})+2(\irrep{21})+\irrep{23}+2(\irrep{25})+\irrep{27}+\irrep{29}+\irrep{31}+\irrep{37}$\\
\irrep{560} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+3(\irrep{8})+3(\irrep{10})+3(\irrep{12})+4(\irrep{14})+3(\irrep{16})+3(\irrep{18})+3(\irrep{20})+2(\irrep{22})+2(\irrep{24})+2(\irrep{26})+\irrep{28}+\irrep{30}+\irrep{32}$\\
\irrep{572} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+3(\irrep{8})+2(\irrep{10})+3(\irrep{12})+3(\irrep{14})+3(\irrep{16})+3(\irrep{18})+3(\irrep{20})+2(\irrep{22})+2(\irrep{24})+2(\irrep{26})+\irrep{28}+\irrep{30}+\irrep{32}+\irrep{36}$\\
\irrep{1365} & = & $2(\irrep{1})+4(\irrep{5})+2(\irrep{7})+5(\irrep{9})+3(\irrep{11})+6(\irrep{13})+4(\irrep{15})+6(\irrep{17})+4(\irrep{19})+6(\irrep{21})+4(\irrep{23})+5(\irrep{25})+3(\irrep{27})+4(\irrep{29})+2(\irrep{31})+3(\irrep{33})+\irrep{35}+2(\irrep{37})+\irrep{39}+\irrep{41}+\irrep{45}$\\
\irrep{1650} & = & $3(\irrep{1})+6(\irrep{5})+3(\irrep{7})+8(\irrep{9})+5(\irrep{11})+9(\irrep{13})+6(\irrep{15})+9(\irrep{17})+6(\irrep{19})+8(\irrep{21})+5(\irrep{23})+7(\irrep{25})+3(\irrep{27})+5(\irrep{29})+2(\irrep{31})+3(\irrep{33})+\irrep{35}+2(\irrep{37})+\irrep{41}$\\
\irrep{2002} & = & $4(\irrep{3})+4(\irrep{5})+8(\irrep{7})+7(\irrep{9})+10(\irrep{11})+9(\irrep{13})+11(\irrep{15})+9(\irrep{17})+10(\irrep{19})+8(\irrep{21})+8(\irrep{23})+6(\irrep{25})+6(\irrep{27})+4(\irrep{29})+4(\irrep{31})+2(\irrep{33})+2(\irrep{35})+\irrep{37}+\irrep{39}$\\
\irrep{2925} & = & $5(\irrep{3})+5(\irrep{5})+9(\irrep{7})+9(\irrep{9})+12(\irrep{11})+11(\irrep{13})+13(\irrep{15})+12(\irrep{17})+13(\irrep{19})+11(\irrep{21})+11(\irrep{23})+9(\irrep{25})+9(\irrep{27})+6(\irrep{29})+6(\irrep{31})+4(\irrep{33})+4(\irrep{35})+2(\irrep{37})+2(\irrep{39})+\irrep{41}+\irrep{43}$\\
\irrep{4368} & = & $4(\irrep{2})+8(\irrep{4})+11(\irrep{6})+14(\irrep{8})+16(\irrep{10})+18(\irrep{12})+19(\irrep{14})+19(\irrep{16})+19(\irrep{18})+18(\irrep{20})+17(\irrep{22})+15(\irrep{24})+13(\irrep{26})+11(\irrep{28})+9(\irrep{30})+7(\irrep{32})+6(\irrep{34})+4(\irrep{36})+3(\irrep{38})+2(\irrep{40})+\irrep{42}+\irrep{44}$\\
\irrep[1]{4368} & = & $2(\irrep{2})+4(\irrep{4})+6(\irrep{6})+8(\irrep{8})+9(\irrep{10})+11(\irrep{12})+11(\irrep{14})+13(\irrep{16})+12(\irrep{18})+13(\irrep{20})+12(\irrep{22})+12(\irrep{24})+11(\irrep{26})+11(\irrep{28})+9(\irrep{30})+9(\irrep{32})+7(\irrep{34})+7(\irrep{36})+5(\irrep{38})+5(\irrep{40})+3(\irrep{42})+3(\irrep{44})+2(\irrep{46})+2(\irrep{48})+\irrep{50}+\irrep{52}+\irrep{56}$\\
\irrep{4576} & = & $3(\irrep{2})+7(\irrep{4})+10(\irrep{6})+12(\irrep{8})+15(\irrep{10})+16(\irrep{12})+17(\irrep{14})+18(\irrep{16})+18(\irrep{18})+17(\irrep{20})+16(\irrep{22})+15(\irrep{24})+13(\irrep{26})+12(\irrep{28})+10(\irrep{30})+8(\irrep{32})+7(\irrep{34})+5(\irrep{36})+4(\irrep{38})+3(\irrep{40})+2(\irrep{42})+\irrep{44}+\irrep{46}+\irrep{48}$\\
\irrep{6006} & = & $\irrep{1}+8(\irrep{3})+11(\irrep{5})+16(\irrep{7})+18(\irrep{9})+23(\irrep{11})+22(\irrep{13})+25(\irrep{15})+24(\irrep{17})+24(\irrep{19})+22(\irrep{21})+22(\irrep{23})+18(\irrep{25})+17(\irrep{27})+14(\irrep{29})+12(\irrep{31})+9(\irrep{33})+8(\irrep{35})+5(\irrep{37})+4(\irrep{39})+3(\irrep{41})+2(\irrep{43})+\irrep{45}+\irrep{47}$\\
\irrep{7800} & = & $6(\irrep{2})+12(\irrep{4})+17(\irrep{6})+22(\irrep{8})+25(\irrep{10})+29(\irrep{12})+30(\irrep{14})+31(\irrep{16})+31(\irrep{18})+30(\irrep{20})+28(\irrep{22})+26(\irrep{24})+23(\irrep{26})+20(\irrep{28})+17(\irrep{30})+14(\irrep{32})+11(\irrep{34})+9(\irrep{36})+6(\irrep{38})+5(\irrep{40})+3(\irrep{42})+2(\irrep{44})+\irrep{46}+\irrep{48}$\\
\irrep{11088} & = & $8(\irrep{2})+15(\irrep{4})+23(\irrep{6})+28(\irrep{8})+34(\irrep{10})+37(\irrep{12})+40(\irrep{14})+41(\irrep{16})+42(\irrep{18})+40(\irrep{20})+39(\irrep{22})+35(\irrep{24})+33(\irrep{26})+28(\irrep{28})+25(\irrep{30})+20(\irrep{32})+17(\irrep{34})+13(\irrep{36})+11(\irrep{38})+7(\irrep{40})+6(\irrep{42})+3(\irrep{44})+3(\irrep{46})+\irrep{48}+\irrep{50}$\\
\irrep{11440} & = & $7(\irrep{2})+15(\irrep{4})+21(\irrep{6})+27(\irrep{8})+32(\irrep{10})+36(\irrep{12})+38(\irrep{14})+41(\irrep{16})+40(\irrep{18})+40(\irrep{20})+38(\irrep{22})+36(\irrep{24})+32(\irrep{26})+30(\irrep{28})+25(\irrep{30})+22(\irrep{32})+18(\irrep{34})+15(\irrep{36})+11(\irrep{38})+9(\irrep{40})+6(\irrep{42})+5(\irrep{44})+3(\irrep{46})+2(\irrep{48})+\irrep{50}+\irrep{52}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(12)& $\to$ &SU(2)${\times}$SU(4) (S)\\
\midrule 
\irrep{12} & = & $(\irrep{2},\irrep{6})$\\
\irrep{65} & = & $(\irrep{3},\irrep{15})+(\irrep{1},\irrep[1]{20})$\\
\irrep{78} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{3},\irrep[1]{20})$\\
\irrep{208} & = & $(\irrep{4},\irrep{10})+(\irrep{4},\irrepbar{10})+(\irrep{2},\irrep{64})$\\
\irrep{364} & = & $(\irrep{2},\irrep{6})+(\irrep{4},\irrep{6})+(\irrep{4},\irrep{50})+(\irrep{2},\irrep{64})$\\
\irrep{429} & = & $(\irrep{5},\irrep{15})+(\irrep{3},\irrep{45})+(\irrep{3},\irrepbar{45})+(\irrep{1},\irrep{84})$\\
\irrep[1]{429} & = & $(\irrep{7},\irrep{1})+(\irrep{5},\irrep[1]{20})+(\irrep{1},\irrep{35})+(\irrep{1},\irrepbar{35})+(\irrep{3},\irrep{84})$\\
\irrep{560} & = & $(\irrep{2},\irrep{6})+(\irrep{4},\irrep{6})+(\irrep{2},\irrep{10})+(\irrep{2},\irrepbar{10})+(\irrep{2},\irrep{50})+(\irrep{2},\irrep{64})+(\irrep{4},\irrep{64})$\\
\irrep{572} & = & $(\irrep{6},\irrep{6})+(\irrep{4},\irrep{64})+(\irrep{2},\irrep{70})+(\irrep{2},\irrepbar{70})$\\
\irrep{1365} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{15})+(\irrep{1},\irrep[1]{20})+(\irrep{3},\irrep[1]{20})+(\irrep{5},\irrep[1]{20})+(\irrep{1},\irrep{84})+(\irrep{5},\irrep{105})+(\irrep{3},\irrep{175})$\\
\irrep{1650} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{3},\irrep{15})+(\irrep{1},\irrep[1]{20})+(\irrep{3},\irrep[1]{20})+(\irrep{5},\irrep[1]{20})+(\irrep{3},\irrep{45})+(\irrep{3},\irrepbar{45})+(\irrep{1},\irrep{84})+(\irrep{5},\irrep{84})+(\irrep{1},\irrep{105})+(\irrep{3},\irrep{175})$\\
\irrep{2002} & = & $(\irrep{1},\irrep{15})+2(\irrep{3},\irrep{15})+(\irrep{5},\irrep{15})+(\irrep{3},\irrep[1]{20})+(\irrep{1},\irrep{45})+(\irrep{1},\irrepbar{45})+(\irrep{3},\irrep{45})+(\irrep{3},\irrepbar{45})+(\irrep{5},\irrep{45})+(\irrep{5},\irrepbar{45})+(\irrep{3},\irrep{84})+(\irrep{1},\irrep{175})+(\irrep{3},\irrep{175})$\\
\irrep{2925} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{15})+2(\irrep{3},\irrep{15})+(\irrep{5},\irrep{15})+(\irrep{1},\irrep[1]{20})+2(\irrep{3},\irrep[1]{20})+(\irrep{5},\irrep[1]{20})+(\irrep{1},\irrep{45})+(\irrep{1},\irrepbar{45})+(\irrep{3},\irrep{45})+(\irrep{3},\irrepbar{45})+(\irrep{3},\irrep{84})+(\irrep{3},\irrep{105})+(\irrep{1},\irrep{175})+(\irrep{3},\irrep{175})+(\irrep{5},\irrep{175})$\\
\irrep{4368} & = & $(\irrep{4},\irrep{6})+(\irrep{2},\irrep{10})+(\irrep{2},\irrepbar{10})+(\irrep{4},\irrep{10})+(\irrep{4},\irrepbar{10})+(\irrep{6},\irrep{10})+(\irrep{6},\irrepbar{10})+2(\irrep{2},\irrep{64})+2(\irrep{4},\irrep{64})+(\irrep{6},\irrep{64})+(\irrep{2},\irrep{70})+(\irrep{2},\irrepbar{70})+(\irrep{4},\irrep{70})+(\irrep{4},\irrepbar{70})+(\irrep{2},\irrep{126})+(\irrep{2},\irrepbar{126})+(\irrep{4},\irrep{126})+(\irrep{4},\irrepbar{126})+(\irrep{2},\irrep{300})$\\
\irrep[1]{4368} & = & $(\irrep{2},\irrep{6})+(\irrep{4},\irrep{6})+(\irrep{6},\irrep{6})+(\irrep{2},\irrep{50})+(\irrep{4},\irrep{50})+(\irrep{6},\irrep{50})+(\irrep{2},\irrep{64})+(\irrep{4},\irrep{64})+(\irrep{6},\irrep{196})+(\irrep{2},\irrep{300})+(\irrep{4},\irrep{384})$\\
\irrep{4576} & = & $(\irrep{4},\irrep{6})+(\irrep{6},\irrep{6})+(\irrep{8},\irrep{6})+(\irrep{4},\irrep{50})+(\irrep{6},\irrep{50})+(\irrep{2},\irrep{64})+(\irrep{4},\irrep{64})+(\irrep{6},\irrep{64})+(\irrep{2},\irrep{70})+(\irrep{2},\irrepbar{70})+(\irrep{4},\irrep{70})+(\irrep{4},\irrepbar{70})+(\irrep{2},\irrep[2]{140})+(\irrep{2},\irrepbar[2]{140})+(\irrep{2},\irrep{300})+(\irrep{4},\irrep{300})$\\
\irrep{6006} & = & $(\irrep{5},\irrep{1})+(\irrep{3},\irrep{15})+(\irrep{5},\irrep{15})+(\irrep{7},\irrep{15})+(\irrep{3},\irrep[1]{20})+(\irrep{5},\irrep[1]{20})+(\irrep{7},\irrep[1]{20})+(\irrep{3},\irrep{35})+(\irrep{3},\irrepbar{35})+(\irrep{1},\irrep{45})+(\irrep{1},\irrepbar{45})+(\irrep{3},\irrep{45})+(\irrep{3},\irrepbar{45})+(\irrep{5},\irrep{45})+(\irrep{5},\irrepbar{45})+(\irrep{1},\irrep{84})+2(\irrep{3},\irrep{84})+(\irrep{5},\irrep{84})+(\irrep{3},\irrep{175})+(\irrep{5},\irrep{175})+(\irrep{1},\irrep{256})+(\irrep{1},\irrepbar{256})+(\irrep{3},\irrep{256})+(\irrep{3},\irrepbar{256})$\\
\irrep{7800} & = & $2(\irrep{2},\irrep{6})+(\irrep{4},\irrep{6})+(\irrep{2},\irrep{10})+(\irrep{2},\irrepbar{10})+(\irrep{6},\irrep{6})+(\irrep{4},\irrep{10})+(\irrep{4},\irrepbar{10})+(\irrep{2},\irrep{50})+(\irrep{4},\irrep{50})+3(\irrep{2},\irrep{64})+3(\irrep{4},\irrep{64})+(\irrep{6},\irrep{64})+(\irrep{2},\irrep{70})+(\irrep{2},\irrepbar{70})+(\irrep{4},\irrep{70})+(\irrep{4},\irrepbar{70})+(\irrep{6},\irrep{70})+(\irrep{6},\irrepbar{70})+(\irrep{2},\irrep{126})+(\irrep{2},\irrepbar{126})+(\irrep{4},\irrep{126})+(\irrep{4},\irrepbar{126})+(\irrep{2},\irrep{300})+(\irrep{4},\irrep{300})+(\irrep{2},\irrep{384})$\\
\irrep{11088} & = & $(\irrep{2},\irrep{6})+(\irrep{4},\irrep{6})+2(\irrep{2},\irrep{10})+2(\irrep{2},\irrepbar{10})+2(\irrep{4},\irrep{10})+2(\irrep{4},\irrepbar{10})+(\irrep{6},\irrep{10})+(\irrep{6},\irrepbar{10})+(\irrep{2},\irrep{50})+(\irrep{4},\irrep{50})+4(\irrep{2},\irrep{64})+4(\irrep{4},\irrep{64})+(\irrep{6},\irrep{64})+(\irrep{2},\irrep{70})+(\irrep{2},\irrepbar{70})+(\irrep{4},\irrep{70})+(\irrep{4},\irrepbar{70})+2(\irrep{2},\irrep{126})+2(\irrep{2},\irrepbar{126})+(\irrep{4},\irrep{126})+(\irrep{4},\irrepbar{126})+(\irrep{6},\irrep{126})+(\irrep{6},\irrepbar{126})+(\irrep{2},\irrep{300})+(\irrep{4},\irrep{300})+(\irrep{2},\irrep{384})+(\irrep{4},\irrep{384})$\\
\irrep{11440} & = & $2(\irrep{2},\irrep{6})+2(\irrep{4},\irrep{6})+(\irrep{2},\irrep{10})+(\irrep{2},\irrepbar{10})+(\irrep{6},\irrep{6})+(\irrep{4},\irrep{10})+(\irrep{4},\irrepbar{10})+2(\irrep{2},\irrep{50})+2(\irrep{4},\irrep{50})+(\irrep{6},\irrep{50})+4(\irrep{2},\irrep{64})+3(\irrep{4},\irrep{64})+(\irrep{6},\irrep{64})+(\irrep{2},\irrep{70})+(\irrep{2},\irrepbar{70})+(\irrep{4},\irrep{70})+(\irrep{4},\irrepbar{70})+(\irrep{2},\irrep{126})+(\irrep{2},\irrepbar{126})+(\irrep{4},\irrep{126})+(\irrep{4},\irrepbar{126})+(\irrep{2},\irrep{196})+(\irrep{2},\irrep{300})+(\irrep{4},\irrep{300})+(\irrep{6},\irrep{300})+(\irrep{2},\irrep{384})+(\irrep{4},\irrep{384})$\\
\bottomrule
\rowcolor{white}\enlargethispage{3ex}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(12)& $\to$ &SU(2)${\times}$Sp(4) (S)\\
\midrule 
\irrep{12} & = & $(\irrep{3},\irrep{4})$\\
\irrep{65} & = & $(\irrep{1},\irrep{5})+(\irrep{5},\irrep{1})+(\irrep{5},\irrep{5})+(\irrep{3},\irrep{10})$\\
\irrep{78} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{5})+(\irrep{1},\irrep{10})+(\irrep{5},\irrep{10})$\\
\irrep{208} & = & $(\irrep{3},\irrep{4})+(\irrep{5},\irrep{4})+(\irrep{7},\irrep{4})+(\irrep{3},\irrep{16})+(\irrep{1},\irrep{20})+(\irrep{5},\irrep{16})$\\
\irrep{364} & = & $(\irrep{1},\irrep{4})+(\irrep{3},\irrep{4})+(\irrep{5},\irrep{4})+(\irrep{3},\irrep{16})+(\irrep{5},\irrep{16})+(\irrep{3},\irrep{20})+(\irrep{7},\irrep{20})$\\
\irrep{429} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{5})+(\irrep{5},\irrep{5})+(\irrep{9},\irrep{1})+(\irrep{7},\irrep{5})+(\irrep{3},\irrep{10})+(\irrep{1},\irrep{14})+(\irrep{5},\irrep{10})+(\irrep{7},\irrep{10})+(\irrep{5},\irrep{14})+(\irrep{3},\irrep{35})$\\
\irrep[1]{429} & = & $(\irrep{1},\irrep{5})+(\irrep{7},\irrep{1})+(\irrep{5},\irrep{5})+(\irrep{3},\irrep{10})+(\irrep{9},\irrep{5})+(\irrep{3},\irrep{14})+(\irrep{7},\irrep{10})+(\irrep{1},\irrep{30})+(\irrep{5},\irrep{35})$\\
\irrep{560} & = & $(\irrep{1},\irrep{4})+2(\irrep{3},\irrep{4})+2(\irrep{5},\irrep{4})+(\irrep{7},\irrep{4})+(\irrep{1},\irrep{16})+2(\irrep{3},\irrep{16})+(\irrep{5},\irrep{16})+(\irrep{3},\irrep{20})+(\irrep{7},\irrep{16})+(\irrep{5},\irrep{20})$\\
\irrep{572} & = & $(\irrep{3},\irrep{4})+(\irrep{5},\irrep{4})+(\irrep{7},\irrep{4})+(\irrep{9},\irrep{4})+(\irrep{1},\irrep{16})+(\irrep{3},\irrep{16})+(\irrep{5},\irrep{16})+(\irrep{7},\irrep{16})+(\irrep{5},\irrep{20})+(\irrep{3},\irrep{40})$\\
\irrep{1365} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{5})+(\irrep{5},\irrep{5})+2(\irrep{3},\irrep{10})+(\irrep{1},\irrep{14})+(\irrep{5},\irrep{10})+(\irrep{7},\irrep{10})+(\irrep{5},\irrep{14})+(\irrep{1},\irrep[1]{35})+(\irrep{3},\irrep{35})+(\irrep{5},\irrep{35})+(\irrep{5},\irrep[1]{35})+(\irrep{7},\irrep{35})+(\irrep{9},\irrep[1]{35})$\\
\irrep{1650} & = & $2(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{5},\irrep{1})+2(\irrep{3},\irrep{5})+2(\irrep{5},\irrep{5})+(\irrep{9},\irrep{1})+(\irrep{7},\irrep{5})+3(\irrep{3},\irrep{10})+(\irrep{9},\irrep{5})+2(\irrep{1},\irrep{14})+2(\irrep{5},\irrep{10})+2(\irrep{7},\irrep{10})+2(\irrep{5},\irrep{14})+(\irrep{9},\irrep{14})+(\irrep{1},\irrep[1]{35})+2(\irrep{3},\irrep{35})+(\irrep{5},\irrep{35})+(\irrep{5},\irrep[1]{35})+(\irrep{7},\irrep{35})$\\
\irrep{2002} & = & $2(\irrep{3},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{1})+3(\irrep{3},\irrep{5})+2(\irrep{7},\irrep{1})+3(\irrep{5},\irrep{5})+2(\irrep{1},\irrep{10})+2(\irrep{7},\irrep{5})+3(\irrep{3},\irrep{10})+(\irrep{9},\irrep{5})+4(\irrep{5},\irrep{10})+2(\irrep{3},\irrep{14})+2(\irrep{7},\irrep{10})+(\irrep{5},\irrep{14})+(\irrep{9},\irrep{10})+(\irrep{7},\irrep{14})+(\irrep{1},\irrep{35})+2(\irrep{3},\irrep{35})+(\irrep{3},\irrep[1]{35})+2(\irrep{5},\irrep{35})+(\irrep{7},\irrep{35})$\\
\irrep{2925} & = & $2(\irrep{3},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{5},\irrep{1})+3(\irrep{3},\irrep{5})+(\irrep{7},\irrep{1})+3(\irrep{5},\irrep{5})+2(\irrep{1},\irrep{10})+2(\irrep{7},\irrep{5})+4(\irrep{3},\irrep{10})+4(\irrep{5},\irrep{10})+2(\irrep{3},\irrep{14})+2(\irrep{7},\irrep{10})+(\irrep{5},\irrep{14})+(\irrep{9},\irrep{10})+(\irrep{7},\irrep{14})+2(\irrep{1},\irrep{35})+2(\irrep{3},\irrep{35})+(\irrep{3},\irrep[1]{35})+3(\irrep{5},\irrep{35})+(\irrep{5},\irrep[1]{35})+(\irrep{7},\irrep{35})+(\irrep{7},\irrep[1]{35})+(\irrep{9},\irrep{35})$\\
\irrep{4368} & = & $2(\irrep{1},\irrep{4})+4(\irrep{3},\irrep{4})+5(\irrep{5},\irrep{4})+4(\irrep{7},\irrep{4})+2(\irrep{9},\irrep{4})+(\irrep{11},\irrep{4})+2(\irrep{1},\irrep{16})+5(\irrep{3},\irrep{16})+(\irrep{1},\irrep{20})+6(\irrep{5},\irrep{16})+3(\irrep{3},\irrep{20})+4(\irrep{7},\irrep{16})+3(\irrep{5},\irrep{20})+2(\irrep{9},\irrep{16})+2(\irrep{7},\irrep{20})+(\irrep{9},\irrep{20})+(\irrep{1},\irrep{40})+2(\irrep{3},\irrep{40})+2(\irrep{5},\irrep{40})+(\irrep{7},\irrep{40})+(\irrep{1},\irrep{64})+(\irrep{3},\irrep{64})+(\irrep{5},\irrep{64})$\\
\irrep[1]{4368} & = & $2(\irrep{3},\irrep{4})+(\irrep{5},\irrep{4})+(\irrep{7},\irrep{4})+(\irrep{1},\irrep{16})+2(\irrep{3},\irrep{16})+(\irrep{1},\irrep{20})+2(\irrep{5},\irrep{16})+(\irrep{3},\irrep{20})+(\irrep{7},\irrep{16})+2(\irrep{5},\irrep{20})+(\irrep{7},\irrep{20})+(\irrep{9},\irrep{20})+(\irrep{3},\irrep{40})+(\irrep{5},\irrep{40})+(\irrep{7},\irrep{40})+(\irrep{3},\irrep{56})+(\irrep{7},\irrep{56})+(\irrep{3},\irrep{64})+(\irrep{11},\irrep{56})+(\irrep{5},\irrep{64})+(\irrep{7},\irrep{64})+(\irrep{9},\irrep{64})$\\
\irrep{4576} & = & $(\irrep{1},\irrep{4})+2(\irrep{3},\irrep{4})+3(\irrep{5},\irrep{4})+3(\irrep{7},\irrep{4})+2(\irrep{9},\irrep{4})+(\irrep{11},\irrep{4})+(\irrep{1},\irrep{16})+4(\irrep{3},\irrep{16})+(\irrep{1},\irrep{20})+4(\irrep{5},\irrep{16})+2(\irrep{3},\irrep{20})+3(\irrep{7},\irrep{16})+2(\irrep{5},\irrep{20})+2(\irrep{9},\irrep{16})+2(\irrep{7},\irrep{20})+(\irrep{11},\irrep{16})+(\irrep{9},\irrep{20})+(\irrep{1},\irrep{40})+2(\irrep{3},\irrep{40})+2(\irrep{5},\irrep{40})+(\irrep{7},\irrep{40})+(\irrep{3},\irrep{64})+(\irrep{5},\irrep{64})+(\irrep{7},\irrep{64})+(\irrep{3},\irrep{80})$\\
\irrep{6006} & = & $2(\irrep{3},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{5},\irrep{1})+4(\irrep{3},\irrep{5})+2(\irrep{7},\irrep{1})+4(\irrep{5},\irrep{5})+(\irrep{9},\irrep{1})+2(\irrep{1},\irrep{10})+4(\irrep{7},\irrep{5})+(\irrep{11},\irrep{1})+4(\irrep{3},\irrep{10})+2(\irrep{9},\irrep{5})+(\irrep{1},\irrep{14})+6(\irrep{5},\irrep{10})+(\irrep{11},\irrep{5})+3(\irrep{3},\irrep{14})+4(\irrep{7},\irrep{10})+3(\irrep{5},\irrep{14})+3(\irrep{9},\irrep{10})+2(\irrep{7},\irrep{14})+(\irrep{11},\irrep{10})+(\irrep{9},\irrep{14})+(\irrep{3},\irrep{30})+(\irrep{5},\irrep{30})+2(\irrep{1},\irrep{35})+4(\irrep{3},\irrep{35})+(\irrep{3},\irrep[1]{35})+4(\irrep{5},\irrep{35})+(\irrep{5},\irrep[1]{35})+3(\irrep{7},\irrep{35})+(\irrep{7},\irrep[1]{35})+(\irrep{9},\irrep{35})+(\irrep{1},\irrep{81})+(\irrep{3},\irrep{81})+(\irrep{5},\irrep{81})$\\
\irrep{7800} & = & $2(\irrep{1},\irrep{4})+6(\irrep{3},\irrep{4})+6(\irrep{5},\irrep{4})+5(\irrep{7},\irrep{4})+3(\irrep{9},\irrep{4})+(\irrep{11},\irrep{4})+3(\irrep{1},\irrep{16})+7(\irrep{3},\irrep{16})+2(\irrep{1},\irrep{20})+8(\irrep{5},\irrep{16})+4(\irrep{3},\irrep{20})+6(\irrep{7},\irrep{16})+5(\irrep{5},\irrep{20})+3(\irrep{9},\irrep{16})+3(\irrep{7},\irrep{20})+(\irrep{11},\irrep{16})+(\irrep{9},\irrep{20})+(\irrep{1},\irrep{40})+3(\irrep{3},\irrep{40})+3(\irrep{5},\irrep{40})+2(\irrep{7},\irrep{40})+(\irrep{9},\irrep{40})+(\irrep{3},\irrep{56})+(\irrep{1},\irrep{64})+2(\irrep{3},\irrep{64})+2(\irrep{5},\irrep{64})+(\irrep{7},\irrep{64})$\\
\irrep{11088} & = & $3(\irrep{1},\irrep{4})+6(\irrep{3},\irrep{4})+8(\irrep{5},\irrep{4})+5(\irrep{7},\irrep{4})+3(\irrep{9},\irrep{4})+4(\irrep{1},\irrep{16})+9(\irrep{3},\irrep{16})+2(\irrep{1},\irrep{20})+10(\irrep{5},\irrep{16})+7(\irrep{3},\irrep{20})+7(\irrep{7},\irrep{16})+6(\irrep{5},\irrep{20})+3(\irrep{9},\irrep{16})+5(\irrep{7},\irrep{20})+(\irrep{11},\irrep{16})+2(\irrep{9},\irrep{20})+(\irrep{11},\irrep{20})+2(\irrep{1},\irrep{40})+3(\irrep{3},\irrep{40})+4(\irrep{5},\irrep{40})+2(\irrep{7},\irrep{40})+(\irrep{9},\irrep{40})+(\irrep{1},\irrep{56})+(\irrep{5},\irrep{56})+(\irrep{1},\irrep{64})+3(\irrep{3},\irrep{64})+3(\irrep{5},\irrep{64})+2(\irrep{7},\irrep{64})+(\irrep{9},\irrep{64})$\\
\irrep{11440} & = & $2(\irrep{1},\irrep{4})+6(\irrep{3},\irrep{4})+6(\irrep{5},\irrep{4})+5(\irrep{7},\irrep{4})+2(\irrep{9},\irrep{4})+(\irrep{11},\irrep{4})+3(\irrep{1},\irrep{16})+8(\irrep{3},\irrep{16})+3(\irrep{1},\irrep{20})+9(\irrep{5},\irrep{16})+5(\irrep{3},\irrep{20})+6(\irrep{7},\irrep{16})+6(\irrep{5},\irrep{20})+3(\irrep{9},\irrep{16})+4(\irrep{7},\irrep{20})+(\irrep{11},\irrep{16})+2(\irrep{9},\irrep{20})+(\irrep{1},\irrep{40})+4(\irrep{3},\irrep{40})+3(\irrep{5},\irrep{40})+3(\irrep{7},\irrep{40})+(\irrep{9},\irrep{40})+(\irrep{11},\irrep{40})+(\irrep{3},\irrep{56})+(\irrep{5},\irrep{56})+(\irrep{7},\irrep{56})+(\irrep{1},\irrep{64})+3(\irrep{3},\irrep{64})+3(\irrep{5},\irrep{64})+2(\irrep{7},\irrep{64})+(\irrep{9},\irrep{64})$\\
\bottomrule
\end{longtable}
\newpage


%Sp(14)---------

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:Sp14BranchingRules}Sp(14) Branching Rules}\\
\endfirsthead
\caption[]{Sp(14) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
Sp(14)& $\to$ &SU(7)${\times}$U(1) (R)\\
\midrule 
\irrep{14} & = & $(\irrep{7})(1)+(\irrepbar{7})(-1)$\\
\irrep{90} & = & $(\irrep{21})(2)+(\irrepbar{21})(-2)+(\irrep{48})(0)$\\
\irrep{105} & = & $(\irrep{1})(0)+(\irrep{28})(2)+(\irrepbar{28})(-2)+(\irrep{48})(0)$\\
\irrep{350} & = & $(\irrep{35})(3)+(\irrepbar{35})(-3)+(\irrep{140})(1)+(\irrepbar{140})(-1)$\\
\irrep{560} & = & $(\irrep{7})(1)+(\irrepbar{7})(-1)+(\irrep{84})(3)+(\irrepbar{84})(-3)+(\irrep{189})(1)+(\irrepbar{189})(-1)$\\
\irrep{896} & = & $(\irrep{7})(1)+(\irrepbar{7})(-1)+(\irrep{112})(3)+(\irrepbar{112})(-3)+(\irrep{140})(1)+(\irrepbar{140})(-1)+(\irrep{189})(1)+(\irrepbar{189})(-1)$\\
\irrep{910} & = & $(\irrep{35})(-4)+(\irrepbar{35})(4)+(\irrep{224})(2)+(\irrepbar{224})(-2)+(\irrep{392})(0)$\\
\irrep{1430} & = & $(\irrep{1})(7)+(\irrep{1})(-7)+(\irrep{28})(-5)+(\irrepbar{28})(5)+(\irrep{196})(3)+(\irrepbar{196})(-3)+(\irrep[1]{490})(1)+(\irrepbar[1]{490})(-1)$\\
\irrep{1638} & = & $(\irrep{21})(-5)+(\irrepbar{21})(5)+(\irrep{210})(3)+(\irrepbar{210})(-3)+(\irrep{588})(1)+(\irrepbar{588})(-1)$\\
\irrep{2002} & = & $(\irrep{7})(-6)+(\irrepbar{7})(6)+(\irrep{112})(-4)+(\irrepbar{112})(4)+(\irrep{490})(2)+(\irrepbar{490})(-2)+(\irrep{784})(0)$\\
\irrep{2380} & = & $(\irrep{1})(0)+(\irrep{28})(2)+(\irrepbar{28})(-2)+(\irrep{48})(0)+(\irrep[1]{210})(-4)+(\irrepbar[1]{210})(4)+(\irrep{560})(2)+(\irrepbar{560})(-2)+(\irrep[1]{735})(0)$\\
\irrep{3094} & = & $(\irrep{1})(0)+(\irrep{28})(2)+(\irrepbar{28})(-2)+(\irrep{48})(0)+(\irrep{196})(-4)+(\irrepbar{196})(4)+(\irrep{392})(0)+(\irrep{735})(2)+(\irrepbar{735})(-2)+(\irrep[1]{735})(0)$\\
\irrep{3900} & = & $(\irrep{21})(2)+(\irrepbar{21})(-2)+(\irrep{48})(0)+(\irrep{210})(-4)+(\irrepbar{210})(4)+(\irrep{224})(2)+(\irrepbar{224})(-2)+(\irrep{392})(0)+(\irrep{540})(0)+(\irrepbar{540})(0)+(\irrep{735})(2)+(\irrepbar{735})(-2)$\\
\irrep{5355} & = & $(\irrep{21})(2)+(\irrepbar{21})(-2)+(\irrep{28})(2)+(\irrepbar{28})(-2)+2(\irrep{48})(0)+(\irrep{378})(-4)+(\irrepbar{378})(4)+(\irrep{540})(0)+(\irrepbar{540})(0)+(\irrep{560})(2)+(\irrepbar{560})(-2)+(\irrep{735})(2)+(\irrepbar{735})(-2)+(\irrep[1]{735})(0)$\\
\irrep{8568} & = & $(\irrep{7})(1)+(\irrepbar{7})(-1)+(\irrep{84})(3)+(\irrepbar{84})(-3)+(\irrep{189})(1)+(\irrepbar{189})(-1)+(\irrep{462})(-5)+(\irrepbar{462})(5)+(\irrep{1386})(3)+(\irrepbar{1386})(-3)+(\irrep{2156})(1)+(\irrepbar{2156})(-1)$\\
\irrep{10752} & = & $(\irrep{35})(3)+(\irrepbar{35})(-3)+(\irrep{140})(1)+(\irrepbar{140})(-1)+(\irrep{210})(3)+(\irrepbar{210})(-3)+(\irrep{224})(-5)+(\irrepbar{224})(5)+(\irrep{588})(1)+(\irrepbar{588})(-1)+(\irrep{840})(1)+(\irrepbar{840})(-1)+(\irrep{1323})(3)+(\irrepbar{1323})(-3)+(\irrep{2016})(1)+(\irrepbar{2016})(-1)$\\
\irrep{17850} & = & $(\irrep{7})(1)+(\irrepbar{7})(-1)+(\irrep{112})(3)+(\irrepbar{112})(-3)+(\irrep{140})(1)+(\irrepbar{140})(-1)+(\irrep{189})(1)+(\irrepbar{189})(-1)+(\irrep{490})(-5)+(\irrepbar{490})(5)+(\irrep{588})(1)+(\irrepbar{588})(-1)+(\irrep{1260})(3)+(\irrepbar{1260})(-3)+(\irrep{1323})(3)+(\irrepbar{1323})(-3)+(\irrep{2016})(1)+(\irrepbar{2016})(-1)+(\irrep{2800})(1)+(\irrepbar{2800})(-1)$\\
\irrep{18018} & = & $(\irrep{7})(8)+(\irrep{7})(-6)+(\irrepbar{7})(6)+(\irrepbar{7})(-8)+(\irrep{84})(-4)+(\irrepbar{84})(4)+(\irrep{112})(-4)+(\irrepbar{112})(4)+(\irrep{189})(-6)+(\irrepbar{189})(6)+(\irrep{490})(2)+(\irrepbar{490})(-2)+(\irrep{784})(0)+(\irrep{882})(2)+(\irrepbar{882})(-2)+(\irrep{1260})(-4)+(\irrepbar{1260})(4)+(\irrep{2646})(0)+(\irrepbar{2646})(0)+(\irrep[1]{2940})(2)+(\irrepbar[1]{2940})(-2)$\\
\bottomrule
\rowcolor{white}\enlargethispage{6ex}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(14)& $\to$ &SU(2)${\times}$Sp(12) (R)\\
\midrule 
\irrep{14} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{12})$\\
\irrep{90} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{12})+(\irrep{1},\irrep{65})$\\
\irrep{105} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{12})+(\irrep{1},\irrep{78})$\\
\irrep{350} & = & $(\irrep{1},\irrep{12})+(\irrep{2},\irrep{65})+(\irrep{1},\irrep{208})$\\
\irrep{560} & = & $(\irrep{4},\irrep{1})+(\irrep{3},\irrep{12})+(\irrep{2},\irrep{78})+(\irrep{1},\irrep{364})$\\
\irrep{896} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{12})+(\irrep{3},\irrep{12})+(\irrep{2},\irrep{65})+(\irrep{2},\irrep{78})+(\irrep{1},\irrep{560})$\\
\irrep{910} & = & $(\irrep{1},\irrep{65})+(\irrep{2},\irrep{208})+(\irrep{1},\irrep{429})$\\
\irrep{1430} & = & $(\irrep{2},\irrep[1]{429})+(\irrep{1},\irrep{572})$\\
\irrep{1638} & = & $(\irrep{1},\irrep{208})+(\irrep{2},\irrep{429})+(\irrep{1},\irrep{572})$\\
\irrep{2002} & = & $(\irrep{1},\irrep{429})+(\irrep{1},\irrep[1]{429})+(\irrep{2},\irrep{572})$\\
\irrep{2380} & = & $(\irrep{5},\irrep{1})+(\irrep{4},\irrep{12})+(\irrep{3},\irrep{78})+(\irrep{2},\irrep{364})+(\irrep{1},\irrep{1365})$\\
\irrep{3094} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{12})+(\irrep{1},\irrep{65})+(\irrep{3},\irrep{78})+(\irrep{2},\irrep{560})+(\irrep{1},\irrep{1650})$\\
\irrep{3900} & = & $(\irrep{2},\irrep{12})+(\irrep{1},\irrep{65})+(\irrep{3},\irrep{65})+(\irrep{1},\irrep{78})+(\irrep{2},\irrep{208})+(\irrep{2},\irrep{560})+(\irrep{1},\irrep{2002})$\\
\irrep{5355} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{12})+(\irrep{4},\irrep{12})+(\irrep{3},\irrep{65})+(\irrep{1},\irrep{78})+(\irrep{3},\irrep{78})+(\irrep{2},\irrep{364})+(\irrep{2},\irrep{560})+(\irrep{1},\irrep{2925})$\\
\irrep{8568} & = & $(\irrep{6},\irrep{1})+(\irrep{5},\irrep{12})+(\irrep{4},\irrep{78})+(\irrep{3},\irrep{364})+(\irrep{2},\irrep{1365})+(\irrep{1},\irrep[1]{4368})$\\
\irrep{10752} & = & $(\irrep{2},\irrep{65})+(\irrep{1},\irrep{208})+(\irrep{3},\irrep{208})+(\irrep{2},\irrep{429})+(\irrep{1},\irrep{560})+(\irrep{2},\irrep{2002})+(\irrep{1},\irrep{4368})$\\
\irrep{17850} & = & $(\irrep{1},\irrep{12})+(\irrep{2},\irrep{65})+(\irrep{2},\irrep{78})+(\irrep{1},\irrep{208})+(\irrep{1},\irrep{560})+(\irrep{3},\irrep{560})+(\irrep{2},\irrep{1650})+(\irrep{2},\irrep{2002})+(\irrep{1},\irrep{7800})$\\
\irrep{18018} & = & $(\irrep{1},\irrep[1]{429})+(\irrep{3},\irrep[1]{429})+(\irrep{2},\irrep{572})+(\irrep{2},\irrep{4576})+(\irrep{1},\irrep{6006})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(14)& $\to$ &Sp(4)${\times}$Sp(10) (R)\\
\midrule 
\irrep{14} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{10})$\\
\irrep{90} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{10})+(\irrep{1},\irrep{44})$\\
\irrep{105} & = & $(\irrep{10},\irrep{1})+(\irrep{4},\irrep{10})+(\irrep{1},\irrep{55})$\\
\irrep{350} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{5},\irrep{10})+(\irrep{4},\irrep{44})+(\irrep{1},\irrep{110})$\\
\irrep{560} & = & $(\irrep{10},\irrep{10})+(\irrep{20},\irrep{1})+(\irrep{4},\irrep{55})+(\irrep{1},\irrep{220})$\\
\irrep{896} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{5},\irrep{10})+(\irrep{16},\irrep{1})+(\irrep{10},\irrep{10})+(\irrep{4},\irrep{44})+(\irrep{4},\irrep{55})+(\irrep{1},\irrep{320})$\\
\irrep{910} & = & $(\irrep{1},\irrep{1})+(\irrep{4},\irrep{10})+(\irrep{1},\irrep{44})+(\irrep{5},\irrep{44})+(\irrep{4},\irrep{110})+(\irrep{1},\irrep{165})$\\
\irrep{1430} & = & $(\irrep{1},\irrep{110})+(\irrep{5},\irrep{132})+(\irrep{4},\irrep{165})$\\
\irrep{1638} & = & $(\irrep{1},\irrep{10})+(\irrep{4},\irrep{44})+(\irrep{1},\irrep{110})+(\irrep{5},\irrep{110})+(\irrep{1},\irrep{132})+(\irrep{4},\irrep{165})$\\
\irrep{2002} & = & $(\irrep{1},\irrep{44})+(\irrep{4},\irrep{110})+(\irrep{4},\irrep{132})+(\irrep{1},\irrep{165})+(\irrep{5},\irrep{165})$\\
\irrep{2380} & = & $(\irrep{20},\irrep{10})+(\irrep[1]{35},\irrep{1})+(\irrep{10},\irrep{55})+(\irrep{4},\irrep{220})+(\irrep{1},\irrep{715})$\\
\irrep{3094} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{10})+(\irrep{14},\irrep{1})+(\irrep{16},\irrep{10})+(\irrep{1},\irrep{44})+(\irrep{5},\irrep{44})+(\irrep{10},\irrep{55})+(\irrep{4},\irrep{320})+(\irrep{1},\irrep{780})$\\
\irrep{3900} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{1})+2(\irrep{4},\irrep{10})+(\irrep{16},\irrep{10})+(\irrep{1},\irrep{44})+(\irrep{5},\irrep{44})+(\irrep{10},\irrep{44})+(\irrep{1},\irrep{55})+(\irrep{5},\irrep{55})+(\irrep{4},\irrep{110})+(\irrep{4},\irrep{320})+(\irrep{1},\irrep{891})$\\
\irrep{5355} & = & $(\irrep{10},\irrep{1})+(\irrep{4},\irrep{10})+(\irrep{16},\irrep{10})+(\irrep{20},\irrep{10})+(\irrep{35},\irrep{1})+(\irrep{10},\irrep{44})+(\irrep{1},\irrep{55})+(\irrep{5},\irrep{55})+(\irrep{10},\irrep{55})+(\irrep{4},\irrep{220})+(\irrep{4},\irrep{320})+(\irrep{1},\irrep{1430})$\\
\irrep{8568} & = & $(\irrep[1]{35},\irrep{10})+(\irrep{56},\irrep{1})+(\irrep{20},\irrep{55})+(\irrep{10},\irrep{220})+(\irrep{4},\irrep{715})+(\irrep{1},\irrep{2002})$\\
\irrep{10752} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{5},\irrep{10})+(\irrep{10},\irrep{10})+2(\irrep{4},\irrep{44})+(\irrep{4},\irrep{55})+(\irrep{16},\irrep{44})+(\irrep{1},\irrep{110})+(\irrep{5},\irrep{110})+(\irrep{10},\irrep{110})+(\irrep{4},\irrep{165})+(\irrep{1},\irrep{320})+(\irrep{5},\irrep{320})+(\irrep{4},\irrep{891})+(\irrep{1},\irrep{1408})$\\
\irrep{17850} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{10})+2(\irrep{5},\irrep{10})+(\irrep{16},\irrep{1})+(\irrep{10},\irrep{10})+(\irrep{14},\irrep{10})+2(\irrep{4},\irrep{44})+(\irrep{4},\irrep{55})+(\irrep{16},\irrep{44})+(\irrep{16},\irrep{55})+(\irrep{1},\irrep{110})+(\irrep{5},\irrep{110})+(\irrep{1},\irrep{320})+(\irrep{5},\irrep{320})+(\irrep{10},\irrep{320})+(\irrep{4},\irrep{780})+(\irrep{4},\irrep{891})+(\irrep{1},\irrep{2860})$\\
\irrep{18018} & = & $(\irrep{4},\irrep{110})+(\irrep{4},\irrep{132})+(\irrep{16},\irrep{132})+(\irrep{1},\irrep{165})+(\irrep{5},\irrep{165})+(\irrep{10},\irrep{165})+(\irrep{1},\irrep{891})+(\irrep{5},\irrep{1155})+(\irrep{4},\irrep{1408})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(14)& $\to$ &Sp(6)${\times}$Sp(8) (R)\\
\midrule 
\irrep{14} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{8})$\\
\irrep{90} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{8})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{27})$\\
\irrep{105} & = & $(\irrep{6},\irrep{8})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{36})$\\
\irrep{350} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep[1]{14},\irrep{1})+(\irrep{14},\irrep{8})+(\irrep{6},\irrep{27})+(\irrep{1},\irrep{48})$\\
\irrep{560} & = & $(\irrep{21},\irrep{8})+(\irrep{6},\irrep{36})+(\irrep{56},\irrep{1})+(\irrep{1},\irrep{120})$\\
\irrep{896} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{14},\irrep{8})+(\irrep{21},\irrep{8})+(\irrep{6},\irrep{27})+(\irrep{6},\irrep{36})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{160})$\\
\irrep{910} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{8})+(\irrep{14},\irrep{1})+(\irrep[1]{14},\irrep{8})+(\irrep{1},\irrep{27})+(\irrep{14},\irrep{27})+(\irrep{1},\irrep{42})+(\irrep{6},\irrep{48})$\\
\irrep{1430} & = & $(\irrep{1},\irrep{8})+(\irrep{6},\irrep{27})+(\irrep[1]{14},\irrep{42})+(\irrep{14},\irrep{48})$\\
\irrep{1638} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{14},\irrep{8})+(\irrep{6},\irrep{27})+(\irrep[1]{14},\irrep{27})+(\irrep{6},\irrep{42})+(\irrep{1},\irrep{48})+(\irrep{14},\irrep{48})$\\
\irrep{2002} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{8})+(\irrep{1},\irrep{27})+(\irrep{14},\irrep{27})+(\irrep{6},\irrep{48})+(\irrep{14},\irrep{42})+(\irrep[1]{14},\irrep{48})$\\
\irrep{2380} & = & $(\irrep{21},\irrep{36})+(\irrep{56},\irrep{8})+(\irrep{6},\irrep{120})+(\irrep[1]{126},\irrep{1})+(\irrep{1},\irrep{330})$\\
\irrep{3094} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{8})+(\irrep{14},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{14},\irrep{27})+(\irrep{21},\irrep{36})+(\irrep{64},\irrep{8})+(\irrep{90},\irrep{1})+(\irrep{6},\irrep{160})+(\irrep{1},\irrep{308})$\\
\irrep{3900} & = & $2(\irrep{6},\irrep{8})+(\irrep{14},\irrep{1})+(\irrep[1]{14},\irrep{8})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{1},\irrep{36})+(\irrep{14},\irrep{27})+(\irrep{21},\irrep{27})+(\irrep{14},\irrep{36})+(\irrep{6},\irrep{48})+(\irrep{70},\irrep{1})+(\irrep{64},\irrep{8})+(\irrep{6},\irrep{160})+(\irrep{1},\irrep{315})$\\
\irrep{5355} & = & $(\irrep{6},\irrep{8})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{36})+(\irrep{21},\irrep{27})+(\irrep{14},\irrep{36})+(\irrep{21},\irrep{36})+(\irrep{56},\irrep{8})+(\irrep{64},\irrep{8})+(\irrep{6},\irrep{120})+(\irrep{6},\irrep{160})+(\irrep{189},\irrep{1})+(\irrep{1},\irrep{594})$\\
\irrep{8568} & = & $(\irrep{56},\irrep{36})+(\irrep[1]{126},\irrep{8})+(\irrep{21},\irrep{120})+(\irrep{252},\irrep{1})+(\irrep{6},\irrep{330})+(\irrep{1},\irrep[2]{792})$\\
\irrep{10752} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep[1]{14},\irrep{1})+2(\irrep{14},\irrep{8})+(\irrep{21},\irrep{8})+2(\irrep{6},\irrep{27})+(\irrep[1]{14},\irrep{27})+(\irrep{6},\irrep{36})+(\irrep{6},\irrep{42})+(\irrep{1},\irrep{48})+(\irrep[1]{14},\irrep{36})+(\irrep{14},\irrep{48})+(\irrep{64},\irrep{1})+(\irrep{21},\irrep{48})+(\irrep{70},\irrep{8})+(\irrep{64},\irrep{27})+(\irrep{1},\irrep{160})+(\irrep{14},\irrep{160})+(\irrep{1},\irrep{288})+(\irrep{6},\irrep{315})$\\
\irrep{17850} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep[1]{14},\irrep{1})+2(\irrep{14},\irrep{8})+(\irrep{21},\irrep{8})+2(\irrep{6},\irrep{27})+(\irrep[1]{14},\irrep{27})+(\irrep{6},\irrep{36})+(\irrep{1},\irrep{48})+(\irrep{14},\irrep{48})+(\irrep{64},\irrep{1})+(\irrep{70},\irrep{8})+(\irrep{64},\irrep{27})+(\irrep{90},\irrep{8})+(\irrep{64},\irrep{36})+(\irrep{126},\irrep{1})+(\irrep{1},\irrep{160})+(\irrep{14},\irrep{160})+(\irrep{21},\irrep{160})+(\irrep{6},\irrep{308})+(\irrep{6},\irrep{315})+(\irrep{1},\irrep{792})$\\
\irrep{18018} & = & $(\irrep{6},\irrep{8})+(\irrep{1},\irrep{27})+(\irrep{1},\irrep{36})+(\irrep{14},\irrep{27})+(\irrep{21},\irrep{27})+(\irrep{6},\irrep{48})+(\irrep{14},\irrep{42})+(\irrep[1]{14},\irrep{48})+(\irrep{64},\irrep{48})+(\irrep{70},\irrep{42})+(\irrep{6},\irrep{160})+(\irrep[1]{14},\irrep{288})+(\irrep{14},\irrep{315})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(14)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{14} & = & $\irrep{14}$\\
\irrep{90} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}$\\
\irrep{105} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}$\\
\irrep{350} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+2(\irrep{12})+\irrep{14}+2(\irrep{16})+2(\irrep{18})+\irrep{20}+2(\irrep{22})+\irrep{24}+\irrep{26}+\irrep{28}+\irrep{30}+\irrep{34}$\\
\irrep{560} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+3(\irrep{16})+2(\irrep{18})+2(\irrep{20})+2(\irrep{22})+2(\irrep{24})+\irrep{26}+2(\irrep{28})+\irrep{30}+\irrep{32}+\irrep{34}+\irrep{36}+\irrep{40}$\\
\irrep{896} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+3(\irrep{8})+3(\irrep{10})+4(\irrep{12})+4(\irrep{14})+4(\irrep{16})+4(\irrep{18})+4(\irrep{20})+3(\irrep{22})+3(\irrep{24})+3(\irrep{26})+2(\irrep{28})+2(\irrep{30})+2(\irrep{32})+\irrep{34}+\irrep{36}+\irrep{38}$\\
\irrep{910} & = & $\irrep{1}+3(\irrep{5})+\irrep{7}+4(\irrep{9})+3(\irrep{11})+4(\irrep{13})+3(\irrep{15})+5(\irrep{17})+3(\irrep{19})+4(\irrep{21})+3(\irrep{23})+3(\irrep{25})+2(\irrep{27})+3(\irrep{29})+\irrep{31}+2(\irrep{33})+\irrep{35}+\irrep{37}+\irrep{41}$\\
\irrep{1430} & = & $2(\irrep{2})+\irrep{4}+2(\irrep{6})+4(\irrep{8})+3(\irrep{10})+4(\irrep{12})+5(\irrep{14})+4(\irrep{16})+5(\irrep{18})+5(\irrep{20})+4(\irrep{22})+4(\irrep{24})+5(\irrep{26})+3(\irrep{28})+3(\irrep{30})+3(\irrep{32})+2(\irrep{34})+2(\irrep{36})+2(\irrep{38})+\irrep{40}+\irrep{42}+\irrep{44}+\irrep{50}$\\
\irrep{1638} & = & $\irrep{2}+2(\irrep{4})+4(\irrep{6})+4(\irrep{8})+5(\irrep{10})+5(\irrep{12})+6(\irrep{14})+6(\irrep{16})+6(\irrep{18})+6(\irrep{20})+6(\irrep{22})+5(\irrep{24})+5(\irrep{26})+4(\irrep{28})+4(\irrep{30})+3(\irrep{32})+2(\irrep{34})+2(\irrep{36})+2(\irrep{38})+\irrep{40}+\irrep{42}+\irrep{46}$\\
\irrep{2002} & = & $2(\irrep{1})+\irrep{3}+3(\irrep{5})+4(\irrep{7})+6(\irrep{9})+4(\irrep{11})+8(\irrep{13})+6(\irrep{15})+7(\irrep{17})+7(\irrep{19})+7(\irrep{21})+5(\irrep{23})+7(\irrep{25})+5(\irrep{27})+5(\irrep{29})+4(\irrep{31})+4(\irrep{33})+2(\irrep{35})+3(\irrep{37})+2(\irrep{39})+\irrep{41}+\irrep{43}+\irrep{45}+\irrep{49}$\\
\irrep{2380} & = & $2(\irrep{1})+5(\irrep{5})+2(\irrep{7})+6(\irrep{9})+4(\irrep{11})+7(\irrep{13})+5(\irrep{15})+8(\irrep{17})+5(\irrep{19})+8(\irrep{21})+6(\irrep{23})+7(\irrep{25})+5(\irrep{27})+7(\irrep{29})+4(\irrep{31})+5(\irrep{33})+3(\irrep{35})+4(\irrep{37})+2(\irrep{39})+3(\irrep{41})+\irrep{43}+2(\irrep{45})+\irrep{47}+\irrep{49}+\irrep{53}$\\
\irrep{3094} & = & $4(\irrep{1})+7(\irrep{5})+4(\irrep{7})+10(\irrep{9})+6(\irrep{11})+12(\irrep{13})+8(\irrep{15})+12(\irrep{17})+9(\irrep{19})+12(\irrep{21})+8(\irrep{23})+11(\irrep{25})+7(\irrep{27})+9(\irrep{29})+5(\irrep{31})+7(\irrep{33})+3(\irrep{35})+5(\irrep{37})+2(\irrep{39})+3(\irrep{41})+\irrep{43}+2(\irrep{45})+\irrep{49}$\\
\irrep{3900} & = & $5(\irrep{3})+5(\irrep{5})+10(\irrep{7})+9(\irrep{9})+13(\irrep{11})+12(\irrep{13})+15(\irrep{15})+13(\irrep{17})+15(\irrep{19})+13(\irrep{21})+14(\irrep{23})+11(\irrep{25})+11(\irrep{27})+9(\irrep{29})+9(\irrep{31})+6(\irrep{33})+6(\irrep{35})+4(\irrep{37})+4(\irrep{39})+2(\irrep{41})+2(\irrep{43})+\irrep{45}+\irrep{47}$\\
\irrep{5355} & = & $6(\irrep{3})+6(\irrep{5})+11(\irrep{7})+11(\irrep{9})+15(\irrep{11})+14(\irrep{13})+17(\irrep{15})+16(\irrep{17})+18(\irrep{19})+16(\irrep{21})+17(\irrep{23})+15(\irrep{25})+15(\irrep{27})+12(\irrep{29})+12(\irrep{31})+9(\irrep{33})+9(\irrep{35})+6(\irrep{37})+6(\irrep{39})+4(\irrep{41})+4(\irrep{43})+2(\irrep{45})+2(\irrep{47})+\irrep{49}+\irrep{51}$\\
\irrep{8568} & = & $3(\irrep{2})+5(\irrep{4})+8(\irrep{6})+10(\irrep{8})+13(\irrep{10})+14(\irrep{12})+16(\irrep{14})+17(\irrep{16})+19(\irrep{18})+18(\irrep{20})+19(\irrep{22})+18(\irrep{24})+19(\irrep{26})+17(\irrep{28})+17(\irrep{30})+15(\irrep{32})+15(\irrep{34})+13(\irrep{36})+12(\irrep{38})+10(\irrep{40})+10(\irrep{42})+7(\irrep{44})+7(\irrep{46})+5(\irrep{48})+5(\irrep{50})+3(\irrep{52})+3(\irrep{54})+2(\irrep{56})+2(\irrep{58})+\irrep{60}+\irrep{62}+\irrep{66}$\\
\irrep{10752} & = & $6(\irrep{2})+12(\irrep{4})+17(\irrep{6})+22(\irrep{8})+26(\irrep{10})+29(\irrep{12})+32(\irrep{14})+33(\irrep{16})+34(\irrep{18})+34(\irrep{20})+33(\irrep{22})+32(\irrep{24})+29(\irrep{26})+27(\irrep{28})+24(\irrep{30})+21(\irrep{32})+18(\irrep{34})+15(\irrep{36})+12(\irrep{38})+10(\irrep{40})+8(\irrep{42})+6(\irrep{44})+4(\irrep{46})+3(\irrep{48})+2(\irrep{50})+\irrep{52}+\irrep{54}$\\
\irrep{17850} & = & $9(\irrep{2})+17(\irrep{4})+25(\irrep{6})+32(\irrep{8})+39(\irrep{10})+43(\irrep{12})+48(\irrep{14})+50(\irrep{16})+52(\irrep{18})+52(\irrep{20})+51(\irrep{22})+49(\irrep{24})+47(\irrep{26})+43(\irrep{28})+39(\irrep{30})+35(\irrep{32})+31(\irrep{34})+26(\irrep{36})+22(\irrep{38})+18(\irrep{40})+15(\irrep{42})+11(\irrep{44})+9(\irrep{46})+6(\irrep{48})+5(\irrep{50})+3(\irrep{52})+2(\irrep{54})+\irrep{56}+\irrep{58}$\\
\irrep{18018} & = & $3(\irrep{1})+12(\irrep{3})+18(\irrep{5})+26(\irrep{7})+30(\irrep{9})+37(\irrep{11})+40(\irrep{13})+45(\irrep{15})+45(\irrep{17})+47(\irrep{19})+47(\irrep{21})+47(\irrep{23})+44(\irrep{25})+43(\irrep{27})+39(\irrep{29})+37(\irrep{31})+32(\irrep{33})+29(\irrep{35})+25(\irrep{37})+22(\irrep{39})+18(\irrep{41})+15(\irrep{43})+12(\irrep{45})+10(\irrep{47})+7(\irrep{49})+6(\irrep{51})+4(\irrep{53})+3(\irrep{55})+2(\irrep{57})+\irrep{59}+\irrep{61}+\irrep{63}$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(14)& $\to$ &SU(2)${\times}$SO(7) (S)\\
\midrule 
\irrep{14} & = & $(\irrep{2},\irrep{7})$\\
\irrep{90} & = & $(\irrep{3},\irrep{21})+(\irrep{1},\irrep{27})$\\
\irrep{105} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{21})+(\irrep{3},\irrep{27})$\\
\irrep{350} & = & $(\irrep{4},\irrep{35})+(\irrep{2},\irrep{105})$\\
\irrep{560} & = & $(\irrep{2},\irrep{7})+(\irrep{4},\irrep{7})+(\irrep{4},\irrep{77})+(\irrep{2},\irrep{105})$\\
\irrep{896} & = & $(\irrep{2},\irrep{7})+(\irrep{4},\irrep{7})+(\irrep{2},\irrep{35})+(\irrep{2},\irrep{77})+(\irrep{2},\irrep{105})+(\irrep{4},\irrep{105})$\\
\irrep{910} & = & $(\irrep{5},\irrep{35})+(\irrep{1},\irrep[1]{168})+(\irrep{3},\irrep{189})$\\
\irrep{1430} & = & $(\irrep{8},\irrep{1})+(\irrep{6},\irrep{27})+(\irrep{4},\irrep[1]{168})+(\irrep{2},\irrep{294})$\\
\irrep{1638} & = & $(\irrep{6},\irrep{21})+(\irrep{4},\irrep{189})+(\irrep{2},\irrep{378})$\\
\irrep{2002} & = & $(\irrep{7},\irrep{7})+(\irrep{5},\irrep{105})+(\irrep{1},\irrep{294})+(\irrep{3},\irrep{378})$\\
\irrep{2380} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep{3},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{1},\irrep[1]{168})+(\irrep{5},\irrep{182})+(\irrep{3},\irrep{330})$\\
\irrep{3094} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep{3},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{1},\irrep{35})+(\irrep{1},\irrep[1]{168})+(\irrep{5},\irrep[1]{168})+(\irrep{1},\irrep{182})+(\irrep{3},\irrep{189})+(\irrep{3},\irrep{330})$\\
\irrep{3900} & = & $(\irrep{1},\irrep{21})+(\irrep{3},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{3},\irrep{27})+(\irrep{3},\irrep{35})+(\irrep{3},\irrep[1]{168})+(\irrep{1},\irrep{189})+(\irrep{3},\irrep{189})+(\irrep{5},\irrep{189})+(\irrep{1},\irrep{330})+(\irrep{3},\irrep{330})$\\
\irrep{5355} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{21})+2(\irrep{3},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{1},\irrep{27})+2(\irrep{3},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{3},\irrep[1]{168})+(\irrep{3},\irrep{182})+(\irrep{1},\irrep{189})+(\irrep{3},\irrep{189})+(\irrep{1},\irrep{330})+(\irrep{3},\irrep{330})+(\irrep{5},\irrep{330})$\\
\irrep{8568} & = & $(\irrep{2},\irrep{7})+(\irrep{4},\irrep{7})+(\irrep{6},\irrep{7})+(\irrep{2},\irrep{77})+(\irrep{4},\irrep{77})+(\irrep{6},\irrep{77})+(\irrep{2},\irrep{105})+(\irrep{4},\irrep{105})+(\irrep{6},\irrep[1]{378})+(\irrep{2},\irrep{693})+(\irrep{4},\irrep{819})$\\
\irrep{10752} & = & $(\irrep{4},\irrep{21})+(\irrep{2},\irrep{35})+(\irrep{4},\irrep{35})+(\irrep{6},\irrep{35})+(\irrep{2},\irrep{105})+(\irrep{4},\irrep{105})+(\irrep{2},\irrep{189})+(\irrep{4},\irrep{189})+(\irrep{6},\irrep{189})+(\irrep{2},\irrep{378})+(\irrep{4},\irrep{378})+(\irrep{2},\irrep{616})+(\irrep{4},\irrep{616})+(\irrep{2},\irrep{693})$\\
\irrep{17850} & = & $(\irrep{2},\irrep{7})+(\irrep{4},\irrep{7})+(\irrep{6},\irrep{7})+(\irrep{2},\irrep{21})+(\irrep{2},\irrep{35})+(\irrep{4},\irrep{35})+(\irrep{2},\irrep{77})+(\irrep{4},\irrep{77})+2(\irrep{2},\irrep{105})+2(\irrep{4},\irrep{105})+(\irrep{6},\irrep{105})+(\irrep{2},\irrep{189})+(\irrep{4},\irrep{189})+(\irrep{2},\irrep{378})+(\irrep{4},\irrep{378})+(\irrep{6},\irrep{378})+(\irrep{2},\irrep{616})+(\irrep{4},\irrep{616})+(\irrep{2},\irrep{693})+(\irrep{4},\irrep{693})+(\irrep{2},\irrep{819})$\\
\irrep{18018} & = & $(\irrep{5},\irrep{7})+(\irrep{7},\irrep{7})+(\irrep{9},\irrep{7})+(\irrep{5},\irrep{77})+(\irrep{7},\irrep{77})+(\irrep{3},\irrep{105})+(\irrep{5},\irrep{105})+(\irrep{7},\irrep{105})+(\irrep{3},\irrep{294})+(\irrep{1},\irrep{378})+(\irrep{3},\irrep{378})+(\irrep{5},\irrep{378})+(\irrep{3},\irrep{693})+(\irrep{5},\irrep{693})+(\irrep{1},\irrep{1386})+(\irrep{3},\irrep{1386})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(14)& $\to$ &Sp(6) (S)\\
\midrule 
\irrep{14} & = & $\irrep[1]{14}$\\
\irrep{90} & = & $\irrep{90}$\\
\irrep{105} & = & $\irrep{21}+\irrep{84}$\\
\irrep{350} & = & $\irrep{350}$\\
\irrep{560} & = & $\irrep[1]{14}+\irrep{216}+\irrep{330}$\\
\irrep{896} & = & $\irrep{64}+\irrep{216}+\irrep{616}$\\
\irrep{910} & = & $\irrep{385}+\irrep{525}$\\
\irrep{1430} & = & $\irrep{330}+\irrep{1100}$\\
\irrep{1638} & = & $\irrep{252}+\irrep{1386}$\\
\irrep{2002} & = & $\irrep[1]{924}+\irrep{1078}$\\
\irrep{2380} & = & $\irrep{1}+\irrep{84}+\irrep{90}+\irrep[1]{126}+\irrep{1001}+\irrep{1078}$\\
\irrep{3094} & = & $\irrep{14}+\irrep{90}+\irrep[1]{126}+\irrep{512}+\irrep{1078}+\irrep{1274}$\\
\irrep{3900} & = & $\irrep{70}+\irrep{189}+\irrep{512}+\irrep{924}+\irrep{2205}$\\
\irrep{5355} & = & $\irrep{21}+\irrep{84}+\irrep{90}+\irrep{189}+\irrep{512}+\irrep{924}+\irrep{1078}+\irrep{2457}$\\
\irrep{8568} & = & $\irrep[1]{14}+\irrep{216}+\irrep{330}+\irrep{616}+\irrep{1100}+\irrep{2548}+\irrep{3744}$\\
\irrep{10752} & = & $\irrep{56}+\irrep{126}+\irrep{350}+\irrep{378}+\irrep{448}+\irrep{1344}+\irrep{1386}+\irrep{2016}+\irrep{2184}+\irrep{2464}$\\
\irrep{17850} & = & $\irrep{6}+\irrep{64}+\irrep{126}+\irrep{216}+\irrep{350}+\irrep{378}+\irrep{448}+\irrep{616}+\irrep{1100}+\irrep{1344}+\irrep{1386}+\irrep{2240}+\irrep{4116}+\irrep{5460}$\\
\bottomrule
\end{longtable}
\newpage

%Sp(16)---------

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:Sp16BranchingRules}Sp(16) Branching Rules}\\
\endfirsthead
\caption[]{Sp(16) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
Sp(16)& $\to$ &SU(8)${\times}$U(1) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{8})(1)+(\irrepbar{8})(-1)$\\
\irrep{119} & = & $(\irrep{28})(2)+(\irrepbar{28})(-2)+(\irrep{63})(0)$\\
\irrep{136} & = & $(\irrep{1})(0)+(\irrep{36})(2)+(\irrepbar{36})(-2)+(\irrep{63})(0)$\\
\irrep{544} & = & $(\irrep{56})(3)+(\irrepbar{56})(-3)+(\irrep{216})(1)+(\irrepbar{216})(-1)$\\
\irrep{816} & = & $(\irrep{8})(1)+(\irrepbar{8})(-1)+(\irrep{120})(3)+(\irrepbar{120})(-3)+(\irrep{280})(1)+(\irrepbar{280})(-1)$\\
\irrep{1344} & = & $(\irrep{8})(1)+(\irrepbar{8})(-1)+(\irrep{168})(3)+(\irrepbar{168})(-3)+(\irrep{216})(1)+(\irrepbar{216})(-1)+(\irrep{280})(1)+(\irrepbar{280})(-1)$\\
\irrep{1700} & = & $(\irrep{70})(4)+(\irrep{70})(-4)+(\irrep{420})(2)+(\irrepbar{420})(-2)+(\irrep{720})(0)$\\
\irrep{3808} & = & $(\irrep{56})(-5)+(\irrepbar{56})(5)+(\irrep{504})(3)+(\irrepbar{504})(-3)+(\irrep{1344})(1)+(\irrepbar{1344})(-1)$\\
\irrep{3876} & = & $(\irrep{1})(0)+(\irrep{36})(2)+(\irrepbar{36})(-2)+(\irrep{63})(0)+(\irrep{330})(4)+(\irrepbar{330})(-4)+(\irrep{924})(2)+(\irrepbar{924})(-2)+(\irrep{1232})(0)$\\
\irrep{4862} & = & $(\irrep{1})(8)+(\irrep{1})(-8)+(\irrep{36})(-6)+(\irrepbar{36})(6)+(\irrep{336})(-4)+(\irrepbar{336})(4)+(\irrep{1176})(2)+(\irrepbar{1176})(-2)+(\irrep{1764})(0)$\\
\irrep{5320} & = & $(\irrep{1})(0)+(\irrep{36})(2)+(\irrepbar{36})(-2)+(\irrep{63})(0)+(\irrep{336})(4)+(\irrepbar{336})(-4)+(\irrep{720})(0)+(\irrep{1232})(0)+(\irrep{1280})(2)+(\irrepbar{1280})(-2)$\\
\irrep{6188} & = & $(\irrep{28})(-6)+(\irrepbar{28})(6)+(\irrep{378})(-4)+(\irrepbar{378})(4)+(\irrep{1512})(2)+(\irrepbar{1512})(-2)+(\irrep{2352})(0)$\\
\irrep{6885} & = & $(\irrep{28})(2)+(\irrepbar{28})(-2)+(\irrep{63})(0)+(\irrep{378})(4)+(\irrepbar{378})(-4)+(\irrep{420})(2)+(\irrepbar{420})(-2)+(\irrep{720})(0)+(\irrep{945})(0)+(\irrepbar{945})(0)+(\irrep{1280})(2)+(\irrepbar{1280})(-2)$\\
\irrep{7072} & = & $(\irrep{8})(-7)+(\irrepbar{8})(7)+(\irrep{168})(-5)+(\irrepbar{168})(5)+(\irrep{1008})(3)+(\irrepbar{1008})(-3)+(\irrep[1]{2352})(1)+(\irrepbar[1]{2352})(-1)$\\
\irrep{9044} & = & $(\irrep{28})(2)+(\irrepbar{28})(-2)+(\irrep{36})(2)+(\irrepbar{36})(-2)+2(\irrep{63})(0)+(\irrep{630})(4)+(\irrepbar{630})(-4)+(\irrep{924})(2)+(\irrepbar{924})(-2)+(\irrep{945})(0)+(\irrepbar{945})(0)+(\irrep{1232})(0)+(\irrep{1280})(2)+(\irrepbar{1280})(-2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(16)& $\to$ &SU(2)${\times}$Sp(14) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{14})$\\
\irrep{119} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{14})+(\irrep{1},\irrep{90})$\\
\irrep{136} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{14})+(\irrep{1},\irrep{105})$\\
\irrep{544} & = & $(\irrep{1},\irrep{14})+(\irrep{2},\irrep{90})+(\irrep{1},\irrep{350})$\\
\irrep{816} & = & $(\irrep{4},\irrep{1})+(\irrep{3},\irrep{14})+(\irrep{2},\irrep{105})+(\irrep{1},\irrep{560})$\\
\irrep{1344} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{3},\irrep{14})+(\irrep{2},\irrep{90})+(\irrep{2},\irrep{105})+(\irrep{1},\irrep{896})$\\
\irrep{1700} & = & $(\irrep{1},\irrep{90})+(\irrep{2},\irrep{350})+(\irrep{1},\irrep{910})$\\
\irrep{3808} & = & $(\irrep{1},\irrep{350})+(\irrep{2},\irrep{910})+(\irrep{1},\irrep{1638})$\\
\irrep{3876} & = & $(\irrep{5},\irrep{1})+(\irrep{4},\irrep{14})+(\irrep{3},\irrep{105})+(\irrep{2},\irrep{560})+(\irrep{1},\irrep{2380})$\\
\irrep{4862} & = & $(\irrep{2},\irrep{1430})+(\irrep{1},\irrep{2002})$\\
\irrep{5320} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{14})+(\irrep{1},\irrep{90})+(\irrep{3},\irrep{105})+(\irrep{2},\irrep{896})+(\irrep{1},\irrep{3094})$\\
\irrep{6188} & = & $(\irrep{1},\irrep{910})+(\irrep{2},\irrep{1638})+(\irrep{1},\irrep{2002})$\\
\irrep{6885} & = & $(\irrep{2},\irrep{14})+(\irrep{1},\irrep{90})+(\irrep{3},\irrep{90})+(\irrep{1},\irrep{105})+(\irrep{2},\irrep{350})+(\irrep{2},\irrep{896})+(\irrep{1},\irrep{3900})$\\
\irrep{7072} & = & $(\irrep{1},\irrep{1430})+(\irrep{1},\irrep{1638})+(\irrep{2},\irrep{2002})$\\
\irrep{9044} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{14})+(\irrep{4},\irrep{14})+(\irrep{3},\irrep{90})+(\irrep{1},\irrep{105})+(\irrep{3},\irrep{105})+(\irrep{2},\irrep{560})+(\irrep{2},\irrep{896})+(\irrep{1},\irrep{5355})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(16)& $\to$ &Sp(4)${\times}$Sp(12) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{12})$\\
\irrep{119} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{12})+(\irrep{1},\irrep{65})$\\
\irrep{136} & = & $(\irrep{10},\irrep{1})+(\irrep{4},\irrep{12})+(\irrep{1},\irrep{78})$\\
\irrep{544} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{12})+(\irrep{5},\irrep{12})+(\irrep{4},\irrep{65})+(\irrep{1},\irrep{208})$\\
\irrep{816} & = & $(\irrep{20},\irrep{1})+(\irrep{10},\irrep{12})+(\irrep{4},\irrep{78})+(\irrep{1},\irrep{364})$\\
\irrep{1344} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{12})+(\irrep{5},\irrep{12})+(\irrep{16},\irrep{1})+(\irrep{10},\irrep{12})+(\irrep{4},\irrep{65})+(\irrep{4},\irrep{78})+(\irrep{1},\irrep{560})$\\
\irrep{1700} & = & $(\irrep{1},\irrep{1})+(\irrep{4},\irrep{12})+(\irrep{1},\irrep{65})+(\irrep{5},\irrep{65})+(\irrep{4},\irrep{208})+(\irrep{1},\irrep{429})$\\
\irrep{3808} & = & $(\irrep{1},\irrep{12})+(\irrep{4},\irrep{65})+(\irrep{1},\irrep{208})+(\irrep{5},\irrep{208})+(\irrep{4},\irrep{429})+(\irrep{1},\irrep{572})$\\
\irrep{3876} & = & $(\irrep{20},\irrep{12})+(\irrep[1]{35},\irrep{1})+(\irrep{10},\irrep{78})+(\irrep{4},\irrep{364})+(\irrep{1},\irrep{1365})$\\
\irrep{4862} & = & $(\irrep{1},\irrep{429})+(\irrep{5},\irrep[1]{429})+(\irrep{4},\irrep{572})$\\
\irrep{5320} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{4},\irrep{12})+(\irrep{16},\irrep{12})+(\irrep{1},\irrep{65})+(\irrep{5},\irrep{65})+(\irrep{10},\irrep{78})+(\irrep{4},\irrep{560})+(\irrep{1},\irrep{1650})$\\
\irrep{6188} & = & $(\irrep{1},\irrep{65})+(\irrep{4},\irrep{208})+(\irrep{1},\irrep{429})+(\irrep{1},\irrep[1]{429})+(\irrep{5},\irrep{429})+(\irrep{4},\irrep{572})$\\
\irrep{6885} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{1})+2(\irrep{4},\irrep{12})+(\irrep{16},\irrep{12})+(\irrep{1},\irrep{65})+(\irrep{5},\irrep{65})+(\irrep{10},\irrep{65})+(\irrep{1},\irrep{78})+(\irrep{5},\irrep{78})+(\irrep{4},\irrep{208})+(\irrep{4},\irrep{560})+(\irrep{1},\irrep{2002})$\\
\irrep{7072} & = & $(\irrep{1},\irrep{208})+(\irrep{4},\irrep{429})+(\irrep{4},\irrep[1]{429})+(\irrep{1},\irrep{572})+(\irrep{5},\irrep{572})$\\
\irrep{9044} & = & $(\irrep{10},\irrep{1})+(\irrep{4},\irrep{12})+(\irrep{16},\irrep{12})+(\irrep{20},\irrep{12})+(\irrep{35},\irrep{1})+(\irrep{10},\irrep{65})+(\irrep{1},\irrep{78})+(\irrep{5},\irrep{78})+(\irrep{10},\irrep{78})+(\irrep{4},\irrep{364})+(\irrep{4},\irrep{560})+(\irrep{1},\irrep{2925})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(16)& $\to$ &Sp(6)${\times}$Sp(10) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{10})$\\
\irrep{119} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{10})+(\irrep{1},\irrep{44})$\\
\irrep{136} & = & $(\irrep{6},\irrep{10})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{55})$\\
\irrep{544} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep[1]{14},\irrep{1})+(\irrep{14},\irrep{10})+(\irrep{6},\irrep{44})+(\irrep{1},\irrep{110})$\\
\irrep{816} & = & $(\irrep{21},\irrep{10})+(\irrep{56},\irrep{1})+(\irrep{6},\irrep{55})+(\irrep{1},\irrep{220})$\\
\irrep{1344} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{14},\irrep{10})+(\irrep{21},\irrep{10})+(\irrep{6},\irrep{44})+(\irrep{6},\irrep{55})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{320})$\\
\irrep{1700} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{10})+(\irrep[1]{14},\irrep{10})+(\irrep{1},\irrep{44})+(\irrep{14},\irrep{44})+(\irrep{6},\irrep{110})+(\irrep{1},\irrep{165})$\\
\irrep{3808} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{14},\irrep{10})+(\irrep{6},\irrep{44})+(\irrep[1]{14},\irrep{44})+(\irrep{1},\irrep{110})+(\irrep{14},\irrep{110})+(\irrep{1},\irrep{132})+(\irrep{6},\irrep{165})$\\
\irrep{3876} & = & $(\irrep{56},\irrep{10})+(\irrep{21},\irrep{55})+(\irrep[1]{126},\irrep{1})+(\irrep{6},\irrep{220})+(\irrep{1},\irrep{715})$\\
\irrep{4862} & = & $(\irrep{1},\irrep{44})+(\irrep{6},\irrep{110})+(\irrep[1]{14},\irrep{132})+(\irrep{14},\irrep{165})$\\
\irrep{5320} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{10})+(\irrep{1},\irrep{44})+(\irrep{14},\irrep{44})+(\irrep{64},\irrep{10})+(\irrep{21},\irrep{55})+(\irrep{90},\irrep{1})+(\irrep{6},\irrep{320})+(\irrep{1},\irrep{780})$\\
\irrep{6188} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{10})+(\irrep{1},\irrep{44})+(\irrep{14},\irrep{44})+(\irrep{6},\irrep{110})+(\irrep[1]{14},\irrep{110})+(\irrep{6},\irrep{132})+(\irrep{1},\irrep{165})+(\irrep{14},\irrep{165})$\\
\irrep{6885} & = & $(\irrep{14},\irrep{1})+2(\irrep{6},\irrep{10})+(\irrep{21},\irrep{1})+(\irrep[1]{14},\irrep{10})+(\irrep{1},\irrep{44})+(\irrep{1},\irrep{55})+(\irrep{14},\irrep{44})+(\irrep{21},\irrep{44})+(\irrep{14},\irrep{55})+(\irrep{70},\irrep{1})+(\irrep{64},\irrep{10})+(\irrep{6},\irrep{110})+(\irrep{6},\irrep{320})+(\irrep{1},\irrep{891})$\\
\irrep{7072} & = & $(\irrep{1},\irrep{10})+(\irrep{6},\irrep{44})+(\irrep{1},\irrep{110})+(\irrep{14},\irrep{110})+(\irrep{14},\irrep{132})+(\irrep{6},\irrep{165})+(\irrep[1]{14},\irrep{165})$\\
\irrep{9044} & = & $(\irrep{6},\irrep{10})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{55})+(\irrep{21},\irrep{44})+(\irrep{56},\irrep{10})+(\irrep{14},\irrep{55})+(\irrep{64},\irrep{10})+(\irrep{21},\irrep{55})+(\irrep{189},\irrep{1})+(\irrep{6},\irrep{220})+(\irrep{6},\irrep{320})+(\irrep{1},\irrep{1430})$\\
\bottomrule
\rowcolor{white}\enlargethispage{5ex}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(16)& $\to$ &Sp(8)${\times}$Sp(8) (R)\\
\midrule 
\irrep{16} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})$\\
\irrep{119} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{8})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})$\\
\irrep{136} & = & $(\irrep{8},\irrep{8})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{36})$\\
\irrep{544} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{8},\irrep{27})+(\irrep{27},\irrep{8})+(\irrep{48},\irrep{1})+(\irrep{1},\irrep{48})$\\
\irrep{816} & = & $(\irrep{36},\irrep{8})+(\irrep{8},\irrep{36})+(\irrep{120},\irrep{1})+(\irrep{1},\irrep{120})$\\
\irrep{1344} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{8},\irrep{27})+(\irrep{27},\irrep{8})+(\irrep{36},\irrep{8})+(\irrep{8},\irrep{36})+(\irrep{160},\irrep{1})+(\irrep{1},\irrep{160})$\\
\irrep{1700} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{8})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{42},\irrep{1})+(\irrep{1},\irrep{42})+(\irrep{27},\irrep{27})+(\irrep{8},\irrep{48})+(\irrep{48},\irrep{8})$\\
\irrep{3808} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{8},\irrep{27})+(\irrep{27},\irrep{8})+(\irrep{48},\irrep{1})+(\irrep{1},\irrep{48})+(\irrep{8},\irrep{42})+(\irrep{42},\irrep{8})+(\irrep{27},\irrep{48})+(\irrep{48},\irrep{27})$\\
\irrep{3876} & = & $(\irrep{36},\irrep{36})+(\irrep{120},\irrep{8})+(\irrep{8},\irrep{120})+(\irrep{330},\irrep{1})+(\irrep{1},\irrep{330})$\\
\irrep{4862} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{8})+(\irrep{27},\irrep{27})+(\irrep{42},\irrep{42})+(\irrep{48},\irrep{48})$\\
\irrep{5320} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{8})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{27},\irrep{27})+(\irrep{36},\irrep{36})+(\irrep{160},\irrep{8})+(\irrep{8},\irrep{160})+(\irrep{308},\irrep{1})+(\irrep{1},\irrep{308})$\\
\irrep{6188} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{8})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{27},\irrep{27})+(\irrep{8},\irrep{48})+(\irrep{48},\irrep{8})+(\irrep{27},\irrep{42})+(\irrep{42},\irrep{27})+(\irrep{48},\irrep{48})$\\
\irrep{6885} & = & $2(\irrep{8},\irrep{8})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{36})+(\irrep{27},\irrep{27})+(\irrep{8},\irrep{48})+(\irrep{48},\irrep{8})+(\irrep{36},\irrep{27})+(\irrep{27},\irrep{36})+(\irrep{160},\irrep{8})+(\irrep{8},\irrep{160})+(\irrep{315},\irrep{1})+(\irrep{1},\irrep{315})$\\
\irrep{7072} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{8},\irrep{27})+(\irrep{27},\irrep{8})+(\irrep{27},\irrep{48})+(\irrep{48},\irrep{27})+(\irrep{48},\irrep{42})+(\irrep{42},\irrep{48})$\\
\irrep{9044} & = & $(\irrep{8},\irrep{8})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{36})+(\irrep{36},\irrep{27})+(\irrep{27},\irrep{36})+(\irrep{36},\irrep{36})+(\irrep{120},\irrep{8})+(\irrep{8},\irrep{120})+(\irrep{160},\irrep{8})+(\irrep{8},\irrep{160})+(\irrep{594},\irrep{1})+(\irrep{1},\irrep{594})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(16)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{16} & = & $\irrep{16}$\\
\irrep{119} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}+\irrep{29}$\\
\irrep{136} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}+\irrep{31}$\\
\irrep{544} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+2(\irrep{16})+2(\irrep{18})+2(\irrep{20})+2(\irrep{22})+2(\irrep{24})+\irrep{26}+2(\irrep{28})+\irrep{30}+\irrep{32}+\irrep{34}+\irrep{36}+\irrep{40}$\\
\irrep{816} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+3(\irrep{16})+3(\irrep{18})+2(\irrep{20})+3(\irrep{22})+2(\irrep{24})+2(\irrep{26})+2(\irrep{28})+2(\irrep{30})+\irrep{32}+2(\irrep{34})+\irrep{36}+\irrep{38}+\irrep{40}+\irrep{42}+\irrep{46}$\\
\irrep{1344} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+3(\irrep{8})+3(\irrep{10})+4(\irrep{12})+5(\irrep{14})+4(\irrep{16})+5(\irrep{18})+5(\irrep{20})+4(\irrep{22})+4(\irrep{24})+4(\irrep{26})+3(\irrep{28})+3(\irrep{30})+3(\irrep{32})+2(\irrep{34})+2(\irrep{36})+2(\irrep{38})+\irrep{40}+\irrep{42}+\irrep{44}$\\
\irrep{1700} & = & $2(\irrep{1})+3(\irrep{5})+2(\irrep{7})+5(\irrep{9})+3(\irrep{11})+6(\irrep{13})+4(\irrep{15})+6(\irrep{17})+5(\irrep{19})+6(\irrep{21})+4(\irrep{23})+6(\irrep{25})+4(\irrep{27})+4(\irrep{29})+3(\irrep{31})+4(\irrep{33})+2(\irrep{35})+3(\irrep{37})+\irrep{39}+2(\irrep{41})+\irrep{43}+\irrep{45}+\irrep{49}$\\
\irrep{3808} & = & $2(\irrep{2})+3(\irrep{4})+5(\irrep{6})+7(\irrep{8})+7(\irrep{10})+9(\irrep{12})+9(\irrep{14})+10(\irrep{16})+10(\irrep{18})+11(\irrep{20})+10(\irrep{22})+10(\irrep{24})+10(\irrep{26})+9(\irrep{28})+8(\irrep{30})+8(\irrep{32})+6(\irrep{34})+6(\irrep{36})+5(\irrep{38})+4(\irrep{40})+3(\irrep{42})+3(\irrep{44})+2(\irrep{46})+2(\irrep{48})+\irrep{50}+\irrep{52}+\irrep{56}$\\
\irrep{3876} & = & $3(\irrep{1})+5(\irrep{5})+3(\irrep{7})+7(\irrep{9})+4(\irrep{11})+9(\irrep{13})+6(\irrep{15})+9(\irrep{17})+7(\irrep{19})+10(\irrep{21})+7(\irrep{23})+10(\irrep{25})+7(\irrep{27})+9(\irrep{29})+7(\irrep{31})+8(\irrep{33})+5(\irrep{35})+7(\irrep{37})+4(\irrep{39})+5(\irrep{41})+3(\irrep{43})+4(\irrep{45})+2(\irrep{47})+3(\irrep{49})+\irrep{51}+2(\irrep{53})+\irrep{55}+\irrep{57}+\irrep{61}$\\
\irrep{4862} & = & $\irrep{1}+2(\irrep{3})+5(\irrep{5})+4(\irrep{7})+8(\irrep{9})+8(\irrep{11})+9(\irrep{13})+9(\irrep{15})+12(\irrep{17})+10(\irrep{19})+11(\irrep{21})+11(\irrep{23})+11(\irrep{25})+10(\irrep{27})+11(\irrep{29})+8(\irrep{31})+9(\irrep{33})+8(\irrep{35})+7(\irrep{37})+6(\irrep{39})+6(\irrep{41})+4(\irrep{43})+4(\irrep{45})+3(\irrep{47})+3(\irrep{49})+2(\irrep{51})+2(\irrep{53})+\irrep{55}+\irrep{57}+\irrep{59}+\irrep{65}$\\
\irrep{5320} & = & $4(\irrep{1})+9(\irrep{5})+4(\irrep{7})+12(\irrep{9})+8(\irrep{11})+14(\irrep{13})+10(\irrep{15})+16(\irrep{17})+11(\irrep{19})+16(\irrep{21})+12(\irrep{23})+15(\irrep{25})+11(\irrep{27})+14(\irrep{29})+9(\irrep{31})+12(\irrep{33})+7(\irrep{35})+9(\irrep{37})+5(\irrep{39})+7(\irrep{41})+3(\irrep{43})+5(\irrep{45})+2(\irrep{47})+3(\irrep{49})+\irrep{51}+2(\irrep{53})+\irrep{57}$\\
\irrep{6188} & = & $3(\irrep{1})+2(\irrep{3})+7(\irrep{5})+7(\irrep{7})+11(\irrep{9})+10(\irrep{11})+15(\irrep{13})+13(\irrep{15})+16(\irrep{17})+14(\irrep{19})+17(\irrep{21})+14(\irrep{23})+16(\irrep{25})+13(\irrep{27})+14(\irrep{29})+12(\irrep{31})+12(\irrep{33})+9(\irrep{35})+10(\irrep{37})+7(\irrep{39})+7(\irrep{41})+5(\irrep{43})+5(\irrep{45})+3(\irrep{47})+3(\irrep{49})+2(\irrep{51})+2(\irrep{53})+\irrep{55}+\irrep{57}+\irrep{61}$\\
\irrep{6885} & = & $6(\irrep{3})+6(\irrep{5})+12(\irrep{7})+11(\irrep{9})+16(\irrep{11})+15(\irrep{13})+19(\irrep{15})+17(\irrep{17})+20(\irrep{19})+18(\irrep{21})+20(\irrep{23})+17(\irrep{25})+18(\irrep{27})+15(\irrep{29})+15(\irrep{31})+12(\irrep{33})+12(\irrep{35})+9(\irrep{37})+9(\irrep{39})+6(\irrep{41})+6(\irrep{43})+4(\irrep{45})+4(\irrep{47})+2(\irrep{49})+2(\irrep{51})+\irrep{53}+\irrep{55}$\\
\irrep{7072} & = & $2(\irrep{2})+6(\irrep{4})+7(\irrep{6})+9(\irrep{8})+12(\irrep{10})+13(\irrep{12})+14(\irrep{14})+16(\irrep{16})+16(\irrep{18})+16(\irrep{20})+17(\irrep{22})+17(\irrep{24})+15(\irrep{26})+16(\irrep{28})+14(\irrep{30})+13(\irrep{32})+12(\irrep{34})+11(\irrep{36})+9(\irrep{38})+9(\irrep{40})+7(\irrep{42})+6(\irrep{44})+5(\irrep{46})+4(\irrep{48})+3(\irrep{50})+3(\irrep{52})+2(\irrep{54})+\irrep{56}+\irrep{58}+\irrep{60}+\irrep{64}$\\
\irrep{9044} & = & $7(\irrep{3})+7(\irrep{5})+13(\irrep{7})+13(\irrep{9})+18(\irrep{11})+17(\irrep{13})+21(\irrep{15})+20(\irrep{17})+23(\irrep{19})+21(\irrep{21})+23(\irrep{23})+21(\irrep{25})+22(\irrep{27})+19(\irrep{29})+19(\irrep{31})+16(\irrep{33})+16(\irrep{35})+12(\irrep{37})+12(\irrep{39})+9(\irrep{41})+9(\irrep{43})+6(\irrep{45})+6(\irrep{47})+4(\irrep{49})+4(\irrep{51})+2(\irrep{53})+2(\irrep{55})+\irrep{57}+\irrep{59}$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(16)& $\to$ &Sp(4) (S)\\
\midrule 
\irrep{16} & = & $\irrep{16}$\\
\irrep{119} & = & $\irrep{5}+\irrep{14}+\irrep{30}+\irrep{35}+\irrep[1]{35}$\\
\irrep{136} & = & $2(\irrep{10})+\irrep{35}+\irrep{81}$\\
\irrep{544} & = & $\irrep{4}+\irrep{16}+2(\irrep{20})+2(\irrep{40})+\irrep{56}+2(\irrep{64})+\irrep{80}+\irrep{140}$\\
\irrep{816} & = & $\irrep{4}+2(\irrep{16})+2(\irrep{20})+2(\irrep{40})+\irrep{56}+2(\irrep{64})+\irrep{80}+\irrep{140}+\irrep{256}$\\
\irrep{1344} & = & $2(\irrep{4})+4(\irrep{16})+3(\irrep{20})+4(\irrep{40})+\irrep{56}+4(\irrep{64})+2(\irrep{80})+2(\irrep{140})+\irrep[1]{140}+\irrep{160}$\\
\irrep{1700} & = & $\irrep{1}+\irrep{5}+\irrep{10}+3(\irrep{14})+\irrep{30}+4(\irrep{35})+3(\irrep[1]{35})+2(\irrep{55})+3(\irrep{81})+4(\irrep{105})+\irrep{154}+2(\irrep{220})$\\
\irrep{3808} & = & $\irrep{4}+4(\irrep{16})+4(\irrep{20})+5(\irrep{40})+4(\irrep{56})+6(\irrep{64})+4(\irrep{80})+\irrep{120}+5(\irrep{140})+\irrep[1]{140}+3(\irrep{160})+3(\irrep{256})+\irrep{324}$\\
\irrep{3876} & = & $\irrep{1}+3(\irrep{5})+\irrep{10}+4(\irrep{14})+2(\irrep{30})+4(\irrep{35})+5(\irrep[1]{35})+2(\irrep{55})+4(\irrep{81})+\irrep{91}+4(\irrep{105})+2(\irrep{154})+3(\irrep{220})+\irrep{231}+\irrep{260}+\irrep{390}+\irrep{625}$\\
\irrep{4862} & = & $\irrep{1}+2(\irrep{10})+3(\irrep{14})+3(\irrep{30})+4(\irrep{35})+3(\irrep[1]{35})+3(\irrep{55})+4(\irrep{81})+3(\irrep{84})+3(\irrep{105})+\irrep[2]{140}+3(\irrep{154})+2(\irrep{165})+4(\irrep{220})+\irrep{231}+2(\irrep{260})+\irrep{390}+\irrep{455}$\\
\irrep{5320} & = & $3(\irrep{1})+4(\irrep{5})+3(\irrep{10})+7(\irrep{14})+5(\irrep{30})+7(\irrep{35})+8(\irrep[1]{35})+4(\irrep{55})+7(\irrep{81})+\irrep{84}+\irrep{91}+6(\irrep{105})+\irrep[2]{140}+4(\irrep{154})+\irrep{165}+5(\irrep{220})+\irrep{231}+\irrep{260}+\irrep{390}$\\
\irrep{6188} & = & $\irrep{1}+3(\irrep{5})+3(\irrep{10})+3(\irrep{14})+5(\irrep{30})+6(\irrep{35})+6(\irrep[1]{35})+2(\irrep{55})+7(\irrep{81})+2(\irrep{84})+2(\irrep{91})+7(\irrep{105})+5(\irrep{154})+\irrep{165}+5(\irrep{220})+3(\irrep{231})+\irrep{260}+2(\irrep{390})$\\
\irrep{6885} & = & $4(\irrep{5})+8(\irrep{10})+5(\irrep{14})+5(\irrep{30})+13(\irrep{35})+7(\irrep[1]{35})+2(\irrep{55})+13(\irrep{81})+4(\irrep{84})+\irrep{91}+9(\irrep{105})+7(\irrep{154})+4(\irrep{220})+2(\irrep{231})+2(\irrep{260})+\irrep{390}$\\
\irrep{7072} & = & $2(\irrep{4})+5(\irrep{16})+3(\irrep{20})+6(\irrep{40})+3(\irrep{56})+8(\irrep{64})+5(\irrep{80})+2(\irrep{120})+7(\irrep{140})+4(\irrep[1]{140})+5(\irrep{160})+\irrep{224}+3(\irrep{256})+2(\irrep{320})+3(\irrep{324})+\irrep{420}$\\
\irrep{9044} & = & $\irrep{1}+4(\irrep{5})+8(\irrep{10})+6(\irrep{14})+6(\irrep{30})+15(\irrep{35})+7(\irrep[1]{35})+3(\irrep{55})+13(\irrep{81})+4(\irrep{84})+\irrep{91}+10(\irrep{105})+8(\irrep{154})+5(\irrep{220})+2(\irrep{231})+3(\irrep{260})+2(\irrep{390})+\irrep{405}+\irrep{455}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(16)& $\to$ &SO(8)${\times}$SU(2) (S)\\
\midrule 
\irrep{16} & = & $(\irrepsub{8}{v},\irrep{2})$\\
\irrep{119} & = & $(\irrep{28},\irrep{3})+(\irrepsub{35}{v},\irrep{1})$\\
\irrep{136} & = & $(\irrep{1},\irrep{3})+(\irrep{28},\irrep{1})+(\irrepsub{35}{v},\irrep{3})$\\
\irrep{544} & = & $(\irrepsub{56}{v},\irrep{4})+(\irrepsub{160}{v},\irrep{2})$\\
\irrep{816} & = & $(\irrepsub{8}{v},\irrep{2})+(\irrepsub{8}{v},\irrep{4})+(\irrepsub{112}{v},\irrep{4})+(\irrepsub{160}{v},\irrep{2})$\\
\irrep{1344} & = & $(\irrepsub{8}{v},\irrep{2})+(\irrepsub{8}{v},\irrep{4})+(\irrepsub{56}{v},\irrep{2})+(\irrepsub{112}{v},\irrep{2})+(\irrepsub{160}{v},\irrep{2})+(\irrepsub{160}{v},\irrep{4})$\\
\irrep{1700} & = & $(\irrepsub{35}{c},\irrep{5})+(\irrepsub{35}{s},\irrep{5})+(\irrep{300},\irrep{1})+(\irrep{350},\irrep{3})$\\
\irrep{3808} & = & $(\irrepsub{56}{v},\irrep{6})+(\irrepsub{224}{cv},\irrep{4})+(\irrepsub{224}{sv},\irrep{4})+(\irrepsub{840}{v},\irrep{2})$\\
\irrep{3876} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{28},\irrep{3})+(\irrepsub{35}{v},\irrep{1})+(\irrepsub{35}{v},\irrep{3})+(\irrepsub{35}{v},\irrep{5})+(\irrepsub{294}{v},\irrep{5})+(\irrep{300},\irrep{1})+(\irrepsub{567}{v},\irrep{3})$\\
\irrep{4862} & = & $(\irrep{1},\irrep{9})+(\irrepsub{35}{v},\irrep{7})+(\irrepsub{294}{c},\irrep{1})+(\irrepsub{294}{s},\irrep{1})+(\irrep{300},\irrep{5})+(\irrepsub[1]{840}{v},\irrep{3})$\\
\irrep{5320} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{28},\irrep{3})+(\irrepsub{35}{v},\irrep{1})+(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{35}{v},\irrep{3})+(\irrepsub{35}{v},\irrep{5})+(\irrepsub{294}{v},\irrep{1})+(\irrep{300},\irrep{1})+(\irrep{300},\irrep{5})+(\irrep{350},\irrep{3})+(\irrepsub{567}{v},\irrep{3})$\\
\irrep{6188} & = & $(\irrep{28},\irrep{7})+(\irrep{350},\irrep{5})+(\irrepsub{567}{c},\irrep{3})+(\irrepsub{567}{s},\irrep{3})+(\irrepsub[1]{840}{v},\irrep{1})$\\
\irrep{6885} & = & $(\irrep{28},\irrep{1})+(\irrep{28},\irrep{3})+(\irrep{28},\irrep{5})+(\irrepsub{35}{v},\irrep{3})+(\irrepsub{35}{c},\irrep{3})+(\irrepsub{35}{s},\irrep{3})+(\irrep{300},\irrep{3})+(\irrep{350},\irrep{1})+(\irrep{350},\irrep{3})+(\irrep{350},\irrep{5})+(\irrepsub{567}{v},\irrep{1})+(\irrepsub{567}{v},\irrep{3})$\\
\irrep{7072} & = & $(\irrepsub{8}{v},\irrep{8})+(\irrepsub{160}{v},\irrep{6})+(\irrepsub{672}{cs},\irrep{2})+(\irrepsub{672}{sc},\irrep{2})+(\irrepsub{840}{v},\irrep{4})$\\
\irrep{9044} & = & $(\irrep{1},\irrep{3})+(\irrep{28},\irrep{1})+2(\irrep{28},\irrep{3})+(\irrep{28},\irrep{5})+(\irrepsub{35}{v},\irrep{1})+2(\irrepsub{35}{v},\irrep{3})+(\irrepsub{35}{v},\irrep{5})+(\irrepsub{294}{v},\irrep{3})+(\irrep{300},\irrep{3})+(\irrep{350},\irrep{1})+(\irrep{350},\irrep{3})+(\irrepsub{567}{v},\irrep{1})+(\irrepsub{567}{v},\irrep{3})+(\irrepsub{567}{v},\irrep{5})$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:Sp18BranchingRules}Sp(18) Branching Rules}\\
\endfirsthead
\caption[]{Sp(18) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
Sp(18)& $\to$ &SU(9)${\times}$U(1) (R)\\
\midrule 
\irrep{18} & = & $(\irrep{9})(1)+(\irrepbar{9})(-1)$\\
\irrep{152} & = & $(\irrep{36})(2)+(\irrepbar{36})(-2)+(\irrep{80})(0)$\\
\irrep{171} & = & $(\irrep{1})(0)+(\irrep{45})(2)+(\irrepbar{45})(-2)+(\irrep{80})(0)$\\
\irrep{798} & = & $(\irrep{84})(3)+(\irrepbar{84})(-3)+(\irrep{315})(1)+(\irrepbar{315})(-1)$\\
\irrep{1140} & = & $(\irrep{9})(1)+(\irrepbar{9})(-1)+(\irrep{165})(3)+(\irrepbar{165})(-3)+(\irrep{396})(1)+(\irrepbar{396})(-1)$\\
\irrep{1920} & = & $(\irrep{9})(1)+(\irrepbar{9})(-1)+(\irrep{240})(3)+(\irrepbar{240})(-3)+(\irrep{315})(1)+(\irrepbar{315})(-1)+(\irrep{396})(1)+(\irrepbar{396})(-1)$\\
\irrep{2907} & = & $(\irrep{126})(4)+(\irrepbar{126})(-4)+(\irrep{720})(2)+(\irrepbar{720})(-2)+(\irrep{1215})(0)$\\
\irrep{7752} & = & $(\irrep{126})(-5)+(\irrepbar{126})(5)+(\irrep{1050})(3)+(\irrepbar{1050})(-3)+(\irrep{2700})(1)+(\irrepbar{2700})(-1)$\\
\irrep{8568} & = & $(\irrep{1})(0)+(\irrep{45})(2)+(\irrepbar{45})(-2)+(\irrep{80})(0)+(\irrep{540})(4)+(\irrepbar{540})(-4)+(\irrep{1215})(0)+(\irrep{1944})(0)+(\irrep{2079})(2)+(\irrepbar{2079})(-2)$\\
\irrep{11305} & = & $(\irrep{36})(2)+(\irrepbar{36})(-2)+(\irrep{80})(0)+(\irrep{630})(4)+(\irrepbar{630})(-4)+(\irrep{720})(2)+(\irrepbar{720})(-2)+(\irrep{1215})(0)+(\irrep{1540})(0)+(\irrepbar{1540})(0)+(\irrep{2079})(2)+(\irrepbar{2079})(-2)$\\
\irrep{14364} & = & $(\irrep{36})(2)+(\irrepbar{36})(-2)+(\irrep{45})(2)+(\irrepbar{45})(-2)+2(\irrep{80})(0)+(\irrep{990})(4)+(\irrepbar{990})(-4)+(\irrep{1440})(2)+(\irrepbar{1440})(-2)+(\irrep{1540})(0)+(\irrepbar{1540})(0)+(\irrep{1944})(0)+(\irrep{2079})(2)+(\irrepbar{2079})(-2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(18)& $\to$ &SU(2)${\times}$Sp(16) (R)\\
\midrule 
\irrep{18} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{16})$\\
\irrep{152} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{16})+(\irrep{1},\irrep{119})$\\
\irrep{171} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{16})+(\irrep{1},\irrep{136})$\\
\irrep{798} & = & $(\irrep{1},\irrep{16})+(\irrep{2},\irrep{119})+(\irrep{1},\irrep{544})$\\
\irrep{1140} & = & $(\irrep{4},\irrep{1})+(\irrep{3},\irrep{16})+(\irrep{2},\irrep{136})+(\irrep{1},\irrep{816})$\\
\irrep{1920} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{3},\irrep{16})+(\irrep{2},\irrep{119})+(\irrep{2},\irrep{136})+(\irrep{1},\irrep{1344})$\\
\irrep{2907} & = & $(\irrep{1},\irrep{119})+(\irrep{2},\irrep{544})+(\irrep{1},\irrep{1700})$\\
\irrep{7752} & = & $(\irrep{1},\irrep{544})+(\irrep{2},\irrep{1700})+(\irrep{1},\irrep{3808})$\\
\irrep{8568} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{16})+(\irrep{1},\irrep{119})+(\irrep{3},\irrep{136})+(\irrep{2},\irrep{1344})+(\irrep{1},\irrep{5320})$\\
\irrep{11305} & = & $(\irrep{2},\irrep{16})+(\irrep{1},\irrep{119})+(\irrep{3},\irrep{119})+(\irrep{1},\irrep{136})+(\irrep{2},\irrep{544})+(\irrep{2},\irrep{1344})+(\irrep{1},\irrep{6885})$\\
\irrep{14364} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{16})+(\irrep{4},\irrep{16})+(\irrep{3},\irrep{119})+(\irrep{1},\irrep{136})+(\irrep{3},\irrep{136})+(\irrep{2},\irrep{816})+(\irrep{2},\irrep{1344})+(\irrep{1},\irrep{9044})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(18)& $\to$ &Sp(4)${\times}$Sp(14) (R)\\
\midrule 
\irrep{18} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{14})$\\
\irrep{152} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{14})+(\irrep{1},\irrep{90})$\\
\irrep{171} & = & $(\irrep{10},\irrep{1})+(\irrep{4},\irrep{14})+(\irrep{1},\irrep{105})$\\
\irrep{798} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{5},\irrep{14})+(\irrep{4},\irrep{90})+(\irrep{1},\irrep{350})$\\
\irrep{1140} & = & $(\irrep{20},\irrep{1})+(\irrep{10},\irrep{14})+(\irrep{4},\irrep{105})+(\irrep{1},\irrep{560})$\\
\irrep{1920} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{16},\irrep{1})+(\irrep{5},\irrep{14})+(\irrep{10},\irrep{14})+(\irrep{4},\irrep{90})+(\irrep{4},\irrep{105})+(\irrep{1},\irrep{896})$\\
\irrep{2907} & = & $(\irrep{1},\irrep{1})+(\irrep{4},\irrep{14})+(\irrep{1},\irrep{90})+(\irrep{5},\irrep{90})+(\irrep{4},\irrep{350})+(\irrep{1},\irrep{910})$\\
\irrep{7752} & = & $(\irrep{1},\irrep{14})+(\irrep{4},\irrep{90})+(\irrep{1},\irrep{350})+(\irrep{5},\irrep{350})+(\irrep{4},\irrep{910})+(\irrep{1},\irrep{1638})$\\
\irrep{8568} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{4},\irrep{14})+(\irrep{16},\irrep{14})+(\irrep{1},\irrep{90})+(\irrep{5},\irrep{90})+(\irrep{10},\irrep{105})+(\irrep{4},\irrep{896})+(\irrep{1},\irrep{3094})$\\
\irrep{11305} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{1})+2(\irrep{4},\irrep{14})+(\irrep{16},\irrep{14})+(\irrep{1},\irrep{90})+(\irrep{5},\irrep{90})+(\irrep{10},\irrep{90})+(\irrep{1},\irrep{105})+(\irrep{5},\irrep{105})+(\irrep{4},\irrep{350})+(\irrep{4},\irrep{896})+(\irrep{1},\irrep{3900})$\\
\irrep{14364} & = & $(\irrep{10},\irrep{1})+(\irrep{4},\irrep{14})+(\irrep{16},\irrep{14})+(\irrep{20},\irrep{14})+(\irrep{35},\irrep{1})+(\irrep{10},\irrep{90})+(\irrep{1},\irrep{105})+(\irrep{5},\irrep{105})+(\irrep{10},\irrep{105})+(\irrep{4},\irrep{560})+(\irrep{4},\irrep{896})+(\irrep{1},\irrep{5355})$\\
\bottomrule
\newpage
% \rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(18)& $\to$ &Sp(6)${\times}$Sp(12) (R)\\
\midrule 
\irrep{18} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{12})$\\
\irrep{152} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{12})+(\irrep{1},\irrep{65})$\\
\irrep{171} & = & $(\irrep{6},\irrep{12})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{78})$\\
\irrep{798} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{12})+(\irrep[1]{14},\irrep{1})+(\irrep{14},\irrep{12})+(\irrep{6},\irrep{65})+(\irrep{1},\irrep{208})$\\
\irrep{1140} & = & $(\irrep{21},\irrep{12})+(\irrep{56},\irrep{1})+(\irrep{6},\irrep{78})+(\irrep{1},\irrep{364})$\\
\irrep{1920} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{12})+(\irrep{14},\irrep{12})+(\irrep{21},\irrep{12})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{65})+(\irrep{6},\irrep{78})+(\irrep{1},\irrep{560})$\\
\irrep{2907} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{12})+(\irrep[1]{14},\irrep{12})+(\irrep{1},\irrep{65})+(\irrep{14},\irrep{65})+(\irrep{6},\irrep{208})+(\irrep{1},\irrep{429})$\\
\irrep{7752} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{12})+(\irrep{14},\irrep{12})+(\irrep{6},\irrep{65})+(\irrep[1]{14},\irrep{65})+(\irrep{1},\irrep{208})+(\irrep{14},\irrep{208})+(\irrep{6},\irrep{429})+(\irrep{1},\irrep{572})$\\
\irrep{8568} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{12})+(\irrep{1},\irrep{65})+(\irrep{64},\irrep{12})+(\irrep{14},\irrep{65})+(\irrep{90},\irrep{1})+(\irrep{21},\irrep{78})+(\irrep{6},\irrep{560})+(\irrep{1},\irrep{1650})$\\
\irrep{11305} & = & $(\irrep{14},\irrep{1})+2(\irrep{6},\irrep{12})+(\irrep{21},\irrep{1})+(\irrep[1]{14},\irrep{12})+(\irrep{1},\irrep{65})+(\irrep{70},\irrep{1})+(\irrep{64},\irrep{12})+(\irrep{14},\irrep{65})+(\irrep{1},\irrep{78})+(\irrep{21},\irrep{65})+(\irrep{14},\irrep{78})+(\irrep{6},\irrep{208})+(\irrep{6},\irrep{560})+(\irrep{1},\irrep{2002})$\\
\irrep{14364} & = & $(\irrep{6},\irrep{12})+(\irrep{21},\irrep{1})+(\irrep{56},\irrep{12})+(\irrep{64},\irrep{12})+(\irrep{1},\irrep{78})+(\irrep{21},\irrep{65})+(\irrep{14},\irrep{78})+(\irrep{21},\irrep{78})+(\irrep{189},\irrep{1})+(\irrep{6},\irrep{364})+(\irrep{6},\irrep{560})+(\irrep{1},\irrep{2925})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(18)& $\to$ &Sp(8)${\times}$Sp(10) (R)\\
\midrule 
\irrep{18} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{10})$\\
\irrep{152} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{10})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{44})$\\
\irrep{171} & = & $(\irrep{8},\irrep{10})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{55})$\\
\irrep{798} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{27},\irrep{10})+(\irrep{48},\irrep{1})+(\irrep{8},\irrep{44})+(\irrep{1},\irrep{110})$\\
\irrep{1140} & = & $(\irrep{36},\irrep{10})+(\irrep{8},\irrep{55})+(\irrep{120},\irrep{1})+(\irrep{1},\irrep{220})$\\
\irrep{1920} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{27},\irrep{10})+(\irrep{36},\irrep{10})+(\irrep{8},\irrep{44})+(\irrep{8},\irrep{55})+(\irrep{160},\irrep{1})+(\irrep{1},\irrep{320})$\\
\irrep{2907} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{10})+(\irrep{27},\irrep{1})+(\irrep{42},\irrep{1})+(\irrep{1},\irrep{44})+(\irrep{48},\irrep{10})+(\irrep{27},\irrep{44})+(\irrep{8},\irrep{110})+(\irrep{1},\irrep{165})$\\
\irrep{7752} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{27},\irrep{10})+(\irrep{48},\irrep{1})+(\irrep{8},\irrep{44})+(\irrep{42},\irrep{10})+(\irrep{48},\irrep{44})+(\irrep{1},\irrep{110})+(\irrep{1},\irrep{132})+(\irrep{27},\irrep{110})+(\irrep{8},\irrep{165})$\\
\irrep{8568} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{10})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{44})+(\irrep{27},\irrep{44})+(\irrep{36},\irrep{55})+(\irrep{160},\irrep{10})+(\irrep{308},\irrep{1})+(\irrep{8},\irrep{320})+(\irrep{1},\irrep{780})$\\
\irrep{11305} & = & $2(\irrep{8},\irrep{10})+(\irrep{27},\irrep{1})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{44})+(\irrep{1},\irrep{55})+(\irrep{48},\irrep{10})+(\irrep{27},\irrep{44})+(\irrep{36},\irrep{44})+(\irrep{27},\irrep{55})+(\irrep{8},\irrep{110})+(\irrep{160},\irrep{10})+(\irrep{315},\irrep{1})+(\irrep{8},\irrep{320})+(\irrep{1},\irrep{891})$\\
\irrep{14364} & = & $(\irrep{8},\irrep{10})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{55})+(\irrep{36},\irrep{44})+(\irrep{27},\irrep{55})+(\irrep{36},\irrep{55})+(\irrep{120},\irrep{10})+(\irrep{160},\irrep{10})+(\irrep{8},\irrep{220})+(\irrep{8},\irrep{320})+(\irrep{594},\irrep{1})+(\irrep{1},\irrep{1430})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(18)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{18} & = & $\irrep{18}$\\
\irrep{152} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}+\irrep{29}+\irrep{33}$\\
\irrep{171} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}+\irrep{31}+\irrep{35}$\\
\irrep{798} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+3(\irrep{16})+2(\irrep{18})+2(\irrep{20})+3(\irrep{22})+2(\irrep{24})+2(\irrep{26})+2(\irrep{28})+2(\irrep{30})+\irrep{32}+2(\irrep{34})+\irrep{36}+\irrep{38}+\irrep{40}+\irrep{42}+\irrep{46}$\\
\irrep{1140} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+3(\irrep{16})+3(\irrep{18})+3(\irrep{20})+3(\irrep{22})+3(\irrep{24})+2(\irrep{26})+3(\irrep{28})+2(\irrep{30})+2(\irrep{32})+2(\irrep{34})+2(\irrep{36})+\irrep{38}+2(\irrep{40})+\irrep{42}+\irrep{44}+\irrep{46}+\irrep{48}+\irrep{52}$\\
\irrep{1920} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+3(\irrep{8})+3(\irrep{10})+4(\irrep{12})+5(\irrep{14})+5(\irrep{16})+5(\irrep{18})+6(\irrep{20})+5(\irrep{22})+5(\irrep{24})+5(\irrep{26})+4(\irrep{28})+4(\irrep{30})+4(\irrep{32})+3(\irrep{34})+3(\irrep{36})+3(\irrep{38})+2(\irrep{40})+2(\irrep{42})+2(\irrep{44})+\irrep{46}+\irrep{48}+\irrep{50}$\\
\irrep{2907} & = & $2(\irrep{1})+4(\irrep{5})+2(\irrep{7})+6(\irrep{9})+4(\irrep{11})+7(\irrep{13})+5(\irrep{15})+8(\irrep{17})+6(\irrep{19})+8(\irrep{21})+6(\irrep{23})+8(\irrep{25})+6(\irrep{27})+7(\irrep{29})+5(\irrep{31})+6(\irrep{33})+4(\irrep{35})+5(\irrep{37})+3(\irrep{39})+4(\irrep{41})+2(\irrep{43})+3(\irrep{45})+\irrep{47}+2(\irrep{49})+\irrep{51}+\irrep{53}+\irrep{57}$\\
\irrep{7752} & = & $3(\irrep{2})+4(\irrep{4})+7(\irrep{6})+9(\irrep{8})+11(\irrep{10})+12(\irrep{12})+14(\irrep{14})+14(\irrep{16})+16(\irrep{18})+16(\irrep{20})+16(\irrep{22})+16(\irrep{24})+17(\irrep{26})+15(\irrep{28})+15(\irrep{30})+14(\irrep{32})+13(\irrep{34})+12(\irrep{36})+11(\irrep{38})+9(\irrep{40})+9(\irrep{42})+7(\irrep{44})+6(\irrep{46})+5(\irrep{48})+5(\irrep{50})+3(\irrep{52})+3(\irrep{54})+2(\irrep{56})+2(\irrep{58})+\irrep{60}+\irrep{62}+\irrep{66}$\\
\irrep{8568} & = & $5(\irrep{1})+10(\irrep{5})+5(\irrep{7})+14(\irrep{9})+9(\irrep{11})+17(\irrep{13})+12(\irrep{15})+19(\irrep{17})+14(\irrep{19})+20(\irrep{21})+15(\irrep{23})+20(\irrep{25})+15(\irrep{27})+19(\irrep{29})+14(\irrep{31})+17(\irrep{33})+12(\irrep{35})+15(\irrep{37})+9(\irrep{39})+12(\irrep{41})+7(\irrep{43})+9(\irrep{45})+5(\irrep{47})+7(\irrep{49})+3(\irrep{51})+5(\irrep{53})+2(\irrep{55})+3(\irrep{57})+\irrep{59}+2(\irrep{61})+\irrep{65}$\\
\irrep{11305} & = & $7(\irrep{3})+7(\irrep{5})+14(\irrep{7})+13(\irrep{9})+19(\irrep{11})+18(\irrep{13})+23(\irrep{15})+21(\irrep{17})+25(\irrep{19})+23(\irrep{21})+26(\irrep{23})+23(\irrep{25})+25(\irrep{27})+22(\irrep{29})+23(\irrep{31})+19(\irrep{33})+19(\irrep{35})+16(\irrep{37})+16(\irrep{39})+12(\irrep{41})+12(\irrep{43})+9(\irrep{45})+9(\irrep{47})+6(\irrep{49})+6(\irrep{51})+4(\irrep{53})+4(\irrep{55})+2(\irrep{57})+2(\irrep{59})+\irrep{61}+\irrep{63}$\\
\irrep{14364} & = & $8(\irrep{3})+8(\irrep{5})+15(\irrep{7})+15(\irrep{9})+21(\irrep{11})+20(\irrep{13})+25(\irrep{15})+24(\irrep{17})+28(\irrep{19})+26(\irrep{21})+29(\irrep{23})+27(\irrep{25})+29(\irrep{27})+26(\irrep{29})+27(\irrep{31})+24(\irrep{33})+24(\irrep{35})+20(\irrep{37})+20(\irrep{39})+16(\irrep{41})+16(\irrep{43})+12(\irrep{45})+12(\irrep{47})+9(\irrep{49})+9(\irrep{51})+6(\irrep{53})+6(\irrep{55})+4(\irrep{57})+4(\irrep{59})+2(\irrep{61})+2(\irrep{63})+\irrep{65}+\irrep{67}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(18)& $\to$ &SU(2)${\times}$SO(9) (S)\\
\midrule 
\irrep{18} & = & $(\irrep{2},\irrep{9})$\\
\irrep{152} & = & $(\irrep{3},\irrep{36})+(\irrep{1},\irrep{44})$\\
\irrep{171} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{36})+(\irrep{3},\irrep{44})$\\
\irrep{798} & = & $(\irrep{4},\irrep{84})+(\irrep{2},\irrep{231})$\\
\irrep{1140} & = & $(\irrep{2},\irrep{9})+(\irrep{4},\irrep{9})+(\irrep{4},\irrep{156})+(\irrep{2},\irrep{231})$\\
\irrep{1920} & = & $(\irrep{2},\irrep{9})+(\irrep{4},\irrep{9})+(\irrep{2},\irrep{84})+(\irrep{2},\irrep{156})+(\irrep{2},\irrep{231})+(\irrep{4},\irrep{231})$\\
\irrep{2907} & = & $(\irrep{5},\irrep{126})+(\irrep{1},\irrep{495})+(\irrep{3},\irrep{594})$\\
\irrep{7752} & = & $(\irrep{6},\irrep{126})+(\irrep{4},\irrep{924})+(\irrep{2},\irrep{1650})$\\
\irrep{8568} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{36})+(\irrep{1},\irrep{44})+(\irrep{3},\irrep{44})+(\irrep{5},\irrep{44})+(\irrep{1},\irrep{126})+(\irrep{1},\irrep{450})+(\irrep{1},\irrep{495})+(\irrep{5},\irrep{495})+(\irrep{3},\irrep{594})+(\irrep{3},\irrep{910})$\\
\irrep{11305} & = & $(\irrep{1},\irrep{36})+(\irrep{3},\irrep{36})+(\irrep{5},\irrep{36})+(\irrep{3},\irrep{44})+(\irrep{3},\irrep{126})+(\irrep{3},\irrep{495})+(\irrep{1},\irrep{594})+(\irrep{3},\irrep{594})+(\irrep{5},\irrep{594})+(\irrep{1},\irrep{910})+(\irrep{3},\irrep{910})$\\
\irrep{14364} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{36})+2(\irrep{3},\irrep{36})+(\irrep{5},\irrep{36})+(\irrep{1},\irrep{44})+2(\irrep{3},\irrep{44})+(\irrep{5},\irrep{44})+(\irrep{3},\irrep{450})+(\irrep{3},\irrep{495})+(\irrep{1},\irrep{594})+(\irrep{3},\irrep{594})+(\irrep{1},\irrep{910})+(\irrep{3},\irrep{910})+(\irrep{5},\irrep{910})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(18)& $\to$ &SU(2)${\times}$Sp(6) (S)\\
\midrule 
\irrep{18} & = & $(\irrep{3},\irrep{6})$\\
\irrep{152} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{5},\irrep{14})+(\irrep{3},\irrep{21})$\\
\irrep{171} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{14})+(\irrep{1},\irrep{21})+(\irrep{5},\irrep{21})$\\
\irrep{798} & = & $(\irrep{3},\irrep{6})+(\irrep{5},\irrep{6})+(\irrep{7},\irrep{6})+(\irrep{3},\irrep[1]{14})+(\irrep{7},\irrep[1]{14})+(\irrep{1},\irrep{56})+(\irrep{3},\irrep{64})+(\irrep{5},\irrep{64})$\\
\irrep{1140} & = & $(\irrep{1},\irrep{6})+(\irrep{3},\irrep{6})+(\irrep{5},\irrep{6})+(\irrep{1},\irrep[1]{14})+(\irrep{3},\irrep{56})+(\irrep{7},\irrep{56})+(\irrep{3},\irrep{64})+(\irrep{5},\irrep{64})$\\
\irrep{1920} & = & $(\irrep{1},\irrep{6})+2(\irrep{3},\irrep{6})+2(\irrep{5},\irrep{6})+(\irrep{7},\irrep{6})+(\irrep{3},\irrep[1]{14})+(\irrep{5},\irrep[1]{14})+(\irrep{3},\irrep{56})+(\irrep{5},\irrep{56})+(\irrep{1},\irrep{64})+2(\irrep{3},\irrep{64})+(\irrep{5},\irrep{64})+(\irrep{7},\irrep{64})$\\
\irrep{2907} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{3},\irrep{14})+2(\irrep{5},\irrep{14})+(\irrep{7},\irrep{14})+(\irrep{9},\irrep{14})+(\irrep{3},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{7},\irrep{21})+(\irrep{3},\irrep{70})+(\irrep{5},\irrep{70})+(\irrep{7},\irrep{70})+(\irrep{1},\irrep{90})+(\irrep{5},\irrep{90})+(\irrep{3},\irrep{189})$\\
\irrep{7752} & = & $2(\irrep{3},\irrep{6})+(\irrep{5},\irrep{6})+2(\irrep{7},\irrep{6})+(\irrep{9},\irrep{6})+(\irrep{3},\irrep[1]{14})+(\irrep{11},\irrep{6})+2(\irrep{5},\irrep[1]{14})+(\irrep{7},\irrep[1]{14})+(\irrep{9},\irrep[1]{14})+(\irrep{5},\irrep{56})+(\irrep{1},\irrep{64})+2(\irrep{3},\irrep{64})+2(\irrep{5},\irrep{64})+2(\irrep{7},\irrep{64})+(\irrep{9},\irrep{64})+(\irrep{3},\irrep{126})+(\irrep{5},\irrep{126})+(\irrep{7},\irrep{126})+(\irrep{1},\irrep{216})+(\irrep{5},\irrep{216})+(\irrep{3},\irrep{350})$\\
\irrep{8568} & = & $2(\irrep{1},\irrep{1})+2(\irrep{5},\irrep{1})+(\irrep{9},\irrep{1})+2(\irrep{1},\irrep{14})+2(\irrep{3},\irrep{14})+3(\irrep{5},\irrep{14})+(\irrep{7},\irrep{14})+(\irrep{9},\irrep{14})+3(\irrep{3},\irrep{21})+2(\irrep{5},\irrep{21})+2(\irrep{7},\irrep{21})+2(\irrep{3},\irrep{70})+(\irrep{5},\irrep{70})+(\irrep{7},\irrep{70})+2(\irrep{1},\irrep{90})+2(\irrep{5},\irrep{90})+(\irrep{9},\irrep{90})+(\irrep{1},\irrep[1]{126})+(\irrep{5},\irrep[1]{126})+2(\irrep{3},\irrep{189})+(\irrep{5},\irrep{189})+(\irrep{7},\irrep{189})$\\
\irrep{11305} & = & $2(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+2(\irrep{7},\irrep{1})+(\irrep{1},\irrep{14})+4(\irrep{3},\irrep{14})+4(\irrep{5},\irrep{14})+3(\irrep{7},\irrep{14})+2(\irrep{1},\irrep{21})+(\irrep{9},\irrep{14})+3(\irrep{3},\irrep{21})+4(\irrep{5},\irrep{21})+2(\irrep{7},\irrep{21})+(\irrep{9},\irrep{21})+2(\irrep{1},\irrep{70})+2(\irrep{3},\irrep{70})+3(\irrep{5},\irrep{70})+(\irrep{7},\irrep{70})+(\irrep{9},\irrep{70})+2(\irrep{3},\irrep{90})+(\irrep{5},\irrep{90})+(\irrep{7},\irrep{90})+(\irrep{3},\irrep[1]{126})+(\irrep{1},\irrep{189})+2(\irrep{3},\irrep{189})+2(\irrep{5},\irrep{189})+(\irrep{7},\irrep{189})$\\
\bottomrule
\end{longtable}
\newpage


\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:Sp20BranchingRules}Sp(20) Branching Rules}\\
\endfirsthead
\caption[]{Sp(20) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
Sp(20)& $\to$ &SU(10)${\times}$U(1) (R)\\
\midrule 
\irrep{20} & = & $(\irrep{10})(1)+(\irrepbar{10})(-1)$\\
\irrep{189} & = & $(\irrep{45})(2)+(\irrepbar{45})(-2)+(\irrep{99})(0)$\\
\irrep{210} & = & $(\irrep{1})(0)+(\irrep{55})(2)+(\irrepbar{55})(-2)+(\irrep{99})(0)$\\
\irrep{1120} & = & $(\irrep{120})(3)+(\irrepbar{120})(-3)+(\irrep{440})(1)+(\irrepbar{440})(-1)$\\
\irrep{1540} & = & $(\irrep{10})(1)+(\irrepbar{10})(-1)+(\irrep{220})(3)+(\irrepbar{220})(-3)+(\irrep{540})(1)+(\irrepbar{540})(-1)$\\
\irrep{2640} & = & $(\irrep{10})(1)+(\irrepbar{10})(-1)+(\irrep{330})(3)+(\irrepbar{330})(-3)+(\irrep{440})(1)+(\irrepbar{440})(-1)+(\irrep{540})(1)+(\irrepbar{540})(-1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(20)& $\to$ &SU(2)${\times}$Sp(18) (R)\\
\midrule 
\irrep{20} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{18})$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{18})+(\irrep{1},\irrep{152})$\\
\irrep{210} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{18})+(\irrep{1},\irrep{171})$\\
\irrep{1120} & = & $(\irrep{1},\irrep{18})+(\irrep{2},\irrep{152})+(\irrep{1},\irrep{798})$\\
\irrep{1540} & = & $(\irrep{4},\irrep{1})+(\irrep{3},\irrep{18})+(\irrep{2},\irrep{171})+(\irrep{1},\irrep{1140})$\\
\irrep{2640} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{3},\irrep{18})+(\irrep{2},\irrep{152})+(\irrep{2},\irrep{171})+(\irrep{1},\irrep{1920})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(20)& $\to$ &Sp(4)${\times}$Sp(16) (R)\\
\midrule 
\irrep{20} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{16})$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{16})+(\irrep{1},\irrep{119})$\\
\irrep{210} & = & $(\irrep{10},\irrep{1})+(\irrep{4},\irrep{16})+(\irrep{1},\irrep{136})$\\
\irrep{1120} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{5},\irrep{16})+(\irrep{4},\irrep{119})+(\irrep{1},\irrep{544})$\\
\irrep{1540} & = & $(\irrep{20},\irrep{1})+(\irrep{10},\irrep{16})+(\irrep{4},\irrep{136})+(\irrep{1},\irrep{816})$\\
\irrep{2640} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{16},\irrep{1})+(\irrep{5},\irrep{16})+(\irrep{10},\irrep{16})+(\irrep{4},\irrep{119})+(\irrep{4},\irrep{136})+(\irrep{1},\irrep{1344})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(20)& $\to$ &Sp(6)${\times}$Sp(14) (R)\\
\midrule 
\irrep{20} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{14})$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{14})+(\irrep{1},\irrep{90})$\\
\irrep{210} & = & $(\irrep{6},\irrep{14})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{1120} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep[1]{14},\irrep{1})+(\irrep{14},\irrep{14})+(\irrep{6},\irrep{90})+(\irrep{1},\irrep{350})$\\
\irrep{1540} & = & $(\irrep{21},\irrep{14})+(\irrep{56},\irrep{1})+(\irrep{6},\irrep{105})+(\irrep{1},\irrep{560})$\\
\irrep{2640} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{14},\irrep{14})+(\irrep{21},\irrep{14})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{90})+(\irrep{6},\irrep{105})+(\irrep{1},\irrep{896})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(20)& $\to$ &Sp(8)${\times}$Sp(12) (R)\\
\midrule 
\irrep{20} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{12})$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{12})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{65})$\\
\irrep{210} & = & $(\irrep{8},\irrep{12})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{78})$\\
\irrep{1120} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{12})+(\irrep{27},\irrep{12})+(\irrep{48},\irrep{1})+(\irrep{8},\irrep{65})+(\irrep{1},\irrep{208})$\\
\irrep{1540} & = & $(\irrep{36},\irrep{12})+(\irrep{8},\irrep{78})+(\irrep{120},\irrep{1})+(\irrep{1},\irrep{364})$\\
\irrep{2640} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{12})+(\irrep{27},\irrep{12})+(\irrep{36},\irrep{12})+(\irrep{8},\irrep{65})+(\irrep{8},\irrep{78})+(\irrep{160},\irrep{1})+(\irrep{1},\irrep{560})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(20)& $\to$ &Sp(10)${\times}$Sp(10) (R)\\
\midrule 
\irrep{20} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{10})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{44})$\\
\irrep{210} & = & $(\irrep{10},\irrep{10})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{55})$\\
\irrep{1120} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{44})+(\irrep{44},\irrep{10})+(\irrep{110},\irrep{1})+(\irrep{1},\irrep{110})$\\
\irrep{1540} & = & $(\irrep{55},\irrep{10})+(\irrep{10},\irrep{55})+(\irrep{220},\irrep{1})+(\irrep{1},\irrep{220})$\\
\irrep{2640} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{10},\irrep{44})+(\irrep{44},\irrep{10})+(\irrep{55},\irrep{10})+(\irrep{10},\irrep{55})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{320})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(20)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{20} & = & $\irrep{20}$\\
\irrep{189} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}+\irrep{29}+\irrep{33}+\irrep{37}$\\
\irrep{210} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}+\irrep{31}+\irrep{35}+\irrep{39}$\\
\irrep{1120} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+3(\irrep{16})+3(\irrep{18})+2(\irrep{20})+3(\irrep{22})+3(\irrep{24})+2(\irrep{26})+3(\irrep{28})+2(\irrep{30})+2(\irrep{32})+2(\irrep{34})+2(\irrep{36})+\irrep{38}+2(\irrep{40})+\irrep{42}+\irrep{44}+\irrep{46}+\irrep{48}+\irrep{52}$\\
\irrep{1540} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+3(\irrep{16})+3(\irrep{18})+3(\irrep{20})+4(\irrep{22})+3(\irrep{24})+3(\irrep{26})+3(\irrep{28})+3(\irrep{30})+2(\irrep{32})+3(\irrep{34})+2(\irrep{36})+2(\irrep{38})+2(\irrep{40})+2(\irrep{42})+\irrep{44}+2(\irrep{46})+\irrep{48}+\irrep{50}+\irrep{52}+\irrep{54}+\irrep{58}$\\
\irrep{2640} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+3(\irrep{8})+3(\irrep{10})+4(\irrep{12})+5(\irrep{14})+5(\irrep{16})+6(\irrep{18})+6(\irrep{20})+6(\irrep{22})+6(\irrep{24})+6(\irrep{26})+5(\irrep{28})+5(\irrep{30})+5(\irrep{32})+4(\irrep{34})+4(\irrep{36})+4(\irrep{38})+3(\irrep{40})+3(\irrep{42})+3(\irrep{44})+2(\irrep{46})+2(\irrep{48})+2(\irrep{50})+\irrep{52}+\irrep{54}+\irrep{56}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(20)& $\to$ &Sp(4)${\times}$Sp(4) (S)\\
\midrule 
\irrep{20} & = & $(\irrep{4},\irrep{5})$\\
\irrep{189} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{5},\irrep{14})+(\irrep{10},\irrep{10})$\\
\irrep{210} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{5},\irrep{10})+(\irrep{10},\irrep{14})$\\
\irrep{1120} & = & $(\irrep{4},\irrep{5})+(\irrep{16},\irrep{5})+(\irrep{20},\irrep{10})+(\irrep{4},\irrep{30})+(\irrep{4},\irrep{35})+(\irrep{16},\irrep{35})$\\
\irrep{1540} & = & $(\irrep{4},\irrep{5})+(\irrep{4},\irrep{10})+(\irrep{16},\irrep{5})+(\irrep{20},\irrep{5})+(\irrep{4},\irrep{35})+(\irrep{20},\irrep{30})+(\irrep{16},\irrep{35})$\\
\irrep{2640} & = & $2(\irrep{4},\irrep{5})+(\irrep{4},\irrep{10})+2(\irrep{16},\irrep{5})+(\irrep{20},\irrep{5})+(\irrep{16},\irrep{10})+(\irrep{4},\irrep{30})+2(\irrep{4},\irrep{35})+(\irrep{16},\irrep{30})+(\irrep{16},\irrep{35})+(\irrep{20},\irrep{35})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(20)& $\to$ &SO(10)${\times}$SU(2) (S)\\
\midrule 
\irrep{20} & = & $(\irrep{10},\irrep{2})$\\
\irrep{189} & = & $(\irrep{45},\irrep{3})+(\irrep{54},\irrep{1})$\\
\irrep{210} & = & $(\irrep{1},\irrep{3})+(\irrep{45},\irrep{1})+(\irrep{54},\irrep{3})$\\
\irrep{1120} & = & $(\irrep{120},\irrep{4})+(\irrep{320},\irrep{2})$\\
\irrep{1540} & = & $(\irrep{10},\irrep{2})+(\irrep{10},\irrep{4})+(\irrep[1]{210},\irrep{4})+(\irrep{320},\irrep{2})$\\
\irrep{2640} & = & $(\irrep{10},\irrep{2})+(\irrep{10},\irrep{4})+(\irrep{120},\irrep{2})+(\irrep[1]{210},\irrep{2})+(\irrep{320},\irrep{2})+(\irrep{320},\irrep{4})$\\
\irrep{4655} & = & $(\irrep{210},\irrep{5})+(\irrep{770},\irrep{1})+(\irrep{945},\irrep{3})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(20)& $\to$ &SU(6) (S)\\
\midrule 
\irrep{20} & = & $\irrep{20}$\\
\irrep{189} & = & $\irrep{189}$\\
\irrep{210} & = & $\irrep{35}+\irrep{175}$\\
\irrep{1120} & = & $\irrep{560}+\irrepbar{560}$\\
\irrep{1540} & = & $\irrep{20}+\irrep{540}+\irrep{980}$\\
\irrep{2640} & = & $\irrep{70}+\irrepbar{70}+\irrep{540}+\irrep{1960}$\\
\bottomrule
\end{longtable}
\newpage



\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:Sp22BranchingRules}Sp(22) Branching Rules}\\
\endfirsthead
\caption[]{Sp(22) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
Sp(22)& $\to$ &SU(11)${\times}$U(1) (R)\\
\midrule 
\irrep{22} & = & $(\irrep{11})(1)+(\irrepbar{11})(-1)$\\
\irrep{230} & = & $(\irrep{55})(2)+(\irrepbar{55})(-2)+(\irrep{120})(0)$\\
\irrep{253} & = & $(\irrep{1})(0)+(\irrep{66})(2)+(\irrepbar{66})(-2)+(\irrep{120})(0)$\\
\irrep{1518} & = & $(\irrep{165})(3)+(\irrepbar{165})(-3)+(\irrep{594})(1)+(\irrepbar{594})(-1)$\\
\irrep{3520} & = & $(\irrep{11})(1)+(\irrepbar{11})(-1)+(\irrep{440})(3)+(\irrepbar{440})(-3)+(\irrep{594})(1)+(\irrepbar{594})(-1)+(\irrep{715})(1)+(\irrepbar{715})(-1)$\\
\irrep{7084} & = & $(\irrep{330})(4)+(\irrepbar{330})(-4)+(\irrep{1760})(2)+(\irrepbar{1760})(-2)+(\irrep{2904})(0)$\\
\irrep{19250} & = & $(\irrep{1})(0)+(\irrep{66})(2)+(\irrepbar{66})(-2)+(\irrep{120})(0)+(\irrep{1210})(4)+(\irrepbar{1210})(-4)+(\irrep{2904})(0)+(\irrep{4235})(0)+(\irrep{4719})(2)+(\irrepbar{4719})(-2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(22)& $\to$ &SU(2)${\times}$Sp(20) (R)\\
\midrule 
\irrep{22} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{20})$\\
\irrep{230} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{20})+(\irrep{1},\irrep{189})$\\
\irrep{253} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{20})+(\irrep{1},\irrep{210})$\\
\irrep{1518} & = & $(\irrep{1},\irrep{20})+(\irrep{2},\irrep{189})+(\irrep{1},\irrep{1120})$\\
\irrep{3520} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{3},\irrep{20})+(\irrep{2},\irrep{189})+(\irrep{2},\irrep{210})+(\irrep{1},\irrep{2640})$\\
\irrep{7084} & = & $(\irrep{1},\irrep{189})+(\irrep{2},\irrep{1120})+(\irrep{1},\irrep{4655})$\\
\irrep{19250} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{20})+(\irrep{1},\irrep{189})+(\irrep{3},\irrep{210})+(\irrep{2},\irrep{2640})+(\irrep{1},\irrep{13110})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(22)& $\to$ &Sp(4)${\times}$Sp(18) (R)\\
\midrule 
\irrep{22} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{18})$\\
\irrep{230} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{18})+(\irrep{1},\irrep{152})$\\
\irrep{253} & = & $(\irrep{10},\irrep{1})+(\irrep{4},\irrep{18})+(\irrep{1},\irrep{171})$\\
\irrep{1518} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{5},\irrep{18})+(\irrep{4},\irrep{152})+(\irrep{1},\irrep{798})$\\
\irrep{3520} & = & $(\irrep{4},\irrep{1})+(\irrep{16},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{5},\irrep{18})+(\irrep{10},\irrep{18})+(\irrep{4},\irrep{152})+(\irrep{4},\irrep{171})+(\irrep{1},\irrep{1920})$\\
\irrep{7084} & = & $(\irrep{1},\irrep{1})+(\irrep{4},\irrep{18})+(\irrep{1},\irrep{152})+(\irrep{5},\irrep{152})+(\irrep{4},\irrep{798})+(\irrep{1},\irrep{2907})$\\
\irrep{19250} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{4},\irrep{18})+(\irrep{16},\irrep{18})+(\irrep{1},\irrep{152})+(\irrep{5},\irrep{152})+(\irrep{10},\irrep{171})+(\irrep{4},\irrep{1920})+(\irrep{1},\irrep{8568})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(22)& $\to$ &Sp(6)${\times}$Sp(16) (R)\\
\midrule 
\irrep{22} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{16})$\\
\irrep{230} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{16})+(\irrep{1},\irrep{119})$\\
\irrep{253} & = & $(\irrep{6},\irrep{16})+(\irrep{21},\irrep{1})+(\irrep{1},\irrep{136})$\\
\irrep{1518} & = & $(\irrep{6},\irrep{1})+(\irrep[1]{14},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{14},\irrep{16})+(\irrep{6},\irrep{119})+(\irrep{1},\irrep{544})$\\
\irrep{3520} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{14},\irrep{16})+(\irrep{21},\irrep{16})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{119})+(\irrep{6},\irrep{136})+(\irrep{1},\irrep{1344})$\\
\irrep{7084} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{16})+(\irrep[1]{14},\irrep{16})+(\irrep{1},\irrep{119})+(\irrep{14},\irrep{119})+(\irrep{6},\irrep{544})+(\irrep{1},\irrep{1700})$\\
\irrep{19250} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{16})+(\irrep{64},\irrep{16})+(\irrep{90},\irrep{1})+(\irrep{1},\irrep{119})+(\irrep{14},\irrep{119})+(\irrep{21},\irrep{136})+(\irrep{6},\irrep{1344})+(\irrep{1},\irrep{5320})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(22)& $\to$ &Sp(8)${\times}$Sp(14) (R)\\
\midrule 
\irrep{22} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{14})$\\
\irrep{230} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{14})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{90})$\\
\irrep{253} & = & $(\irrep{8},\irrep{14})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{1518} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{27},\irrep{14})+(\irrep{48},\irrep{1})+(\irrep{8},\irrep{90})+(\irrep{1},\irrep{350})$\\
\irrep{3520} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{27},\irrep{14})+(\irrep{36},\irrep{14})+(\irrep{8},\irrep{90})+(\irrep{8},\irrep{105})+(\irrep{160},\irrep{1})+(\irrep{1},\irrep{896})$\\
\irrep{7084} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{14})+(\irrep{27},\irrep{1})+(\irrep{42},\irrep{1})+(\irrep{48},\irrep{14})+(\irrep{1},\irrep{90})+(\irrep{27},\irrep{90})+(\irrep{8},\irrep{350})+(\irrep{1},\irrep{910})$\\
\irrep{19250} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{14})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{90})+(\irrep{27},\irrep{90})+(\irrep{36},\irrep{105})+(\irrep{160},\irrep{14})+(\irrep{308},\irrep{1})+(\irrep{8},\irrep{896})+(\irrep{1},\irrep{3094})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(22)& $\to$ &Sp(10)${\times}$Sp(12) (R)\\
\midrule 
\irrep{22} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{12})$\\
\irrep{230} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{12})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{65})$\\
\irrep{253} & = & $(\irrep{10},\irrep{12})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{78})$\\
\irrep{1518} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{12})+(\irrep{44},\irrep{12})+(\irrep{10},\irrep{65})+(\irrep{110},\irrep{1})+(\irrep{1},\irrep{208})$\\
\irrep{3520} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{12})+(\irrep{44},\irrep{12})+(\irrep{55},\irrep{12})+(\irrep{10},\irrep{65})+(\irrep{10},\irrep{78})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{560})$\\
\irrep{7084} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{12})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{65})+(\irrep{44},\irrep{65})+(\irrep{110},\irrep{12})+(\irrep{165},\irrep{1})+(\irrep{10},\irrep{208})+(\irrep{1},\irrep{429})$\\
\irrep{19250} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{12})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{65})+(\irrep{44},\irrep{65})+(\irrep{55},\irrep{78})+(\irrep{320},\irrep{12})+(\irrep{10},\irrep{560})+(\irrep{780},\irrep{1})+(\irrep{1},\irrep{1650})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(22)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{22} & = & $\irrep{22}$\\
\irrep{230} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}+\irrep{29}+\irrep{33}+\irrep{37}+\irrep{41}$\\
\irrep{253} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}+\irrep{31}+\irrep{35}+\irrep{39}+\irrep{43}$\\
\irrep{1518} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+3(\irrep{16})+3(\irrep{18})+3(\irrep{20})+3(\irrep{22})+3(\irrep{24})+3(\irrep{26})+3(\irrep{28})+3(\irrep{30})+2(\irrep{32})+3(\irrep{34})+2(\irrep{36})+2(\irrep{38})+2(\irrep{40})+2(\irrep{42})+\irrep{44}+2(\irrep{46})+\irrep{48}+\irrep{50}+\irrep{52}+\irrep{54}+\irrep{58}$\\
\irrep{3520} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+3(\irrep{8})+3(\irrep{10})+4(\irrep{12})+5(\irrep{14})+5(\irrep{16})+6(\irrep{18})+7(\irrep{20})+6(\irrep{22})+7(\irrep{24})+7(\irrep{26})+6(\irrep{28})+6(\irrep{30})+6(\irrep{32})+5(\irrep{34})+5(\irrep{36})+5(\irrep{38})+4(\irrep{40})+4(\irrep{42})+4(\irrep{44})+3(\irrep{46})+3(\irrep{48})+3(\irrep{50})+2(\irrep{52})+2(\irrep{54})+2(\irrep{56})+\irrep{58}+\irrep{60}+\irrep{62}$\\
\irrep{7084} & = & $3(\irrep{1})+5(\irrep{5})+3(\irrep{7})+8(\irrep{9})+5(\irrep{11})+10(\irrep{13})+7(\irrep{15})+11(\irrep{17})+9(\irrep{19})+12(\irrep{21})+9(\irrep{23})+13(\irrep{25})+10(\irrep{27})+12(\irrep{29})+10(\irrep{31})+12(\irrep{33})+9(\irrep{35})+11(\irrep{37})+8(\irrep{39})+9(\irrep{41})+7(\irrep{43})+8(\irrep{45})+5(\irrep{47})+7(\irrep{49})+4(\irrep{51})+5(\irrep{53})+3(\irrep{55})+4(\irrep{57})+2(\irrep{59})+3(\irrep{61})+\irrep{63}+2(\irrep{65})+\irrep{67}+\irrep{69}+\irrep{73}$\\
\irrep{19250} & = & $6(\irrep{1})+13(\irrep{5})+6(\irrep{7})+18(\irrep{9})+12(\irrep{11})+22(\irrep{13})+16(\irrep{15})+26(\irrep{17})+19(\irrep{19})+28(\irrep{21})+22(\irrep{23})+29(\irrep{25})+23(\irrep{27})+30(\irrep{29})+23(\irrep{31})+29(\irrep{33})+23(\irrep{35})+27(\irrep{37})+21(\irrep{39})+25(\irrep{41})+18(\irrep{43})+22(\irrep{45})+15(\irrep{47})+18(\irrep{49})+12(\irrep{51})+15(\irrep{53})+9(\irrep{55})+12(\irrep{57})+7(\irrep{59})+9(\irrep{61})+5(\irrep{63})+7(\irrep{65})+3(\irrep{67})+5(\irrep{69})+2(\irrep{71})+3(\irrep{73})+\irrep{75}+2(\irrep{77})+\irrep{81}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(22)& $\to$ &SO(11)${\times}$SU(2) (S)\\
\midrule 
\irrep{22} & = & $(\irrep{11},\irrep{2})$\\
\irrep{230} & = & $(\irrep{55},\irrep{3})+(\irrep{65},\irrep{1})$\\
\irrep{253} & = & $(\irrep{1},\irrep{3})+(\irrep{55},\irrep{1})+(\irrep{65},\irrep{3})$\\
\irrep{1518} & = & $(\irrep{165},\irrep{4})+(\irrep{429},\irrep{2})$\\
\irrep{3520} & = & $(\irrep{11},\irrep{2})+(\irrep{11},\irrep{4})+(\irrep{165},\irrep{2})+(\irrep{275},\irrep{2})+(\irrep{429},\irrep{2})+(\irrep{429},\irrep{4})$\\
\irrep{7084} & = & $(\irrep{330},\irrep{5})+(\irrep{1144},\irrep{1})+(\irrep{1430},\irrep{3})$\\
\irrep{19250} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{55},\irrep{3})+(\irrep{65},\irrep{1})+(\irrep{65},\irrep{3})+(\irrep{65},\irrep{5})+(\irrep{330},\irrep{1})+(\irrep{935},\irrep{1})+(\irrep{1144},\irrep{1})+(\irrep{1144},\irrep{5})+(\irrep{1430},\irrep{3})+(\irrep{2025},\irrep{3})$\\
\bottomrule
\end{longtable}
\newpage




\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:Sp24BranchingRules}Sp(24) Branching Rules}\\
\endfirsthead
\caption[]{Sp(24) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
Sp(24)& $\to$ &SU(12)${\times}$U(1) (R)\\
\midrule 
\irrep{24} & = & $(\irrep{12})(1)+(\irrepbar{12})(-1)$\\
\irrep{275} & = & $(\irrep{66})(2)+(\irrepbar{66})(-2)+(\irrep{143})(0)$\\
\irrep{300} & = & $(\irrep{1})(0)+(\irrep{78})(2)+(\irrepbar{78})(-2)+(\irrep{143})(0)$\\
\irrep{2000} & = & $(\irrep{220})(3)+(\irrepbar{220})(-3)+(\irrep{780})(1)+(\irrepbar{780})(-1)$\\
\irrep{4576} & = & $(\irrep{12})(1)+(\irrepbar{12})(-1)+(\irrep{572})(3)+(\irrepbar{572})(-3)+(\irrep{780})(1)+(\irrepbar{780})(-1)+(\irrep{924})(1)+(\irrepbar{924})(-1)$\\
\irrep{10350} & = & $(\irrep{495})(4)+(\irrepbar{495})(-4)+(\irrep{2574})(2)+(\irrepbar{2574})(-2)+(\irrep{4212})(0)$\\
\irrep{27324} & = & $(\irrep{1})(0)+(\irrep{78})(2)+(\irrepbar{78})(-2)+(\irrep{143})(0)+(\irrep{1716})(4)+(\irrepbar{1716})(-4)+(\irrep{4212})(0)+(\irrep{5940})(0)+(\irrep{6720})(2)+(\irrepbar{6720})(-2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(24)& $\to$ &SU(2)${\times}$Sp(22) (R)\\
\midrule 
\irrep{24} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{22})$\\
\irrep{275} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{22})+(\irrep{1},\irrep{230})$\\
\irrep{300} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{22})+(\irrep{1},\irrep{253})$\\
\irrep{2000} & = & $(\irrep{1},\irrep{22})+(\irrep{2},\irrep{230})+(\irrep{1},\irrep{1518})$\\
\irrep{4576} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{22})+(\irrep{3},\irrep{22})+(\irrep{2},\irrep{230})+(\irrep{2},\irrep{253})+(\irrep{1},\irrep{3520})$\\
\irrep{10350} & = & $(\irrep{1},\irrep{230})+(\irrep{2},\irrep{1518})+(\irrep{1},\irrep{7084})$\\
\irrep{27324} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{22})+(\irrep{1},\irrep{230})+(\irrep{3},\irrep{253})+(\irrep{2},\irrep{3520})+(\irrep{1},\irrep{19250})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(24)& $\to$ &Sp(4)${\times}$Sp(20) (R)\\
\midrule 
\irrep{24} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{20})$\\
\irrep{275} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{20})+(\irrep{1},\irrep{189})$\\
\irrep{300} & = & $(\irrep{10},\irrep{1})+(\irrep{4},\irrep{20})+(\irrep{1},\irrep{210})$\\
\irrep{2000} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{5},\irrep{20})+(\irrep{4},\irrep{189})+(\irrep{1},\irrep{1120})$\\
\irrep{4576} & = & $(\irrep{4},\irrep{1})+(\irrep{16},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{5},\irrep{20})+(\irrep{10},\irrep{20})+(\irrep{4},\irrep{189})+(\irrep{4},\irrep{210})+(\irrep{1},\irrep{2640})$\\
\irrep{10350} & = & $(\irrep{1},\irrep{1})+(\irrep{4},\irrep{20})+(\irrep{1},\irrep{189})+(\irrep{5},\irrep{189})+(\irrep{4},\irrep{1120})+(\irrep{1},\irrep{4655})$\\
\irrep{27324} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{4},\irrep{20})+(\irrep{16},\irrep{20})+(\irrep{1},\irrep{189})+(\irrep{5},\irrep{189})+(\irrep{10},\irrep{210})+(\irrep{4},\irrep{2640})+(\irrep{1},\irrep{13110})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(24)& $\to$ &Sp(6)${\times}$Sp(18) (R)\\
\midrule 
\irrep{24} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{18})$\\
\irrep{275} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{18})+(\irrep{1},\irrep{152})$\\
\irrep{300} & = & $(\irrep{21},\irrep{1})+(\irrep{6},\irrep{18})+(\irrep{1},\irrep{171})$\\
\irrep{2000} & = & $(\irrep{6},\irrep{1})+(\irrep[1]{14},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{14},\irrep{18})+(\irrep{6},\irrep{152})+(\irrep{1},\irrep{798})$\\
\irrep{4576} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{14},\irrep{18})+(\irrep{21},\irrep{18})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{152})+(\irrep{6},\irrep{171})+(\irrep{1},\irrep{1920})$\\
\irrep{10350} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{18})+(\irrep[1]{14},\irrep{18})+(\irrep{1},\irrep{152})+(\irrep{14},\irrep{152})+(\irrep{6},\irrep{798})+(\irrep{1},\irrep{2907})$\\
\irrep{27324} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{18})+(\irrep{64},\irrep{18})+(\irrep{90},\irrep{1})+(\irrep{1},\irrep{152})+(\irrep{14},\irrep{152})+(\irrep{21},\irrep{171})+(\irrep{6},\irrep{1920})+(\irrep{1},\irrep{8568})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(24)& $\to$ &Sp(8)${\times}$Sp(16) (R)\\
\midrule 
\irrep{24} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{16})$\\
\irrep{275} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{16})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{119})$\\
\irrep{300} & = & $(\irrep{8},\irrep{16})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{136})$\\
\irrep{2000} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{27},\irrep{16})+(\irrep{48},\irrep{1})+(\irrep{8},\irrep{119})+(\irrep{1},\irrep{544})$\\
\irrep{4576} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{27},\irrep{16})+(\irrep{36},\irrep{16})+(\irrep{8},\irrep{119})+(\irrep{8},\irrep{136})+(\irrep{160},\irrep{1})+(\irrep{1},\irrep{1344})$\\
\irrep{10350} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{16})+(\irrep{27},\irrep{1})+(\irrep{42},\irrep{1})+(\irrep{48},\irrep{16})+(\irrep{1},\irrep{119})+(\irrep{27},\irrep{119})+(\irrep{8},\irrep{544})+(\irrep{1},\irrep{1700})$\\
\irrep{27324} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{16})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{119})+(\irrep{27},\irrep{119})+(\irrep{36},\irrep{136})+(\irrep{160},\irrep{16})+(\irrep{308},\irrep{1})+(\irrep{8},\irrep{1344})+(\irrep{1},\irrep{5320})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(24)& $\to$ &Sp(10)${\times}$Sp(14) (R)\\
\midrule 
\irrep{24} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{14})$\\
\irrep{275} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{14})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{90})$\\
\irrep{300} & = & $(\irrep{10},\irrep{14})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{2000} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{44},\irrep{14})+(\irrep{10},\irrep{90})+(\irrep{110},\irrep{1})+(\irrep{1},\irrep{350})$\\
\irrep{4576} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{44},\irrep{14})+(\irrep{55},\irrep{14})+(\irrep{10},\irrep{90})+(\irrep{10},\irrep{105})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{896})$\\
\irrep{10350} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{14})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{90})+(\irrep{110},\irrep{14})+(\irrep{44},\irrep{90})+(\irrep{165},\irrep{1})+(\irrep{10},\irrep{350})+(\irrep{1},\irrep{910})$\\
\irrep{27324} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{14})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{90})+(\irrep{44},\irrep{90})+(\irrep{55},\irrep{105})+(\irrep{320},\irrep{14})+(\irrep{780},\irrep{1})+(\irrep{10},\irrep{896})+(\irrep{1},\irrep{3094})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(24)& $\to$ &Sp(12)${\times}$Sp(12) (R)\\
\midrule 
\irrep{24} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{12})$\\
\irrep{275} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{12})+(\irrep{65},\irrep{1})+(\irrep{1},\irrep{65})$\\
\irrep{300} & = & $(\irrep{12},\irrep{12})+(\irrep{78},\irrep{1})+(\irrep{1},\irrep{78})$\\
\irrep{2000} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{12})+(\irrep{12},\irrep{65})+(\irrep{65},\irrep{12})+(\irrep{208},\irrep{1})+(\irrep{1},\irrep{208})$\\
\irrep{4576} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{12})+(\irrep{12},\irrep{65})+(\irrep{65},\irrep{12})+(\irrep{78},\irrep{12})+(\irrep{12},\irrep{78})+(\irrep{560},\irrep{1})+(\irrep{1},\irrep{560})$\\
\irrep{10350} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{12})+(\irrep{65},\irrep{1})+(\irrep{1},\irrep{65})+(\irrep{65},\irrep{65})+(\irrep{12},\irrep{208})+(\irrep{208},\irrep{12})+(\irrep{429},\irrep{1})+(\irrep{1},\irrep{429})$\\
\irrep{27324} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{12})+(\irrep{65},\irrep{1})+(\irrep{1},\irrep{65})+(\irrep{65},\irrep{65})+(\irrep{78},\irrep{78})+(\irrep{560},\irrep{12})+(\irrep{12},\irrep{560})+(\irrep{1650},\irrep{1})+(\irrep{1},\irrep{1650})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(24)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{24} & = & $\irrep{24}$\\
\irrep{275} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}+\irrep{29}+\irrep{33}+\irrep{37}+\irrep{41}+\irrep{45}$\\
\irrep{300} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}+\irrep{31}+\irrep{35}+\irrep{39}+\irrep{43}+\irrep{47}$\\
\irrep{2000} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+3(\irrep{16})+3(\irrep{18})+3(\irrep{20})+4(\irrep{22})+3(\irrep{24})+3(\irrep{26})+4(\irrep{28})+3(\irrep{30})+3(\irrep{32})+3(\irrep{34})+3(\irrep{36})+2(\irrep{38})+3(\irrep{40})+2(\irrep{42})+2(\irrep{44})+2(\irrep{46})+2(\irrep{48})+\irrep{50}+2(\irrep{52})+\irrep{54}+\irrep{56}+\irrep{58}+\irrep{60}+\irrep{64}$\\
\irrep{4576} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+3(\irrep{8})+3(\irrep{10})+4(\irrep{12})+5(\irrep{14})+5(\irrep{16})+6(\irrep{18})+7(\irrep{20})+7(\irrep{22})+7(\irrep{24})+8(\irrep{26})+7(\irrep{28})+7(\irrep{30})+7(\irrep{32})+6(\irrep{34})+6(\irrep{36})+6(\irrep{38})+5(\irrep{40})+5(\irrep{42})+5(\irrep{44})+4(\irrep{46})+4(\irrep{48})+4(\irrep{50})+3(\irrep{52})+3(\irrep{54})+3(\irrep{56})+2(\irrep{58})+2(\irrep{60})+2(\irrep{62})+\irrep{64}+\irrep{66}+\irrep{68}$\\
\irrep{10350} & = & $3(\irrep{1})+6(\irrep{5})+3(\irrep{7})+9(\irrep{9})+6(\irrep{11})+11(\irrep{13})+8(\irrep{15})+13(\irrep{17})+10(\irrep{19})+14(\irrep{21})+11(\irrep{23})+15(\irrep{25})+12(\irrep{27})+15(\irrep{29})+12(\irrep{31})+15(\irrep{33})+12(\irrep{35})+14(\irrep{37})+11(\irrep{39})+13(\irrep{41})+10(\irrep{43})+11(\irrep{45})+8(\irrep{47})+10(\irrep{49})+7(\irrep{51})+8(\irrep{53})+5(\irrep{55})+7(\irrep{57})+4(\irrep{59})+5(\irrep{61})+3(\irrep{63})+4(\irrep{65})+2(\irrep{67})+3(\irrep{69})+\irrep{71}+2(\irrep{73})+\irrep{75}+\irrep{77}+\irrep{81}$\\
\irrep{27324} & = & $7(\irrep{1})+14(\irrep{5})+7(\irrep{7})+20(\irrep{9})+13(\irrep{11})+25(\irrep{13})+18(\irrep{15})+29(\irrep{17})+22(\irrep{19})+32(\irrep{21})+25(\irrep{23})+34(\irrep{25})+27(\irrep{27})+35(\irrep{29})+28(\irrep{31})+35(\irrep{33})+28(\irrep{35})+34(\irrep{37})+27(\irrep{39})+32(\irrep{41})+25(\irrep{43})+29(\irrep{45})+22(\irrep{47})+26(\irrep{49})+18(\irrep{51})+22(\irrep{53})+15(\irrep{55})+18(\irrep{57})+12(\irrep{59})+15(\irrep{61})+9(\irrep{63})+12(\irrep{65})+7(\irrep{67})+9(\irrep{69})+5(\irrep{71})+7(\irrep{73})+3(\irrep{75})+5(\irrep{77})+2(\irrep{79})+3(\irrep{81})+\irrep{83}+2(\irrep{85})+\irrep{89}$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(24)& $\to$ &SU(2)${\times}$Sp(8) (S)\\
\midrule 
\irrep{24} & = & $(\irrep{3},\irrep{8})$\\
\irrep{275} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{3},\irrep{36})$\\
\irrep{300} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{27})+(\irrep{1},\irrep{36})+(\irrep{5},\irrep{36})$\\
\irrep{2000} & = & $(\irrep{3},\irrep{8})+(\irrep{5},\irrep{8})+(\irrep{7},\irrep{8})+(\irrep{3},\irrep{48})+(\irrep{7},\irrep{48})+(\irrep{1},\irrep{120})+(\irrep{3},\irrep{160})+(\irrep{5},\irrep{160})$\\
\irrep{4576} & = & $(\irrep{1},\irrep{8})+2(\irrep{3},\irrep{8})+2(\irrep{5},\irrep{8})+(\irrep{7},\irrep{8})+(\irrep{3},\irrep{48})+(\irrep{5},\irrep{48})+(\irrep{3},\irrep{120})+(\irrep{5},\irrep{120})+(\irrep{1},\irrep{160})+2(\irrep{3},\irrep{160})+(\irrep{5},\irrep{160})+(\irrep{7},\irrep{160})$\\
\irrep{10350} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{3},\irrep{27})+2(\irrep{5},\irrep{27})+(\irrep{7},\irrep{27})+(\irrep{9},\irrep{27})+(\irrep{3},\irrep{36})+(\irrep{5},\irrep{36})+(\irrep{1},\irrep{42})+(\irrep{7},\irrep{36})+(\irrep{5},\irrep{42})+(\irrep{9},\irrep{42})+(\irrep{1},\irrep{308})+(\irrep{5},\irrep{308})+(\irrep{3},\irrep{315})+(\irrep{5},\irrep{315})+(\irrep{7},\irrep{315})+(\irrep{3},\irrep{594})$\\
\irrep{27324} & = & $2(\irrep{1},\irrep{1})+2(\irrep{5},\irrep{1})+(\irrep{9},\irrep{1})+2(\irrep{1},\irrep{27})+2(\irrep{3},\irrep{27})+3(\irrep{5},\irrep{27})+(\irrep{7},\irrep{27})+(\irrep{9},\irrep{27})+3(\irrep{3},\irrep{36})+2(\irrep{5},\irrep{36})+(\irrep{1},\irrep{42})+2(\irrep{7},\irrep{36})+(\irrep{5},\irrep{42})+2(\irrep{1},\irrep{308})+2(\irrep{5},\irrep{308})+(\irrep{9},\irrep{308})+2(\irrep{3},\irrep{315})+(\irrep{5},\irrep{315})+(\irrep{7},\irrep{315})+(\irrep{1},\irrep{330})+(\irrep{5},\irrep{330})+2(\irrep{3},\irrep{594})+(\irrep{5},\irrep{594})+(\irrep{7},\irrep{594})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(24)& $\to$ &SU(4)${\times}$Sp(4) (S)\\
\midrule 
\irrep{24} & = & $(\irrep{6},\irrep{4})$\\
\irrep{275} & = & $(\irrep{1},\irrep{5})+(\irrep[1]{20},\irrep{1})+(\irrep{15},\irrep{10})+(\irrep[1]{20},\irrep{5})$\\
\irrep{300} & = & $(\irrep{1},\irrep{10})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{10})$\\
\irrep{2000} & = & $(\irrep{6},\irrep{4})+(\irrep{6},\irrep{16})+(\irrep{10},\irrep{20})+(\irrepbar{10},\irrep{20})+(\irrep{50},\irrep{4})+(\irrep{64},\irrep{4})+(\irrep{64},\irrep{16})$\\
\irrep{4576} & = & $2(\irrep{6},\irrep{4})+(\irrep{10},\irrep{4})+(\irrepbar{10},\irrep{4})+2(\irrep{6},\irrep{16})+(\irrep{10},\irrep{16})+(\irrepbar{10},\irrep{16})+(\irrep{6},\irrep{20})+(\irrep{50},\irrep{4})+(\irrep{50},\irrep{16})+2(\irrep{64},\irrep{4})+(\irrep{64},\irrep{16})+(\irrep{64},\irrep{20})$\\
\irrep{10350} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{1})+(\irrep{15},\irrep{10})+(\irrep[1]{20},\irrep{5})+(\irrep[1]{20},\irrep{10})+(\irrep[1]{20},\irrep{14})+(\irrep{15},\irrep{35})+(\irrep{15},\irrep[1]{35})+(\irrep{45},\irrep{10})+(\irrepbar{45},\irrep{10})+(\irrep{45},\irrep{35})+(\irrepbar{45},\irrep{35})+(\irrep{84},\irrep{1})+(\irrep{84},\irrep{5})+(\irrep{84},\irrep{14})+(\irrep{105},\irrep{1})+(\irrep{175},\irrep{5})+(\irrep{175},\irrep{10})$\\
\irrep{27324} & = & $2(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{1},\irrep{14})+(\irrep{15},\irrep{1})+3(\irrep{15},\irrep{5})+2(\irrep[1]{20},\irrep{1})+3(\irrep{15},\irrep{10})+2(\irrep[1]{20},\irrep{5})+(\irrep{15},\irrep{14})+2(\irrep[1]{20},\irrep{10})+2(\irrep[1]{20},\irrep{14})+(\irrep{1},\irrep[1]{35})+(\irrep{45},\irrep{5})+2(\irrep{15},\irrep{35})+(\irrepbar{45},\irrep{5})+2(\irrep{45},\irrep{10})+2(\irrepbar{45},\irrep{10})+(\irrep[1]{20},\irrep{35})+(\irrep[1]{20},\irrep[1]{35})+(\irrep{45},\irrep{35})+(\irrepbar{45},\irrep{35})+2(\irrep{84},\irrep{1})+(\irrep{84},\irrep{5})+(\irrep{84},\irrep{14})+(\irrep{105},\irrep{1})+(\irrep{105},\irrep{5})+(\irrep{84},\irrep[1]{35})+(\irrep{105},\irrep{14})+(\irrep{175},\irrep{5})+2(\irrep{175},\irrep{10})+(\irrep{175},\irrep{35})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(24)& $\to$ &SO(12)${\times}$SU(2) (S)\\
\midrule 
\irrep{24} & = & $(\irrep{12},\irrep{2})$\\
\irrep{275} & = & $(\irrep{66},\irrep{3})+(\irrep{77},\irrep{1})$\\
\irrep{300} & = & $(\irrep{1},\irrep{3})+(\irrep{66},\irrep{1})+(\irrep{77},\irrep{3})$\\
\irrep{2000} & = & $(\irrep{220},\irrep{4})+(\irrep{560},\irrep{2})$\\
\irrep{4576} & = & $(\irrep{12},\irrep{2})+(\irrep{12},\irrep{4})+(\irrep{220},\irrep{2})+(\irrep[1]{352},\irrep{2})+(\irrep{560},\irrep{2})+(\irrep{560},\irrep{4})$\\
\irrep{10350} & = & $(\irrep{495},\irrep{5})+(\irrep{1638},\irrep{1})+(\irrep{2079},\irrep{3})$\\
\irrep{27324} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{66},\irrep{3})+(\irrep{77},\irrep{1})+(\irrep{77},\irrep{3})+(\irrep{77},\irrep{5})+(\irrep{495},\irrep{1})+(\irrep{1287},\irrep{1})+(\irrep{1638},\irrep{1})+(\irrep{1638},\irrep{5})+(\irrep{2079},\irrep{3})+(\irrep{2860},\irrep{3})$\\
\bottomrule
\end{longtable}
\newpage




\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:Sp26BranchingRules}Sp(26) Branching Rules}\\
\endfirsthead
\caption[]{Sp(26) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
Sp(26)& $\to$ &SU(13)${\times}$U(1) (R)\\
\midrule 
\irrep{26} & = & $(\irrep{13})(1)+(\irrepbar{13})(-1)$\\
\irrep{324} & = & $(\irrep{78})(2)+(\irrepbar{78})(-2)+(\irrep{168})(0)$\\
\irrep{351} & = & $(\irrep{1})(0)+(\irrep{91})(2)+(\irrepbar{91})(-2)+(\irrep{168})(0)$\\
\irrep{2574} & = & $(\irrep{286})(3)+(\irrepbar{286})(-3)+(\irrep{1001})(1)+(\irrepbar{1001})(-1)$\\
\irrep{5824} & = & $(\irrep{13})(1)+(\irrepbar{13})(-1)+(\irrep{728})(3)+(\irrepbar{728})(-3)+(\irrep{1001})(1)+(\irrepbar{1001})(-1)+(\irrep{1170})(1)+(\irrepbar{1170})(-1)$\\
\irrep{14625} & = & $(\irrep{715})(4)+(\irrepbar{715})(-4)+(\irrep{3640})(2)+(\irrepbar{3640})(-2)+(\irrep{5915})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(26)& $\to$ &SU(2)${\times}$Sp(24) (R)\\
\midrule 
\irrep{26} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{24})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{24})+(\irrep{1},\irrep{275})$\\
\irrep{351} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep{24})+(\irrep{1},\irrep{300})$\\
\irrep{2574} & = & $(\irrep{1},\irrep{24})+(\irrep{2},\irrep{275})+(\irrep{1},\irrep{2000})$\\
\irrep{5824} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{24})+(\irrep{3},\irrep{24})+(\irrep{2},\irrep{275})+(\irrep{2},\irrep{300})+(\irrep{1},\irrep{4576})$\\
\irrep{14625} & = & $(\irrep{1},\irrep{275})+(\irrep{2},\irrep{2000})+(\irrep{1},\irrep{10350})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(26)& $\to$ &Sp(4)${\times}$Sp(22) (R)\\
\midrule 
\irrep{26} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{22})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{22})+(\irrep{1},\irrep{230})$\\
\irrep{351} & = & $(\irrep{10},\irrep{1})+(\irrep{4},\irrep{22})+(\irrep{1},\irrep{253})$\\
\irrep{2574} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{22})+(\irrep{5},\irrep{22})+(\irrep{4},\irrep{230})+(\irrep{1},\irrep{1518})$\\
\irrep{5824} & = & $(\irrep{4},\irrep{1})+(\irrep{16},\irrep{1})+(\irrep{1},\irrep{22})+(\irrep{5},\irrep{22})+(\irrep{10},\irrep{22})+(\irrep{4},\irrep{230})+(\irrep{4},\irrep{253})+(\irrep{1},\irrep{3520})$\\
\irrep{14625} & = & $(\irrep{1},\irrep{1})+(\irrep{4},\irrep{22})+(\irrep{1},\irrep{230})+(\irrep{5},\irrep{230})+(\irrep{4},\irrep{1518})+(\irrep{1},\irrep{7084})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(26)& $\to$ &Sp(6)${\times}$Sp(20) (R)\\
\midrule 
\irrep{26} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{20})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{20})+(\irrep{1},\irrep{189})$\\
\irrep{351} & = & $(\irrep{21},\irrep{1})+(\irrep{6},\irrep{20})+(\irrep{1},\irrep{210})$\\
\irrep{2574} & = & $(\irrep{6},\irrep{1})+(\irrep[1]{14},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{14},\irrep{20})+(\irrep{6},\irrep{189})+(\irrep{1},\irrep{1120})$\\
\irrep{5824} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{14},\irrep{20})+(\irrep{21},\irrep{20})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{189})+(\irrep{6},\irrep{210})+(\irrep{1},\irrep{2640})$\\
\irrep{14625} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{20})+(\irrep[1]{14},\irrep{20})+(\irrep{1},\irrep{189})+(\irrep{14},\irrep{189})+(\irrep{6},\irrep{1120})+(\irrep{1},\irrep{4655})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(26)& $\to$ &Sp(8)${\times}$Sp(18) (R)\\
\midrule 
\irrep{26} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{18})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{18})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{152})$\\
\irrep{351} & = & $(\irrep{8},\irrep{18})+(\irrep{36},\irrep{1})+(\irrep{1},\irrep{171})$\\
\irrep{2574} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{27},\irrep{18})+(\irrep{48},\irrep{1})+(\irrep{8},\irrep{152})+(\irrep{1},\irrep{798})$\\
\irrep{5824} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{27},\irrep{18})+(\irrep{36},\irrep{18})+(\irrep{8},\irrep{152})+(\irrep{160},\irrep{1})+(\irrep{8},\irrep{171})+(\irrep{1},\irrep{1920})$\\
\irrep{14625} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{18})+(\irrep{27},\irrep{1})+(\irrep{42},\irrep{1})+(\irrep{48},\irrep{18})+(\irrep{1},\irrep{152})+(\irrep{27},\irrep{152})+(\irrep{8},\irrep{798})+(\irrep{1},\irrep{2907})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(26)& $\to$ &Sp(10)${\times}$Sp(16) (R)\\
\midrule 
\irrep{26} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{16})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{16})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{119})$\\
\irrep{351} & = & $(\irrep{10},\irrep{16})+(\irrep{55},\irrep{1})+(\irrep{1},\irrep{136})$\\
\irrep{2574} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{44},\irrep{16})+(\irrep{110},\irrep{1})+(\irrep{10},\irrep{119})+(\irrep{1},\irrep{544})$\\
\irrep{5824} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{44},\irrep{16})+(\irrep{55},\irrep{16})+(\irrep{10},\irrep{119})+(\irrep{10},\irrep{136})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{1344})$\\
\irrep{14625} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{16})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{119})+(\irrep{110},\irrep{16})+(\irrep{44},\irrep{119})+(\irrep{165},\irrep{1})+(\irrep{10},\irrep{544})+(\irrep{1},\irrep{1700})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(26)& $\to$ &Sp(12)${\times}$Sp(14) (R)\\
\midrule 
\irrep{26} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{14})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{14})+(\irrep{65},\irrep{1})+(\irrep{1},\irrep{90})$\\
\irrep{351} & = & $(\irrep{12},\irrep{14})+(\irrep{78},\irrep{1})+(\irrep{1},\irrep{105})$\\
\irrep{2574} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{65},\irrep{14})+(\irrep{12},\irrep{90})+(\irrep{208},\irrep{1})+(\irrep{1},\irrep{350})$\\
\irrep{5824} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{65},\irrep{14})+(\irrep{78},\irrep{14})+(\irrep{12},\irrep{90})+(\irrep{12},\irrep{105})+(\irrep{560},\irrep{1})+(\irrep{1},\irrep{896})$\\
\irrep{14625} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{14})+(\irrep{65},\irrep{1})+(\irrep{1},\irrep{90})+(\irrep{65},\irrep{90})+(\irrep{208},\irrep{14})+(\irrep{12},\irrep{350})+(\irrep{429},\irrep{1})+(\irrep{1},\irrep{910})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(26)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{26} & = & $\irrep{26}$\\
\irrep{324} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}+\irrep{29}+\irrep{33}+\irrep{37}+\irrep{41}+\irrep{45}+\irrep{49}$\\
\irrep{351} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}+\irrep{31}+\irrep{35}+\irrep{39}+\irrep{43}+\irrep{47}+\irrep{51}$\\
\irrep{2574} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+3(\irrep{16})+3(\irrep{18})+3(\irrep{20})+4(\irrep{22})+4(\irrep{24})+3(\irrep{26})+4(\irrep{28})+4(\irrep{30})+3(\irrep{32})+4(\irrep{34})+3(\irrep{36})+3(\irrep{38})+3(\irrep{40})+3(\irrep{42})+2(\irrep{44})+3(\irrep{46})+2(\irrep{48})+2(\irrep{50})+2(\irrep{52})+2(\irrep{54})+\irrep{56}+2(\irrep{58})+\irrep{60}+\irrep{62}+\irrep{64}+\irrep{66}+\irrep{70}$\\
\irrep{5824} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+3(\irrep{8})+3(\irrep{10})+4(\irrep{12})+5(\irrep{14})+5(\irrep{16})+6(\irrep{18})+7(\irrep{20})+7(\irrep{22})+8(\irrep{24})+8(\irrep{26})+8(\irrep{28})+8(\irrep{30})+8(\irrep{32})+7(\irrep{34})+7(\irrep{36})+7(\irrep{38})+6(\irrep{40})+6(\irrep{42})+6(\irrep{44})+5(\irrep{46})+5(\irrep{48})+5(\irrep{50})+4(\irrep{52})+4(\irrep{54})+4(\irrep{56})+3(\irrep{58})+3(\irrep{60})+3(\irrep{62})+2(\irrep{64})+2(\irrep{66})+2(\irrep{68})+\irrep{70}+\irrep{72}+\irrep{74}$\\
\irrep{14625} & = & $3(\irrep{1})+7(\irrep{5})+3(\irrep{7})+10(\irrep{9})+7(\irrep{11})+12(\irrep{13})+9(\irrep{15})+15(\irrep{17})+11(\irrep{19})+16(\irrep{21})+13(\irrep{23})+17(\irrep{25})+14(\irrep{27})+18(\irrep{29})+14(\irrep{31})+18(\irrep{33})+15(\irrep{35})+17(\irrep{37})+14(\irrep{39})+17(\irrep{41})+13(\irrep{43})+15(\irrep{45})+12(\irrep{47})+13(\irrep{49})+10(\irrep{51})+12(\irrep{53})+8(\irrep{55})+10(\irrep{57})+7(\irrep{59})+8(\irrep{61})+5(\irrep{63})+7(\irrep{65})+4(\irrep{67})+5(\irrep{69})+3(\irrep{71})+4(\irrep{73})+2(\irrep{75})+3(\irrep{77})+\irrep{79}+2(\irrep{81})+\irrep{83}+\irrep{85}+\irrep{89}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(26)& $\to$ &SO(13)${\times}$SU(2) (S)\\
\midrule 
\irrep{26} & = & $(\irrep{13},\irrep{2})$\\
\irrep{324} & = & $(\irrep{78},\irrep{3})+(\irrep{90},\irrep{1})$\\
\irrep{351} & = & $(\irrep{1},\irrep{3})+(\irrep{78},\irrep{1})+(\irrep{90},\irrep{3})$\\
\irrep{2574} & = & $(\irrep{286},\irrep{4})+(\irrep{715},\irrep{2})$\\
\irrep{5824} & = & $(\irrep{13},\irrep{2})+(\irrep{13},\irrep{4})+(\irrep{286},\irrep{2})+(\irrep{442},\irrep{2})+(\irrep{715},\irrep{2})+(\irrep{715},\irrep{4})$\\
\irrep{14625} & = & $(\irrepbar{715},\irrep{5})+(\irrep{2275},\irrep{1})+(\irrep{2925},\irrep{3})$\\
\bottomrule
\end{longtable}
\newpage



\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:Sp28BranchingRules}Sp(28) Branching Rules}\\
\endfirsthead
\caption[]{Sp(28) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
Sp(28)& $\to$ &SU(14)${\times}$U(1) (R)\\
\midrule 
\irrep{28} & = & $(\irrep{14})(1)+(\irrepbar{14})(-1)$\\
\irrep{377} & = & $(\irrep{91})(2)+(\irrepbar{91})(-2)+(\irrep{195})(0)$\\
\irrep{3248} & = & $(\irrep{364})(3)+(\irrepbar{364})(-3)+(\irrep{1260})(1)+(\irrepbar{1260})(-1)$\\
\irrep{7280} & = & $(\irrep{14})(1)+(\irrepbar{14})(-1)+(\irrep{910})(3)+(\irrepbar{910})(-3)+(\irrep{1260})(1)+(\irrepbar{1260})(-1)+(\irrep{1456})(1)+(\irrepbar{1456})(-1)$\\
\irrep{20097} & = & $(\irrep{1001})(4)+(\irrepbar{1001})(-4)+(\irrep{5005})(2)+(\irrepbar{5005})(-2)+(\irrep{8085})(0)$\\
\irrep{70470} & = & $(\irrep{91})(2)+(\irrepbar{91})(-2)+(\irrep{195})(0)+(\irrep{4095})(4)+(\irrepbar{4095})(-4)+(\irrep{5005})(2)+(\irrepbar{5005})(-2)+(\irrep{8085})(0)+(\irrep{9360})(0)+(\irrepbar{9360})(0)+(\irrep{12544})(2)+(\irrepbar{12544})(-2)$\\
\irrep{95004} & = & $(\irrep{2002})(5)+(\irrepbar{2002})(-5)+(\irrep{13650})(3)+(\irrepbar{13650})(-3)+(\irrep{31850})(1)+(\irrepbar{31850})(-1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(28)& $\to$ &SU(2)${\times}$Sp(26) (R)\\
\midrule 
\irrep{28} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{26})$\\
\irrep{377} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{26})+(\irrep{1},\irrep{324})$\\
\irrep{3248} & = & $(\irrep{1},\irrep{26})+(\irrep{2},\irrep{324})+(\irrep{1},\irrep{2574})$\\
\irrep{7280} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{26})+(\irrep{3},\irrep{26})+(\irrep{2},\irrep{324})+(\irrep{2},\irrep{351})+(\irrep{1},\irrep{5824})$\\
\irrep{20097} & = & $(\irrep{1},\irrep{324})+(\irrep{2},\irrep{2574})+(\irrep{1},\irrep{14625})$\\
\irrep{70470} & = & $(\irrep{2},\irrep{26})+(\irrep{1},\irrep{324})+(\irrep{3},\irrep{324})+(\irrep{1},\irrep{351})+(\irrep{2},\irrep{2574})+(\irrep{2},\irrep{5824})+(\irrep{1},\irrep{51975})$\\
\irrep{95004} & = & $(\irrep{1},\irrep{2574})+(\irrep{2},\irrep{14625})+(\irrep{1},\irrep{63180})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(28)& $\to$ &Sp(4)${\times}$Sp(24) (R)\\
\midrule 
\irrep{28} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{24})$\\
\irrep{377} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{24})+(\irrep{1},\irrep{275})$\\
\irrep{3248} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{24})+(\irrep{5},\irrep{24})+(\irrep{4},\irrep{275})+(\irrep{1},\irrep{2000})$\\
\irrep{7280} & = & $(\irrep{4},\irrep{1})+(\irrep{16},\irrep{1})+(\irrep{1},\irrep{24})+(\irrep{5},\irrep{24})+(\irrep{10},\irrep{24})+(\irrep{4},\irrep{275})+(\irrep{4},\irrep{300})+(\irrep{1},\irrep{4576})$\\
\irrep{20097} & = & $(\irrep{1},\irrep{1})+(\irrep{4},\irrep{24})+(\irrep{1},\irrep{275})+(\irrep{5},\irrep{275})+(\irrep{4},\irrep{2000})+(\irrep{1},\irrep{10350})$\\
\irrep{70470} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{1})+2(\irrep{4},\irrep{24})+(\irrep{16},\irrep{24})+(\irrep{1},\irrep{275})+(\irrep{5},\irrep{275})+(\irrep{10},\irrep{275})+(\irrep{1},\irrep{300})+(\irrep{5},\irrep{300})+(\irrep{4},\irrep{2000})+(\irrep{4},\irrep{4576})+(\irrep{1},\irrep{37375})$\\
\irrep{95004} & = & $(\irrep{1},\irrep{24})+(\irrep{4},\irrep{275})+(\irrep{1},\irrep{2000})+(\irrep{5},\irrep{2000})+(\irrep{4},\irrep{10350})+(\irrep{1},\irrep{40480})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(28)& $\to$ &Sp(6)${\times}$Sp(22) (R)\\
\midrule 
\irrep{28} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{22})$\\
\irrep{377} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{22})+(\irrep{1},\irrep{230})$\\
\irrep{3248} & = & $(\irrep{6},\irrep{1})+(\irrep[1]{14},\irrep{1})+(\irrep{1},\irrep{22})+(\irrep{14},\irrep{22})+(\irrep{6},\irrep{230})+(\irrep{1},\irrep{1518})$\\
\irrep{7280} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{22})+(\irrep{14},\irrep{22})+(\irrep{21},\irrep{22})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{230})+(\irrep{6},\irrep{253})+(\irrep{1},\irrep{3520})$\\
\irrep{20097} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{22})+(\irrep[1]{14},\irrep{22})+(\irrep{1},\irrep{230})+(\irrep{14},\irrep{230})+(\irrep{6},\irrep{1518})+(\irrep{1},\irrep{7084})$\\
\irrep{70470} & = & $(\irrep{14},\irrep{1})+(\irrep{21},\irrep{1})+2(\irrep{6},\irrep{22})+(\irrep[1]{14},\irrep{22})+(\irrep{70},\irrep{1})+(\irrep{64},\irrep{22})+(\irrep{1},\irrep{230})+(\irrep{14},\irrep{230})+(\irrep{21},\irrep{230})+(\irrep{1},\irrep{253})+(\irrep{14},\irrep{253})+(\irrep{6},\irrep{1518})+(\irrep{6},\irrep{3520})+(\irrep{1},\irrep{26082})$\\
\irrep{95004} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{22})+(\irrep{14},\irrep{22})+(\irrep{6},\irrep{230})+(\irrep[1]{14},\irrep{230})+(\irrep{1},\irrep{1518})+(\irrep{14},\irrep{1518})+(\irrep{6},\irrep{7084})+(\irrep{1},\irrep{24794})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(28)& $\to$ &Sp(8)${\times}$Sp(20) (R)\\
\midrule 
\irrep{28} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{20})$\\
\irrep{377} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{20})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{189})$\\
\irrep{3248} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{27},\irrep{20})+(\irrep{48},\irrep{1})+(\irrep{8},\irrep{189})+(\irrep{1},\irrep{1120})$\\
\irrep{7280} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{27},\irrep{20})+(\irrep{36},\irrep{20})+(\irrep{160},\irrep{1})+(\irrep{8},\irrep{189})+(\irrep{8},\irrep{210})+(\irrep{1},\irrep{2640})$\\
\irrep{20097} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{20})+(\irrep{27},\irrep{1})+(\irrep{42},\irrep{1})+(\irrep{48},\irrep{20})+(\irrep{1},\irrep{189})+(\irrep{27},\irrep{189})+(\irrep{8},\irrep{1120})+(\irrep{1},\irrep{4655})$\\
\irrep{70470} & = & $2(\irrep{8},\irrep{20})+(\irrep{27},\irrep{1})+(\irrep{36},\irrep{1})+(\irrep{48},\irrep{20})+(\irrep{160},\irrep{20})+(\irrep{1},\irrep{189})+(\irrep{1},\irrep{210})+(\irrep{27},\irrep{189})+(\irrep{36},\irrep{189})+(\irrep{27},\irrep{210})+(\irrep{315},\irrep{1})+(\irrep{8},\irrep{1120})+(\irrep{8},\irrep{2640})+(\irrep{1},\irrep{17556})$\\
\irrep{95004} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{27},\irrep{20})+(\irrep{48},\irrep{1})+(\irrep{42},\irrep{20})+(\irrep{8},\irrep{189})+(\irrep{48},\irrep{189})+(\irrep{1},\irrep{1120})+(\irrep{27},\irrep{1120})+(\irrep{8},\irrep{4655})+(\irrep{1},\irrep{14364})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(28)& $\to$ &Sp(10)${\times}$Sp(18) (R)\\
\midrule 
\irrep{28} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{18})$\\
\irrep{377} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{18})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{152})$\\
\irrep{3248} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{44},\irrep{18})+(\irrep{110},\irrep{1})+(\irrep{10},\irrep{152})+(\irrep{1},\irrep{798})$\\
\irrep{7280} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{44},\irrep{18})+(\irrep{55},\irrep{18})+(\irrep{10},\irrep{152})+(\irrep{10},\irrep{171})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{1920})$\\
\irrep{20097} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{18})+(\irrep{44},\irrep{1})+(\irrep{110},\irrep{18})+(\irrep{1},\irrep{152})+(\irrep{165},\irrep{1})+(\irrep{44},\irrep{152})+(\irrep{10},\irrep{798})+(\irrep{1},\irrep{2907})$\\
\irrep{70470} & = & $2(\irrep{10},\irrep{18})+(\irrep{44},\irrep{1})+(\irrep{55},\irrep{1})+(\irrep{110},\irrep{18})+(\irrep{1},\irrep{152})+(\irrep{1},\irrep{171})+(\irrep{44},\irrep{152})+(\irrep{55},\irrep{152})+(\irrep{44},\irrep{171})+(\irrep{320},\irrep{18})+(\irrep{10},\irrep{798})+(\irrep{891},\irrep{1})+(\irrep{10},\irrep{1920})+(\irrep{1},\irrep{11305})$\\
\irrep{95004} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{44},\irrep{18})+(\irrep{110},\irrep{1})+(\irrep{132},\irrep{1})+(\irrep{10},\irrep{152})+(\irrep{165},\irrep{18})+(\irrep{110},\irrep{152})+(\irrep{1},\irrep{798})+(\irrep{44},\irrep{798})+(\irrep{10},\irrep{2907})+(\irrep{1},\irrep{7752})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(28)& $\to$ &Sp(12)${\times}$Sp(16) (R)\\
\midrule 
\irrep{28} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{16})$\\
\irrep{377} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{16})+(\irrep{65},\irrep{1})+(\irrep{1},\irrep{119})$\\
\irrep{3248} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{65},\irrep{16})+(\irrep{12},\irrep{119})+(\irrep{208},\irrep{1})+(\irrep{1},\irrep{544})$\\
\irrep{7280} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{65},\irrep{16})+(\irrep{78},\irrep{16})+(\irrep{12},\irrep{119})+(\irrep{12},\irrep{136})+(\irrep{560},\irrep{1})+(\irrep{1},\irrep{1344})$\\
\irrep{20097} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{16})+(\irrep{65},\irrep{1})+(\irrep{1},\irrep{119})+(\irrep{65},\irrep{119})+(\irrep{208},\irrep{16})+(\irrep{429},\irrep{1})+(\irrep{12},\irrep{544})+(\irrep{1},\irrep{1700})$\\
\irrep{70470} & = & $2(\irrep{12},\irrep{16})+(\irrep{65},\irrep{1})+(\irrep{78},\irrep{1})+(\irrep{1},\irrep{119})+(\irrep{1},\irrep{136})+(\irrep{65},\irrep{119})+(\irrep{78},\irrep{119})+(\irrep{65},\irrep{136})+(\irrep{208},\irrep{16})+(\irrep{12},\irrep{544})+(\irrep{560},\irrep{16})+(\irrep{12},\irrep{1344})+(\irrep{2002},\irrep{1})+(\irrep{1},\irrep{6885})$\\
\irrep{95004} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{65},\irrep{16})+(\irrep{12},\irrep{119})+(\irrep{208},\irrep{1})+(\irrep{208},\irrep{119})+(\irrep{429},\irrep{16})+(\irrep{1},\irrep{544})+(\irrep{572},\irrep{1})+(\irrep{65},\irrep{544})+(\irrep{12},\irrep{1700})+(\irrep{1},\irrep{3808})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(28)& $\to$ &Sp(14)${\times}$Sp(14) (R)\\
\midrule 
\irrep{28} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})$\\
\irrep{377} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{14})+(\irrep{90},\irrep{1})+(\irrep{1},\irrep{90})$\\
\irrep{3248} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{14},\irrep{90})+(\irrep{90},\irrep{14})+(\irrep{350},\irrep{1})+(\irrep{1},\irrep{350})$\\
\irrep{7280} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{14},\irrep{90})+(\irrep{90},\irrep{14})+(\irrep{105},\irrep{14})+(\irrep{14},\irrep{105})+(\irrep{896},\irrep{1})+(\irrep{1},\irrep{896})$\\
\irrep{20097} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{14})+(\irrep{90},\irrep{1})+(\irrep{1},\irrep{90})+(\irrep{90},\irrep{90})+(\irrep{14},\irrep{350})+(\irrep{350},\irrep{14})+(\irrep{910},\irrep{1})+(\irrep{1},\irrep{910})$\\
\irrep{70470} & = & $2(\irrep{14},\irrep{14})+(\irrep{90},\irrep{1})+(\irrep{1},\irrep{90})+(\irrep{105},\irrep{1})+(\irrep{1},\irrep{105})+(\irrep{90},\irrep{90})+(\irrep{105},\irrep{90})+(\irrep{90},\irrep{105})+(\irrep{14},\irrep{350})+(\irrep{350},\irrep{14})+(\irrep{896},\irrep{14})+(\irrep{14},\irrep{896})+(\irrep{3900},\irrep{1})+(\irrep{1},\irrep{3900})$\\
\irrep{95004} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{14},\irrep{90})+(\irrep{90},\irrep{14})+(\irrep{350},\irrep{1})+(\irrep{1},\irrep{350})+(\irrep{90},\irrep{350})+(\irrep{350},\irrep{90})+(\irrep{14},\irrep{910})+(\irrep{910},\irrep{14})+(\irrep{1638},\irrep{1})+(\irrep{1},\irrep{1638})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(28)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{28} & = & $\irrep{28}$\\
\irrep{377} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}+\irrep{29}+\irrep{33}+\irrep{37}+\irrep{41}+\irrep{45}+\irrep{49}+\irrep{53}$\\
\irrep{3248} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+3(\irrep{16})+3(\irrep{18})+3(\irrep{20})+4(\irrep{22})+4(\irrep{24})+4(\irrep{26})+4(\irrep{28})+4(\irrep{30})+4(\irrep{32})+4(\irrep{34})+4(\irrep{36})+3(\irrep{38})+4(\irrep{40})+3(\irrep{42})+3(\irrep{44})+3(\irrep{46})+3(\irrep{48})+2(\irrep{50})+3(\irrep{52})+2(\irrep{54})+2(\irrep{56})+2(\irrep{58})+2(\irrep{60})+\irrep{62}+2(\irrep{64})+\irrep{66}+\irrep{68}+\irrep{70}+\irrep{72}+\irrep{76}$\\
\irrep{7280} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+3(\irrep{8})+3(\irrep{10})+4(\irrep{12})+5(\irrep{14})+5(\irrep{16})+6(\irrep{18})+7(\irrep{20})+7(\irrep{22})+8(\irrep{24})+9(\irrep{26})+8(\irrep{28})+9(\irrep{30})+9(\irrep{32})+8(\irrep{34})+8(\irrep{36})+8(\irrep{38})+7(\irrep{40})+7(\irrep{42})+7(\irrep{44})+6(\irrep{46})+6(\irrep{48})+6(\irrep{50})+5(\irrep{52})+5(\irrep{54})+5(\irrep{56})+4(\irrep{58})+4(\irrep{60})+4(\irrep{62})+3(\irrep{64})+3(\irrep{66})+3(\irrep{68})+2(\irrep{70})+2(\irrep{72})+2(\irrep{74})+\irrep{76}+\irrep{78}+\irrep{80}$\\
\irrep{20097} & = & $4(\irrep{1})+7(\irrep{5})+4(\irrep{7})+11(\irrep{9})+7(\irrep{11})+14(\irrep{13})+10(\irrep{15})+16(\irrep{17})+13(\irrep{19})+18(\irrep{21})+14(\irrep{23})+20(\irrep{25})+16(\irrep{27})+20(\irrep{29})+17(\irrep{31})+21(\irrep{33})+17(\irrep{35})+21(\irrep{37})+17(\irrep{39})+20(\irrep{41})+17(\irrep{43})+19(\irrep{45})+15(\irrep{47})+18(\irrep{49})+14(\irrep{51})+15(\irrep{53})+12(\irrep{55})+14(\irrep{57})+10(\irrep{59})+12(\irrep{61})+8(\irrep{63})+10(\irrep{65})+7(\irrep{67})+8(\irrep{69})+5(\irrep{71})+7(\irrep{73})+4(\irrep{75})+5(\irrep{77})+3(\irrep{79})+4(\irrep{81})+2(\irrep{83})+3(\irrep{85})+\irrep{87}+2(\irrep{89})+\irrep{91}+\irrep{93}+\irrep{97}$\\
\irrep{70470} & = & $12(\irrep{3})+12(\irrep{5})+24(\irrep{7})+23(\irrep{9})+34(\irrep{11})+33(\irrep{13})+43(\irrep{15})+41(\irrep{17})+50(\irrep{19})+48(\irrep{21})+56(\irrep{23})+53(\irrep{25})+60(\irrep{27})+57(\irrep{29})+63(\irrep{31})+59(\irrep{33})+64(\irrep{35})+60(\irrep{37})+64(\irrep{39})+59(\irrep{41})+62(\irrep{43})+57(\irrep{45})+59(\irrep{47})+53(\irrep{49})+54(\irrep{51})+48(\irrep{53})+48(\irrep{55})+42(\irrep{57})+42(\irrep{59})+36(\irrep{61})+36(\irrep{63})+30(\irrep{65})+30(\irrep{67})+25(\irrep{69})+25(\irrep{71})+20(\irrep{73})+20(\irrep{75})+16(\irrep{77})+16(\irrep{79})+12(\irrep{81})+12(\irrep{83})+9(\irrep{85})+9(\irrep{87})+6(\irrep{89})+6(\irrep{91})+4(\irrep{93})+4(\irrep{95})+2(\irrep{97})+2(\irrep{99})+\irrep{101}+\irrep{103}$\\
\irrep{95004} & = & $7(\irrep{2})+13(\irrep{4})+20(\irrep{6})+27(\irrep{8})+32(\irrep{10})+39(\irrep{12})+44(\irrep{14})+50(\irrep{16})+54(\irrep{18})+60(\irrep{20})+62(\irrep{22})+67(\irrep{24})+69(\irrep{26})+72(\irrep{28})+73(\irrep{30})+76(\irrep{32})+75(\irrep{34})+77(\irrep{36})+76(\irrep{38})+76(\irrep{40})+74(\irrep{42})+74(\irrep{44})+71(\irrep{46})+70(\irrep{48})+67(\irrep{50})+65(\irrep{52})+61(\irrep{54})+60(\irrep{56})+55(\irrep{58})+53(\irrep{60})+49(\irrep{62})+46(\irrep{64})+42(\irrep{66})+40(\irrep{68})+35(\irrep{70})+33(\irrep{72})+29(\irrep{74})+27(\irrep{76})+23(\irrep{78})+22(\irrep{80})+18(\irrep{82})+17(\irrep{84})+14(\irrep{86})+13(\irrep{88})+10(\irrep{90})+10(\irrep{92})+7(\irrep{94})+7(\irrep{96})+5(\irrep{98})+5(\irrep{100})+3(\irrep{102})+3(\irrep{104})+2(\irrep{106})+2(\irrep{108})+\irrep{110}+\irrep{112}+\irrep{116}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(28)& $\to$ &SO(7)${\times}$Sp(4) (S)\\
\midrule 
\irrep{28} & = & $(\irrep{7},\irrep{4})$\\
\irrep{377} & = & $(\irrep{1},\irrep{5})+(\irrep{27},\irrep{1})+(\irrep{21},\irrep{10})+(\irrep{27},\irrep{5})$\\
\irrep{3248} & = & $(\irrep{7},\irrep{4})+(\irrep{7},\irrep{16})+(\irrep{35},\irrep{20})+(\irrep{77},\irrep{4})+(\irrep{105},\irrep{4})+(\irrep{105},\irrep{16})$\\
\irrep{7280} & = & $2(\irrep{7},\irrep{4})+2(\irrep{7},\irrep{16})+(\irrep{7},\irrep{20})+(\irrep{35},\irrep{4})+(\irrep{35},\irrep{16})+(\irrep{77},\irrep{4})+(\irrep{77},\irrep{16})+2(\irrep{105},\irrep{4})+(\irrep{105},\irrep{16})+(\irrep{105},\irrep{20})$\\
\irrep{20097} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{21},\irrep{5})+(\irrep{27},\irrep{1})+(\irrep{21},\irrep{10})+(\irrep{27},\irrep{5})+(\irrep{27},\irrep{10})+(\irrep{27},\irrep{14})+(\irrep{21},\irrep{35})+(\irrep{35},\irrep[1]{35})+(\irrep[1]{168},\irrep{1})+(\irrep[1]{168},\irrep{5})+(\irrep[1]{168},\irrep{14})+(\irrep{182},\irrep{1})+(\irrep{189},\irrep{10})+(\irrep{189},\irrep{35})+(\irrep{330},\irrep{5})+(\irrep{330},\irrep{10})$\\
\irrep{70470} & = & $(\irrep{1},\irrep{5})+2(\irrep{1},\irrep{10})+2(\irrep{21},\irrep{1})+3(\irrep{21},\irrep{5})+(\irrep{27},\irrep{1})+3(\irrep{21},\irrep{10})+3(\irrep{27},\irrep{5})+2(\irrep{21},\irrep{14})+(\irrep{1},\irrep{35})+4(\irrep{27},\irrep{10})+(\irrep{27},\irrep{14})+(\irrep{35},\irrep{10})+2(\irrep{21},\irrep{35})+(\irrep{21},\irrep[1]{35})+2(\irrep{27},\irrep{35})+(\irrep{35},\irrep{35})+(\irrep[1]{168},\irrep{5})+2(\irrep[1]{168},\irrep{10})+(\irrep{182},\irrep{5})+(\irrep{189},\irrep{1})+(\irrep{182},\irrep{10})+2(\irrep{189},\irrep{5})+2(\irrep{189},\irrep{10})+(\irrep{189},\irrep{14})+(\irrep[1]{168},\irrep{35})+(\irrep{189},\irrep{35})+(\irrep{189},\irrep[1]{35})+2(\irrep{330},\irrep{1})+2(\irrep{330},\irrep{5})+2(\irrep{330},\irrep{10})+(\irrep{330},\irrep{14})+(\irrep{330},\irrep{35})$\\
\irrep{95004} & = & $(\irrep{7},\irrep{4})+(\irrep{7},\irrep{16})+(\irrep{7},\irrep{40})+(\irrep{35},\irrep{16})+(\irrep{35},\irrep{20})+(\irrep{21},\irrep{56})+(\irrep{77},\irrep{4})+(\irrep{77},\irrep{16})+(\irrep{35},\irrep{64})+2(\irrep{105},\irrep{4})+2(\irrep{105},\irrep{16})+(\irrep{105},\irrep{20})+(\irrep{105},\irrep{40})+(\irrep{189},\irrep{20})+(\irrep{189},\irrep{64})+(\irrep{378},\irrep{4})+(\irrep{378},\irrep{16})+(\irrep{378},\irrep{40})+(\irrep{616},\irrep{16})+(\irrep{616},\irrep{20})+(\irrep{693},\irrep{4})+(\irrep{693},\irrep{16})+(\irrep{819},\irrep{4})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(28)& $\to$ &SO(14)${\times}$SU(2) (S)\\
\midrule 
\irrep{28} & = & $(\irrep{14},\irrep{2})$\\
\irrep{377} & = & $(\irrep{91},\irrep{3})+(\irrep{104},\irrep{1})$\\
\irrep{3248} & = & $(\irrep{364},\irrep{4})+(\irrep{896},\irrep{2})$\\
\irrep{7280} & = & $(\irrep{14},\irrep{2})+(\irrep{14},\irrep{4})+(\irrep{364},\irrep{2})+(\irrep{546},\irrep{2})+(\irrep{896},\irrep{2})+(\irrep{896},\irrep{4})$\\
\irrep{20097} & = & $(\irrep{1001},\irrep{5})+(\irrep{3080},\irrep{1})+(\irrep{4004},\irrep{3})$\\
\irrep{70470} & = & $(\irrep{91},\irrep{1})+(\irrep{91},\irrep{3})+(\irrep{91},\irrep{5})+(\irrep{104},\irrep{3})+(\irrep{1001},\irrep{3})+(\irrep{3080},\irrep{3})+(\irrep{4004},\irrep{1})+(\irrep{4004},\irrep{3})+(\irrep{4004},\irrep{5})+(\irrep{5265},\irrep{1})+(\irrep{5265},\irrep{3})$\\
\irrep{95004} & = & $(\irrep{2002},\irrep{6})+(\irrep{11648},\irrep{4})+(\irrep{18200},\irrep{2})$\\
\bottomrule
\end{longtable}
\newpage



\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:Sp30BranchingRules}Sp(30) Branching Rules}\\
\endfirsthead
\caption[]{Sp(30) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
Sp(30)& $\to$ &SU(15)${\times}$U(1) (R)\\
\midrule 
\irrep{30} & = & $(\irrep{15})(1)+(\irrepbar{15})(-1)$\\
\irrep{434} & = & $(\irrep{105})(2)+(\irrepbar{105})(-2)+(\irrep{224})(0)$\\
\irrep{4030} & = & $(\irrep{455})(3)+(\irrepbar{455})(-3)+(\irrep{1560})(1)+(\irrepbar{1560})(-1)$\\
\irrep{8960} & = & $(\irrep{15})(1)+(\irrepbar{15})(-1)+(\irrep{1120})(3)+(\irrepbar{1120})(-3)+(\irrep{1560})(1)+(\irrepbar{1560})(-1)+(\irrep{1785})(1)+(\irrepbar{1785})(-1)$\\
\irrep{26970} & = & $(\irrep{1365})(4)+(\irrepbar{1365})(-4)+(\irrep{6720})(2)+(\irrepbar{6720})(-2)+(\irrep{10800})(0)$\\
\irrep{93496} & = & $(\irrep{105})(2)+(\irrepbar{105})(-2)+(\irrep{224})(0)+(\irrep{5460})(4)+(\irrepbar{5460})(-4)+(\irrep{6720})(2)+(\irrepbar{6720})(-2)+(\irrep{10800})(0)+(\irrep{12376})(0)+(\irrepbar{12376})(0)+(\irrep{16575})(2)+(\irrepbar{16575})(-2)$\\
\irrep{138446} & = & $(\irrep{3003})(5)+(\irrepbar{3003})(-5)+(\irrep{20020})(3)+(\irrepbar{20020})(-3)+(\irrep{46200})(1)+(\irrepbar{46200})(-1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(30)& $\to$ &SU(2)${\times}$Sp(28) (R)\\
\midrule 
\irrep{30} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{28})$\\
\irrep{434} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{28})+(\irrep{1},\irrep{377})$\\
\irrep{4030} & = & $(\irrep{1},\irrep{28})+(\irrep{2},\irrep{377})+(\irrep{1},\irrep{3248})$\\
\irrep{8960} & = & $(\irrep{2},\irrep{1})+(\irrep{1},\irrep{28})+(\irrep{3},\irrep{28})+(\irrep{2},\irrep{377})+(\irrep{2},\irrep{406})+(\irrep{1},\irrep{7280})$\\
\irrep{26970} & = & $(\irrep{1},\irrep{377})+(\irrep{2},\irrep{3248})+(\irrep{1},\irrep{20097})$\\
\irrep{93496} & = & $(\irrep{2},\irrep{28})+(\irrep{1},\irrep{377})+(\irrep{3},\irrep{377})+(\irrep{1},\irrep{406})+(\irrep{2},\irrep{3248})+(\irrep{2},\irrep{7280})+(\irrep{1},\irrep{70470})$\\
\irrep{138446} & = & $(\irrep{1},\irrep{3248})+(\irrep{2},\irrep{20097})+(\irrep{1},\irrep{95004})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(30)& $\to$ &Sp(4)${\times}$Sp(26) (R)\\
\midrule 
\irrep{30} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{26})$\\
\irrep{434} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{26})+(\irrep{1},\irrep{324})$\\
\irrep{4030} & = & $(\irrep{4},\irrep{1})+(\irrep{1},\irrep{26})+(\irrep{5},\irrep{26})+(\irrep{4},\irrep{324})+(\irrep{1},\irrep{2574})$\\
\irrep{8960} & = & $(\irrep{4},\irrep{1})+(\irrep{16},\irrep{1})+(\irrep{1},\irrep{26})+(\irrep{5},\irrep{26})+(\irrep{10},\irrep{26})+(\irrep{4},\irrep{324})+(\irrep{4},\irrep{351})+(\irrep{1},\irrep{5824})$\\
\irrep{26970} & = & $(\irrep{1},\irrep{1})+(\irrep{4},\irrep{26})+(\irrep{1},\irrep{324})+(\irrep{5},\irrep{324})+(\irrep{4},\irrep{2574})+(\irrep{1},\irrep{14625})$\\
\irrep{93496} & = & $(\irrep{5},\irrep{1})+(\irrep{10},\irrep{1})+2(\irrep{4},\irrep{26})+(\irrep{16},\irrep{26})+(\irrep{1},\irrep{324})+(\irrep{5},\irrep{324})+(\irrep{10},\irrep{324})+(\irrep{1},\irrep{351})+(\irrep{5},\irrep{351})+(\irrep{4},\irrep{2574})+(\irrep{4},\irrep{5824})+(\irrep{1},\irrep{51975})$\\
\irrep{138446} & = & $(\irrep{1},\irrep{26})+(\irrep{4},\irrep{324})+(\irrep{1},\irrep{2574})+(\irrep{5},\irrep{2574})+(\irrep{4},\irrep{14625})+(\irrep{1},\irrep{63180})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(30)& $\to$ &Sp(6)${\times}$Sp(24) (R)\\
\midrule 
\irrep{30} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{24})$\\
\irrep{434} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{24})+(\irrep{1},\irrep{275})$\\
\irrep{4030} & = & $(\irrep{6},\irrep{1})+(\irrep[1]{14},\irrep{1})+(\irrep{1},\irrep{24})+(\irrep{14},\irrep{24})+(\irrep{6},\irrep{275})+(\irrep{1},\irrep{2000})$\\
\irrep{8960} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{24})+(\irrep{14},\irrep{24})+(\irrep{21},\irrep{24})+(\irrep{64},\irrep{1})+(\irrep{6},\irrep{275})+(\irrep{6},\irrep{300})+(\irrep{1},\irrep{4576})$\\
\irrep{26970} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{1})+(\irrep{6},\irrep{24})+(\irrep[1]{14},\irrep{24})+(\irrep{1},\irrep{275})+(\irrep{14},\irrep{275})+(\irrep{6},\irrep{2000})+(\irrep{1},\irrep{10350})$\\
\irrep{93496} & = & $(\irrep{14},\irrep{1})+(\irrep{21},\irrep{1})+2(\irrep{6},\irrep{24})+(\irrep[1]{14},\irrep{24})+(\irrep{70},\irrep{1})+(\irrep{64},\irrep{24})+(\irrep{1},\irrep{275})+(\irrep{14},\irrep{275})+(\irrep{21},\irrep{275})+(\irrep{1},\irrep{300})+(\irrep{14},\irrep{300})+(\irrep{6},\irrep{2000})+(\irrep{6},\irrep{4576})+(\irrep{1},\irrep{37375})$\\
\irrep{138446} & = & $(\irrep{6},\irrep{1})+(\irrep{1},\irrep{24})+(\irrep{14},\irrep{24})+(\irrep{6},\irrep{275})+(\irrep[1]{14},\irrep{275})+(\irrep{1},\irrep{2000})+(\irrep{14},\irrep{2000})+(\irrep{6},\irrep{10350})+(\irrep{1},\irrep{40480})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\newpage
\toprule
\rowcolor{tableheadcolor}
Sp(30)& $\to$ &Sp(8)${\times}$Sp(22) (R)\\
\midrule 
\irrep{30} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{22})$\\
\irrep{434} & = & $(\irrep{1},\irrep{1})+(\irrep{27},\irrep{1})+(\irrep{8},\irrep{22})+(\irrep{1},\irrep{230})$\\
\irrep{4030} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{22})+(\irrep{27},\irrep{22})+(\irrep{48},\irrep{1})+(\irrep{8},\irrep{230})+(\irrep{1},\irrep{1518})$\\
\irrep{8960} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{22})+(\irrep{27},\irrep{22})+(\irrep{36},\irrep{22})+(\irrep{160},\irrep{1})+(\irrep{8},\irrep{230})+(\irrep{8},\irrep{253})+(\irrep{1},\irrep{3520})$\\
\irrep{26970} & = & $(\irrep{1},\irrep{1})+(\irrep{27},\irrep{1})+(\irrep{8},\irrep{22})+(\irrep{42},\irrep{1})+(\irrep{48},\irrep{22})+(\irrep{1},\irrep{230})+(\irrep{27},\irrep{230})+(\irrep{8},\irrep{1518})+(\irrep{1},\irrep{7084})$\\
\irrep{93496} & = & $(\irrep{27},\irrep{1})+2(\irrep{8},\irrep{22})+(\irrep{36},\irrep{1})+(\irrep{48},\irrep{22})+(\irrep{160},\irrep{22})+(\irrep{1},\irrep{230})+(\irrep{1},\irrep{253})+(\irrep{27},\irrep{230})+(\irrep{36},\irrep{230})+(\irrep{27},\irrep{253})+(\irrep{315},\irrep{1})+(\irrep{8},\irrep{1518})+(\irrep{8},\irrep{3520})+(\irrep{1},\irrep{26082})$\\
\irrep{138446} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{22})+(\irrep{27},\irrep{22})+(\irrep{48},\irrep{1})+(\irrep{42},\irrep{22})+(\irrep{8},\irrep{230})+(\irrep{48},\irrep{230})+(\irrep{1},\irrep{1518})+(\irrep{27},\irrep{1518})+(\irrep{8},\irrep{7084})+(\irrep{1},\irrep{24794})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(30)& $\to$ &Sp(10)${\times}$Sp(20) (R)\\
\midrule 
\irrep{30} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{20})$\\
\irrep{434} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{20})+(\irrep{44},\irrep{1})+(\irrep{1},\irrep{189})$\\
\irrep{4030} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{44},\irrep{20})+(\irrep{110},\irrep{1})+(\irrep{10},\irrep{189})+(\irrep{1},\irrep{1120})$\\
\irrep{8960} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{44},\irrep{20})+(\irrep{55},\irrep{20})+(\irrep{10},\irrep{189})+(\irrep{10},\irrep{210})+(\irrep{320},\irrep{1})+(\irrep{1},\irrep{2640})$\\
\irrep{26970} & = & $(\irrep{1},\irrep{1})+(\irrep{10},\irrep{20})+(\irrep{44},\irrep{1})+(\irrep{110},\irrep{20})+(\irrep{165},\irrep{1})+(\irrep{1},\irrep{189})+(\irrep{44},\irrep{189})+(\irrep{10},\irrep{1120})+(\irrep{1},\irrep{4655})$\\
\irrep{93496} & = & $2(\irrep{10},\irrep{20})+(\irrep{44},\irrep{1})+(\irrep{55},\irrep{1})+(\irrep{110},\irrep{20})+(\irrep{1},\irrep{189})+(\irrep{1},\irrep{210})+(\irrep{44},\irrep{189})+(\irrep{55},\irrep{189})+(\irrep{44},\irrep{210})+(\irrep{320},\irrep{20})+(\irrep{891},\irrep{1})+(\irrep{10},\irrep{1120})+(\irrep{10},\irrep{2640})+(\irrep{1},\irrep{17556})$\\
\irrep{138446} & = & $(\irrep{10},\irrep{1})+(\irrep{1},\irrep{20})+(\irrep{44},\irrep{20})+(\irrep{110},\irrep{1})+(\irrep{132},\irrep{1})+(\irrep{165},\irrep{20})+(\irrep{10},\irrep{189})+(\irrep{110},\irrep{189})+(\irrep{1},\irrep{1120})+(\irrep{44},\irrep{1120})+(\irrep{10},\irrep{4655})+(\irrep{1},\irrep{14364})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(30)& $\to$ &Sp(12)${\times}$Sp(18) (R)\\
\midrule 
\irrep{30} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{18})$\\
\irrep{434} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{18})+(\irrep{65},\irrep{1})+(\irrep{1},\irrep{152})$\\
\irrep{4030} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{65},\irrep{18})+(\irrep{12},\irrep{152})+(\irrep{208},\irrep{1})+(\irrep{1},\irrep{798})$\\
\irrep{8960} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{65},\irrep{18})+(\irrep{78},\irrep{18})+(\irrep{12},\irrep{152})+(\irrep{12},\irrep{171})+(\irrep{560},\irrep{1})+(\irrep{1},\irrep{1920})$\\
\irrep{26970} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{18})+(\irrep{65},\irrep{1})+(\irrep{1},\irrep{152})+(\irrep{65},\irrep{152})+(\irrep{208},\irrep{18})+(\irrep{429},\irrep{1})+(\irrep{12},\irrep{798})+(\irrep{1},\irrep{2907})$\\
\irrep{93496} & = & $2(\irrep{12},\irrep{18})+(\irrep{65},\irrep{1})+(\irrep{78},\irrep{1})+(\irrep{1},\irrep{152})+(\irrep{1},\irrep{171})+(\irrep{65},\irrep{152})+(\irrep{208},\irrep{18})+(\irrep{78},\irrep{152})+(\irrep{65},\irrep{171})+(\irrep{560},\irrep{18})+(\irrep{12},\irrep{798})+(\irrep{12},\irrep{1920})+(\irrep{2002},\irrep{1})+(\irrep{1},\irrep{11305})$\\
\irrep{138446} & = & $(\irrep{12},\irrep{1})+(\irrep{1},\irrep{18})+(\irrep{65},\irrep{18})+(\irrep{12},\irrep{152})+(\irrep{208},\irrep{1})+(\irrep{208},\irrep{152})+(\irrep{429},\irrep{18})+(\irrep{572},\irrep{1})+(\irrep{1},\irrep{798})+(\irrep{65},\irrep{798})+(\irrep{12},\irrep{2907})+(\irrep{1},\irrep{7752})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(30)& $\to$ &Sp(14)${\times}$Sp(16) (R)\\
\midrule 
\irrep{30} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{16})$\\
\irrep{434} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{16})+(\irrep{90},\irrep{1})+(\irrep{1},\irrep{119})$\\
\irrep{4030} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{90},\irrep{16})+(\irrep{14},\irrep{119})+(\irrep{350},\irrep{1})+(\irrep{1},\irrep{544})$\\
\irrep{8960} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{90},\irrep{16})+(\irrep{105},\irrep{16})+(\irrep{14},\irrep{119})+(\irrep{14},\irrep{136})+(\irrep{896},\irrep{1})+(\irrep{1},\irrep{1344})$\\
\irrep{26970} & = & $(\irrep{1},\irrep{1})+(\irrep{14},\irrep{16})+(\irrep{90},\irrep{1})+(\irrep{1},\irrep{119})+(\irrep{90},\irrep{119})+(\irrep{350},\irrep{16})+(\irrep{14},\irrep{544})+(\irrep{910},\irrep{1})+(\irrep{1},\irrep{1700})$\\
\irrep{93496} & = & $2(\irrep{14},\irrep{16})+(\irrep{90},\irrep{1})+(\irrep{105},\irrep{1})+(\irrep{1},\irrep{119})+(\irrep{1},\irrep{136})+(\irrep{90},\irrep{119})+(\irrep{105},\irrep{119})+(\irrep{90},\irrep{136})+(\irrep{350},\irrep{16})+(\irrep{14},\irrep{544})+(\irrep{896},\irrep{16})+(\irrep{14},\irrep{1344})+(\irrep{3900},\irrep{1})+(\irrep{1},\irrep{6885})$\\
\irrep{138446} & = & $(\irrep{14},\irrep{1})+(\irrep{1},\irrep{16})+(\irrep{90},\irrep{16})+(\irrep{14},\irrep{119})+(\irrep{350},\irrep{1})+(\irrep{350},\irrep{119})+(\irrep{1},\irrep{544})+(\irrep{90},\irrep{544})+(\irrep{910},\irrep{16})+(\irrep{1638},\irrep{1})+(\irrep{14},\irrep{1700})+(\irrep{1},\irrep{3808})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(30)& $\to$ &SU(2) (S)\\
\midrule 
\irrep{30} & = & $\irrep{30}$\\
\irrep{434} & = & $\irrep{5}+\irrep{9}+\irrep{13}+\irrep{17}+\irrep{21}+\irrep{25}+\irrep{29}+\irrep{33}+\irrep{37}+\irrep{41}+\irrep{45}+\irrep{49}+\irrep{53}+\irrep{57}$\\
\irrep{4030} & = & $\irrep{4}+\irrep{6}+\irrep{8}+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+3(\irrep{16})+3(\irrep{18})+3(\irrep{20})+4(\irrep{22})+4(\irrep{24})+4(\irrep{26})+5(\irrep{28})+4(\irrep{30})+4(\irrep{32})+5(\irrep{34})+4(\irrep{36})+4(\irrep{38})+4(\irrep{40})+4(\irrep{42})+3(\irrep{44})+4(\irrep{46})+3(\irrep{48})+3(\irrep{50})+3(\irrep{52})+3(\irrep{54})+2(\irrep{56})+3(\irrep{58})+2(\irrep{60})+2(\irrep{62})+2(\irrep{64})+2(\irrep{66})+\irrep{68}+2(\irrep{70})+\irrep{72}+\irrep{74}+\irrep{76}+\irrep{78}+\irrep{82}$\\
\irrep{8960} & = & $\irrep{2}+\irrep{4}+2(\irrep{6})+3(\irrep{8})+3(\irrep{10})+4(\irrep{12})+5(\irrep{14})+5(\irrep{16})+6(\irrep{18})+7(\irrep{20})+7(\irrep{22})+8(\irrep{24})+9(\irrep{26})+9(\irrep{28})+9(\irrep{30})+10(\irrep{32})+9(\irrep{34})+9(\irrep{36})+9(\irrep{38})+8(\irrep{40})+8(\irrep{42})+8(\irrep{44})+7(\irrep{46})+7(\irrep{48})+7(\irrep{50})+6(\irrep{52})+6(\irrep{54})+6(\irrep{56})+5(\irrep{58})+5(\irrep{60})+5(\irrep{62})+4(\irrep{64})+4(\irrep{66})+4(\irrep{68})+3(\irrep{70})+3(\irrep{72})+3(\irrep{74})+2(\irrep{76})+2(\irrep{78})+2(\irrep{80})+\irrep{82}+\irrep{84}+\irrep{86}$\\
\irrep{26970} & = & $4(\irrep{1})+8(\irrep{5})+4(\irrep{7})+12(\irrep{9})+8(\irrep{11})+15(\irrep{13})+11(\irrep{15})+18(\irrep{17})+14(\irrep{19})+20(\irrep{21})+16(\irrep{23})+22(\irrep{25})+18(\irrep{27})+23(\irrep{29})+19(\irrep{31})+24(\irrep{33})+20(\irrep{35})+24(\irrep{37})+20(\irrep{39})+24(\irrep{41})+20(\irrep{43})+23(\irrep{45})+19(\irrep{47})+22(\irrep{49})+18(\irrep{51})+20(\irrep{53})+16(\irrep{55})+18(\irrep{57})+14(\irrep{59})+16(\irrep{61})+12(\irrep{63})+14(\irrep{65})+10(\irrep{67})+12(\irrep{69})+8(\irrep{71})+10(\irrep{73})+7(\irrep{75})+8(\irrep{77})+5(\irrep{79})+7(\irrep{81})+4(\irrep{83})+5(\irrep{85})+3(\irrep{87})+4(\irrep{89})+2(\irrep{91})+3(\irrep{93})+\irrep{95}+2(\irrep{97})+\irrep{99}+\irrep{101}+\irrep{105}$\\
\irrep{93496} & = & $13(\irrep{3})+13(\irrep{5})+26(\irrep{7})+25(\irrep{9})+37(\irrep{11})+36(\irrep{13})+47(\irrep{15})+45(\irrep{17})+55(\irrep{19})+53(\irrep{21})+62(\irrep{23})+59(\irrep{25})+67(\irrep{27})+64(\irrep{29})+71(\irrep{31})+67(\irrep{33})+73(\irrep{35})+69(\irrep{37})+74(\irrep{39})+69(\irrep{41})+73(\irrep{43})+68(\irrep{45})+71(\irrep{47})+65(\irrep{49})+67(\irrep{51})+61(\irrep{53})+62(\irrep{55})+55(\irrep{57})+55(\irrep{59})+49(\irrep{61})+49(\irrep{63})+42(\irrep{65})+42(\irrep{67})+36(\irrep{69})+36(\irrep{71})+30(\irrep{73})+30(\irrep{75})+25(\irrep{77})+25(\irrep{79})+20(\irrep{81})+20(\irrep{83})+16(\irrep{85})+16(\irrep{87})+12(\irrep{89})+12(\irrep{91})+9(\irrep{93})+9(\irrep{95})+6(\irrep{97})+6(\irrep{99})+4(\irrep{101})+4(\irrep{103})+2(\irrep{105})+2(\irrep{107})+\irrep{109}+\irrep{111}$\\
\irrep{138446} & = & $8(\irrep{2})+15(\irrep{4})+24(\irrep{6})+31(\irrep{8})+38(\irrep{10})+45(\irrep{12})+53(\irrep{14})+58(\irrep{16})+65(\irrep{18})+70(\irrep{20})+76(\irrep{22})+79(\irrep{24})+85(\irrep{26})+86(\irrep{28})+91(\irrep{30})+92(\irrep{32})+94(\irrep{34})+95(\irrep{36})+97(\irrep{38})+95(\irrep{40})+96(\irrep{42})+94(\irrep{44})+94(\irrep{46})+91(\irrep{48})+90(\irrep{50})+86(\irrep{52})+85(\irrep{54})+81(\irrep{56})+78(\irrep{58})+74(\irrep{60})+72(\irrep{62})+66(\irrep{64})+64(\irrep{66})+59(\irrep{68})+56(\irrep{70})+51(\irrep{72})+48(\irrep{74})+43(\irrep{76})+41(\irrep{78})+36(\irrep{80})+33(\irrep{82})+29(\irrep{84})+28(\irrep{86})+23(\irrep{88})+22(\irrep{90})+18(\irrep{92})+17(\irrep{94})+14(\irrep{96})+13(\irrep{98})+10(\irrep{100})+10(\irrep{102})+7(\irrep{104})+7(\irrep{106})+5(\irrep{108})+5(\irrep{110})+3(\irrep{112})+3(\irrep{114})+2(\irrep{116})+2(\irrep{118})+\irrep{120}+\irrep{122}+\irrep{126}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(30)& $\to$ &SU(2)${\times}$Sp(10) (S)\\
\midrule 
\irrep{30} & = & $(\irrep{3},\irrep{10})$\\
\irrep{434} & = & $(\irrep{5},\irrep{1})+(\irrep{1},\irrep{44})+(\irrep{5},\irrep{44})+(\irrep{3},\irrep{55})$\\
\irrep{4030} & = & $(\irrep{3},\irrep{10})+(\irrep{5},\irrep{10})+(\irrep{7},\irrep{10})+(\irrep{3},\irrep{110})+(\irrep{7},\irrep{110})+(\irrep{1},\irrep{220})+(\irrep{3},\irrep{320})+(\irrep{5},\irrep{320})$\\
\irrep{8960} & = & $(\irrep{1},\irrep{10})+2(\irrep{3},\irrep{10})+2(\irrep{5},\irrep{10})+(\irrep{7},\irrep{10})+(\irrep{3},\irrep{110})+(\irrep{5},\irrep{110})+(\irrep{3},\irrep{220})+(\irrep{5},\irrep{220})+(\irrep{1},\irrep{320})+2(\irrep{3},\irrep{320})+(\irrep{5},\irrep{320})+(\irrep{7},\irrep{320})$\\
\irrep{26970} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{44})+(\irrep{3},\irrep{44})+2(\irrep{5},\irrep{44})+(\irrep{7},\irrep{44})+(\irrep{9},\irrep{44})+(\irrep{3},\irrep{55})+(\irrep{5},\irrep{55})+(\irrep{7},\irrep{55})+(\irrep{1},\irrep{165})+(\irrep{5},\irrep{165})+(\irrep{9},\irrep{165})+(\irrep{1},\irrep{780})+(\irrep{5},\irrep{780})+(\irrep{3},\irrep{891})+(\irrep{5},\irrep{891})+(\irrep{7},\irrep{891})+(\irrep{3},\irrep{1430})$\\
\irrep{93496} & = & $2(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+2(\irrep{7},\irrep{1})+(\irrep{1},\irrep{44})+4(\irrep{3},\irrep{44})+4(\irrep{5},\irrep{44})+3(\irrep{7},\irrep{44})+(\irrep{9},\irrep{44})+2(\irrep{1},\irrep{55})+3(\irrep{3},\irrep{55})+4(\irrep{5},\irrep{55})+2(\irrep{7},\irrep{55})+(\irrep{9},\irrep{55})+(\irrep{3},\irrep{165})+(\irrep{5},\irrep{165})+(\irrep{7},\irrep{165})+(\irrep{3},\irrep{715})+2(\irrep{3},\irrep{780})+(\irrep{5},\irrep{780})+(\irrep{7},\irrep{780})+2(\irrep{1},\irrep{891})+2(\irrep{3},\irrep{891})+3(\irrep{5},\irrep{891})+(\irrep{7},\irrep{891})+(\irrep{9},\irrep{891})+(\irrep{1},\irrep{1430})+2(\irrep{3},\irrep{1430})+2(\irrep{5},\irrep{1430})+(\irrep{7},\irrep{1430})$\\
\irrep{138446} & = & $2(\irrep{3},\irrep{10})+(\irrep{5},\irrep{10})+2(\irrep{7},\irrep{10})+(\irrep{9},\irrep{10})+(\irrep{11},\irrep{10})+2(\irrep{3},\irrep{110})+2(\irrep{5},\irrep{110})+2(\irrep{7},\irrep{110})+(\irrep{9},\irrep{110})+(\irrep{11},\irrep{110})+(\irrep{3},\irrep{132})+(\irrep{7},\irrep{132})+(\irrep{11},\irrep{132})+(\irrep{5},\irrep{220})+(\irrep{1},\irrep{320})+2(\irrep{3},\irrep{320})+2(\irrep{5},\irrep{320})+2(\irrep{7},\irrep{320})+(\irrep{9},\irrep{320})+(\irrep{3},\irrep{1408})+(\irrep{5},\irrep{1408})+(\irrep{7},\irrep{1408})+(\irrep{9},\irrep{1408})+(\irrep{3},\irrep{2860})+(\irrep{5},\irrep{2860})+(\irrep{7},\irrep{2860})+(\irrep{1},\irrep{4212})+(\irrep{5},\irrep{4212})+(\irrep{3},\irrep{4620})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(30)& $\to$ &Sp(4)${\times}$Sp(6) (S)\\
\midrule 
\irrep{30} & = & $(\irrep{5},\irrep{6})$\\
\irrep{434} & = & $(\irrep{1},\irrep{14})+(\irrep{14},\irrep{1})+(\irrep{14},\irrep{14})+(\irrep{10},\irrep{21})$\\
\irrep{4030} & = & $(\irrep{5},\irrep{6})+(\irrep{5},\irrep[1]{14})+(\irrep{30},\irrep{6})+(\irrep{35},\irrep{6})+(\irrep{30},\irrep[1]{14})+(\irrep{10},\irrep{56})+(\irrep{5},\irrep{64})+(\irrep{35},\irrep{64})$\\
\irrep{8960} & = & $2(\irrep{5},\irrep{6})+(\irrep{10},\irrep{6})+(\irrep{5},\irrep[1]{14})+(\irrep{30},\irrep{6})+2(\irrep{35},\irrep{6})+(\irrep{35},\irrep[1]{14})+(\irrep{5},\irrep{56})+2(\irrep{5},\irrep{64})+(\irrep{10},\irrep{64})+(\irrep{35},\irrep{56})+(\irrep{30},\irrep{64})+(\irrep{35},\irrep{64})$\\
\irrep{26970} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{14},\irrep{1})+(\irrep{10},\irrep{14})+2(\irrep{14},\irrep{14})+(\irrep{10},\irrep{21})+(\irrep{14},\irrep{21})+(\irrep[1]{35},\irrep{1})+(\irrep[1]{35},\irrep{14})+(\irrep{35},\irrep{21})+(\irrep{55},\irrep{1})+(\irrep{55},\irrep{14})+(\irrep{10},\irrep{70})+(\irrep{14},\irrep{70})+(\irrep{1},\irrep{90})+(\irrep{81},\irrep{14})+(\irrep{81},\irrep{21})+(\irrep{14},\irrep{90})+(\irrep[1]{35},\irrep{90})+(\irrep{5},\irrep[1]{126})+(\irrep{81},\irrep{70})+(\irrep{10},\irrep{189})+(\irrep{35},\irrep{189})$\\
\irrep{93496} & = & $2(\irrep{10},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{14},\irrep{1})+2(\irrep{1},\irrep{21})+4(\irrep{10},\irrep{14})+(\irrep{5},\irrep{21})+4(\irrep{14},\irrep{14})+3(\irrep{10},\irrep{21})+4(\irrep{14},\irrep{21})+(\irrep{35},\irrep{1})+2(\irrep{35},\irrep{14})+(\irrep[1]{35},\irrep{14})+2(\irrep{35},\irrep{21})+2(\irrep[1]{35},\irrep{21})+(\irrep{55},\irrep{14})+2(\irrep{1},\irrep{70})+(\irrep{55},\irrep{21})+2(\irrep{10},\irrep{70})+2(\irrep{81},\irrep{1})+3(\irrep{14},\irrep{70})+3(\irrep{81},\irrep{14})+2(\irrep{10},\irrep{90})+2(\irrep{81},\irrep{21})+(\irrep{14},\irrep{90})+(\irrep{35},\irrep{70})+(\irrep[1]{35},\irrep{70})+(\irrep{35},\irrep{90})+(\irrep{55},\irrep{70})+(\irrep{10},\irrep[1]{126})+(\irrep{81},\irrep{70})+(\irrep{35},\irrep[1]{126})+(\irrep{81},\irrep{90})+(\irrep{1},\irrep{189})+(\irrep{5},\irrep{189})+2(\irrep{10},\irrep{189})+2(\irrep{14},\irrep{189})+(\irrep{35},\irrep{189})+(\irrep[1]{35},\irrep{189})+(\irrep{81},\irrep{189})$\\
\irrep{138446} & = & $2(\irrep{5},\irrep{6})+(\irrep{5},\irrep[1]{14})+2(\irrep{30},\irrep{6})+2(\irrep{35},\irrep{6})+(\irrep[1]{35},\irrep{6})+(\irrep{30},\irrep[1]{14})+2(\irrep{35},\irrep[1]{14})+(\irrep{10},\irrep{56})+2(\irrep{5},\irrep{64})+(\irrep{14},\irrep{56})+(\irrep{10},\irrep{64})+(\irrep{35},\irrep{56})+2(\irrep{30},\irrep{64})+(\irrep{91},\irrep{6})+3(\irrep{35},\irrep{64})+(\irrep[1]{35},\irrep{64})+(\irrep{105},\irrep{6})+(\irrep{105},\irrep[1]{14})+(\irrep{5},\irrep{126})+(\irrep{81},\irrep{56})+(\irrep{81},\irrep{64})+(\irrep{30},\irrep{126})+(\irrep{154},\irrep{6})+(\irrep{35},\irrep{126})+(\irrep{154},\irrep[1]{14})+(\irrep{105},\irrep{64})+(\irrep{154},\irrep{64})+(\irrep{10},\irrep{216})+(\irrep{105},\irrep{126})+(\irrep{35},\irrep{216})+(\irrep{1},\irrep{252})+(\irrep{81},\irrep{216})+(\irrep{5},\irrep{350})+(\irrep{35},\irrep{350})+(\irrep[1]{35},\irrep{350})+(\irrep{10},\irrep{448})+(\irrep{14},\irrep{448})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
Sp(30)& $\to$ &SO(15)${\times}$SU(2) (S)\\
\midrule 
\irrep{30} & = & $(\irrep{15},\irrep{2})$\\
\irrep{434} & = & $(\irrep{105},\irrep{3})+(\irrep{119},\irrep{1})$\\
\irrep{4030} & = & $(\irrep{455},\irrep{4})+(\irrep{1105},\irrep{2})$\\
\irrep{8960} & = & $(\irrep{15},\irrep{2})+(\irrep{15},\irrep{4})+(\irrep{455},\irrep{2})+(\irrep{665},\irrep{2})+(\irrep{1105},\irrep{2})+(\irrep{1105},\irrep{4})$\\
\irrep{26970} & = & $(\irrep{1365},\irrep{5})+(\irrep{4080},\irrep{1})+(\irrep{5355},\irrep{3})$\\
\irrep{93496} & = & $(\irrep{105},\irrep{1})+(\irrep{105},\irrep{3})+(\irrep{105},\irrep{5})+(\irrep{119},\irrep{3})+(\irrep{1365},\irrep{3})+(\irrep{4080},\irrep{3})+(\irrep{5355},\irrep{1})+(\irrep{5355},\irrep{3})+(\irrep{5355},\irrep{5})+(\irrep{6916},\irrep{1})+(\irrep{6916},\irrep{3})$\\
\irrep{138446} & = & $(\irrep{3003},\irrep{6})+(\irrep{17017},\irrep{4})+(\irrep{26180},\irrep{2})$\\
\bottomrule
\end{longtable}
\newpage









\subsubsection{Exceptional Algebras}

%-------E6----------
\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:E6BranchingRules}\E6 Branching Rules}\\
\endfirsthead
\caption[]{\E6 Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
\E6& $\to$ &SO(10)${\times}$U(1) (R)\\
\midrule 
\irrep{27} & = & $(\irrep{1})(-4)+(\irrep{10})(2)+(\irrep{16})(-1)$\\
\irrep{78} & = & $(\irrep{1})(0)+(\irrep{16})(3)+(\irrepbar{16})(-3)+(\irrep{45})(0)$\\
\irrep{351} & = & $(\irrep{10})(2)+(\irrepbar{16})(5)+(\irrep{16})(-1)+(\irrep{45})(-4)+(\irrep{120})(2)+(\irrep{144})(-1)$\\
\irrep[1]{351} & = & $(\irrep{1})(8)+(\irrep{10})(2)+(\irrepbar{16})(5)+(\irrep{54})(-4)+(\irrep{126})(2)+(\irrep{144})(-1)$\\
\irrep{650} & = & $(\irrep{1})(0)+(\irrep{10})(6)+(\irrep{10})(-6)+(\irrep{16})(3)+(\irrepbar{16})(-3)+(\irrep{45})(0)+(\irrep{54})(0)+(\irrep{144})(3)+(\irrepbar{144})(-3)+(\irrep{210})(0)$\\
\irrep{1728} & = & $(\irrep{1})(-4)+(\irrep{10})(2)+2(\irrep{16})(-1)+(\irrepbar{16})(-7)+(\irrep{45})(-4)+(\irrep{120})(2)+(\irrepbar{126})(2)+(\irrepbar{144})(5)+(\irrep{144})(-1)+(\irrep{210})(-4)+(\irrep{320})(2)+(\irrep{560})(-1)$\\
\irrep{2430} & = & $(\irrep{1})(0)+(\irrep{16})(3)+(\irrepbar{16})(-3)+(\irrep{45})(0)+(\irrep{126})(-6)+(\irrepbar{126})(6)+(\irrep{210})(0)+(\irrep{560})(3)+(\irrepbar{560})(-3)+(\irrep{770})(0)$\\
\irrep{2925} & = & $(\irrep{16})(3)+(\irrepbar{16})(-3)+2(\irrep{45})(0)+(\irrep{120})(6)+(\irrep{120})(-6)+(\irrep{144})(3)+(\irrepbar{144})(-3)+(\irrep{210})(0)+(\irrep{560})(3)+(\irrepbar{560})(-3)+(\irrep{945})(0)$\\
\irrep{3003} & = & $(\irrep{1})(-12)+(\irrep{10})(-6)+(\irrep{16})(-9)+(\irrep{54})(0)+(\irrepbar{126})(-6)+(\irrepbar{144})(-3)+(\irrep[1]{210})(6)+(\irrepbar{672})(-3)+(\irrep{720})(3)+(\irrepbar{1050})(0)$\\
\irrep{5824} & = & $(\irrep{10})(-6)+(\irrepbar{16})(-3)+(\irrep{16})(-9)+(\irrep{45})(0)+(\irrep{54})(0)+(\irrep{120})(-6)+(\irrepbar{126})(-6)+(\irrep{144})(3)+2(\irrepbar{144})(-3)+(\irrep{210})(0)+(\irrep{320})(6)+(\irrep{560})(3)+(\irrep{720})(3)+(\irrep{945})(0)+(\irrepbar{1050})(0)+(\irrepbar{1200})(-3)$\\
\irrep{7371} & = & $(\irrep{10})(2)+(\irrepbar{16})(5)+(\irrep{16})(-1)+(\irrep{45})(8)+(\irrep{45})(-4)+(\irrep{54})(-4)+2(\irrep{120})(2)+(\irrep{126})(2)+(\irrepbar{144})(5)+2(\irrep{144})(-1)+(\irrepbar{144})(-7)+(\irrep{210})(-4)+(\irrep{320})(2)+(\irrepbar{560})(5)+(\irrep{560})(-1)+(\irrep{720})(-1)+(\irrep{945})(-4)+(\irrep{1200})(-1)+(\irrep{1728})(2)$\\
\irrep{7722} & = & $(\irrep{1})(-4)+(\irrep{10})(2)+(\irrep{10})(-10)+(\irrep{16})(-1)+(\irrepbar{16})(-7)+(\irrep{45})(-4)+(\irrep{54})(8)+(\irrep{54})(-4)+(\irrepbar{126})(2)+(\irrepbar{144})(5)+(\irrep{144})(-1)+(\irrepbar{144})(-7)+(\irrep{210})(-4)+(\irrep[1]{210})(2)+(\irrep{320})(2)+(\irrep{560})(-1)+(\irrepbar{720})(5)+(\irrep{720})(-1)+(\irrepbar{1050})(-4)+(\irrep{1440})(-1)+(\irrep{1728})(2)$\\
\irrep{17550} & = & $(\irrep{10})(2)+(\irrepbar{16})(5)+(\irrep{16})(-1)+(\irrep{45})(-4)+2(\irrep{120})(2)+(\irrep{126})(2)+(\irrepbar{126})(2)+(\irrepbar{144})(5)+2(\irrep{144})(-1)+(\irrep{210})(8)+(\irrep{210})(-4)+(\irrep{320})(2)+(\irrepbar{560})(5)+2(\irrep{560})(-1)+(\irrepbar{560})(-7)+(\irrep{770})(-4)+(\irrep{945})(-4)+(\irrep{1050})(-4)+(\irrepbar{1200})(5)+(\irrep{1200})(-1)+(\irrep{1728})(2)+(\irrep{2970})(2)+(\irrep{3696})(-1)$\\
\irrep{19305} & = & $(\irrep{1})(8)+(\irrep{10})(2)+(\irrep{16})(11)+2(\irrepbar{16})(5)+(\irrep{45})(8)+(\irrep{54})(-4)+(\irrep{120})(2)+2(\irrep{126})(2)+(\irrepbar{144})(5)+2(\irrep{144})(-1)+(\irrep{210})(8)+(\irrep{320})(2)+(\irrepbar{560})(5)+(\irrep{672})(-1)+(\irrep{720})(-1)+(\irrepbar{720})(-7)+(\irrep{945})(-4)+(\irrep{1050})(-4)+(\irrep{1200})(-1)+(\irrep{1386})(-4)+(\irrepbar{1440})(5)+(\irrep{1728})(2)+(\irrep{3696})(-1)+(\irrep[1]{3696})(2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E6& $\to$ &SU(6)${\times}$SU(2) (R)\\
\midrule 
\irrep{27} & = & $(\irrep{6},\irrep{2})+(\irrepbar{15},\irrep{1})$\\
\irrep{78} & = & $(\irrep{1},\irrep{3})+(\irrep{20},\irrep{2})+(\irrep{35},\irrep{1})$\\
\irrep{351} & = & $(\irrep{6},\irrep{2})+(\irrepbar{15},\irrep{3})+(\irrepbar{21},\irrep{1})+(\irrep{84},\irrep{2})+(\irrepbar{105},\irrep{1})$\\
\irrep[1]{351} & = & $(\irrepbar{15},\irrep{1})+(\irrepbar{21},\irrep{3})+(\irrep{84},\irrep{2})+(\irrepbar[1]{105},\irrep{1})$\\
\irrep{650} & = & $(\irrep{1},\irrep{1})+(\irrep{20},\irrep{2})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep{70},\irrep{2})+(\irrepbar{70},\irrep{2})+(\irrep{189},\irrep{1})$\\
\irrep{1728} & = & $(\irrep{6},\irrep{2})+(\irrep{6},\irrep{4})+(\irrepbar{15},\irrep{1})+(\irrepbar{15},\irrep{3})+(\irrep{84},\irrep{2})+(\irrepbar{105},\irrep{1})+(\irrepbar{105},\irrep{3})+(\irrep{120},\irrep{2})+(\irrep{210},\irrep{2})+(\irrepbar{384},\irrep{1})$\\
\irrep{2430} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrep{35},\irrep{3})+(\irrep{175},\irrep{3})+(\irrep{189},\irrep{1})+(\irrep{405},\irrep{1})+(\irrep{540},\irrep{2})$\\
\irrep{2925} & = & $(\irrep{1},\irrep{3})+(\irrep{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep{70},\irrep{2})+(\irrepbar{70},\irrep{2})+(\irrep{175},\irrep{1})+(\irrep{189},\irrep{3})+(\irrep{280},\irrep{1})+(\irrepbar{280},\irrep{1})+(\irrep{540},\irrep{2})$\\
\irrep{3003} & = & $(\irrep{56},\irrep{4})+(\irrep{70},\irrep{2})+(\irrep{189},\irrep{1})+(\irrep{280},\irrep{3})+(\irrepbar{490},\irrep{1})+(\irrep{560},\irrep{2})$\\
\irrep{5824} & = & $(\irrep{20},\irrep{2})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep{56},\irrep{2})+(\irrep{70},\irrep{2})+(\irrepbar{70},\irrep{2})+(\irrep{70},\irrep{4})+(\irrep{189},\irrep{1})+(\irrep{189},\irrep{3})+(\irrep{280},\irrep{1})+(\irrep{280},\irrep{3})+(\irrep{540},\irrep{2})+(\irrep{560},\irrep{2})+(\irrepbar{896},\irrep{1})$\\
\irrep{7371} & = & $(\irrep{6},\irrep{2})+(\irrepbar{15},\irrep{1})+(\irrepbar{15},\irrep{3})+(\irrepbar{21},\irrep{1})+(\irrepbar{21},\irrep{3})+2(\irrep{84},\irrep{2})+(\irrep{84},\irrep{4})+(\irrepbar{105},\irrep{1})+(\irrepbar{105},\irrep{3})+(\irrepbar[1]{105},\irrep{3})+(\irrep{120},\irrep{2})+(\irrepbar[1]{210},\irrep{1})+(\irrep{210},\irrep{2})+(\irrep{336},\irrep{2})+(\irrepbar{384},\irrep{1})+(\irrepbar{384},\irrep{3})+(\irrep{840},\irrep{2})+(\irrepbar{1050},\irrep{1})$\\
\irrep{7722} & = & $(\irrep{6},\irrep{2})+(\irrepbar{15},\irrep{1})+(\irrep{84},\irrep{2})+(\irrepbar{105},\irrep{1})+(\irrepbar[1]{105},\irrep{1})+(\irrepbar{105},\irrep{3})+(\irrep{120},\irrep{2})+(\irrep{120},\irrep{4})+(\irrep{210},\irrep{2})+(\irrepbar[1]{210},\irrep{3})+(\irrepbar{384},\irrep{1})+(\irrepbar{384},\irrep{3})+(\irrep{420},\irrep{2})+(\irrep{840},\irrep{2})+(\irrepbar{1176},\irrep{1})$\\
\irrep{17550} & = & $(\irrep{6},\irrep{2})+(\irrep{6},\irrep{4})+(\irrepbar{15},\irrep{1})+(\irrepbar{15},\irrep{3})+(\irrepbar{15},\irrep{5})+(\irrepbar{21},\irrep{3})+2(\irrep{84},\irrep{2})+(\irrep{84},\irrep{4})+(\irrepbar{105},\irrep{1})+(\irrepbar[1]{105},\irrep{1})+2(\irrepbar{105},\irrep{3})+(\irrep{120},\irrep{2})+(\irrep{210},\irrep{2})+(\irrep{210},\irrep{4})+(\irrepbar{315},\irrep{1})+(\irrep{336},\irrep{2})+(\irrepbar{384},\irrep{1})+(\irrepbar{384},\irrep{3})+(\irrep{840},\irrep{2})+(\irrep[1]{840},\irrep{2})+(\irrepbar{1050},\irrep{1})+(\irrepbar{1050},\irrep{3})+(\irrep{1260},\irrep{2})+(\irrepbar{1701},\irrep{1})$\\
\irrep{19305} & = & $(\irrepbar{15},\irrep{3})+(\irrepbar{21},\irrep{1})+(\irrepbar{21},\irrep{3})+(\irrepbar{21},\irrep{5})+2(\irrep{84},\irrep{2})+(\irrep{84},\irrep{4})+(\irrepbar{105},\irrep{1})+(\irrepbar[1]{105},\irrep{1})+(\irrepbar[1]{105},\irrep{3})+(\irrep{210},\irrep{2})+(\irrepbar{315},\irrep{3})+(\irrep{336},\irrep{2})+(\irrep{336},\irrep{4})+(\irrepbar{384},\irrep{1})+(\irrepbar{384},\irrep{3})+(\irrep{840},\irrep{2})+(\irrepbar{1050},\irrep{1})+(\irrepbar{1050},\irrep{3})+(\irrep[1]{1176},\irrep{2})+(\irrep{1260},\irrep{2})+(\irrepbar{2205},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E6& $\to$ &SU(3)${\times}$SU(3)${\times}$SU(3) (R)\\
\midrule 
\irrep{27} & = & $(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{1})$\\
\irrep{78} & = & $(\irrepbar{3},\irrep{3},\irrep{3})+(\irrep{3},\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{1},\irrep{1})+(\irrep{1},\irrep{8},\irrep{1})+(\irrep{1},\irrep{1},\irrep{8})$\\
\irrep{351} & = & $(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{1})+(\irrep{3},\irrep{1},\irrepbar{6})+(\irrepbar{6},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{6})+(\irrep{1},\irrepbar{6},\irrepbar{3})+(\irrep{6},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrep{6},\irrep{1})+(\irrep{3},\irrep{8},\irrep{3})+(\irrep{8},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{8})$\\
\irrep[1]{351} & = & $(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{1})+(\irrepbar{6},\irrep{1},\irrepbar{6})+(\irrep{1},\irrepbar{6},\irrep{6})+(\irrep{6},\irrep{6},\irrep{1})+(\irrep{3},\irrep{8},\irrep{3})+(\irrep{8},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{8})$\\
\irrep{650} & = & $2(\irrep{1},\irrep{1},\irrep{1})+2(\irrepbar{3},\irrep{3},\irrep{3})+2(\irrep{3},\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{1},\irrep{1})+(\irrep{1},\irrep{8},\irrep{1})+(\irrep{1},\irrep{1},\irrep{8})+(\irrep{6},\irrep{3},\irrep{3})+(\irrepbar{3},\irrep{3},\irrepbar{6})+(\irrepbar{3},\irrepbar{6},\irrep{3})+(\irrep{3},\irrep{6},\irrepbar{3})+(\irrep{3},\irrepbar{3},\irrep{6})+(\irrepbar{6},\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{8},\irrep{1})+(\irrep{8},\irrep{1},\irrep{8})+(\irrep{1},\irrep{8},\irrep{8})$\\
\irrep{1728} & = & $2(\irrep{3},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrepbar{3})+2(\irrepbar{3},\irrepbar{3},\irrep{1})+(\irrep{3},\irrep{1},\irrepbar{6})+(\irrepbar{6},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{6})+(\irrep{1},\irrepbar{6},\irrepbar{3})+(\irrep{6},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrep{6},\irrep{1})+2(\irrep{3},\irrep{8},\irrep{3})+2(\irrep{8},\irrep{3},\irrepbar{3})+2(\irrepbar{3},\irrepbar{3},\irrep{8})+(\irrep{3},\irrep{8},\irrepbar{6})+(\irrepbar{6},\irrep{8},\irrep{3})+(\irrep{8},\irrep{3},\irrep{6})+(\irrep{8},\irrepbar{6},\irrepbar{3})+(\irrep{6},\irrepbar{3},\irrep{8})+(\irrepbar{3},\irrep{6},\irrep{8})+(\irrep{15},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{15},\irrepbar{3})+(\irrep{1},\irrep{3},\irrepbar{15})+(\irrepbar{15},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrepbar{15},\irrep{1})$\\
\irrep{2430} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrepbar{3},\irrep{3},\irrep{3})+(\irrep{3},\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{1},\irrep{1})+(\irrep{1},\irrep{8},\irrep{1})+(\irrep{1},\irrep{1},\irrep{8})+(\irrep{6},\irrep{3},\irrep{3})+(\irrepbar{3},\irrep{3},\irrepbar{6})+(\irrepbar{3},\irrepbar{6},\irrep{3})+(\irrep{3},\irrep{6},\irrepbar{3})+(\irrep{3},\irrepbar{3},\irrep{6})+(\irrepbar{6},\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{8},\irrep{1})+(\irrep{8},\irrep{1},\irrep{8})+(\irrep{1},\irrep{8},\irrep{8})+(\irrep{6},\irrepbar{6},\irrepbar{6})+(\irrepbar{6},\irrep{6},\irrep{6})+(\irrepbar{15},\irrep{3},\irrep{3})+(\irrepbar{3},\irrep{15},\irrep{3})+(\irrepbar{3},\irrep{3},\irrep{15})+(\irrep{15},\irrepbar{3},\irrepbar{3})+(\irrep{3},\irrepbar{15},\irrepbar{3})+(\irrep{3},\irrepbar{3},\irrepbar{15})+(\irrep{8},\irrep{8},\irrep{8})+(\irrep{27},\irrep{1},\irrep{1})+(\irrep{1},\irrep{27},\irrep{1})+(\irrep{1},\irrep{1},\irrep{27})$\\
\irrep{2925} & = & $(\irrep{1},\irrep{1},\irrep{1})+3(\irrepbar{3},\irrep{3},\irrep{3})+3(\irrep{3},\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{1},\irrep{1})+(\irrep{1},\irrep{8},\irrep{1})+(\irrep{1},\irrep{1},\irrep{8})+(\irrep{6},\irrep{3},\irrep{3})+(\irrepbar{3},\irrep{3},\irrepbar{6})+(\irrepbar{3},\irrepbar{6},\irrep{3})+(\irrep{3},\irrep{6},\irrepbar{3})+(\irrep{3},\irrepbar{3},\irrep{6})+(\irrepbar{6},\irrepbar{3},\irrepbar{3})+(\irrep{10},\irrep{1},\irrep{1})+(\irrepbar{10},\irrep{1},\irrep{1})+(\irrep{1},\irrep{10},\irrep{1})+(\irrep{1},\irrepbar{10},\irrep{1})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{1},\irrep{1},\irrepbar{10})+(\irrep{6},\irrep{3},\irrepbar{6})+(\irrep{6},\irrepbar{6},\irrep{3})+(\irrepbar{3},\irrepbar{6},\irrepbar{6})+(\irrep{3},\irrep{6},\irrep{6})+(\irrepbar{6},\irrep{6},\irrepbar{3})+(\irrepbar{6},\irrepbar{3},\irrep{6})+2(\irrep{8},\irrep{8},\irrep{1})+2(\irrep{8},\irrep{1},\irrep{8})+2(\irrep{1},\irrep{8},\irrep{8})+(\irrepbar{15},\irrep{3},\irrep{3})+(\irrepbar{3},\irrep{15},\irrep{3})+(\irrepbar{3},\irrep{3},\irrep{15})+(\irrep{15},\irrepbar{3},\irrepbar{3})+(\irrep{3},\irrepbar{15},\irrepbar{3})+(\irrep{3},\irrepbar{3},\irrepbar{15})+(\irrep{8},\irrep{8},\irrep{8})$\\
\irrep{3003} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrepbar{3},\irrep{3},\irrep{3})+(\irrep{3},\irrepbar{3},\irrepbar{3})+(\irrep{6},\irrep{3},\irrep{3})+(\irrepbar{3},\irrep{3},\irrepbar{6})+(\irrepbar{3},\irrepbar{6},\irrep{3})+(\irrep{3},\irrep{6},\irrepbar{3})+(\irrep{3},\irrepbar{3},\irrep{6})+(\irrepbar{6},\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{8},\irrep{1})+(\irrep{8},\irrep{1},\irrep{8})+(\irrep{1},\irrep{8},\irrep{8})+(\irrep{10},\irrep{1},\irrep{10})+(\irrepbar{10},\irrepbar{10},\irrep{1})+(\irrep{1},\irrep{10},\irrepbar{10})+(\irrep{8},\irrep{8},\irrep{8})+(\irrep{6},\irrep{3},\irrep{15})+(\irrepbar{15},\irrepbar{6},\irrep{3})+(\irrepbar{3},\irrep{15},\irrepbar{6})+(\irrep{15},\irrepbar{3},\irrep{6})+(\irrep{3},\irrep{6},\irrepbar{15})+(\irrepbar{6},\irrepbar{15},\irrepbar{3})$\\
\irrep{5824} & = & $3(\irrepbar{3},\irrep{3},\irrep{3})+3(\irrep{3},\irrepbar{3},\irrepbar{3})+2(\irrep{8},\irrep{1},\irrep{1})+2(\irrep{1},\irrep{8},\irrep{1})+2(\irrep{1},\irrep{1},\irrep{8})+2(\irrep{6},\irrep{3},\irrep{3})+2(\irrepbar{3},\irrep{3},\irrepbar{6})+2(\irrepbar{3},\irrepbar{6},\irrep{3})+2(\irrep{3},\irrep{6},\irrepbar{3})+2(\irrep{3},\irrepbar{3},\irrep{6})+2(\irrepbar{6},\irrepbar{3},\irrepbar{3})+(\irrep{6},\irrep{3},\irrepbar{6})+(\irrep{6},\irrepbar{6},\irrep{3})+(\irrepbar{3},\irrepbar{6},\irrepbar{6})+(\irrep{3},\irrep{6},\irrep{6})+(\irrepbar{6},\irrep{6},\irrepbar{3})+(\irrepbar{6},\irrepbar{3},\irrep{6})+2(\irrep{8},\irrep{8},\irrep{1})+2(\irrep{8},\irrep{1},\irrep{8})+2(\irrep{1},\irrep{8},\irrep{8})+(\irrep{10},\irrep{1},\irrep{8})+(\irrep{8},\irrepbar{10},\irrep{1})+(\irrep{8},\irrep{1},\irrep{10})+(\irrepbar{10},\irrep{8},\irrep{1})+(\irrep{1},\irrep{10},\irrep{8})+(\irrep{1},\irrep{8},\irrepbar{10})+(\irrepbar{15},\irrep{3},\irrep{3})+(\irrepbar{3},\irrep{15},\irrep{3})+(\irrepbar{3},\irrep{3},\irrep{15})+(\irrep{15},\irrepbar{3},\irrepbar{3})+(\irrep{3},\irrepbar{15},\irrepbar{3})+(\irrep{3},\irrepbar{3},\irrepbar{15})+2(\irrep{8},\irrep{8},\irrep{8})+(\irrep{6},\irrep{3},\irrep{15})+(\irrepbar{15},\irrepbar{6},\irrep{3})+(\irrepbar{3},\irrep{15},\irrepbar{6})+(\irrep{15},\irrepbar{3},\irrep{6})+(\irrep{3},\irrep{6},\irrepbar{15})+(\irrepbar{6},\irrepbar{15},\irrepbar{3})$\\
\irrep{7371} & = & $3(\irrep{3},\irrep{1},\irrep{3})+3(\irrep{1},\irrep{3},\irrepbar{3})+3(\irrepbar{3},\irrepbar{3},\irrep{1})+2(\irrep{3},\irrep{1},\irrepbar{6})+2(\irrepbar{6},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{6})+2(\irrep{1},\irrepbar{6},\irrepbar{3})+2(\irrep{6},\irrepbar{3},\irrep{1})+2(\irrepbar{3},\irrep{6},\irrep{1})+(\irrepbar{6},\irrep{1},\irrepbar{6})+(\irrep{1},\irrepbar{6},\irrep{6})+(\irrep{6},\irrep{6},\irrep{1})+4(\irrep{3},\irrep{8},\irrep{3})+4(\irrep{8},\irrep{3},\irrepbar{3})+4(\irrepbar{3},\irrepbar{3},\irrep{8})+(\irrep{3},\irrep{10},\irrep{3})+(\irrep{3},\irrepbar{10},\irrep{3})+(\irrep{10},\irrep{3},\irrepbar{3})+(\irrepbar{10},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{10})+(\irrepbar{3},\irrepbar{3},\irrepbar{10})+2(\irrep{3},\irrep{8},\irrepbar{6})+2(\irrepbar{6},\irrep{8},\irrep{3})+2(\irrep{8},\irrep{3},\irrep{6})+2(\irrep{8},\irrepbar{6},\irrepbar{3})+2(\irrep{6},\irrepbar{3},\irrep{8})+2(\irrepbar{3},\irrep{6},\irrep{8})+(\irrep{15},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{15},\irrepbar{3})+(\irrep{1},\irrep{3},\irrepbar{15})+(\irrepbar{15},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrepbar{15},\irrep{1})+(\irrepbar{6},\irrep{8},\irrepbar{6})+(\irrep{8},\irrepbar{6},\irrep{6})+(\irrep{6},\irrep{6},\irrep{8})+(\irrep{15},\irrep{1},\irrepbar{6})+(\irrepbar{6},\irrep{1},\irrep{15})+(\irrep{1},\irrep{15},\irrep{6})+(\irrep{1},\irrepbar{6},\irrepbar{15})+(\irrep{6},\irrepbar{15},\irrep{1})+(\irrepbar{15},\irrep{6},\irrep{1})+(\irrep{15},\irrep{8},\irrep{3})+(\irrep{3},\irrep{8},\irrep{15})+(\irrep{8},\irrep{15},\irrepbar{3})+(\irrep{8},\irrep{3},\irrepbar{15})+(\irrepbar{15},\irrepbar{3},\irrep{8})+(\irrepbar{3},\irrepbar{15},\irrep{8})$\\
\irrep{7722} & = & $3(\irrep{3},\irrep{1},\irrep{3})+3(\irrep{1},\irrep{3},\irrepbar{3})+3(\irrepbar{3},\irrepbar{3},\irrep{1})+(\irrep{3},\irrep{1},\irrepbar{6})+(\irrepbar{6},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{6})+(\irrep{1},\irrepbar{6},\irrepbar{3})+(\irrep{6},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrep{6},\irrep{1})+(\irrepbar{6},\irrep{1},\irrepbar{6})+(\irrep{1},\irrepbar{6},\irrep{6})+(\irrep{6},\irrep{6},\irrep{1})+3(\irrep{3},\irrep{8},\irrep{3})+3(\irrep{8},\irrep{3},\irrepbar{3})+3(\irrepbar{3},\irrepbar{3},\irrep{8})+2(\irrep{3},\irrep{8},\irrepbar{6})+2(\irrepbar{6},\irrep{8},\irrep{3})+2(\irrep{8},\irrep{3},\irrep{6})+2(\irrep{8},\irrepbar{6},\irrepbar{3})+2(\irrep{6},\irrepbar{3},\irrep{8})+2(\irrepbar{3},\irrep{6},\irrep{8})+(\irrep{15},\irrep{1},\irrep{3})+(\irrep{3},\irrep{10},\irrepbar{6})+(\irrep{3},\irrep{1},\irrep{15})+(\irrepbar{6},\irrepbar{10},\irrep{3})+(\irrep{10},\irrep{3},\irrep{6})+(\irrepbar{10},\irrepbar{6},\irrepbar{3})+(\irrep{1},\irrep{15},\irrepbar{3})+(\irrep{1},\irrep{3},\irrepbar{15})+(\irrep{6},\irrepbar{3},\irrep{10})+(\irrepbar{15},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrep{6},\irrepbar{10})+(\irrepbar{3},\irrepbar{15},\irrep{1})+(\irrepbar{6},\irrep{8},\irrepbar{6})+(\irrep{8},\irrepbar{6},\irrep{6})+(\irrep{6},\irrep{6},\irrep{8})+(\irrep{15},\irrep{8},\irrep{3})+(\irrep{3},\irrep{8},\irrep{15})+(\irrep{8},\irrep{15},\irrepbar{3})+(\irrep{8},\irrep{3},\irrepbar{15})+(\irrepbar{15},\irrepbar{3},\irrep{8})+(\irrepbar{3},\irrepbar{15},\irrep{8})+(\irrep{15},\irrep{1},\irrep{15})+(\irrep{1},\irrep{15},\irrepbar{15})+(\irrepbar{15},\irrepbar{15},\irrep{1})$\\
\irrep{17550} & = & $3(\irrep{3},\irrep{1},\irrep{3})+3(\irrep{1},\irrep{3},\irrepbar{3})+3(\irrepbar{3},\irrepbar{3},\irrep{1})+2(\irrep{3},\irrep{1},\irrepbar{6})+2(\irrepbar{6},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{6})+2(\irrep{1},\irrepbar{6},\irrepbar{3})+2(\irrep{6},\irrepbar{3},\irrep{1})+2(\irrepbar{3},\irrep{6},\irrep{1})+2(\irrepbar{6},\irrep{1},\irrepbar{6})+2(\irrep{1},\irrepbar{6},\irrep{6})+2(\irrep{6},\irrep{6},\irrep{1})+5(\irrep{3},\irrep{8},\irrep{3})+5(\irrep{8},\irrep{3},\irrepbar{3})+5(\irrepbar{3},\irrepbar{3},\irrep{8})+(\irrep{3},\irrep{10},\irrep{3})+(\irrep{3},\irrepbar{10},\irrep{3})+(\irrep{10},\irrep{3},\irrepbar{3})+(\irrepbar{10},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{10})+(\irrepbar{3},\irrepbar{3},\irrepbar{10})+3(\irrep{3},\irrep{8},\irrepbar{6})+3(\irrepbar{6},\irrep{8},\irrep{3})+3(\irrep{8},\irrep{3},\irrep{6})+3(\irrep{8},\irrepbar{6},\irrepbar{3})+3(\irrep{6},\irrepbar{3},\irrep{8})+3(\irrepbar{3},\irrep{6},\irrep{8})+2(\irrep{15},\irrep{1},\irrep{3})+(\irrep{3},\irrepbar{10},\irrepbar{6})+2(\irrep{3},\irrep{1},\irrep{15})+(\irrepbar{6},\irrep{10},\irrep{3})+(\irrep{10},\irrepbar{6},\irrepbar{3})+(\irrepbar{10},\irrep{3},\irrep{6})+2(\irrep{1},\irrep{15},\irrepbar{3})+2(\irrep{1},\irrep{3},\irrepbar{15})+(\irrep{6},\irrepbar{3},\irrepbar{10})+2(\irrepbar{15},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrep{6},\irrep{10})+2(\irrepbar{3},\irrepbar{15},\irrep{1})+(\irrepbar{6},\irrep{8},\irrepbar{6})+(\irrep{8},\irrepbar{6},\irrep{6})+(\irrep{6},\irrep{6},\irrep{8})+(\irrep{15},\irrep{1},\irrepbar{6})+(\irrepbar{6},\irrep{1},\irrep{15})+(\irrep{1},\irrep{15},\irrep{6})+(\irrep{1},\irrepbar{6},\irrepbar{15})+(\irrep{6},\irrepbar{15},\irrep{1})+(\irrepbar{15},\irrep{6},\irrep{1})+2(\irrep{15},\irrep{8},\irrep{3})+2(\irrep{3},\irrep{8},\irrep{15})+2(\irrep{8},\irrep{15},\irrepbar{3})+2(\irrep{8},\irrep{3},\irrepbar{15})+2(\irrepbar{15},\irrepbar{3},\irrep{8})+2(\irrepbar{3},\irrepbar{15},\irrep{8})+(\irrep{24},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{24})+(\irrep{1},\irrep{24},\irrepbar{3})+(\irrep{1},\irrep{3},\irrepbar{24})+(\irrepbar{24},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrepbar{24},\irrep{1})+(\irrep{15},\irrep{8},\irrepbar{6})+(\irrepbar{6},\irrep{8},\irrep{15})+(\irrep{8},\irrep{15},\irrep{6})+(\irrep{8},\irrepbar{6},\irrepbar{15})+(\irrep{6},\irrepbar{15},\irrep{8})+(\irrepbar{15},\irrep{6},\irrep{8})+(\irrep{3},\irrep{27},\irrep{3})+(\irrep{27},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{27})$\\
\irrep{19305} & = & $2(\irrep{3},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrepbar{3})+2(\irrepbar{3},\irrepbar{3},\irrep{1})+2(\irrep{3},\irrep{1},\irrepbar{6})+2(\irrepbar{6},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{6})+2(\irrep{1},\irrepbar{6},\irrepbar{3})+2(\irrep{6},\irrepbar{3},\irrep{1})+2(\irrepbar{3},\irrep{6},\irrep{1})+2(\irrepbar{6},\irrep{1},\irrepbar{6})+2(\irrep{1},\irrepbar{6},\irrep{6})+2(\irrep{6},\irrep{6},\irrep{1})+5(\irrep{3},\irrep{8},\irrep{3})+5(\irrep{8},\irrep{3},\irrepbar{3})+5(\irrepbar{3},\irrepbar{3},\irrep{8})+(\irrep{3},\irrep{10},\irrep{3})+(\irrep{3},\irrepbar{10},\irrep{3})+(\irrep{10},\irrep{3},\irrepbar{3})+(\irrepbar{10},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{10})+(\irrepbar{3},\irrepbar{3},\irrepbar{10})+2(\irrep{3},\irrep{8},\irrepbar{6})+2(\irrepbar{6},\irrep{8},\irrep{3})+2(\irrep{8},\irrep{3},\irrep{6})+2(\irrep{8},\irrepbar{6},\irrepbar{3})+2(\irrep{6},\irrepbar{3},\irrep{8})+2(\irrepbar{3},\irrep{6},\irrep{8})+(\irrep{15},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{15},\irrepbar{3})+(\irrep{1},\irrep{3},\irrepbar{15})+(\irrepbar{15},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrepbar{15},\irrep{1})+2(\irrepbar{6},\irrep{8},\irrepbar{6})+2(\irrep{8},\irrepbar{6},\irrep{6})+2(\irrep{6},\irrep{6},\irrep{8})+(\irrep{15},\irrep{1},\irrepbar{6})+(\irrepbar{6},\irrep{1},\irrep{15})+(\irrep{1},\irrep{15},\irrep{6})+(\irrep{1},\irrepbar{6},\irrepbar{15})+(\irrep{6},\irrepbar{15},\irrep{1})+(\irrepbar{15},\irrep{6},\irrep{1})+2(\irrep{15},\irrep{8},\irrep{3})+2(\irrep{3},\irrep{8},\irrep{15})+2(\irrep{8},\irrep{15},\irrepbar{3})+2(\irrep{8},\irrep{3},\irrepbar{15})+2(\irrepbar{15},\irrepbar{3},\irrep{8})+2(\irrepbar{3},\irrepbar{15},\irrep{8})+(\irrep{15},\irrep{10},\irrep{3})+(\irrep{3},\irrepbar{10},\irrep{15})+(\irrep{10},\irrep{15},\irrepbar{3})+(\irrepbar{10},\irrep{3},\irrepbar{15})+(\irrepbar{15},\irrepbar{3},\irrepbar{10})+(\irrepbar{3},\irrepbar{15},\irrep{10})+(\irrep{15},\irrep{8},\irrepbar{6})+(\irrepbar{6},\irrep{8},\irrep{15})+(\irrep{8},\irrep{15},\irrep{6})+(\irrep{8},\irrepbar{6},\irrepbar{15})+(\irrep{6},\irrepbar{15},\irrep{8})+(\irrepbar{15},\irrep{6},\irrep{8})+(\irrep{24},\irrep{1},\irrepbar{6})+(\irrepbar{6},\irrep{1},\irrep{24})+(\irrep{1},\irrep{24},\irrep{6})+(\irrep{1},\irrepbar{6},\irrepbar{24})+(\irrepbar{24},\irrep{6},\irrep{1})+(\irrep{6},\irrepbar{24},\irrep{1})+(\irrep{3},\irrep{27},\irrep{3})+(\irrep{27},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{27})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E6& $\to$ &\F4 (S)\\
\midrule 
\irrep{27} & = & $\irrep{1}+\irrep{26}$\\
\irrep{78} & = & $\irrep{26}+\irrep{52}$\\
\irrep{351} & = & $\irrep{26}+\irrep{52}+\irrep{273}$\\
\irrep[1]{351} & = & $\irrep{1}+\irrep{26}+\irrep{324}$\\
\irrep{650} & = & $\irrep{1}+2(\irrep{26})+\irrep{273}+\irrep{324}$\\
\irrep{1728} & = & $\irrep{26}+\irrep{52}+\irrep{273}+\irrep{324}+\irrep{1053}$\\
\irrep{2430} & = & $\irrep{324}+\irrep{1053}+\irrep[1]{1053}$\\
\irrep{2925} & = & $\irrep{52}+2(\irrep{273})+\irrep{1053}+\irrep{1274}$\\
\irrep{3003} & = & $\irrep{1}+\irrep{26}+\irrep{324}+\irrep{2652}$\\
\irrep{5824} & = & $\irrep{26}+\irrep{52}+\irrep{273}+\irrep{324}+\irrep{1053}+\irrep{4096}$\\
\irrep{7371} & = & $\irrep{26}+\irrep{52}+2(\irrep{273})+\irrep{324}+\irrep{1053}+\irrep{1274}+\irrep{4096}$\\
\irrep{7722} & = & $\irrep{1}+2(\irrep{26})+\irrep{273}+2(\irrep{324})+\irrep{2652}+\irrep{4096}$\\
\irrep{17550} & = & $\irrep{273}+\irrep{324}+2(\irrep{1053})+\irrep[1]{1053}+\irrep{1274}+\irrep{4096}+\irrep{8424}$\\
\irrep{19305} & = & $\irrep{26}+\irrep{52}+\irrep{273}+\irrep{324}+\irrep{1053}+\irrep{2652}+\irrep{4096}+\irrep{10829}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E6& $\to$ &SU(3)${\times}$\G2 (S)\\
\midrule 
\irrep{27} & = & $(\irrepbar{6},\irrep{1})+(\irrep{3},\irrep{7})$\\
\irrep{78} & = & $(\irrep{8},\irrep{1})+(\irrep{8},\irrep{7})+(\irrep{1},\irrep{14})$\\
\irrep{351} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{7})+(\irrepbar{6},\irrep{7})+(\irrep{15},\irrep{1})+(\irrepbar{6},\irrep{14})+(\irrep{15},\irrep{7})+(\irrep{3},\irrep{27})$\\
\irrep[1]{351} & = & $(\irrepbar{6},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep[1]{15},\irrep{1})+(\irrep{3},\irrep{14})+(\irrep{15},\irrep{7})+(\irrepbar{6},\irrep{27})$\\
\irrep{650} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{8},\irrep{1})+2(\irrep{8},\irrep{7})+(\irrep{10},\irrep{7})+(\irrepbar{10},\irrep{7})+(\irrep{8},\irrep{14})+(\irrep{1},\irrep{27})+(\irrep{27},\irrep{1})+(\irrep{8},\irrep{27})$\\
\irrep{1728} & = & $(\irrep{3},\irrep{1})+(\irrepbar{6},\irrep{1})+2(\irrep{3},\irrep{7})+2(\irrepbar{6},\irrep{7})+(\irrep{15},\irrep{1})+(\irrep{3},\irrep{14})+(\irrepbar{6},\irrep{14})+2(\irrep{15},\irrep{7})+(\irrep{24},\irrep{1})+(\irrep{15},\irrep{14})+(\irrep{3},\irrep{27})+(\irrep{24},\irrep{7})+(\irrepbar{6},\irrep{27})+(\irrep{15},\irrep{27})+(\irrep{3},\irrep{64})$\\
\irrep{2430} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{1})+2(\irrep{8},\irrep{7})+(\irrep{10},\irrep{7})+(\irrepbar{10},\irrep{7})+(\irrep{8},\irrep{14})+(\irrep{10},\irrep{14})+(\irrepbar{10},\irrep{14})+(\irrep{1},\irrep{27})+(\irrep{27},\irrep{1})+(\irrep{27},\irrep{7})+(\irrep{8},\irrep{27})+(\irrep{27},\irrep{27})+(\irrep{8},\irrep{64})+(\irrep{1},\irrep[1]{77})$\\
\irrep{2925} & = & $2(\irrep{1},\irrep{7})+(\irrep{8},\irrep{1})+2(\irrep{10},\irrep{1})+2(\irrepbar{10},\irrep{1})+3(\irrep{8},\irrep{7})+(\irrep{1},\irrep{14})+(\irrep{10},\irrep{7})+(\irrepbar{10},\irrep{7})+2(\irrep{8},\irrep{14})+2(\irrep{27},\irrep{7})+2(\irrep{8},\irrep{27})+(\irrep{10},\irrep{27})+(\irrepbar{10},\irrep{27})+(\irrep{27},\irrep{14})+(\irrep{8},\irrep{64})+(\irrep{1},\irrep{77})$\\
\irrep{3003} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{7})+(\irrep{10},\irrep{7})+(\irrepbar{10},\irrep{7})+(\irrep{8},\irrep{14})+(\irrepbar{10},\irrep{14})+(\irrep{1},\irrep{27})+(\irrep{27},\irrep{1})+(\irrepbar{28},\irrep{1})+(\irrep{8},\irrep{27})+(\irrepbar{35},\irrep{7})+(\irrep{27},\irrep{27})+(\irrep{8},\irrep{64})+(\irrep{10},\irrep{77})$\\
\irrep{5824} & = & $(\irrep{1},\irrep{7})+2(\irrep{8},\irrep{1})+(\irrepbar{10},\irrep{1})+4(\irrep{8},\irrep{7})+(\irrep{1},\irrep{14})+(\irrep{10},\irrep{7})+2(\irrepbar{10},\irrep{7})+2(\irrep{8},\irrep{14})+(\irrep{10},\irrep{14})+(\irrepbar{10},\irrep{14})+(\irrep{1},\irrep{27})+(\irrep{27},\irrep{1})+2(\irrep{27},\irrep{7})+3(\irrep{8},\irrep{27})+(\irrepbar{35},\irrep{1})+(\irrep{10},\irrep{27})+(\irrepbar{10},\irrep{27})+(\irrep{27},\irrep{14})+(\irrepbar{35},\irrep{7})+(\irrep{27},\irrep{27})+(\irrep{1},\irrep{64})+(\irrep{8},\irrep{64})+(\irrep{10},\irrep{64})+(\irrep{8},\irrep{77})$\\
\irrep{7371} & = & $2(\irrep{3},\irrep{1})+(\irrepbar{6},\irrep{1})+3(\irrep{3},\irrep{7})+4(\irrepbar{6},\irrep{7})+2(\irrep{15},\irrep{1})+2(\irrep{3},\irrep{14})+2(\irrepbar{6},\irrep{14})+4(\irrep{15},\irrep{7})+(\irrep[1]{15},\irrep{7})+(\irrep{24},\irrep{1})+2(\irrep{15},\irrep{14})+(\irrep[1]{15},\irrep{14})+3(\irrep{3},\irrep{27})+2(\irrep{24},\irrep{7})+2(\irrepbar{6},\irrep{27})+(\irrep{24},\irrep{14})+3(\irrep{15},\irrep{27})+(\irrep{42},\irrep{1})+(\irrep{42},\irrep{7})+(\irrep{24},\irrep{27})+(\irrep{3},\irrep{64})+(\irrepbar{6},\irrep{64})+(\irrep{15},\irrep{64})+(\irrep{3},\irrep{77})+(\irrepbar{6},\irrep{77})$\\
\irrep{7722} & = & $2(\irrepbar{6},\irrep{1})+3(\irrep{3},\irrep{7})+2(\irrepbar{6},\irrep{7})+(\irrep{15},\irrep{1})+(\irrep[1]{15},\irrep{1})+2(\irrep{3},\irrep{14})+(\irrepbar{6},\irrep{14})+3(\irrep{15},\irrep{7})+(\irrep{24},\irrep{1})+(\irrep{21},\irrep{7})+2(\irrep{15},\irrep{14})+2(\irrep{3},\irrep{27})+2(\irrep{24},\irrep{7})+3(\irrepbar{6},\irrep{27})+(\irrep{24},\irrep{14})+2(\irrep{15},\irrep{27})+(\irrep[1]{15},\irrep{27})+(\irrep{42},\irrep{7})+(\irrep{24},\irrep{27})+(\irrep{60},\irrep{1})+(\irrep{3},\irrep{64})+(\irrepbar{6},\irrep{64})+(\irrep{15},\irrep{64})+(\irrep{3},\irrep{77})+(\irrep{15},\irrep{77})$\\
\irrep{17550} & = & $(\irrep{3},\irrep{1})+2(\irrepbar{6},\irrep{1})+4(\irrep{3},\irrep{7})+4(\irrepbar{6},\irrep{7})+3(\irrep{15},\irrep{1})+(\irrep[1]{15},\irrep{1})+3(\irrep{3},\irrep{14})+2(\irrepbar{6},\irrep{14})+6(\irrep{15},\irrep{7})+2(\irrep[1]{15},\irrep{7})+(\irrep{24},\irrep{1})+4(\irrep{15},\irrep{14})+3(\irrep{3},\irrep{27})+3(\irrep{24},\irrep{7})+4(\irrepbar{6},\irrep{27})+2(\irrep{24},\irrep{14})+4(\irrep{15},\irrep{27})+(\irrep[1]{15},\irrep{27})+(\irrep{42},\irrep{1})+2(\irrep{42},\irrep{7})+2(\irrep{24},\irrep{27})+(\irrep{42},\irrep{14})+2(\irrep{3},\irrep{64})+(\irrep{42},\irrep{27})+2(\irrepbar{6},\irrep{64})+2(\irrep{15},\irrep{64})+(\irrep{3},\irrep{77})+(\irrepbar{6},\irrep{77})+(\irrepbar{6},\irrep[1]{77})+(\irrep{24},\irrep{64})+(\irrep{15},\irrep{77})+(\irrep{3},\irrep{189})$\\
\irrep{19305} & = & $(\irrep{3},\irrep{1})+(\irrepbar{6},\irrep{1})+3(\irrep{3},\irrep{7})+3(\irrepbar{6},\irrep{7})+2(\irrep{15},\irrep{1})+(\irrep[1]{15},\irrep{1})+2(\irrep{3},\irrep{14})+3(\irrepbar{6},\irrep{14})+5(\irrep{15},\irrep{7})+2(\irrep[1]{15},\irrep{7})+(\irrep{24},\irrep{1})+3(\irrep{15},\irrep{14})+(\irrep[1]{15},\irrep{14})+3(\irrep{3},\irrep{27})+2(\irrep{24},\irrep{7})+3(\irrepbar{6},\irrep{27})+(\irrep{24},\irrep{14})+4(\irrep{15},\irrep{27})+(\irrep[1]{15},\irrep{27})+(\irrep{42},\irrep{1})+2(\irrep{42},\irrep{7})+(\irrep{48},\irrep{1})+2(\irrep{24},\irrep{27})+(\irrep{48},\irrep{7})+(\irrep{42},\irrep{14})+2(\irrep{3},\irrep{64})+(\irrep{42},\irrep{27})+2(\irrepbar{6},\irrep{64})+2(\irrep{15},\irrep{64})+(\irrep{3},\irrep{77})+(\irrep{3},\irrep[1]{77})+(\irrepbar{6},\irrep{77})+(\irrep{24},\irrep{64})+(\irrep{15},\irrep{77})+(\irrep{24},\irrep{77})+(\irrepbar{6},\irrep{189})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E6& $\to$ &Sp(8) (S)\\
\midrule 
\irrep{27} & = & $\irrep{27}$\\
\irrep{78} & = & $\irrep{36}+\irrep{42}$\\
\irrep{351} & = & $\irrep{36}+\irrep{315}$\\
\irrep[1]{351} & = & $\irrep{1}+\irrep{42}+\irrep{308}$\\
\irrep{650} & = & $\irrep{27}+\irrep{308}+\irrep{315}$\\
\irrep{1728} & = & $\irrep{27}+\irrep{315}+\irrep{594}+\irrep[1]{792}$\\
\irrep{2430} & = & $\irrep{1}+\irrep{42}+\irrep{308}+\irrep{330}+\irrep[1]{594}+\irrep{1155}$\\
\irrep{2925} & = & $\irrep{36}+\irrep{315}+\irrep{594}+\irrep{825}+\irrep{1155}$\\
\irrep{3003} & = & $\irrep{27}+\irrep[1]{792}+\irrep{2184}$\\
\irrep{5824} & = & $\irrep{27}+\irrep{315}+\irrep{594}+\irrep[1]{792}+\irrep{4096}$\\
\irrep{7371} & = & $\irrep{36}+\irrep{42}+\irrep{308}+\irrep{315}+\irrep{594}+\irrep{825}+\irrep{1155}+\irrep{4096}$\\
\irrep{7722} & = & $\irrep{27}+\irrep{308}+\irrep{315}+\irrep[1]{792}+\irrep{2184}+\irrep{4096}$\\
\irrep{17550} & = & $\irrep{27}+\irrep{308}+\irrep{315}+\irrep{330}+\irrep{594}+\irrep[1]{792}+\irrep{1155}+\irrep{3696}+\irrep{4096}+\irrep{6237}$\\
\irrep{19305} & = & $\irrep{36}+\irrep{42}+\irrep{308}+\irrep{315}+\irrep[1]{594}+\irrep{825}+\irrep{1155}+\irrep{4096}+\irrep{4914}+\irrep{7020}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E6& $\to$ &\G2 (S)\\
\midrule 
\irrep{27} & = & $\irrep{27}$\\
\irrep{78} & = & $\irrep{14}+\irrep{64}$\\
\irrep{351} & = & $\irrep{7}+\irrep{14}+\irrep{64}+\irrep{77}+\irrep{189}$\\
\irrep[1]{351} & = & $\irrep{1}+\irrep{27}+\irrep{64}+\irrep[1]{77}+\irrep{182}$\\
\irrep{650} & = & $\irrep{7}+2(\irrep{27})+\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{182}+\irrep{189}$\\
\irrep{1728} & = & $\irrep{7}+\irrep{14}+2(\irrep{27})+2(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+\irrep{182}+2(\irrep{189})+\irrep{286}+\irrep{448}$\\
\irrep{2430} & = & $\irrep{1}+2(\irrep{27})+2(\irrep{64})+\irrep{77}+2(\irrep[1]{77})+2(\irrep{182})+\irrep{189}+\irrep{286}+\irrep{448}+\irrep{729}$\\
\irrep{2925} & = & $2(\irrep{7})+2(\irrep{14})+\irrep{27}+2(\irrep{64})+4(\irrep{77})+\irrep{182}+3(\irrep{189})+\irrep{273}+2(\irrep{286})+\irrep{378}+\irrep{448}$\\
\irrep{3003} & = & $\irrep{1}+2(\irrep{27})+\irrep{64}+\irrep{77}+\irrep[1]{77}+2(\irrep{182})+\irrep{189}+\irrep{286}+\irrep{448}+\irrep{714}+\irrep{729}$\\
\irrep{5824} & = & $\irrep{7}+2(\irrep{14})+3(\irrep{27})+4(\irrep{64})+3(\irrep{77})+2(\irrep[1]{77})+2(\irrep{182})+4(\irrep{189})+2(\irrep{286})+\irrep{378}+3(\irrep{448})+\irrep{729}+\irrep{924}$\\
\irrep{7371} & = & $2(\irrep{7})+3(\irrep{14})+3(\irrep{27})+5(\irrep{64})+5(\irrep{77})+2(\irrep[1]{77})+3(\irrep{182})+5(\irrep{189})+\irrep{273}+3(\irrep{286})+2(\irrep{378})+3(\irrep{448})+\irrep{729}+\irrep{924}$\\
\irrep{7722} & = & $\irrep{1}+\irrep{7}+\irrep{14}+4(\irrep{27})+4(\irrep{64})+3(\irrep{77})+3(\irrep[1]{77})+4(\irrep{182})+4(\irrep{189})+2(\irrep{286})+\irrep{378}+3(\irrep{448})+\irrep{714}+2(\irrep{729})+\irrep{924}$\\
\irrep{17550} & = & $\irrep{1}+2(\irrep{7})+2(\irrep{14})+6(\irrep{27})+7(\irrep{64})+6(\irrep{77})+5(\irrep[1]{77})+6(\irrep{182})+8(\irrep{189})+\irrep{273}+5(\irrep{286})+3(\irrep{378})+6(\irrep{448})+\irrep{714}+4(\irrep{729})+\irrep{896}+2(\irrep{924})+\irrep{1547}$\\
\irrep{19305} & = & $2(\irrep{7})+3(\irrep{14})+4(\irrep{27})+6(\irrep{64})+6(\irrep{77})+3(\irrep[1]{77})+5(\irrep{182})+8(\irrep{189})+2(\irrep{273})+5(\irrep{286})+3(\irrep{378})+6(\irrep{448})+\irrep{714}+3(\irrep{729})+\irrep{896}+3(\irrep{924})+\irrep{1547}+\irrep{1728}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E6& $\to$ &SU(3) (S)\\
\midrule 
\irrep{27} & = & $\irrep{27}$\\
\irrep{78} & = & $\irrep{8}+\irrep{35}+\irrepbar{35}$\\
\irrep{351} & = & $\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{81}+\irrepbar{81}$\\
\irrep[1]{351} & = & $\irrep{1}+\irrep{8}+\irrep{27}+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{125}$\\
\irrep{650} & = & $\irrep{8}+\irrep{10}+\irrepbar{10}+3(\irrep{27})+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}$\\
\irrep{1728} & = & $2(\irrep{8})+2(\irrep{10})+2(\irrepbar{10})+4(\irrep{27})+\irrep{28}+\irrepbar{28}+3(\irrep{35})+3(\irrepbar{35})+4(\irrep{64})+\irrep{80}+\irrepbar{80}+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{125})+\irrep{154}+\irrepbar{154}$\\
\irrep{2430} & = & $\irrep{1}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+4(\irrep{27})+2(\irrep{28})+2(\irrepbar{28})+3(\irrep{35})+3(\irrepbar{35})+4(\irrep{64})+\irrep{80}+\irrepbar{80}+2(\irrep{81})+2(\irrepbar{81})+3(\irrep{125})+\irrep{154}+\irrepbar{154}+\irrep{162}+\irrepbar{162}+\irrep{216}$\\
\irrep{2925} & = & $\irrep{1}+2(\irrep{8})+4(\irrep{10})+4(\irrepbar{10})+4(\irrep{27})+\irrep{28}+\irrepbar{28}+4(\irrep{35})+4(\irrepbar{35})+\irrep{55}+\irrepbar{55}+6(\irrep{64})+\irrep{80}+\irrepbar{80}+4(\irrep{81})+4(\irrepbar{81})+2(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+\irrep{216}$\\
\irrep{3003} & = & $\irrep{1}+\irrep{8}+\irrep{10}+\irrepbar{10}+4(\irrep{27})+2(\irrep{28})+2(\irrepbar{28})+2(\irrep{35})+2(\irrepbar{35})+4(\irrep{64})+\irrep{80}+\irrepbar{80}+2(\irrep{81})+2(\irrepbar{81})+3(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+\irrep{162}+\irrepbar{162}+\irrep{216}+\irrep{343}$\\
\irrep{5824} & = & $4(\irrep{8})+3(\irrep{10})+3(\irrepbar{10})+8(\irrep{27})+2(\irrep{28})+2(\irrepbar{28})+7(\irrep{35})+7(\irrepbar{35})+8(\irrep{64})+3(\irrep{80})+3(\irrepbar{80})+6(\irrep{81})+6(\irrepbar{81})+6(\irrep{125})+3(\irrep{154})+3(\irrepbar{154})+\irrep{162}+\irrepbar{162}+2(\irrep{216})+\irrep{260}+\irrepbar{260}$\\
\irrep{7371} & = & $\irrep{1}+5(\irrep{8})+5(\irrep{10})+5(\irrepbar{10})+9(\irrep{27})+3(\irrep{28})+3(\irrepbar{28})+9(\irrep{35})+9(\irrepbar{35})+\irrep{55}+\irrepbar{55}+11(\irrep{64})+3(\irrep{80})+3(\irrepbar{80})+8(\irrep{81})+8(\irrepbar{81})+7(\irrep{125})+4(\irrep{154})+4(\irrepbar{154})+\irrep{162}+\irrepbar{162}+3(\irrep{216})+\irrep{260}+\irrepbar{260}$\\
\irrep{7722} & = & $\irrep{1}+4(\irrep{8})+3(\irrep{10})+3(\irrepbar{10})+10(\irrep{27})+4(\irrep{28})+4(\irrepbar{28})+7(\irrep{35})+7(\irrepbar{35})+10(\irrep{64})+3(\irrep{80})+3(\irrepbar{80})+7(\irrep{81})+7(\irrepbar{81})+8(\irrep{125})+4(\irrep{154})+4(\irrepbar{154})+2(\irrep{162})+2(\irrepbar{162})+3(\irrep{216})+\irrep{260}+\irrepbar{260}+\irrep{343}$\\
\irrep{17550} & = & $\irrep{1}+8(\irrep{8})+7(\irrep{10})+7(\irrepbar{10})+18(\irrep{27})+7(\irrep{28})+7(\irrepbar{28})+14(\irrep{35})+14(\irrepbar{35})+\irrep{55}+\irrepbar{55}+20(\irrep{64})+7(\irrep{80})+7(\irrepbar{80})+15(\irrep{81})+15(\irrepbar{81})+15(\irrep{125})+\irrep{143}+\irrepbar{143}+9(\irrep{154})+9(\irrepbar{154})+4(\irrep{162})+4(\irrepbar{162})+7(\irrep{216})+3(\irrep{260})+3(\irrepbar{260})+\irrep{280}+\irrepbar{280}+2(\irrep{343})$\\
\irrep{19305} & = & $\irrep{1}+7(\irrep{8})+7(\irrep{10})+7(\irrepbar{10})+15(\irrep{27})+6(\irrep{28})+6(\irrepbar{28})+14(\irrep{35})+14(\irrepbar{35})+2(\irrep{55})+2(\irrepbar{55})+19(\irrep{64})+7(\irrep{80})+7(\irrepbar{80})+15(\irrep{81})+15(\irrepbar{81})+15(\irrep{125})+\irrep{143}+\irrepbar{143}+10(\irrep{154})+10(\irrepbar{154})+4(\irrep{162})+4(\irrepbar{162})+8(\irrep{216})+4(\irrep{260})+4(\irrepbar{260})+\irrep{280}+\irrepbar{280}+2(\irrep{343})+\irrep{405}+\irrepbar{405}$\\
\bottomrule
\end{longtable}
\newpage

%-----------E7-----------

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
	\caption{\label{tab:E7BranchingRules}\E7 Branching Rules}\\
	\endfirsthead
	\caption[]{\E7 Branching Rules (continued)}\\
	\endhead
	\endfoot
	\toprule
	\rowcolor{tableheadcolor}
	\E7& $\to$ &SU(8) (R)\\
\midrule
\irrep{56} & = & $\irrep{28}+\irrepbar{28}$\\
\irrep{133} & = & $\irrep{63}+\irrep{70}$\\
\irrep{912} & = & $\irrep{36}+\irrepbar{36}+\irrep{420}+\irrepbar{420}$\\
\irrep{1463} & = & $\irrep{1}+\irrep{70}+\irrep{336}+\irrepbar{336}+\irrep{720}$\\
\irrep{1539} & = & $\irrep{63}+\irrep{378}+\irrepbar{378}+\irrep{720}$\\
\irrep{6480} & = & $\irrep{28}+\irrepbar{28}+\irrep{420}+\irrepbar{420}+\irrep{1280}+\irrepbar{1280}+\irrep{1512}+\irrepbar{1512}$\\
\irrep{7371} & = & $\irrep{1}+\irrep{70}+\irrep{720}+\irrep{1232}+\irrep{1764}+\irrep{3584}$\\
\irrep{8645} & = & $\irrep{63}+\irrep{378}+\irrepbar{378}+\irrep{945}+\irrepbar{945}+\irrep{2352}+\irrep{3584}$\\
\irrep{24320} & = & $\irrep{28}+\irrepbar{28}+\irrep{1512}+\irrepbar{1512}+\irrep[1]{2520}+\irrepbar[1]{2520}+\irrep{8100}+\irrepbar{8100}$\\
\irrep{27664} & = & $\irrep{36}+\irrepbar{36}+\irrep{420}+\irrepbar{420}+\irrep{1176}+\irrepbar{1176}+\irrep{1280}+\irrepbar{1280}+\irrep{2100}+\irrepbar{2100}+\irrep{8820}+\irrepbar{8820}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E7& $\to$ &SO(12)${\times}$SU(2) (R)\\
\midrule
\irrep{56} & = & $(\irrep{12},\irrep{2})+(\irrep{32},\irrep{1})$\\
\irrep{133} & = & $(\irrep{1},\irrep{3})+(\irrepbar{32},\irrep{2})+(\irrep{66},\irrep{1})$\\
\irrep{912} & = & $(\irrep{12},\irrep{2})+(\irrep{32},\irrep{3})+(\irrep{220},\irrep{2})+(\irrep{352},\irrep{1})$\\
\irrep{1463} & = & $(\irrep{66},\irrep{1})+(\irrep{77},\irrep{3})+(\irrepbar{352},\irrep{2})+(\irrep{462},\irrep{1})$\\
\irrep{1539} & = & $(\irrep{1},\irrep{1})+(\irrepbar{32},\irrep{2})+(\irrep{66},\irrep{3})+(\irrep{77},\irrep{1})+(\irrepbar{352},\irrep{2})+(\irrep{495},\irrep{1})$\\
\irrep{6480} & = & $(\irrep{12},\irrep{2})+(\irrep{12},\irrep{4})+(\irrep{32},\irrep{1})+(\irrep{32},\irrep{3})+(\irrep{220},\irrep{2})+(\irrep{352},\irrep{1})+(\irrep{352},\irrep{3})+(\irrep{560},\irrep{2})+(\irrep{792},\irrep{2})+(\irrep{1728},\irrep{1})$\\
\irrep{7371} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrepbar{32},\irrep{2})+(\irrepbar{32},\irrep{4})+(\irrep{66},\irrep{3})+(\irrepbar{462},\irrep{3})+(\irrep{495},\irrep{1})+(\irrep{1638},\irrep{1})+(\irrepbar{1728},\irrep{2})$\\
\irrep{8645} & = & $(\irrep{1},\irrep{3})+(\irrepbar{32},\irrep{2})+(\irrepbar{32},\irrep{4})+(\irrep{66},\irrep{1})+(\irrep{66},\irrep{3})+(\irrepbar{352},\irrep{2})+(\irrepbar{462},\irrep{1})+(\irrep{495},\irrep{3})+(\irrepbar{1728},\irrep{2})+(\irrep{2079},\irrep{1})$\\
\irrep{24320} & = & $(\irrep[1]{352},\irrep{4})+(\irrep{560},\irrep{2})+(\irrep{1728},\irrep{1})+(\irrep{2112},\irrep{3})+(\irrep{4224},\irrep{1})+(\irrep{4752},\irrep{2})$\\
\irrep{27664} & = & $(\irrep{12},\irrep{2})+(\irrep{32},\irrep{1})+(\irrep{32},\irrep{3})+(\irrep{220},\irrep{2})+(\irrep{220},\irrep{4})+(\irrep{352},\irrep{1})+(\irrep{352},\irrep{3})+(\irrep{560},\irrep{2})+(\irrep{792},\irrep{2})+(\irrep{1728},\irrep{3})+(\irrep{2112},\irrep{1})+(\irrep[1]{4928},\irrep{1})+(\irrep{4928},\irrep{2})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E7& $\to$ &SU(6)${\times}$SU(3) (R)\\
\midrule
\irrep{56} & = & $(\irrep{6},\irrep{3})+(\irrepbar{6},\irrepbar{3})+(\irrep{20},\irrep{1})$\\
\irrep{133} & = & $(\irrep{1},\irrep{8})+(\irrep{15},\irrepbar{3})+(\irrepbar{15},\irrep{3})+(\irrep{35},\irrep{1})$\\
\irrep{912} & = & $(\irrep{6},\irrep{3})+(\irrepbar{6},\irrepbar{3})+(\irrep{6},\irrepbar{6})+(\irrepbar{6},\irrep{6})+(\irrep{20},\irrep{8})+(\irrep{70},\irrep{1})+(\irrepbar{70},\irrep{1})+(\irrep{84},\irrep{3})+(\irrepbar{84},\irrepbar{3})$\\
\irrep{1463} & = & $(\irrep{1},\irrep{1})+(\irrep{15},\irrepbar{3})+(\irrepbar{15},\irrep{3})+(\irrep{21},\irrep{6})+(\irrepbar{21},\irrepbar{6})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{8})+(\irrep{105},\irrepbar{3})+(\irrepbar{105},\irrep{3})+(\irrep{175},\irrep{1})$\\
\irrep{1539} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{15},\irrepbar{3})+(\irrepbar{15},\irrep{3})+(\irrep{15},\irrep{6})+(\irrepbar{15},\irrepbar{6})+(\irrep{21},\irrepbar{3})+(\irrepbar{21},\irrep{3})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{8})+(\irrep{105},\irrepbar{3})+(\irrepbar{105},\irrep{3})+(\irrep{189},\irrep{1})$\\
\irrep{6480} & = & $2(\irrep{6},\irrep{3})+2(\irrepbar{6},\irrepbar{3})+(\irrep{6},\irrepbar{6})+(\irrepbar{6},\irrep{6})+2(\irrep{20},\irrep{1})+(\irrep{6},\irrep{15})+(\irrepbar{6},\irrepbar{15})+2(\irrep{20},\irrep{8})+(\irrep{70},\irrep{1})+(\irrepbar{70},\irrep{1})+(\irrep{70},\irrep{8})+(\irrepbar{70},\irrep{8})+2(\irrep{84},\irrep{3})+2(\irrepbar{84},\irrepbar{3})+(\irrep{84},\irrepbar{6})+(\irrepbar{84},\irrep{6})+(\irrep{120},\irrep{3})+(\irrepbar{120},\irrepbar{3})+(\irrep{210},\irrep{3})+(\irrepbar{210},\irrepbar{3})+(\irrep{540},\irrep{1})$\\
\irrep{7371} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{15},\irrepbar{3})+(\irrepbar{15},\irrep{3})+(\irrep{15},\irrep{6})+(\irrepbar{15},\irrepbar{6})+(\irrep{1},\irrep{27})+(\irrep{15},\irrepbar{15})+(\irrepbar{15},\irrep{15})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{8})+(\irrep{105},\irrepbar{3})+(\irrepbar{105},\irrep{3})+(\irrep[1]{105},\irrep{6})+(\irrepbar[1]{105},\irrepbar{6})+(\irrep{189},\irrep{1})+(\irrep{189},\irrep{8})+(\irrep{384},\irrepbar{3})+(\irrepbar{384},\irrep{3})+(\irrep{405},\irrep{1})$\\
\irrep{8645} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{1},\irrep{10})+(\irrep{1},\irrepbar{10})+2(\irrep{15},\irrepbar{3})+2(\irrepbar{15},\irrep{3})+(\irrep{15},\irrep{6})+(\irrepbar{15},\irrepbar{6})+(\irrep{21},\irrepbar{3})+(\irrepbar{21},\irrep{3})+(\irrep{15},\irrepbar{15})+(\irrepbar{15},\irrep{15})+(\irrep{35},\irrep{1})+2(\irrep{35},\irrep{8})+(\irrep{105},\irrepbar{3})+(\irrepbar{105},\irrep{3})+(\irrep[1]{105},\irrepbar{3})+(\irrepbar[1]{105},\irrep{3})+(\irrep{105},\irrep{6})+(\irrepbar{105},\irrepbar{6})+(\irrep{189},\irrep{1})+(\irrep{189},\irrep{8})+(\irrep{280},\irrep{1})+(\irrepbar{280},\irrep{1})+(\irrep{384},\irrepbar{3})+(\irrepbar{384},\irrep{3})$\\
\irrep{24320} & = & $(\irrep{6},\irrep{3})+(\irrepbar{6},\irrepbar{3})+2(\irrep{20},\irrep{1})+(\irrep{56},\irrep{10})+(\irrepbar{56},\irrepbar{10})+(\irrep{70},\irrep{8})+(\irrepbar{70},\irrep{8})+(\irrep{84},\irrep{3})+(\irrepbar{84},\irrepbar{3})+(\irrep{84},\irrepbar{6})+(\irrepbar{84},\irrep{6})+(\irrep{120},\irrep{3})+(\irrepbar{120},\irrepbar{3})+(\irrep{120},\irrep{15})+(\irrepbar{120},\irrepbar{15})+(\irrep{210},\irrep{3})+(\irrepbar{210},\irrepbar{3})+(\irrep{336},\irrepbar{6})+(\irrepbar{336},\irrep{6})+(\irrep{540},\irrep{1})+(\irrep{540},\irrep{8})+(\irrep[1]{840},\irrep{3})+(\irrepbar[1]{840},\irrepbar{3})+(\irrep{980},\irrep{1})$\\
\irrep{27664} & = & $2(\irrep{6},\irrep{3})+2(\irrepbar{6},\irrepbar{3})+2(\irrep{6},\irrepbar{6})+2(\irrepbar{6},\irrep{6})+2(\irrep{20},\irrep{1})+(\irrep{6},\irrep{15})+(\irrepbar{6},\irrepbar{15})+2(\irrep{20},\irrep{8})+(\irrep{20},\irrep{10})+(\irrep{20},\irrepbar{10})+(\irrep{56},\irrep{1})+(\irrepbar{56},\irrep{1})+(\irrep{70},\irrep{1})+(\irrepbar{70},\irrep{1})+2(\irrep{70},\irrep{8})+2(\irrepbar{70},\irrep{8})+3(\irrep{84},\irrep{3})+3(\irrepbar{84},\irrepbar{3})+(\irrep{84},\irrepbar{6})+(\irrepbar{84},\irrep{6})+(\irrep{84},\irrep{15})+(\irrepbar{84},\irrepbar{15})+(\irrep{120},\irrep{3})+(\irrepbar{120},\irrepbar{3})+(\irrep{120},\irrepbar{6})+(\irrepbar{120},\irrep{6})+(\irrep{210},\irrep{3})+(\irrepbar{210},\irrepbar{3})+(\irrep{210},\irrepbar{6})+(\irrepbar{210},\irrep{6})+(\irrep{336},\irrep{3})+(\irrepbar{336},\irrepbar{3})+(\irrep{540},\irrep{1})+(\irrep{540},\irrep{8})+(\irrep{560},\irrep{1})+(\irrepbar{560},\irrep{1})+(\irrep{840},\irrep{3})+(\irrepbar{840},\irrepbar{3})$\\
\bottomrule
	%E7 -> F4 x SU2
	\rowcolor{white}\\[-\medskipamount]
	\toprule
	\rowcolor{tableheadcolor}
	\E7& $\to$ &\F4${\times}$SU(2) (S)\\
	\midrule 
	\irrep{56} & = & $(\irrep{1},\irrep{4})+(\irrep{26},\irrep{2})$\\
	\irrep{133} & = & $(\irrep{1},\irrep{3})+(\irrep{26},\irrep{3})+(\irrep{52},\irrep{1})$\\
	\irrep{912} & = & $(\irrep{1},\irrep{2})+(\irrep{26},\irrep{2})+(\irrep{26},\irrep{4})+(\irrep{52},\irrep{4})+(\irrep{273},\irrep{2})$\\
	\irrep{1463} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{7})+(\irrep{26},\irrep{3})+(\
	\irrep{26},\irrep{5})+(\irrep{273},\irrep{1})+(\irrep{324},\irrep{3})$\\
	\irrep{1539} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{26},\irrep{1})+(\irrep{26},\irrep{3})+(\irrep{26},\irrep{5})+(\irrep{52},\irrep{3})+(\irrep{273},\irrep{3})+(\irrep{324},\irrep{1})$\\
	\irrep{6480} & = & $(\irrep{1},\irrep{2})+(\irrep{1},\irrep{4})+(\irrep{1},\irrep{6})+2(\irrep{26},\irrep{2})+2(\irrep{26},\irrep{4})+(\irrep{26},\irrep{6})+(\irrep{52},\irrep{2})+(\irrep{52},\irrep{4})+(\irrep{273},\irrep{2})+(\irrep{273},\irrep{4})+(\irrep{324},\irrep{2})+(\irrep{324},\irrep{4})+(\irrep{1053},\irrep{2})$\\
	\irrep{7371} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{26},\irrep{1})+(\irrep{26},\irrep{3})+(\irrep{26},\irrep{5})+(\irrep{52},\irrep{3})+(\irrep{273},\irrep{3})+(\irrep{324},\irrep{1})+(\irrep{324},\irrep{5})+(\irrep[1]{1053},\irrep{1})+(\irrep{1053},\irrep{3})$\\
	\irrep{8645} & = & $(\irrep{1},\irrep{3})+(\irrep{26},\irrep{1})+2(\irrep{26},\irrep{3})+(\irrep{26},\irrep{5})+(\irrep{52},\irrep{1})+(\irrep{52},\irrep{3})+(\irrep{52},\irrep{5})+(\irrep{273},\irrep{1})+(\irrep{273},\irrep{3})+(\irrep{273},\irrep{5})+(\irrep{324},\irrep{3})+(\irrep{1053},\irrep{3})+(\irrep{1274},\irrep{1})$\\
	\irrep{24320} & = & $(\irrep{1},\irrep{4})+(\irrep{1},\irrep{6})+(\irrep{1},\irrep{10})+(\irrep{26},\irrep{2})+(\irrep{26},\irrep{4})+(\irrep{26},\irrep{6})+(\irrep{26},\irrep{8})+(\irrep{273},\irrep{4})+(\irrep{324},\irrep{2})+(\irrep{324},\irrep{4})+(\irrep{324},\irrep{6})+(\irrep{2652},\irrep{4})+(\irrep{4096},\irrep{2})$\\
	\irrep{27664} & = & $(\irrep{1},\irrep{4})+2(\irrep{26},\irrep{2})+2(\irrep{26},\irrep{4})+(\irrep{26},\irrep{6})+2(\irrep{52},\irrep{2})+(\irrep{52},\irrep{4})+(\irrep{52},\irrep{6})+2(\irrep{273},\irrep{2})+2(\irrep{273},\irrep{4})+(\irrep{273},\irrep{6})+(\irrep{324},\irrep{2})+(\irrep{324},\irrep{4})+(\irrep{1053},\irrep{2})+(\irrep{1053},\irrep{4})+(\irrep{1274},\irrep{4})+(\irrep{4096},\irrep{2})$\\
	\bottomrule
	%E7 -> G2 x Sp6
	\rowcolor{white}\\[-\medskipamount]
	\toprule
	\rowcolor{tableheadcolor}
	\E7& $\to$ &\G2${\times}$Sp(6) (S)\\
	\midrule 
	\irrep{56} & = & $(\irrep{7},\irrep{6})+(\irrep{1},\irrep[1]{14})$ \\
	\irrep{133} & = & $(\irrep{14},\irrep{1})+(\irrep{7},\irrep{14})+(\irrep{1},\irrep{21})$\\
	\irrep{912} & = & $(\irrep{7},\irrep{6})+(\irrep{14},\irrep[1]{14})+(\irrep{27},\irrep{6})+(\irrep{1},\irrep{64})+(\irrep{7},\irrep{64})$ \\
	\irrep{1463} & = & $(\irrep{7},\irrep{1})+(\irrep{7},\irrep{14})+(\irrep{1},\irrep{21})+(\irrep{14},\irrep{14})+(\irrep{27},\irrep{21})+(\irrep{7},\irrep{70})+(\irrep{1},\irrep{84})$ \\
	\irrep{1539} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{7},\irrep{14})+(\irrep{7},\irrep{21})+(\irrep{27},\irrep{1})+(\irrep{14},\irrep{21})+(\irrep{27},\irrep{14})+(\irrep{7},\irrep{70})+(\irrep{1},\irrep{90})$ \\
	\irrep{6480} & = & $(\irrep{1},\irrep{6})+2(\irrep{7},\irrep{6})+(\irrep{1},\irrep[1]{14})+(\irrep{14},\irrep{6})+(\irrep{7},\irrep[1]{14})+(\irrep{14},\irrep[1]{14})+(\irrep{27},\irrep{6})+(\irrep{27},\irrep[1]{14})+(\irrep{7},\irrep{56})+(\irrep{1},\irrep{64})+(\irrep{64},\irrep{6})+2(\irrep{7},\irrep{64})+(\irrep{14},\irrep{64})+(\irrep{27},\irrep{64})+(\irrep{7},\irrep{126})+(\irrep{1},\irrep{216})$ \\
	\irrep{7371} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{7},\irrep{14})+(\irrep{7},\irrep{21})+(\irrep{27},\irrep{1})+(\irrep{14},\irrep{21})+(\irrep{27},\irrep{14})+(\irrep{7},\irrep{70})+(\irrep{64},\irrep{14})+(\irrep[1]{77},\irrep{1})+(\irrep{14},\irrep{70})+(\irrep{1},\irrep{90})+(\irrep{27},\irrep{90})+(\irrep{1},\irrep[1]{126})+(\irrep{7},\irrep{189})$ \\
	\irrep{8645} & = & $(\irrep{7},\irrep{1})+(\irrep{14},\irrep{1})+2(\irrep{7},\irrep{14})+(\irrep{1},\irrep{21})+(\irrep{7},\irrep{21})+(\irrep{14},\irrep{14})+(\irrep{14},\irrep{21})+(\irrep{27},\irrep{14})+(\irrep{27},\irrep{21})+(\irrep{1},\irrep{70})+(\irrep{7},\irrep{70})+(\irrep{64},\irrep{14})+(\irrep{77},\irrep{1})+(\irrep{27},\irrep{70})+(\irrep{7},\irrep{90})+(\irrep{14},\irrep{90})+(\irrep{1},\irrep{189})+(\irrep{7},\irrep{189})$ \\
	\irrep{24320} & = & $(\irrep{7},\irrep{6})+(\irrep{1},\irrep[1]{14})+(\irrep{14},\irrep{6})+(\irrep{7},\irrep[1]{14})+(\irrep{27},\irrep{6})+(\irrep{27},\irrep[1]{14})+(\irrep{7},\irrep{56})+(\irrep{7},\irrep{64})+(\irrep{14},\irrep{64})+(\irrep{27},\irrep{64})+(\irrep{64},\irrep{64})+(\irrep{7},\irrep{126})+(\irrep{77},\irrep{56})+(\irrep{14},\irrep{126})+(\irrep{1},\irrep{216})+(\irrep{27},\irrep{216})+(\irrep{1},\irrep{330})+(\irrep{7},\irrep{378})$ \\
	\irrep{27664} & = & $(\irrep{1},\irrep{6})+2(\irrep{7},\irrep{6})+(\irrep{1},\irrep[1]{14})+(\irrep{14},\irrep{6})+2(\irrep{7},\irrep[1]{14})+(\irrep{14},\irrep[1]{14})+2(\irrep{27},\irrep{6})+(\irrep{27},\irrep[1]{14})+(\irrep{1},\irrep{56})+(\irrep{7},\irrep{56})+(\irrep{1},\irrep{64})+(\irrep{64},\irrep{6})+3(\irrep{7},\irrep{64})+2(\irrep{14},\irrep{64})+(\irrep{27},\irrep{56})+(\irrep{77},\irrep{6})+2(\irrep{27},\irrep{64})+(\irrep{77},\irrep[1]{14})+(\irrep{1},\irrep{126})+(\irrep{64},\irrep{64})+(\irrep{7},\irrep{126})+(\irrep{27},\irrep{126})+(\irrep{7},\irrep{216})+(\irrep{14},\irrep{216})+(\irrep{1},\irrep{350})+(\irrep{7},\irrep{350})$ \\
	\bottomrule
	%E7 -> SU2 x G2
	\rowcolor{white}\\[-\medskipamount]
	\toprule
	\rowcolor{tableheadcolor}
	\E7& $\to$ &SU(2)${\times}$\G2 (S)\\
	\midrule 
	\irrep{56} & = & $(\irrep{4},\irrep{7})+(\irrep{2},\irrep{14})$ \\
	\irrep{133} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{1},\irrep{14})+(\irrep{3},\irrep{27})$ \\
	\irrep{912} & = & $(\irrep{2},\irrep{1})+(\irrep{2},\irrep{7})+(\irrep{8},\irrep{1})+(\irrep{4},\irrep{7})+(\irrep{6},\irrep{7})+(\irrep{2},\irrep{14})+(\irrep{4},\irrep{14})+(\irrep{2},\irrep{27})+(\irrep{4},\irrep{27})+(\irrep{6},\irrep{27})+(\irrep{4},\irrep{64})+(\irrep{2},\irrep{77})$ \\
	\irrep{1463} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{7},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{1},\irrep{14})+(\irrep{5},\irrep{14})+2(\irrep{3},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{7},\irrep{27})+(\irrep{3},\irrep{64})+(\irrep{5},\irrep{64})+(\irrep{1},\irrep{77})+(\irrep{3},\irrep[1]{77})$ \\
	\irrep{1539} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+2(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{7},\irrep{7})+2(\irrep{3},\irrep{14})+(\irrep{7},\irrep{14})+2(\irrep{1},\irrep{27})+(\irrep{3},\irrep{27})+2(\irrep{5},\irrep{27})+(\irrep{3},\irrep{64})+(\irrep{5},\irrep{64})+(\irrep{1},\irrep[1]{77})+(\irrep{3},\irrep{77})$ \\
	\irrep{6480} & = & $(\irrep{2},\irrep{1})+(\irrep{4},\irrep{1})+(\irrep{6},\irrep{1})+3(\irrep{2},\irrep{7})+4(\irrep{4},\irrep{7})+3(\irrep{6},\irrep{7})+(\irrep{8},\irrep{7})+3(\irrep{2},\irrep{14})+3(\irrep{4},\irrep{14})+2(\irrep{6},\irrep{14})+(\irrep{8},\irrep{14})+3(\irrep{2},\irrep{27})+4(\irrep{4},\irrep{27})+2(\irrep{6},\irrep{27})+(\irrep{8},\irrep{27})+2(\irrep{2},\irrep{64})+3(\irrep{4},\irrep{64})+2(\irrep{6},\irrep{64})+2(\irrep{2},\irrep{77})+(\irrep{2},\irrep[1]{77})+2(\irrep{4},\irrep{77})+(\irrep{6},\irrep{77})+(\irrep{2},\irrep{189})+(\irrep{4},\irrep{189})$ \\
	\irrep{7371} & = & $2(\irrep{1},\irrep{1})+2(\irrep{5},\irrep{1})+3(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+2(\irrep{5},\irrep{7})+2(\irrep{7},\irrep{7})+3(\irrep{3},\irrep{14})+(\irrep{5},\irrep{14})+(\irrep{7},\irrep{14})+3(\irrep{1},\irrep{27})+2(\irrep{3},\irrep{27})+4(\irrep{5},\irrep{27})+(\irrep{7},\irrep{27})+(\irrep{9},\irrep{27})+(\irrep{1},\irrep{64})+2(\irrep{3},\irrep{64})+2(\irrep{5},\irrep{64})+(\irrep{7},\irrep{64})+(\irrep{1},\irrep[1]{77})+2(\irrep{3},\irrep{77})+(\irrep{5},\irrep{77})+(\irrep{5},\irrep[1]{77})+(\irrep{7},\irrep{77})+(\irrep{1},\irrep{182})+(\irrep{5},\irrep{182})+2(\irrep{3},\irrep{189})$ \\
	\irrep{8645} & = & $2(\irrep{3},\irrep{1})+2(\irrep{1},\irrep{7})+(\irrep{7},\irrep{1})+3(\irrep{3},\irrep{7})+4(\irrep{5},\irrep{7})+2(\irrep{7},\irrep{7})+2(\irrep{1},\irrep{14})+(\irrep{9},\irrep{7})+3(\irrep{3},\irrep{14})+3(\irrep{5},\irrep{14})+(\irrep{7},\irrep{14})+(\irrep{9},\irrep{14})+(\irrep{1},\irrep{27})+5(\irrep{3},\irrep{27})+3(\irrep{5},\irrep{27})+2(\irrep{7},\irrep{27})+(\irrep{1},\irrep{64})+3(\irrep{3},\irrep{64})+3(\irrep{5},\irrep{64})+(\irrep{7},\irrep{64})+2(\irrep{1},\irrep{77})+2(\irrep{3},\irrep{77})+(\irrep{3},\irrep[1]{77})+2(\irrep{5},\irrep{77})+(\irrep{7},\irrep{77})+(\irrep{3},\irrep{182})+(\irrep{1},\irrep{189})+(\irrep{3},\irrep{189})+(\irrep{5},\irrep{189})$ \\
	\irrep{24320} & = & $(\irrep{4},\irrep{1})+2(\irrep{2},\irrep{7})+4(\irrep{4},\irrep{7})+3(\irrep{6},\irrep{7})+(\irrep{8},\irrep{7})+3(\irrep{2},\irrep{14})+(\irrep{10},\irrep{7})+3(\irrep{4},\irrep{14})+3(\irrep{6},\irrep{14})+2(\irrep{8},\irrep{14})+3(\irrep{2},\irrep{27})+4(\irrep{4},\irrep{27})+3(\irrep{6},\irrep{27})+(\irrep{8},\irrep{27})+4(\irrep{2},\irrep{64})+4(\irrep{4},\irrep{64})+3(\irrep{6},\irrep{64})+2(\irrep{8},\irrep{64})+2(\irrep{2},\irrep{77})+(\irrep{2},\irrep[1]{77})+4(\irrep{4},\irrep{77})+(\irrep{4},\irrep[1]{77})+3(\irrep{6},\irrep{77})+(\irrep{6},\irrep[1]{77})+(\irrep{8},\irrep{77})+(\irrep{10},\irrep{77})+(\irrep{4},\irrep{182})+2(\irrep{2},\irrep{189})+3(\irrep{4},\irrep{189})+2(\irrep{6},\irrep{189})+(\irrep{8},\irrep{189})+(\irrep{4},\irrep{273})+(\irrep{2},\irrep{286})+(\irrep{4},\irrep{286})+(\irrep{6},\irrep{286})+(\irrep{2},\irrep{448})$ \\
	\irrep{27664} & = & $(\irrep{2},\irrep{1})+3(\irrep{4},\irrep{1})+2(\irrep{6},\irrep{1})+4(\irrep{2},\irrep{7})+(\irrep{8},\irrep{1})+7(\irrep{4},\irrep{7})+(\irrep{10},\irrep{1})+5(\irrep{6},\irrep{7})+2(\irrep{8},\irrep{7})+5(\irrep{2},\irrep{14})+(\irrep{10},\irrep{7})+5(\irrep{4},\irrep{14})+4(\irrep{6},\irrep{14})+2(\irrep{8},\irrep{14})+7(\irrep{2},\irrep{27})+9(\irrep{4},\irrep{27})+7(\irrep{6},\irrep{27})+3(\irrep{8},\irrep{27})+(\irrep{10},\irrep{27})+6(\irrep{2},\irrep{64})+7(\irrep{4},\irrep{64})+5(\irrep{6},\irrep{64})+2(\irrep{8},\irrep{64})+4(\irrep{2},\irrep{77})+2(\irrep{2},\irrep[1]{77})+6(\irrep{4},\irrep{77})+2(\irrep{4},\irrep[1]{77})+3(\irrep{6},\irrep{77})+(\irrep{6},\irrep[1]{77})+(\irrep{8},\irrep{77})+(\irrep{8},\irrep[1]{77})+(\irrep{2},\irrep{182})+2(\irrep{4},\irrep{182})+(\irrep{6},\irrep{182})+3(\irrep{2},\irrep{189})+3(\irrep{4},\irrep{189})+2(\irrep{6},\irrep{189})+(\irrep{4},\irrep{286})+(\irrep{2},\irrep{448})$ \\
	\bottomrule
	%E7 -> SU3
	\rowcolor{white}\\[-\medskipamount]
	\toprule
	\rowcolor{tableheadcolor}
	\E7& $\to$ &SU(3) (S)\\
	\midrule 
	\irrep{56} & = & $\irrep{28}+\irrepbar{28}$ \\
\irrep{133} & = & $\irrep{8}+\irrep{125}$ \\
\irrep{912} & = & $\irrep{35}+\irrepbar{35}+\irrep{80}+\irrepbar{80}+\irrep{81}+\irrepbar{81}+\irrep{260}+\irrepbar{260}$ \\
\irrep{1463} & = & $\irrep{1}+\irrep{27}+\irrep{28}+\irrepbar{28}+\irrep{64}+\irrep{91}+\irrepbar{91}+2(\irrep{125})+\irrep{162}+\irrepbar{162}+\irrep{216}+\irrep{343}$ \\
\irrep{1539} & = & $\irrep{8}+\irrep{27}+\irrep{64}+\irrep{81}+\irrepbar{81}+\irrep{125}+\irrep{143}+\irrepbar{143}+\irrep{154}+\irrepbar{154}+\irrep{216}+\irrep{343}$ \\
\irrep{6480} & = & $2(\irrep{27})+2(\irrep{28})+2(\irrepbar{28})+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{64})+2(\irrep{80})+2(\irrepbar{80})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+2(\irrep{162})+2(\irrepbar{162})+2(\irrep{216})+\irrep{260}+\irrepbar{260}+\irrep{280}+\irrepbar{280}+2(\irrep{343})+\irrep{405}+\irrepbar{405}+\irrep{440}+\irrepbar{440}$ \\
\irrep{7371} & = & $\irrep{1}+\irrep{8}+2(\irrep{27})+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+2(\irrep{64})+\irrep{80}+\irrepbar{80}+\irrep{81}+\irrepbar{81}+\irrep{91}+\irrepbar{91}+4(\irrep{125})+2(\irrep{154})+2(\irrepbar{154})+2(\irrep{162})+2(\irrepbar{162})+2(\irrep{216})+\irrep{260}+\irrepbar{260}+\irrep{280}+\irrepbar{280}+\irrep{343}+\irrep{405}+\irrepbar{405}+\irrep{440}+\irrepbar{440}+\irrep{512}+\irrep{729}$ \\
\irrep{8645} & = & $\irrep{8}+2(\irrep{10})+2(\irrepbar{10})+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{55}+\irrepbar{55}+3(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+3(\irrep{125})+\irrep{143}+\irrepbar{143}+3(\irrep{154})+3(\irrepbar{154})+\irrep{162}+\irrepbar{162}+3(\irrep{216})+2(\irrep{260})+2(\irrepbar{260})+\irrep{270}+\irrepbar{270}+\irrep{280}+\irrepbar{280}+\irrep{343}+\irrep{405}+\irrepbar{405}+\irrep{512}+\irrep{595}+\irrepbar{595}$ \\
\irrep{24320} & = & $2(\irrep{1})+4(\irrep{27})+4(\irrep{28})+4(\irrepbar{28})+\irrep{35}+\irrepbar{35}+4(\irrep{64})+2(\irrep{80})+2(\irrepbar{80})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{91})+2(\irrepbar{91})+6(\irrep{125})+\irrep{143}+\irrepbar{143}+4(\irrep{154})+4(\irrepbar{154})+5(\irrep{162})+5(\irrepbar{162})+\irrep{190}+\irrepbar{190}+4(\irrep{216})+2(\irrep{260})+2(\irrepbar{260})+3(\irrep{280})+3(\irrepbar{280})+6(\irrep{343})+2(\irrep{405})+2(\irrepbar{405})+\irrep[1]{405}+\irrepbar[1]{405}+3(\irrep{440})+3(\irrepbar{440})+\irrep{442}+\irrepbar{442}+2(\irrep{512})+\irrep{595}+\irrepbar{595}+\irrep{648}+\irrepbar{648}+2(\irrep{729})+\irrep{910}+\irrepbar{910}$ \\
\irrep{27664} & = & $3(\irrep{10})+3(\irrepbar{10})+2(\irrep{27})+2(\irrep{28})+2(\irrepbar{28})+4(\irrep{35})+4(\irrepbar{35})+3(\irrep{55})+3(\irrepbar{55})+6(\irrep{64})+4(\irrep{80})+4(\irrepbar{80})+7(\irrep{81})+7(\irrepbar{81})+4(\irrep{125})+\irrep{136}+\irrepbar{136}+\irrep{143}+\irrepbar{143}+7(\irrep{154})+7(\irrepbar{154})+3(\irrep{162})+3(\irrepbar{162})+6(\irrep{216})+6(\irrep{260})+6(\irrepbar{260})+2(\irrep{270})+2(\irrepbar{270})+4(\irrep{280})+4(\irrepbar{280})+4(\irrep{343})+4(\irrep{405})+4(\irrepbar{405})+\irrep{440}+\irrepbar{440}+\irrep{442}+\irrepbar{442}+2(\irrep{512})+2(\irrep{595})+2(\irrepbar{595})+\irrep{648}+\irrepbar{648}+\irrep{836}+\irrepbar{836}$ \\
	\bottomrule
	%E7 -> SU2 x SU2
	\rowcolor{white}\\[-\medskipamount]
	\toprule
	\rowcolor{tableheadcolor}
	\E7& $\to$ &SU(2)${\times}$SU(2) (S)\\
	\midrule 
	\irrep{56} & = & $(\irrep{5},\irrep{2})+(\irrep{3},\irrep{6})+(\irrep{7},\irrep{4})$ \\
	\irrep{133} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})+(\irrep{9},\irrep{3})$ \\
	\irrep{912} & = & $(\irrep{1},\irrep{2})+(\irrep{3},\irrep{2})+2(\irrep{3},\irrep{4})+2(\irrep{5},\irrep{2})+(\irrep{1},\irrep{6})+3(\irrep{5},\irrep{4})+2(\irrep{3},\irrep{6})+2(\irrep{7},\irrep{2})+(\irrep{1},\irrep{8})+2(\irrep{5},\irrep{6})+2(\irrep{7},\irrep{4})+(\irrep{3},\irrep{8})+(\irrep{9},\irrep{2})+2(\irrep{7},\irrep{6})+(\irrep{5},\irrep{8})+2(\irrep{9},\irrep{4})+(\irrep{7},\irrep{8})+(\irrep{9},\irrep{6})+(\irrep{5},\irrep{10})+(\irrep{11},\irrep{4})+(\irrep{13},\irrep{2})+(\irrep{9},\irrep{8})+(\irrep{11},\irrep{6})$ \\
	\irrep{1463} & = & $2(\irrep{3},\irrep{1})+2(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+4(\irrep{5},\irrep{3})+3(\irrep{3},\irrep{5})+2(\irrep{7},\irrep{1})+2(\irrep{1},\irrep{7})+3(\irrep{5},\irrep{5})+2(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+3(\irrep{7},\irrep{5})+3(\irrep{5},\irrep{7})+3(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+(\irrep{11},\irrep{1})+(\irrep{1},\irrep{11})+2(\irrep{7},\irrep{7})+2(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+(\irrep{11},\irrep{3})+2(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})+2(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+(\irrep{13},\irrep{3})+(\irrep{9},\irrep{9})+(\irrep{13},\irrep{7})$ \\
	\irrep{1539} & = & $2(\irrep{1},\irrep{1})+4(\irrep{3},\irrep{3})+3(\irrep{5},\irrep{1})+2(\irrep{1},\irrep{5})+2(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+5(\irrep{5},\irrep{5})+4(\irrep{7},\irrep{3})+3(\irrep{3},\irrep{7})+2(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+3(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+2(\irrep{9},\irrep{3})+3(\irrep{7},\irrep{7})+3(\irrep{9},\irrep{5})+2(\irrep{5},\irrep{9})+2(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+(\irrep{13},\irrep{1})+(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})+(\irrep{11},\irrep{5})+(\irrep{9},\irrep{9})+(\irrep{11},\irrep{7})+(\irrep{13},\irrep{5})$ \\
	\irrep{6480} & = & $2(\irrep{1},\irrep{2})+6(\irrep{3},\irrep{2})+3(\irrep{1},\irrep{4})+9(\irrep{3},\irrep{4})+8(\irrep{5},\irrep{2})+3(\irrep{1},\irrep{6})+12(\irrep{5},\irrep{4})+9(\irrep{3},\irrep{6})+8(\irrep{7},\irrep{2})+2(\irrep{1},\irrep{8})+11(\irrep{5},\irrep{6})+12(\irrep{7},\irrep{4})+6(\irrep{3},\irrep{8})+6(\irrep{9},\irrep{2})+(\irrep{1},\irrep{10})+11(\irrep{7},\irrep{6})+7(\irrep{5},\irrep{8})+9(\irrep{9},\irrep{4})+3(\irrep{3},\irrep{10})+4(\irrep{11},\irrep{2})+7(\irrep{7},\irrep{8})+8(\irrep{9},\irrep{6})+3(\irrep{5},\irrep{10})+6(\irrep{11},\irrep{4})+(\irrep{3},\irrep{12})+2(\irrep{13},\irrep{2})+5(\irrep{9},\irrep{8})+3(\irrep{7},\irrep{10})+5(\irrep{11},\irrep{6})+(\irrep{5},\irrep{12})+3(\irrep{13},\irrep{4})+(\irrep{15},\irrep{2})+2(\irrep{9},\irrep{10})+3(\irrep{11},\irrep{8})+(\irrep{7},\irrep{12})+2(\irrep{13},\irrep{6})+(\irrep{15},\irrep{4})+(\irrep{11},\irrep{10})+(\irrep{13},\irrep{8})+(\irrep{15},\irrep{6})$ \\
	\irrep{7371} & = & $4(\irrep{1},\irrep{1})+9(\irrep{3},\irrep{3})+6(\irrep{5},\irrep{1})+6(\irrep{1},\irrep{5})+7(\irrep{5},\irrep{3})+6(\irrep{3},\irrep{5})+2(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+13(\irrep{5},\irrep{5})+11(\irrep{7},\irrep{3})+8(\irrep{3},\irrep{7})+5(\irrep{9},\irrep{1})+3(\irrep{1},\irrep{9})+9(\irrep{7},\irrep{5})+8(\irrep{5},\irrep{7})+6(\irrep{9},\irrep{3})+3(\irrep{3},\irrep{9})+(\irrep{11},\irrep{1})+10(\irrep{7},\irrep{7})+11(\irrep{9},\irrep{5})+7(\irrep{5},\irrep{9})+6(\irrep{11},\irrep{3})+2(\irrep{3},\irrep{11})+2(\irrep{13},\irrep{1})+(\irrep{1},\irrep{13})+6(\irrep{9},\irrep{7})+4(\irrep{7},\irrep{9})+5(\irrep{11},\irrep{5})+2(\irrep{5},\irrep{11})+2(\irrep{13},\irrep{3})+5(\irrep{9},\irrep{9})+5(\irrep{11},\irrep{7})+3(\irrep{7},\irrep{11})+4(\irrep{13},\irrep{5})+(\irrep{5},\irrep{13})+2(\irrep{15},\irrep{3})+(\irrep{17},\irrep{1})+2(\irrep{11},\irrep{9})+(\irrep{9},\irrep{11})+2(\irrep{13},\irrep{7})+(\irrep{15},\irrep{5})+(\irrep{11},\irrep{11})+2(\irrep{13},\irrep{9})+(\irrep{9},\irrep{13})+(\irrep{15},\irrep{7})+(\irrep{17},\irrep{5})$ \\
	\irrep{8645} & = & $5(\irrep{3},\irrep{1})+5(\irrep{1},\irrep{3})+8(\irrep{3},\irrep{3})+3(\irrep{5},\irrep{1})+2(\irrep{1},\irrep{5})+13(\irrep{5},\irrep{3})+12(\irrep{3},\irrep{5})+6(\irrep{7},\irrep{1})+4(\irrep{1},\irrep{7})+13(\irrep{5},\irrep{5})+11(\irrep{7},\irrep{3})+8(\irrep{3},\irrep{7})+3(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+15(\irrep{7},\irrep{5})+12(\irrep{5},\irrep{7})+11(\irrep{9},\irrep{3})+6(\irrep{3},\irrep{9})+3(\irrep{11},\irrep{1})+(\irrep{1},\irrep{11})+11(\irrep{7},\irrep{7})+10(\irrep{9},\irrep{5})+6(\irrep{5},\irrep{9})+6(\irrep{11},\irrep{3})+2(\irrep{3},\irrep{11})+(\irrep{13},\irrep{1})+9(\irrep{9},\irrep{7})+7(\irrep{7},\irrep{9})+8(\irrep{11},\irrep{5})+3(\irrep{5},\irrep{11})+4(\irrep{13},\irrep{3})+(\irrep{3},\irrep{13})+(\irrep{15},\irrep{1})+4(\irrep{9},\irrep{9})+5(\irrep{11},\irrep{7})+2(\irrep{7},\irrep{11})+3(\irrep{13},\irrep{5})+(\irrep{15},\irrep{3})+3(\irrep{11},\irrep{9})+2(\irrep{9},\irrep{11})+3(\irrep{13},\irrep{7})+(\irrep{7},\irrep{13})+2(\irrep{15},\irrep{5})+(\irrep{17},\irrep{3})+(\irrep{11},\irrep{11})+(\irrep{13},\irrep{9})+(\irrep{15},\irrep{7})$ \\
	\irrep{24320} & = & $2(\irrep{1},\irrep{2})+10(\irrep{3},\irrep{2})+6(\irrep{1},\irrep{4})+16(\irrep{3},\irrep{4})+14(\irrep{5},\irrep{2})+5(\irrep{1},\irrep{6})+20(\irrep{5},\irrep{4})+17(\irrep{3},\irrep{6})+14(\irrep{7},\irrep{2})+3(\irrep{1},\irrep{8})+22(\irrep{5},\irrep{6})+25(\irrep{7},\irrep{4})+14(\irrep{3},\irrep{8})+13(\irrep{9},\irrep{2})+3(\irrep{1},\irrep{10})+25(\irrep{7},\irrep{6})+18(\irrep{5},\irrep{8})+21(\irrep{9},\irrep{4})+9(\irrep{3},\irrep{10})+11(\irrep{11},\irrep{2})+(\irrep{1},\irrep{12})+19(\irrep{7},\irrep{8})+21(\irrep{9},\irrep{6})+10(\irrep{5},\irrep{10})+16(\irrep{11},\irrep{4})+5(\irrep{3},\irrep{12})+6(\irrep{13},\irrep{2})+16(\irrep{9},\irrep{8})+13(\irrep{7},\irrep{10})+17(\irrep{11},\irrep{6})+5(\irrep{5},\irrep{12})+11(\irrep{13},\irrep{4})+2(\irrep{3},\irrep{14})+4(\irrep{15},\irrep{2})+9(\irrep{9},\irrep{10})+13(\irrep{11},\irrep{8})+6(\irrep{7},\irrep{12})+10(\irrep{13},\irrep{6})+2(\irrep{5},\irrep{14})+6(\irrep{15},\irrep{4})+(\irrep{3},\irrep{16})+2(\irrep{17},\irrep{2})+7(\irrep{11},\irrep{10})+4(\irrep{9},\irrep{12})+7(\irrep{13},\irrep{8})+2(\irrep{7},\irrep{14})+6(\irrep{15},\irrep{6})+2(\irrep{17},\irrep{4})+3(\irrep{11},\irrep{12})+4(\irrep{13},\irrep{10})+(\irrep{9},\irrep{14})+4(\irrep{15},\irrep{8})+(\irrep{7},\irrep{16})+2(\irrep{17},\irrep{6})+(\irrep{19},\irrep{4})+(\irrep{13},\irrep{12})+(\irrep{11},\irrep{14})+2(\irrep{15},\irrep{10})+2(\irrep{17},\irrep{8})+(\irrep{19},\irrep{6})+(\irrep{15},\irrep{12})+(\irrep{19},\irrep{10})$ \\
	\irrep{27664} & = & $5(\irrep{1},\irrep{2})+15(\irrep{3},\irrep{2})+10(\irrep{1},\irrep{4})+24(\irrep{3},\irrep{4})+22(\irrep{5},\irrep{2})+10(\irrep{1},\irrep{6})+33(\irrep{5},\irrep{4})+24(\irrep{3},\irrep{6})+21(\irrep{7},\irrep{2})+7(\irrep{1},\irrep{8})+34(\irrep{5},\irrep{6})+35(\irrep{7},\irrep{4})+18(\irrep{3},\irrep{8})+19(\irrep{9},\irrep{2})+5(\irrep{1},\irrep{10})+34(\irrep{7},\irrep{6})+26(\irrep{5},\irrep{8})+30(\irrep{9},\irrep{4})+10(\irrep{3},\irrep{10})+14(\irrep{11},\irrep{2})+2(\irrep{1},\irrep{12})+24(\irrep{7},\irrep{8})+29(\irrep{9},\irrep{6})+14(\irrep{5},\irrep{10})+20(\irrep{11},\irrep{4})+4(\irrep{3},\irrep{12})+8(\irrep{13},\irrep{2})+21(\irrep{9},\irrep{8})+14(\irrep{7},\irrep{10})+20(\irrep{11},\irrep{6})+6(\irrep{5},\irrep{12})+13(\irrep{13},\irrep{4})+(\irrep{3},\irrep{14})+4(\irrep{15},\irrep{2})+(\irrep{1},\irrep{16})+11(\irrep{9},\irrep{10})+14(\irrep{11},\irrep{8})+5(\irrep{7},\irrep{12})+12(\irrep{13},\irrep{6})+2(\irrep{5},\irrep{14})+6(\irrep{15},\irrep{4})+2(\irrep{17},\irrep{2})+6(\irrep{11},\irrep{10})+4(\irrep{9},\irrep{12})+7(\irrep{13},\irrep{8})+(\irrep{7},\irrep{14})+5(\irrep{15},\irrep{6})+2(\irrep{17},\irrep{4})+2(\irrep{11},\irrep{12})+4(\irrep{13},\irrep{10})+(\irrep{9},\irrep{14})+3(\irrep{15},\irrep{8})+2(\irrep{17},\irrep{6})+(\irrep{19},\irrep{4})+(\irrep{13},\irrep{12})+(\irrep{15},\irrep{10})+(\irrep{17},\irrep{8})$ \\
	\bottomrule
	
	%E7 -> SU2 [1st branching]
	\rowcolor{white}\\[-\medskipamount]
	\toprule
	\rowcolor{tableheadcolor}
	\E7& $\to$ &SU(2) (S)\\
	\midrule 
	\irrep{56} & = & $\irrep{10}+\irrep{18}+\irrep{28}$ \\
\irrep{133} & = & $\irrep{3}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}+\irrep{35}$ \\
\irrep{912} & = & $\irrep{2}+\irrep{6}+2(\irrep{8})+2(\irrep{10})+2(\irrep{12})+2(\irrep{14})+2(\irrep{16})+3(\irrep{18})+3(\irrep{20})+2(\irrep{22})+2(\irrep{24})+3(\irrep{26})+2(\irrep{28})+2(\irrep{30})+2(\irrep{32})+\irrep{34}+2(\irrep{36})+\irrep{38}+\irrep{40}+\irrep{42}+\irrep{44}+\irrep{50}$ \\
\irrep{1463} & = & $2(\irrep{3})+3(\irrep{7})+\irrep{9}+4(\irrep{11})+2(\irrep{13})+4(\irrep{15})+2(\irrep{17})+5(\irrep{19})+3(\irrep{21})+4(\irrep{23})+3(\irrep{25})+4(\irrep{27})+2(\irrep{29})+4(\irrep{31})+2(\irrep{33})+3(\irrep{35})+2(\irrep{37})+2(\irrep{39})+\irrep{41}+2(\irrep{43})+\irrep{45}+\irrep{47}+\irrep{51}+\irrep{55}$ \\
\irrep{1539} & = & $2(\irrep{1})+3(\irrep{5})+4(\irrep{9})+2(\irrep{11})+5(\irrep{13})+2(\irrep{15})+5(\irrep{17})+3(\irrep{19})+5(\irrep{21})+3(\irrep{23})+5(\irrep{25})+3(\irrep{27})+4(\irrep{29})+2(\irrep{31})+4(\irrep{33})+2(\irrep{35})+3(\irrep{37})+\irrep{39}+2(\irrep{41})+\irrep{43}+2(\irrep{45})+\irrep{49}+\irrep{53}$ \\
\irrep{6480} & = & $2(\irrep{2})+4(\irrep{4})+6(\irrep{6})+8(\irrep{8})+10(\irrep{10})+11(\irrep{12})+12(\irrep{14})+13(\irrep{16})+14(\irrep{18})+15(\irrep{20})+14(\irrep{22})+14(\irrep{24})+14(\irrep{26})+14(\irrep{28})+13(\irrep{30})+12(\irrep{32})+11(\irrep{34})+10(\irrep{36})+9(\irrep{38})+8(\irrep{40})+7(\irrep{42})+6(\irrep{44})+5(\irrep{46})+4(\irrep{48})+3(\irrep{50})+3(\irrep{52})+2(\irrep{54})+\irrep{56}+\irrep{58}+\irrep{60}+\irrep{62}$ \\
\irrep{7371} & = & $4(\irrep{1})+8(\irrep{5})+4(\irrep{7})+11(\irrep{9})+7(\irrep{11})+14(\irrep{13})+10(\irrep{15})+16(\irrep{17})+11(\irrep{19})+17(\irrep{21})+12(\irrep{23})+17(\irrep{25})+12(\irrep{27})+16(\irrep{29})+11(\irrep{31})+14(\irrep{33})+10(\irrep{35})+13(\irrep{37})+8(\irrep{39})+10(\irrep{41})+6(\irrep{43})+8(\irrep{45})+5(\irrep{47})+6(\irrep{49})+3(\irrep{51})+4(\irrep{53})+2(\irrep{55})+3(\irrep{57})+\irrep{59}+2(\irrep{61})+\irrep{65}+\irrep{69}$ \\
\irrep{8645} & = & $6(\irrep{3})+4(\irrep{5})+10(\irrep{7})+9(\irrep{9})+14(\irrep{11})+13(\irrep{13})+17(\irrep{15})+15(\irrep{17})+19(\irrep{19})+16(\irrep{21})+19(\irrep{23})+17(\irrep{25})+19(\irrep{27})+15(\irrep{29})+17(\irrep{31})+14(\irrep{33})+15(\irrep{35})+12(\irrep{37})+12(\irrep{39})+9(\irrep{41})+10(\irrep{43})+7(\irrep{45})+7(\irrep{47})+5(\irrep{49})+5(\irrep{51})+3(\irrep{53})+3(\irrep{55})+2(\irrep{57})+2(\irrep{59})+\irrep{61}+\irrep{63}+\irrep{67}$ \\
\irrep{24320} & = & $4(\irrep{2})+11(\irrep{4})+14(\irrep{6})+18(\irrep{8})+24(\irrep{10})+27(\irrep{12})+29(\irrep{14})+34(\irrep{16})+35(\irrep{18})+36(\irrep{20})+39(\irrep{22})+39(\irrep{24})+38(\irrep{26})+40(\irrep{28})+38(\irrep{30})+36(\irrep{32})+36(\irrep{34})+34(\irrep{36})+31(\irrep{38})+30(\irrep{40})+27(\irrep{42})+24(\irrep{44})+23(\irrep{46})+20(\irrep{48})+17(\irrep{50})+16(\irrep{52})+13(\irrep{54})+11(\irrep{56})+10(\irrep{58})+8(\irrep{60})+6(\irrep{62})+6(\irrep{64})+4(\irrep{66})+3(\irrep{68})+3(\irrep{70})+2(\irrep{72})+\irrep{74}+\irrep{76}+\irrep{78}+\irrep{82}$ \\
\irrep{27664} & = & $6(\irrep{2})+14(\irrep{4})+20(\irrep{6})+25(\irrep{8})+32(\irrep{10})+36(\irrep{12})+39(\irrep{14})+45(\irrep{16})+47(\irrep{18})+48(\irrep{20})+51(\irrep{22})+50(\irrep{24})+50(\irrep{26})+50(\irrep{28})+48(\irrep{30})+45(\irrep{32})+44(\irrep{34})+41(\irrep{36})+37(\irrep{38})+35(\irrep{40})+31(\irrep{42})+27(\irrep{44})+25(\irrep{46})+21(\irrep{48})+18(\irrep{50})+16(\irrep{52})+13(\irrep{54})+10(\irrep{56})+9(\irrep{58})+7(\irrep{60})+5(\irrep{62})+4(\irrep{64})+3(\irrep{66})+2(\irrep{68})+2(\irrep{70})+\irrep{72}+\irrep{76}$ \\
	\bottomrule
	%E7 -> SU2 [2nd branching]
	\rowcolor{white}\\[-\medskipamount]
	\toprule
	\rowcolor{tableheadcolor}
	\E7& $\to$ &SU(2) (S)\\
	\midrule 
	\irrep{56} & = & $\irrep{6}+\irrep{12}+\irrep{16}+\irrep{22}$ \\
\irrep{133} & = & $\irrep{3}+\irrep{7}+2(\irrep{11})+\irrep{15}+\irrep{17}+\irrep{19}+\irrep{23}+\irrep{27}$ \\
\irrep{912} & = & $\irrep{2}+\irrep{4}+3(\irrep{6})+4(\irrep{8})+3(\irrep{10})+4(\irrep{12})+5(\irrep{14})+4(\irrep{16})+4(\irrep{18})+4(\irrep{20})+4(\irrep{22})+3(\irrep{24})+3(\irrep{26})+2(\irrep{28})+2(\irrep{30})+2(\irrep{32})+\irrep{36}+\irrep{38}$ \\
\irrep{1463} & = & $3(\irrep{3})+\irrep{5}+6(\irrep{7})+3(\irrep{9})+7(\irrep{11})+5(\irrep{13})+7(\irrep{15})+5(\irrep{17})+7(\irrep{19})+5(\irrep{21})+6(\irrep{23})+4(\irrep{25})+5(\irrep{27})+2(\irrep{29})+4(\irrep{31})+2(\irrep{33})+2(\irrep{35})+\irrep{37}+\irrep{39}+\irrep{43}$ \\
\irrep{1539} & = & $3(\irrep{1})+5(\irrep{5})+3(\irrep{7})+7(\irrep{9})+5(\irrep{11})+8(\irrep{13})+5(\irrep{15})+9(\irrep{17})+5(\irrep{19})+8(\irrep{21})+4(\irrep{23})+6(\irrep{25})+4(\irrep{27})+4(\irrep{29})+2(\irrep{31})+3(\irrep{33})+\irrep{35}+2(\irrep{37})+\irrep{41}$ \\
\irrep{6480} & = & $5(\irrep{2})+9(\irrep{4})+14(\irrep{6})+17(\irrep{8})+20(\irrep{10})+23(\irrep{12})+24(\irrep{14})+25(\irrep{16})+25(\irrep{18})+24(\irrep{20})+23(\irrep{22})+21(\irrep{24})+19(\irrep{26})+17(\irrep{28})+14(\irrep{30})+12(\irrep{32})+10(\irrep{34})+7(\irrep{36})+6(\irrep{38})+4(\irrep{40})+3(\irrep{42})+2(\irrep{44})+\irrep{46}+\irrep{48}$ \\
\irrep{7371} & = & $6(\irrep{1})+3(\irrep{3})+15(\irrep{5})+11(\irrep{7})+22(\irrep{9})+17(\irrep{11})+27(\irrep{13})+21(\irrep{15})+28(\irrep{17})+22(\irrep{19})+27(\irrep{21})+21(\irrep{23})+24(\irrep{25})+17(\irrep{27})+20(\irrep{29})+13(\irrep{31})+15(\irrep{33})+9(\irrep{35})+10(\irrep{37})+6(\irrep{39})+6(\irrep{41})+3(\irrep{43})+4(\irrep{45})+\irrep{47}+2(\irrep{49})+\irrep{53}$ \\
\irrep{8645} & = & $\irrep{1}+11(\irrep{3})+11(\irrep{5})+21(\irrep{7})+21(\irrep{9})+28(\irrep{11})+27(\irrep{13})+32(\irrep{15})+29(\irrep{17})+33(\irrep{19})+28(\irrep{21})+29(\irrep{23})+25(\irrep{25})+25(\irrep{27})+19(\irrep{29})+19(\irrep{31})+14(\irrep{33})+13(\irrep{35})+9(\irrep{37})+8(\irrep{39})+5(\irrep{41})+5(\irrep{43})+2(\irrep{45})+2(\irrep{47})+\irrep{49}+\irrep{51}$ \\
\irrep{24320} & = & $10(\irrep{2})+23(\irrep{4})+32(\irrep{6})+40(\irrep{8})+51(\irrep{10})+56(\irrep{12})+60(\irrep{14})+66(\irrep{16})+67(\irrep{18})+66(\irrep{20})+68(\irrep{22})+64(\irrep{24})+60(\irrep{26})+58(\irrep{28})+52(\irrep{30})+46(\irrep{32})+42(\irrep{34})+36(\irrep{36})+30(\irrep{38})+26(\irrep{40})+21(\irrep{42})+16(\irrep{44})+14(\irrep{46})+10(\irrep{48})+7(\irrep{50})+6(\irrep{52})+4(\irrep{54})+2(\irrep{56})+2(\irrep{58})+\irrep{60}+\irrep{64}$ \\
\irrep{27664} & = & $14(\irrep{2})+31(\irrep{4})+44(\irrep{6})+55(\irrep{8})+68(\irrep{10})+75(\irrep{12})+80(\irrep{14})+87(\irrep{16})+87(\irrep{18})+86(\irrep{20})+85(\irrep{22})+80(\irrep{24})+74(\irrep{26})+69(\irrep{28})+61(\irrep{30})+53(\irrep{32})+46(\irrep{34})+39(\irrep{36})+31(\irrep{38})+26(\irrep{40})+20(\irrep{42})+14(\irrep{44})+12(\irrep{46})+8(\irrep{48})+5(\irrep{50})+4(\irrep{52})+2(\irrep{54})+\irrep{56}+\irrep{58}$ \\
	\bottomrule
\end{longtable}
\newpage


%-----------E8-----------

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:E8BranchingRules}\E8 Branching Rules}\\
\endfirsthead
\caption[]{\E8 Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &SO(16) (R)\\
\midrule 
\irrep{248} & = & $\irrep{120}+\irrep{128}$\\
\irrep{3875} & = & $\irrep{135}+\irrep{1820}+\irrep{1920}$\\
\irrep{27000} & = & $\irrep{1}+\irrep{128}+\irrep{1820}+\irrep{5304}+\irrepbar{6435}+\irrep{13312}$\\
\irrep{30380} & = & $\irrep{120}+\irrep{1920}+\irrep{7020}+\irrep{8008}+\irrep{13312}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &SU(9) (R)\\
\midrule 
\irrep{248} & = & $\irrep{80}+\irrep{84}+\irrepbar{84}$\\
\irrep{3875} & = & $\irrep{80}+\irrep{240}+\irrepbar{240}+\irrep{1050}+\irrepbar{1050}+\irrep{1215}$\\
\irrep{27000} & = & $\irrep{1}+\irrep{80}+\irrep{84}+\irrepbar{84}+\irrep{1050}+\irrepbar{1050}+\irrep{1215}+\irrep{1944}+\irrep{2520}+\irrepbar{2520}+\irrep{5346}+\irrepbar{5346}+\irrep{5760}$\\
\irrep{30380} & = & $\irrep{1}+\irrep{80}+\irrep{84}+\irrepbar{84}+\irrep{240}+\irrepbar{240}+\irrep{1050}+\irrepbar{1050}+\irrep{1215}+\irrep{1540}+\irrepbar{1540}+\irrep{3402}+\irrepbar{3402}+\irrep{5346}+\irrepbar{5346}+\irrep{5760}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &\E7${\times}$SU(2) (R)\\
\midrule 
\irrep{248} & = & $(\irrep{1},\irrep{3})+(\irrep{56},\irrep{2})+(\irrep{133},\irrep{1})$\\
\irrep{3875} & = & $(\irrep{1},\irrep{1})+(\irrep{56},\irrep{2})+(\irrep{133},\irrep{3})+(\irrep{912},\irrep{2})+(\irrep{1539},\irrep{1})$\\
\irrep{27000} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{56},\irrep{2})+(\irrep{56},\irrep{4})+(\irrep{133},\irrep{3})+(\irrep{1463},\irrep{3})+(\irrep{1539},\irrep{1})+(\irrep{6480},\irrep{2})+(\irrep{7371},\irrep{1})$\\
\irrep{30380} & = & $(\irrep{1},\irrep{3})+(\irrep{56},\irrep{2})+(\irrep{56},\irrep{4})+(\irrep{133},\irrep{1})+(\irrep{133},\irrep{3})+(\irrep{912},\irrep{2})+(\irrep{1463},\irrep{1})+(\irrep{1539},\irrep{3})+(\irrep{6480},\irrep{2})+(\irrep{8645},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &\E6${\times}$SU(3) (R)\\
\midrule 
\irrep{248} & = & $(\irrep{1},\irrep{8})+(\irrep{27},\irrep{3})+(\irrepbar{27},\irrepbar{3})+(\irrep{78},\irrep{1})$\\
\irrep{3875} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{27},\irrep{3})+(\irrepbar{27},\irrepbar{3})+(\irrep{27},\irrepbar{6})+(\irrepbar{27},\irrep{6})+(\irrep{78},\irrep{8})+(\irrep{351},\irrep{3})+(\irrepbar{351},\irrepbar{3})+(\irrep{650},\irrep{1})$\\
\irrep{27000} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{1},\irrep{27})+(\irrep{27},\irrep{3})+(\irrepbar{27},\irrepbar{3})+(\irrep{27},\irrepbar{6})+(\irrepbar{27},\irrep{6})+(\irrep{27},\irrep{15})+(\irrepbar{27},\irrepbar{15})+(\irrep{78},\irrep{1})+(\irrep{78},\irrep{8})+(\irrep{351},\irrep{3})+(\irrepbar{351},\irrepbar{3})+(\irrep[1]{351},\irrepbar{6})+(\irrepbar[1]{351},\irrep{6})+(\irrep{650},\irrep{1})+(\irrep{650},\irrep{8})+(\irrep{1728},\irrep{3})+(\irrepbar{1728},\irrepbar{3})+(\irrep{2430},\irrep{1})$\\
\irrep{30380} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{1},\irrep{10})+(\irrep{1},\irrepbar{10})+2(\irrep{27},\irrep{3})+2(\irrepbar{27},\irrepbar{3})+(\irrep{27},\irrepbar{6})+(\irrepbar{27},\irrep{6})+(\irrep{27},\irrep{15})+(\irrepbar{27},\irrepbar{15})+(\irrep{78},\irrep{1})+2(\irrep{78},\irrep{8})+(\irrep{351},\irrep{3})+(\irrepbar{351},\irrepbar{3})+(\irrep[1]{351},\irrep{3})+(\irrepbar[1]{351},\irrepbar{3})+(\irrep{351},\irrepbar{6})+(\irrepbar{351},\irrep{6})+(\irrep{650},\irrep{1})+(\irrep{650},\irrep{8})+(\irrep{1728},\irrep{3})+(\irrepbar{1728},\irrepbar{3})+(\irrep{2925},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &SU(5)${\times}$SU(5) (R)\\
\midrule 
\irrep{248} & = & $(\irrep{5},\irrep{10})+(\irrepbar{10},\irrep{5})+(\irrep{10},\irrepbar{5})+(\irrepbar{5},\irrepbar{10})+(\irrep{24},\irrep{1})+(\irrep{1},\irrep{24})$\\
\irrep{3875} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{10})+(\irrepbar{10},\irrep{5})+(\irrep{10},\irrepbar{5})+(\irrepbar{5},\irrepbar{10})+(\irrep{5},\irrep{15})+(\irrepbar{15},\irrep{5})+(\irrep{15},\irrepbar{5})+(\irrepbar{5},\irrepbar{15})+(\irrep{24},\irrep{1})+(\irrep{1},\irrep{24})+(\irrep{5},\irrep{40})+(\irrepbar{40},\irrep{5})+(\irrep{40},\irrepbar{5})+(\irrepbar{5},\irrepbar{40})+(\irrep{24},\irrep{24})+(\irrep{45},\irrep{10})+(\irrepbar{10},\irrep{45})+(\irrep{10},\irrepbar{45})+(\irrepbar{45},\irrepbar{10})+(\irrep{75},\irrep{1})+(\irrep{1},\irrep{75})$\\
\irrep{27000} & = & $2(\irrep{1},\irrep{1})+2(\irrep{5},\irrep{10})+2(\irrepbar{10},\irrep{5})+2(\irrep{10},\irrepbar{5})+2(\irrepbar{5},\irrepbar{10})+(\irrep{5},\irrep{15})+(\irrepbar{15},\irrep{5})+(\irrep{15},\irrepbar{5})+(\irrepbar{5},\irrepbar{15})+2(\irrep{24},\irrep{1})+2(\irrep{1},\irrep{24})+(\irrep{5},\irrep{40})+(\irrepbar{40},\irrep{5})+(\irrep{40},\irrepbar{5})+(\irrepbar{5},\irrepbar{40})+2(\irrep{24},\irrep{24})+2(\irrep{45},\irrep{10})+2(\irrepbar{10},\irrep{45})+2(\irrep{10},\irrepbar{45})+2(\irrepbar{45},\irrepbar{10})+(\irrep{50},\irrep{15})+(\irrepbar{15},\irrep{50})+(\irrep{15},\irrepbar{50})+(\irrepbar{50},\irrepbar{15})+(\irrep{75},\irrep{1})+(\irrep{1},\irrep{75})+(\irrep{70},\irrep{10})+(\irrepbar{10},\irrep{70})+(\irrep{10},\irrepbar{70})+(\irrepbar{70},\irrepbar{10})+(\irrep{45},\irrep{40})+(\irrepbar{40},\irrep{45})+(\irrep{40},\irrepbar{45})+(\irrepbar{45},\irrepbar{40})+(\irrep{24},\irrep{75})+(\irrep{75},\irrep{24})+(\irrep{5},\irrep{175})+(\irrepbar{175},\irrep{5})+(\irrep{175},\irrepbar{5})+(\irrepbar{5},\irrepbar{175})+(\irrep{200},\irrep{1})+(\irrep{1},\irrep{200})$\\
\irrep{30380} & = & $2(\irrep{1},\irrep{1})+3(\irrep{5},\irrep{10})+3(\irrepbar{10},\irrep{5})+3(\irrep{10},\irrepbar{5})+3(\irrepbar{5},\irrepbar{10})+(\irrep{5},\irrep{15})+(\irrepbar{15},\irrep{5})+(\irrep{15},\irrepbar{5})+(\irrepbar{5},\irrepbar{15})+2(\irrep{24},\irrep{1})+2(\irrep{1},\irrep{24})+2(\irrep{5},\irrep{40})+2(\irrepbar{40},\irrep{5})+2(\irrep{40},\irrepbar{5})+2(\irrepbar{5},\irrepbar{40})+3(\irrep{24},\irrep{24})+2(\irrep{45},\irrep{10})+2(\irrepbar{10},\irrep{45})+2(\irrep{10},\irrepbar{45})+2(\irrepbar{45},\irrepbar{10})+(\irrep{45},\irrep{15})+(\irrepbar{15},\irrep{45})+(\irrep{15},\irrepbar{45})+(\irrepbar{45},\irrepbar{15})+(\irrep{50},\irrep{10})+(\irrepbar{10},\irrep{50})+(\irrep{10},\irrepbar{50})+(\irrepbar{50},\irrepbar{10})+(\irrep{75},\irrep{1})+(\irrep{1},\irrep{75})+(\irrep{70},\irrep{10})+(\irrepbar{10},\irrep{70})+(\irrep{10},\irrepbar{70})+(\irrepbar{70},\irrepbar{10})+(\irrep{45},\irrep{40})+(\irrepbar{40},\irrep{45})+(\irrep{40},\irrepbar{45})+(\irrepbar{45},\irrepbar{40})+(\irrep{24},\irrep{75})+(\irrep{75},\irrep{24})+(\irrep{126},\irrep{1})+(\irrepbar{126},\irrep{1})+(\irrep{1},\irrep{126})+(\irrep{1},\irrepbar{126})+(\irrep{5},\irrep{175})+(\irrepbar{175},\irrep{5})+(\irrep{175},\irrepbar{5})+(\irrepbar{5},\irrepbar{175})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &\G2${\times}$\F4 (S)\\
\midrule 
\irrep{248} & = & $(\irrep{14},\irrep{1})+(\irrep{7},\irrep{26})+(\irrep{1},\irrep{52})$\\
\irrep{3875} & = & $(\irrep{1},\irrep{1})+(\irrep{27},\irrep{1})+(\irrep{7},\irrep{26})+(\irrep{27},\irrep{26})+(\irrep{14},\irrep{52})+(\irrep{7},\irrep{273})+(\irrep{1},\irrep{324})$\\
\irrep{27000} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{26})+(\irrep{27},\irrep{1})+(\irrep{7},\irrep{26})+(\irrep{27},\irrep{26})+(\irrep{7},\irrep{52})+(\irrep{14},\irrep{52})+(\irrep[1]{77},\irrep{1})+(\irrep{64},\irrep{26})+(\irrep{7},\irrep{273})+(\irrep{14},\irrep{273})+(\irrep{1},\irrep{324})+(\irrep{27},\irrep{324})+(\irrep{1},\irrep[1]{1053})+(\irrep{7},\irrep{1053})$\\
\irrep{30380} & = & $(\irrep{7},\irrep{1})+(\irrep{14},\irrep{1})+2(\irrep{7},\irrep{26})+(\irrep{14},\irrep{26})+(\irrep{1},\irrep{52})+(\irrep{27},\irrep{26})+(\irrep{14},\irrep{52})+(\irrep{77},\irrep{1})+(\irrep{27},\irrep{52})+(\irrep{64},\irrep{26})+(\irrep{1},\irrep{273})+(\irrep{7},\irrep{273})+(\irrep{27},\irrep{273})+(\irrep{7},\irrep{324})+(\irrep{14},\irrep{324})+(\irrep{7},\irrep{1053})+(\irrep{1},\irrep{1274})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &SU(2)${\times}$SU(3) (S)\\
\midrule 
\irrep{248} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{5},\irrep{10})+(\irrep{5},\irrepbar{10})+(\irrep{7},\irrep{8})+(\irrep{3},\irrep{27})$\\
\irrep{3875} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{8})+2(\irrep{3},\irrep{8})+2(\irrep{3},\irrep{10})+2(\irrep{3},\irrepbar{10})+3(\irrep{5},\irrep{8})+(\irrep{5},\irrep{10})+(\irrep{5},\irrepbar{10})+2(\irrep{7},\irrep{8})+2(\irrep{7},\irrep{10})+2(\irrep{7},\irrepbar{10})+(\irrep{9},\irrep{8})+(\irrep{11},\irrep{8})+2(\irrep{1},\irrep{27})+(\irrep{1},\irrep{28})+(\irrep{1},\irrepbar{28})+2(\irrep{3},\irrep{27})+3(\irrep{5},\irrep{27})+(\irrep{7},\irrep{27})+2(\irrep{9},\irrep{27})+(\irrep{3},\irrep{35})+(\irrep{3},\irrepbar{35})+(\irrep{5},\irrep{35})+(\irrep{5},\irrepbar{35})+(\irrep{7},\irrep{35})+(\irrep{7},\irrepbar{35})+(\irrep{3},\irrep{64})+(\irrep{5},\irrep{64})$\\
\irrep{27000} & = & $3(\irrep{1},\irrep{1})+(\irrep{3},\irrep{1})+3(\irrep{5},\irrep{1})+(\irrep{7},\irrep{1})+3(\irrep{1},\irrep{8})+2(\irrep{9},\irrep{1})+7(\irrep{3},\irrep{8})+6(\irrep{3},\irrep{10})+6(\irrep{3},\irrepbar{10})+8(\irrep{5},\irrep{8})+(\irrep{13},\irrep{1})+5(\irrep{5},\irrep{10})+5(\irrep{5},\irrepbar{10})+8(\irrep{7},\irrep{8})+6(\irrep{7},\irrep{10})+6(\irrep{7},\irrepbar{10})+5(\irrep{9},\irrep{8})+2(\irrep{9},\irrep{10})+2(\irrep{9},\irrepbar{10})+2(\irrep{11},\irrep{8})+2(\irrep{11},\irrep{10})+2(\irrep{11},\irrepbar{10})+(\irrep{13},\irrep{8})+6(\irrep{1},\irrep{27})+(\irrep{1},\irrep{28})+(\irrep{1},\irrepbar{28})+7(\irrep{3},\irrep{27})+12(\irrep{5},\irrep{27})+2(\irrep{5},\irrep{28})+2(\irrep{5},\irrepbar{28})+7(\irrep{7},\irrep{27})+(\irrep{1},\irrep{35})+(\irrep{1},\irrepbar{35})+6(\irrep{9},\irrep{27})+(\irrep{9},\irrep{28})+(\irrep{9},\irrepbar{28})+5(\irrep{3},\irrep{35})+5(\irrep{3},\irrepbar{35})+2(\irrep{11},\irrep{27})+5(\irrep{5},\irrep{35})+5(\irrep{5},\irrepbar{35})+(\irrep{13},\irrep{27})+4(\irrep{7},\irrep{35})+4(\irrep{7},\irrepbar{35})+2(\irrep{9},\irrep{35})+2(\irrep{9},\irrepbar{35})+(\irrep{11},\irrep{35})+(\irrep{11},\irrepbar{35})+2(\irrep{1},\irrep{64})+4(\irrep{3},\irrep{64})+4(\irrep{5},\irrep{64})+4(\irrep{7},\irrep{64})+2(\irrep{9},\irrep{64})+2(\irrep{3},\irrep{81})+2(\irrep{3},\irrepbar{81})+(\irrep{5},\irrep{81})+(\irrep{5},\irrepbar{81})+(\irrep{7},\irrep{81})+(\irrep{7},\irrepbar{81})+(\irrep{1},\irrep{125})+(\irrep{5},\irrep{125})$\\
\irrep{30380} & = & $(\irrep{1},\irrep{1})+3(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+3(\irrep{7},\irrep{1})+3(\irrep{1},\irrep{8})+(\irrep{9},\irrep{1})+9(\irrep{3},\irrep{8})+4(\irrep{1},\irrep{10})+4(\irrep{1},\irrepbar{10})+(\irrep{11},\irrep{1})+5(\irrep{3},\irrep{10})+5(\irrep{3},\irrepbar{10})+11(\irrep{5},\irrep{8})+8(\irrep{5},\irrep{10})+8(\irrep{5},\irrepbar{10})+9(\irrep{7},\irrep{8})+6(\irrep{7},\irrep{10})+6(\irrep{7},\irrepbar{10})+6(\irrep{9},\irrep{8})+4(\irrep{9},\irrep{10})+4(\irrep{9},\irrepbar{10})+3(\irrep{11},\irrep{8})+(\irrep{11},\irrep{10})+(\irrep{11},\irrepbar{10})+(\irrep{13},\irrep{8})+(\irrep{13},\irrep{10})+(\irrep{13},\irrepbar{10})+3(\irrep{1},\irrep{27})+12(\irrep{3},\irrep{27})+2(\irrep{3},\irrep{28})+2(\irrep{3},\irrepbar{28})+11(\irrep{5},\irrep{27})+11(\irrep{7},\irrep{27})+(\irrep{7},\irrep{28})+(\irrep{7},\irrepbar{28})+2(\irrep{1},\irrep{35})+2(\irrep{1},\irrepbar{35})+5(\irrep{9},\irrep{27})+5(\irrep{3},\irrep{35})+5(\irrep{3},\irrepbar{35})+3(\irrep{11},\irrep{27})+7(\irrep{5},\irrep{35})+7(\irrep{5},\irrepbar{35})+4(\irrep{7},\irrep{35})+4(\irrep{7},\irrepbar{35})+3(\irrep{9},\irrep{35})+3(\irrep{9},\irrepbar{35})+(\irrep{11},\irrep{35})+(\irrep{11},\irrepbar{35})+2(\irrep{1},\irrep{64})+5(\irrep{3},\irrep{64})+5(\irrep{5},\irrep{64})+4(\irrep{7},\irrep{64})+2(\irrep{9},\irrep{64})+(\irrep{1},\irrep{81})+(\irrep{1},\irrepbar{81})+(\irrep{3},\irrep{81})+(\irrep{3},\irrepbar{81})+2(\irrep{5},\irrep{81})+2(\irrep{5},\irrepbar{81})+(\irrep{7},\irrep{81})+(\irrep{7},\irrepbar{81})+(\irrep{3},\irrep{125})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &Sp(4) (S)\\
\midrule 
\irrep{248} & = & $\irrep{10}+\irrep{84}+\irrep{154}$\\
\irrep{3875} & = & $\irrep{5}+\irrep{14}+\irrep{30}+2(\irrep[1]{35})+\irrep{55}+\irrep{81}+\irrep{91}+2(\irrep{105})+\irrep{154}+\irrep{165}+2(\irrep{220})+\irrep{231}+\irrep{260}+\irrep{390}+\irrep{429}+2(\irrep{625})$\\
\irrep{27000} & = & $2(\irrep{1})+2(\irrep{5})+3(\irrep{14})+3(\irrep{30})+2(\irrep{35})+5(\irrep[1]{35})+4(\irrep{55})+3(\irrep{81})+2(\irrep{84})+3(\irrep{91})+5(\irrep{105})+3(\irrep[2]{140})+5(\irrep{154})+4(\irrep{165})+\irrep{204}+8(\irrep{220})+4(\irrep{231})+3(\irrep{260})+\irrep{285}+6(\irrep{390})+2(\irrep{405})+2(\irrep{429})+3(\irrep{455})+\irrep[1]{455}+\irrep{595}+4(\irrep{625})+3(\irrep{770})+3(\irrep{810})+2(\irrep{935})+\irrep{1190}+\irrep{1326}+\irrep{1330}$\\
\irrep{30380} & = & $3(\irrep{10})+2(\irrep{30})+5(\irrep{35})+2(\irrep[1]{35})+2(\irrep{55})+7(\irrep{81})+5(\irrep{84})+2(\irrep{91})+6(\irrep{105})+7(\irrep{154})+2(\irrep{165})+6(\irrep{220})+6(\irrep{231})+7(\irrep{260})+2(\irrep{286})+6(\irrep{390})+4(\irrep{405})+2(\irrep{429})+6(\irrep{455})+2(\irrep{595})+3(\irrep{625})+\irrep{715}+4(\irrep{770})+\irrep{810}+\irrep{836}+2(\irrep{935})+2(\irrep{1190})+\irrep{1326}$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &SU(2) (S)\\
\midrule 
\irrep{248} & = & $\irrep{3}+\irrep{11}+\irrep{15}+\irrep{19}+\irrep{23}+\irrep{27}+\irrep{29}+\irrep{35}+\irrep{39}+\irrep{47}$ \\
\irrep{3875} & = & $2(\irrep{1})+3(\irrep{5})+\irrep{7}+4(\irrep{9})+2(\irrep{11})+6(\irrep{13})+3(\irrep{15})+6(\irrep{17})+4(\irrep{19})+7(\irrep{21})+4(\irrep{23})+7(\irrep{25})+5(\irrep{27})+7(\irrep{29})+5(\irrep{31})+6(\irrep{33})+4(\irrep{35})+7(\irrep{37})+4(\irrep{39})+5(\irrep{41})+3(\irrep{43})+5(\irrep{45})+3(\irrep{47})+4(\irrep{49})+2(\irrep{51})+3(\irrep{53})+2(\irrep{55})+2(\irrep{57})+\irrep{59}+2(\irrep{61})+\irrep{63}+\irrep{65}+\irrep{69}+\irrep{73}$ \\
\irrep{27000} & = & $7(\irrep{1})+\irrep{3}+13(\irrep{5})+7(\irrep{7})+19(\irrep{9})+14(\irrep{11})+25(\irrep{13})+19(\irrep{15})+29(\irrep{17})+23(\irrep{19})+33(\irrep{21})+26(\irrep{23})+35(\irrep{25})+28(\irrep{27})+36(\irrep{29})+28(\irrep{31})+35(\irrep{33})+28(\irrep{35})+34(\irrep{37})+27(\irrep{39})+31(\irrep{41})+24(\irrep{43})+28(\irrep{45})+22(\irrep{47})+25(\irrep{49})+18(\irrep{51})+21(\irrep{53})+15(\irrep{55})+18(\irrep{57})+12(\irrep{59})+14(\irrep{61})+9(\irrep{63})+11(\irrep{65})+7(\irrep{67})+8(\irrep{69})+5(\irrep{71})+6(\irrep{73})+3(\irrep{75})+4(\irrep{77})+2(\irrep{79})+3(\irrep{81})+\irrep{83}+2(\irrep{85})+\irrep{89}+\irrep{93}$ \\
\irrep{30380} & = & $10(\irrep{3})+6(\irrep{5})+17(\irrep{7})+14(\irrep{9})+24(\irrep{11})+22(\irrep{13})+30(\irrep{15})+26(\irrep{17})+35(\irrep{19})+31(\irrep{21})+37(\irrep{23})+34(\irrep{25})+40(\irrep{27})+34(\irrep{29})+40(\irrep{31})+34(\irrep{33})+38(\irrep{35})+34(\irrep{37})+36(\irrep{39})+30(\irrep{41})+33(\irrep{43})+27(\irrep{45})+29(\irrep{47})+24(\irrep{49})+25(\irrep{51})+19(\irrep{53})+21(\irrep{55})+16(\irrep{57})+16(\irrep{59})+13(\irrep{61})+13(\irrep{63})+9(\irrep{65})+10(\irrep{67})+6(\irrep{69})+7(\irrep{71})+5(\irrep{73})+5(\irrep{75})+2(\irrep{77})+3(\irrep{79})+2(\irrep{81})+2(\irrep{83})+\irrep{85}+\irrep{87}+\irrep{91}$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &SU(2) (S)\\
\midrule 
\irrep{248} & = & $\irrep{3}+\irrep{7}+\irrep{11}+\irrep{15}+\irrep{17}+\irrep{19}+2(\irrep{23})+\irrep{27}+\irrep{29}+\irrep{35}+\irrep{39}$ \\
\irrep{3875} & = & $3(\irrep{1})+5(\irrep{5})+3(\irrep{7})+6(\irrep{9})+4(\irrep{11})+9(\irrep{13})+6(\irrep{15})+9(\irrep{17})+7(\irrep{19})+10(\irrep{21})+7(\irrep{23})+10(\irrep{25})+7(\irrep{27})+9(\irrep{29})+6(\irrep{31})+8(\irrep{33})+5(\irrep{35})+7(\irrep{37})+5(\irrep{39})+5(\irrep{41})+3(\irrep{43})+4(\irrep{45})+2(\irrep{47})+3(\irrep{49})+\irrep{51}+2(\irrep{53})+\irrep{55}+\irrep{57}+\irrep{61}$ \\
\irrep{27000} & = & $9(\irrep{1})+4(\irrep{3})+20(\irrep{5})+16(\irrep{7})+31(\irrep{9})+25(\irrep{11})+40(\irrep{13})+33(\irrep{15})+47(\irrep{17})+39(\irrep{19})+50(\irrep{21})+43(\irrep{23})+51(\irrep{25})+42(\irrep{27})+50(\irrep{29})+40(\irrep{31})+46(\irrep{33})+37(\irrep{35})+41(\irrep{37})+32(\irrep{39})+35(\irrep{41})+26(\irrep{43})+29(\irrep{45})+20(\irrep{47})+22(\irrep{49})+16(\irrep{51})+16(\irrep{53})+11(\irrep{55})+12(\irrep{57})+7(\irrep{59})+8(\irrep{61})+4(\irrep{63})+5(\irrep{65})+2(\irrep{67})+3(\irrep{69})+\irrep{71}+2(\irrep{73})+\irrep{77}$ \\
\irrep{30380} & = & $\irrep{1}+15(\irrep{3})+13(\irrep{5})+29(\irrep{7})+26(\irrep{9})+39(\irrep{11})+38(\irrep{13})+48(\irrep{15})+45(\irrep{17})+55(\irrep{19})+50(\irrep{21})+57(\irrep{23})+52(\irrep{25})+57(\irrep{27})+49(\irrep{29})+54(\irrep{31})+46(\irrep{33})+48(\irrep{35})+41(\irrep{37})+42(\irrep{39})+34(\irrep{41})+35(\irrep{43})+27(\irrep{45})+26(\irrep{47})+21(\irrep{49})+21(\irrep{51})+14(\irrep{53})+15(\irrep{55})+10(\irrep{57})+9(\irrep{59})+7(\irrep{61})+6(\irrep{63})+3(\irrep{65})+4(\irrep{67})+\irrep{69}+2(\irrep{71})+\irrep{73}+\irrep{75}$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &SU(2) (S)\\
\midrule 
\irrep{248} & = & $\irrep{3}+\irrep{15}+\irrep{23}+\irrep{27}+\irrep{35}+\irrep{39}+\irrep{47}+\irrep{59}$ \\
\irrep{3875} & = & $2(\irrep{1})+2(\irrep{5})+2(\irrep{9})+4(\irrep{13})+2(\irrep{15})+3(\irrep{17})+\irrep{19}+4(\irrep{21})+2(\irrep{23})+5(\irrep{25})+3(\irrep{27})+4(\irrep{29})+2(\irrep{31})+4(\irrep{33})+3(\irrep{35})+5(\irrep{37})+3(\irrep{39})+4(\irrep{41})+2(\irrep{43})+4(\irrep{45})+3(\irrep{47})+4(\irrep{49})+2(\irrep{51})+3(\irrep{53})+2(\irrep{55})+3(\irrep{57})+2(\irrep{59})+3(\irrep{61})+\irrep{63}+2(\irrep{65})+\irrep{67}+2(\irrep{69})+\irrep{71}+2(\irrep{73})+\irrep{77}+\irrep{79}+\irrep{81}+\irrep{85}+\irrep{93}$ \\
\irrep{27000} & = & $5(\irrep{1})+8(\irrep{5})+2(\irrep{7})+10(\irrep{9})+5(\irrep{11})+14(\irrep{13})+9(\irrep{15})+16(\irrep{17})+10(\irrep{19})+18(\irrep{21})+13(\irrep{23})+21(\irrep{25})+15(\irrep{27})+21(\irrep{29})+15(\irrep{31})+22(\irrep{33})+17(\irrep{35})+23(\irrep{37})+17(\irrep{39})+22(\irrep{41})+16(\irrep{43})+22(\irrep{45})+17(\irrep{47})+21(\irrep{49})+15(\irrep{51})+19(\irrep{53})+14(\irrep{55})+18(\irrep{57})+14(\irrep{59})+17(\irrep{61})+11(\irrep{63})+14(\irrep{65})+10(\irrep{67})+13(\irrep{69})+9(\irrep{71})+11(\irrep{73})+7(\irrep{75})+9(\irrep{77})+6(\irrep{79})+8(\irrep{81})+5(\irrep{83})+6(\irrep{85})+3(\irrep{87})+5(\irrep{89})+3(\irrep{91})+4(\irrep{93})+2(\irrep{95})+3(\irrep{97})+\irrep{99}+2(\irrep{101})+\irrep{103}+2(\irrep{105})+\irrep{109}+\irrep{113}+\irrep{117}$ \\
\irrep{30380} & = & $7(\irrep{3})+2(\irrep{5})+9(\irrep{7})+5(\irrep{9})+12(\irrep{11})+11(\irrep{13})+17(\irrep{15})+12(\irrep{17})+18(\irrep{19})+15(\irrep{21})+21(\irrep{23})+19(\irrep{25})+24(\irrep{27})+18(\irrep{29})+23(\irrep{31})+20(\irrep{33})+25(\irrep{35})+22(\irrep{37})+25(\irrep{39})+20(\irrep{41})+24(\irrep{43})+20(\irrep{45})+24(\irrep{47})+20(\irrep{49})+22(\irrep{51})+17(\irrep{53})+20(\irrep{55})+17(\irrep{57})+19(\irrep{59})+16(\irrep{61})+16(\irrep{63})+12(\irrep{65})+15(\irrep{67})+11(\irrep{69})+13(\irrep{71})+10(\irrep{73})+10(\irrep{75})+7(\irrep{77})+9(\irrep{79})+7(\irrep{81})+7(\irrep{83})+5(\irrep{85})+5(\irrep{87})+3(\irrep{89})+5(\irrep{91})+3(\irrep{93})+3(\irrep{95})+2(\irrep{97})+2(\irrep{99})+\irrep{101}+2(\irrep{103})+\irrep{105}+\irrep{107}+\irrep{111}+\irrep{115}$ \\
\bottomrule
\end{longtable}
\newpage




%F4----------

\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:F4BranchingRules}\F4 Branching Rules}\\
\endfirsthead
\caption[]{\F4 Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
\F4& $\to$ &SO(9) (R)\\
\midrule 
\irrep{26} & = & $\irrep{1}+\irrep{9}+\irrep{16}$\\
\irrep{52} & = & $\irrep{16}+\irrep{36}$\\
\irrep{273} & = & $\irrep{9}+\irrep{16}+\irrep{36}+\irrep{84}+\irrep{128}$\\
\irrep{324} & = & $\irrep{1}+\irrep{9}+\irrep{16}+\irrep{44}+\irrep{126}+\irrep{128}$\\
\irrep{1053} & = & $\irrep{16}+\irrep{36}+\irrep{84}+\irrep{126}+\irrep{128}+\irrep{231}+\irrep{432}$\\
\irrep[1]{1053} & = & $\irrep{126}+\irrep{432}+\irrep{495}$\\
\irrep{1274} & = & $\irrep{36}+\irrep{84}+\irrep{128}+\irrep{432}+\irrep{594}$\\
\irrep{2652} & = & $\irrep{1}+\irrep{9}+\irrep{16}+\irrep{44}+\irrep{126}+\irrep{128}+\irrep{156}+\irrep{576}+\irrep{672}+\irrep{924}$\\
\irrep{4096} & = & $\irrep{9}+\irrep{16}+\irrep{36}+\irrep{44}+\irrep{84}+\irrep{126}+2(\irrep{128})+\irrep{231}+\irrep{432}+\irrep{576}+\irrep{594}+\irrep{768}+\irrep{924}$\\
\irrep{8424} & = & $\irrep{84}+\irrep{126}+\irrep{128}+\irrep{231}+2(\irrep{432})+\irrep{495}+\irrep{594}+\irrep{768}+\irrep{924}+\irrep{1650}+\irrep{2560}$\\
\irrep{10829} & = & $\irrep{16}+\irrep{36}+\irrep{84}+\irrep{126}+\irrep{128}+\irrep{231}+\irrep{432}+\irrep{576}+\irrep{594}+\irrep{672}+\irrep{768}+\irrep{910}+\irrep{924}+\irrep{2560}+\irrep{2772}$\\
\irrep{12376} & = & $\irrep{672}+\irrep{2772}+\irrep{4004}+\irrep{4928}$\\
\irrep{16302} & = & $\irrep{1}+\irrep{9}+\irrep{16}+\irrep{44}+\irrep{126}+\irrep{128}+\irrep{156}+\irrep{450}+\irrep{576}+\irrep{672}+\irrep{924}+\irrep{1920}+\irrep[1]{2772}+\irrep{3900}+\irrep{4608}$\\
\irrep{17901} & = & $\irrep{126}+\irrep{432}+\irrep{495}+\irrep{672}+\irrep{768}+\irrep{924}+\irrep{1650}+\irrep{2560}+\irrep{2574}+\irrep{2772}+\irrep{4928}$\\
\irrep{19278} & = & $\irrep{36}+\irrep{84}+\irrep{128}+\irrep{231}+2(\irrep{432})+\irrep{576}+2(\irrep{594})+\irrep{768}+\irrep{924}+\irrep{1650}+\irrep{2457}+\irrep{2560}+\irrep{2772}+\irrep{5040}$\\
\irrep{19448} & = & $\irrep{44}+\irrep{126}+\irrep{128}+\irrep{231}+\irrep{432}+\irrep{495}+\irrep{576}+\irrep{594}+\irrep{768}+\irrep{924}+\irrep{1650}+\irrep{1980}+\irrep{2560}+\irrep{3900}+\irrep{5040}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\F4& $\to$ &SU(3)${\times}$SU(3) (R)\\
\midrule 
\irrep{26} & = & $(\irrep{3},\irrep{3})+(\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{1})$\\
\irrep{52} & = & $(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})+(\irrepbar{6},\irrep{3})+(\irrep{6},\irrepbar{3})$\\
\irrep{273} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})+(\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{1})+(\irrep{3},\irrepbar{6})+(\irrepbar{6},\irrep{3})+(\irrep{6},\irrepbar{3})+(\irrepbar{3},\irrep{6})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{8},\irrep{8})+(\irrep{15},\irrep{3})+(\irrepbar{15},\irrepbar{3})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})+(\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})+(\irrepbar{6},\irrep{3})+(\irrep{6},\irrepbar{3})+(\irrepbar{6},\irrepbar{6})+(\irrep{6},\irrep{6})+(\irrep{8},\irrep{8})+(\irrep{15},\irrep{3})+(\irrepbar{15},\irrepbar{3})+(\irrep{27},\irrep{1})$\\
\irrep{1053} & = & $2(\irrep{3},\irrep{3})+2(\irrepbar{3},\irrepbar{3})+2(\irrep{8},\irrep{1})+(\irrep{3},\irrepbar{6})+(\irrepbar{6},\irrep{3})+(\irrep{6},\irrepbar{3})+(\irrepbar{3},\irrep{6})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+2(\irrep{8},\irrep{8})+(\irrep{10},\irrep{8})+(\irrepbar{10},\irrep{8})+2(\irrep{15},\irrep{3})+(\irrep{3},\irrep{15})+2(\irrepbar{15},\irrepbar{3})+(\irrepbar{3},\irrepbar{15})+(\irrep{15},\irrepbar{6})+(\irrepbar{15},\irrep{6})+(\irrep{24},\irrep{3})+(\irrepbar{24},\irrepbar{3})+(\irrep{27},\irrep{1})$\\
\irrep[1]{1053} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})+(\irrepbar{6},\irrep{3})+(\irrep{6},\irrepbar{3})+(\irrepbar{6},\irrepbar{6})+(\irrep{6},\irrep{6})+(\irrep{8},\irrep{8})+(\irrep{15},\irrep{3})+(\irrepbar{15},\irrepbar{3})+(\irrepbar{6},\irrep{15})+(\irrep{6},\irrepbar{15})+(\irrep[1]{15},\irrepbar{6})+(\irrepbar[1]{15},\irrep{6})+(\irrep{24},\irrep{3})+(\irrepbar{24},\irrepbar{3})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{27},\irrep{8})$\\
\irrep{1274} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})+(\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})+2(\irrepbar{6},\irrep{3})+2(\irrep{6},\irrepbar{3})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{1},\irrepbar{10})+(\irrepbar{6},\irrepbar{6})+(\irrep{6},\irrep{6})+2(\irrep{8},\irrep{8})+(\irrep{15},\irrep{3})+(\irrepbar{15},\irrepbar{3})+(\irrep[1]{15},\irrep{3})+(\irrepbar[1]{15},\irrepbar{3})+(\irrep{15},\irrepbar{6})+(\irrepbar{6},\irrep{15})+(\irrep{6},\irrepbar{15})+(\irrepbar{15},\irrep{6})+(\irrep{24},\irrep{3})+(\irrepbar{24},\irrepbar{3})+(\irrep{27},\irrep{1})+(\irrep{27},\irrep{8})$\\
\irrep{2652} & = & $(\irrep{1},\irrep{1})+2(\irrep{3},\irrep{3})+2(\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{1})+(\irrep{3},\irrepbar{6})+(\irrepbar{6},\irrep{3})+(\irrep{6},\irrepbar{3})+(\irrepbar{3},\irrep{6})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrepbar{6},\irrepbar{6})+(\irrep{6},\irrep{6})+3(\irrep{8},\irrep{8})+(\irrep{10},\irrep{8})+(\irrepbar{10},\irrep{8})+2(\irrep{15},\irrep{3})+(\irrep{3},\irrep{15})+2(\irrepbar{15},\irrepbar{3})+(\irrepbar{3},\irrepbar{15})+(\irrep{10},\irrep{10})+(\irrepbar{10},\irrepbar{10})+(\irrep{15},\irrepbar{6})+(\irrepbar{15},\irrep{6})+(\irrep{24},\irrep{3})+(\irrepbar{24},\irrepbar{3})+(\irrep{27},\irrep{1})+(\irrep{15},\irrep{15})+(\irrepbar{15},\irrepbar{15})+(\irrep{24},\irrepbar{6})+(\irrepbar{24},\irrep{6})+(\irrep{27},\irrep{8})+(\irrep{42},\irrep{3})+(\irrepbar{42},\irrepbar{3})+(\irrep{64},\irrep{1})$\\
\irrep{4096} & = & $3(\irrep{3},\irrep{3})+3(\irrepbar{3},\irrepbar{3})+4(\irrep{8},\irrep{1})+2(\irrep{1},\irrep{8})+2(\irrep{3},\irrepbar{6})+3(\irrepbar{6},\irrep{3})+3(\irrep{6},\irrepbar{3})+2(\irrepbar{3},\irrep{6})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+2(\irrepbar{6},\irrepbar{6})+2(\irrep{6},\irrep{6})+4(\irrep{8},\irrep{8})+2(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+(\irrep{8},\irrepbar{10})+2(\irrepbar{10},\irrep{8})+4(\irrep{15},\irrep{3})+(\irrep{3},\irrep{15})+4(\irrepbar{15},\irrepbar{3})+(\irrepbar{3},\irrepbar{15})+(\irrep[1]{15},\irrep{3})+(\irrepbar[1]{15},\irrepbar{3})+2(\irrep{15},\irrepbar{6})+(\irrepbar{6},\irrep{15})+(\irrep{6},\irrepbar{15})+2(\irrepbar{15},\irrep{6})+2(\irrep{24},\irrep{3})+2(\irrepbar{24},\irrepbar{3})+2(\irrep{27},\irrep{1})+(\irrep{15},\irrep{15})+(\irrepbar{15},\irrepbar{15})+(\irrep{24},\irrepbar{6})+(\irrepbar{24},\irrep{6})+2(\irrep{27},\irrep{8})+(\irrep{35},\irrep{1})+(\irrepbar{35},\irrep{1})+(\irrep{42},\irrep{3})+(\irrepbar{42},\irrepbar{3})$\\
\irrep{8424} & = & $(\irrep{1},\irrep{1})+3(\irrep{3},\irrep{3})+3(\irrepbar{3},\irrepbar{3})+3(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})+2(\irrep{3},\irrepbar{6})+3(\irrepbar{6},\irrep{3})+3(\irrep{6},\irrepbar{3})+2(\irrepbar{3},\irrep{6})+2(\irrep{10},\irrep{1})+2(\irrepbar{10},\irrep{1})+2(\irrepbar{6},\irrepbar{6})+2(\irrep{6},\irrep{6})+5(\irrep{8},\irrep{8})+3(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+(\irrep{8},\irrepbar{10})+3(\irrepbar{10},\irrep{8})+5(\irrep{15},\irrep{3})+2(\irrep{3},\irrep{15})+5(\irrepbar{15},\irrepbar{3})+2(\irrepbar{3},\irrepbar{15})+(\irrep[1]{15},\irrep{3})+(\irrepbar[1]{15},\irrepbar{3})+(\irrep{10},\irrepbar{10})+(\irrepbar{10},\irrep{10})+3(\irrep{15},\irrepbar{6})+(\irrepbar{6},\irrep{15})+(\irrep{6},\irrepbar{15})+3(\irrepbar{15},\irrep{6})+(\irrep[1]{15},\irrepbar{6})+(\irrepbar[1]{15},\irrep{6})+(\irrep{21},\irrep{3})+(\irrepbar{21},\irrepbar{3})+3(\irrep{24},\irrep{3})+(\irrep{3},\irrep{24})+3(\irrepbar{24},\irrepbar{3})+(\irrepbar{3},\irrepbar{24})+3(\irrep{27},\irrep{1})+2(\irrep{15},\irrep{15})+2(\irrepbar{15},\irrepbar{15})+(\irrep{24},\irrepbar{6})+(\irrepbar{24},\irrep{6})+3(\irrep{27},\irrep{8})+(\irrep{8},\irrep{27})+(\irrep{35},\irrep{1})+(\irrepbar{35},\irrep{1})+(\irrep{24},\irrep{15})+(\irrepbar{24},\irrepbar{15})+(\irrep{35},\irrep{8})+(\irrepbar{35},\irrep{8})+2(\irrep{42},\irrep{3})+2(\irrepbar{42},\irrepbar{3})+(\irrep{42},\irrepbar{6})+(\irrepbar{42},\irrep{6})$\\
\irrep{10829} & = & $(\irrep{1},\irrep{1})+2(\irrep{3},\irrep{3})+2(\irrepbar{3},\irrepbar{3})+3(\irrep{8},\irrep{1})+3(\irrep{1},\irrep{8})+2(\irrep{3},\irrepbar{6})+5(\irrepbar{6},\irrep{3})+5(\irrep{6},\irrepbar{3})+2(\irrepbar{3},\irrep{6})+2(\irrep{10},\irrep{1})+2(\irrepbar{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{1},\irrepbar{10})+3(\irrepbar{6},\irrepbar{6})+3(\irrep{6},\irrep{6})+6(\irrep{8},\irrep{8})+2(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+(\irrep{8},\irrepbar{10})+2(\irrepbar{10},\irrep{8})+5(\irrep{15},\irrep{3})+(\irrep{3},\irrep{15})+5(\irrepbar{15},\irrepbar{3})+(\irrepbar{3},\irrepbar{15})+2(\irrep[1]{15},\irrep{3})+2(\irrepbar[1]{15},\irrepbar{3})+3(\irrep{15},\irrepbar{6})+3(\irrepbar{6},\irrep{15})+3(\irrep{6},\irrepbar{15})+3(\irrepbar{15},\irrep{6})+(\irrep[1]{15},\irrepbar{6})+(\irrepbar[1]{15},\irrep{6})+3(\irrep{24},\irrep{3})+3(\irrepbar{24},\irrepbar{3})+3(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})+2(\irrep{15},\irrep{15})+2(\irrepbar{15},\irrepbar{15})+(\irrep[1]{15},\irrep{15})+2(\irrep{24},\irrepbar{6})+(\irrepbar{6},\irrep{24})+2(\irrepbar{24},\irrep{6})+(\irrep{6},\irrepbar{24})+(\irrepbar[1]{15},\irrepbar{15})+5(\irrep{27},\irrep{8})+(\irrep{8},\irrep{27})+(\irrep{35},\irrep{1})+(\irrepbar{35},\irrep{1})+(\irrep{27},\irrep{10})+(\irrep{27},\irrepbar{10})+(\irrep{24},\irrep{15})+(\irrepbar{24},\irrepbar{15})+(\irrep{35},\irrep{8})+(\irrepbar{35},\irrep{8})+2(\irrep{42},\irrep{3})+2(\irrepbar{42},\irrepbar{3})+(\irrep{42},\irrepbar{6})+(\irrepbar{42},\irrep{6})+(\irrep{60},\irrep{3})+(\irrepbar{60},\irrepbar{3})+(\irrep{64},\irrep{1})$\\
\irrep{12376} & = & $(\irrep{1},\irrep{1})+(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})+2(\irrepbar{6},\irrep{3})+2(\irrep{6},\irrepbar{3})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{1},\irrepbar{10})+(\irrepbar{6},\irrepbar{6})+(\irrep{6},\irrep{6})+2(\irrep{8},\irrep{8})+(\irrep{15},\irrep{3})+(\irrepbar{15},\irrepbar{3})+(\irrep[1]{15},\irrep{3})+(\irrepbar[1]{15},\irrepbar{3})+(\irrep{15},\irrepbar{6})+2(\irrepbar{6},\irrep{15})+2(\irrep{6},\irrepbar{15})+(\irrepbar{15},\irrep{6})+(\irrep[1]{15},\irrepbar{6})+(\irrepbar[1]{15},\irrep{6})+2(\irrep{24},\irrep{3})+2(\irrepbar{24},\irrepbar{3})+(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{15},\irrep{15})+(\irrepbar{15},\irrepbar{15})+(\irrep[1]{15},\irrep{15})+(\irrep{24},\irrepbar{6})+(\irrepbar{6},\irrep{24})+(\irrepbar{24},\irrep{6})+(\irrep{6},\irrepbar{24})+(\irrepbar[1]{15},\irrepbar{15})+3(\irrep{27},\irrep{8})+(\irrep{8},\irrep{27})+(\irrep{27},\irrep{10})+(\irrep{27},\irrepbar{10})+(\irrep{28},\irrepbar{10})+(\irrepbar{28},\irrep{10})+(\irrep{24},\irrep{15})+(\irrepbar{24},\irrepbar{15})+(\irrep[1]{15},\irrep{24})+(\irrepbar[1]{15},\irrepbar{24})+(\irrep{35},\irrep{8})+(\irrepbar{35},\irrep{8})+(\irrep{42},\irrep{3})+(\irrepbar{42},\irrepbar{3})+(\irrep{42},\irrepbar{6})+(\irrepbar{6},\irrep{42})+(\irrepbar{42},\irrep{6})+(\irrep{6},\irrepbar{42})+(\irrep{27},\irrep{27})+(\irrep{48},\irrepbar{6})+(\irrepbar{48},\irrep{6})+(\irrep{60},\irrep{3})+(\irrepbar{60},\irrepbar{3})+(\irrep{64},\irrep{1})+(\irrep{1},\irrep{64})+(\irrep{64},\irrep{8})+(\irrep{60},\irrep{15})+(\irrepbar{60},\irrepbar{15})$\\
\irrep{16302} & = & $(\irrep{1},\irrep{1})+2(\irrep{3},\irrep{3})+2(\irrepbar{3},\irrepbar{3})+2(\irrep{8},\irrep{1})+2(\irrep{1},\irrep{8})+(\irrep{3},\irrepbar{6})+2(\irrepbar{6},\irrep{3})+2(\irrep{6},\irrepbar{3})+(\irrepbar{3},\irrep{6})+3(\irrepbar{6},\irrepbar{6})+3(\irrep{6},\irrep{6})+4(\irrep{8},\irrep{8})+2(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+(\irrep{8},\irrepbar{10})+2(\irrepbar{10},\irrep{8})+3(\irrep{15},\irrep{3})+(\irrep{3},\irrep{15})+3(\irrepbar{15},\irrepbar{3})+(\irrepbar{3},\irrepbar{15})+(\irrep[1]{15},\irrep{3})+(\irrepbar[1]{15},\irrepbar{3})+(\irrep{10},\irrep{10})+(\irrepbar{10},\irrepbar{10})+2(\irrep{15},\irrepbar{6})+2(\irrepbar{6},\irrep{15})+2(\irrep{6},\irrepbar{15})+2(\irrepbar{15},\irrep{6})+(\irrep[1]{15},\irrepbar{6})+(\irrepbar[1]{15},\irrep{6})+2(\irrep{24},\irrep{3})+2(\irrepbar{24},\irrepbar{3})+2(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})+3(\irrep{15},\irrep{15})+3(\irrepbar{15},\irrepbar{15})+(\irrep[1]{15},\irrep{15})+2(\irrep{24},\irrepbar{6})+(\irrepbar{6},\irrep{24})+2(\irrepbar{24},\irrep{6})+(\irrep{6},\irrepbar{24})+(\irrepbar[1]{15},\irrepbar{15})+(\irrep[1]{15},\irrep[1]{15})+(\irrepbar[1]{15},\irrepbar[1]{15})+4(\irrep{27},\irrep{8})+(\irrep{8},\irrep{27})+(\irrep{35},\irrep{1})+(\irrepbar{35},\irrep{1})+(\irrep{27},\irrep{10})+(\irrep{27},\irrepbar{10})+(\irrep{24},\irrep{15})+(\irrepbar{24},\irrepbar{15})+(\irrep{35},\irrep{8})+(\irrepbar{35},\irrep{8})+(\irrep{35},\irrep{10})+(\irrepbar{35},\irrepbar{10})+2(\irrep{42},\irrep{3})+2(\irrepbar{42},\irrepbar{3})+(\irrep{24},\irrep{24})+(\irrepbar{24},\irrepbar{24})+(\irrep{42},\irrepbar{6})+(\irrepbar{42},\irrep{6})+(\irrep{27},\irrep{27})+(\irrep{42},\irrep{15})+(\irrepbar{42},\irrepbar{15})+(\irrep{60},\irrep{3})+(\irrepbar{60},\irrepbar{3})+(\irrep{64},\irrep{1})+(\irrep{60},\irrepbar{6})+(\irrepbar{60},\irrep{6})+(\irrep{64},\irrep{8})+(\irrep{90},\irrep{3})+(\irrepbar{90},\irrepbar{3})+(\irrep{125},\irrep{1})$\\
\irrep{17901} & = & $3(\irrep{3},\irrep{3})+3(\irrepbar{3},\irrepbar{3})+3(\irrep{8},\irrep{1})+2(\irrep{3},\irrepbar{6})+2(\irrepbar{6},\irrep{3})+2(\irrep{6},\irrepbar{3})+2(\irrepbar{3},\irrep{6})+2(\irrep{10},\irrep{1})+2(\irrepbar{10},\irrep{1})+(\irrepbar{6},\irrepbar{6})+(\irrep{6},\irrep{6})+5(\irrep{8},\irrep{8})+4(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+(\irrep{8},\irrepbar{10})+4(\irrepbar{10},\irrep{8})+5(\irrep{15},\irrep{3})+3(\irrep{3},\irrep{15})+5(\irrepbar{15},\irrepbar{3})+3(\irrepbar{3},\irrepbar{15})+(\irrep[1]{15},\irrep{3})+(\irrepbar[1]{15},\irrepbar{3})+(\irrep{10},\irrep{10})+(\irrep{10},\irrepbar{10})+(\irrepbar{10},\irrep{10})+(\irrepbar{10},\irrepbar{10})+4(\irrep{15},\irrepbar{6})+(\irrepbar{6},\irrep{15})+(\irrep{6},\irrepbar{15})+4(\irrepbar{15},\irrep{6})+(\irrep[1]{15},\irrepbar{6})+(\irrepbar[1]{15},\irrep{6})+(\irrep{21},\irrep{3})+(\irrepbar{21},\irrepbar{3})+4(\irrep{24},\irrep{3})+(\irrep{3},\irrep{24})+4(\irrepbar{24},\irrepbar{3})+(\irrepbar{3},\irrepbar{24})+3(\irrep{27},\irrep{1})+3(\irrep{15},\irrep{15})+3(\irrepbar{15},\irrepbar{15})+2(\irrep{24},\irrepbar{6})+2(\irrepbar{24},\irrep{6})+4(\irrep{27},\irrep{8})+2(\irrep{8},\irrep{27})+(\irrep{21},\irrep{15})+(\irrepbar{21},\irrepbar{15})+(\irrep{35},\irrep{1})+(\irrepbar{35},\irrep{1})+(\irrep{10},\irrep{27})+(\irrepbar{10},\irrep{27})+(\irrep{15},\irrep{24})+2(\irrep{24},\irrep{15})+2(\irrepbar{24},\irrepbar{15})+(\irrepbar{15},\irrepbar{24})+2(\irrep{35},\irrep{8})+2(\irrepbar{35},\irrep{8})+(\irrep{35},\irrepbar{10})+(\irrepbar{35},\irrep{10})+3(\irrep{42},\irrep{3})+(\irrep{3},\irrep{42})+3(\irrepbar{42},\irrepbar{3})+(\irrepbar{3},\irrepbar{42})+2(\irrep{42},\irrepbar{6})+2(\irrepbar{42},\irrep{6})+(\irrep{48},\irrepbar{6})+(\irrepbar{48},\irrep{6})+(\irrep{42},\irrep{15})+(\irrepbar{42},\irrepbar{15})+(\irrep{60},\irrep{3})+(\irrepbar{60},\irrepbar{3})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{8})$\\
\irrep{19278} & = & $(\irrep{1},\irrep{1})+4(\irrep{3},\irrep{3})+4(\irrepbar{3},\irrepbar{3})+4(\irrep{8},\irrep{1})+(\irrep{1},\irrep{8})+4(\irrep{3},\irrepbar{6})+4(\irrepbar{6},\irrep{3})+4(\irrep{6},\irrepbar{3})+4(\irrepbar{3},\irrep{6})+3(\irrep{10},\irrep{1})+3(\irrepbar{10},\irrep{1})+2(\irrepbar{6},\irrepbar{6})+2(\irrep{6},\irrep{6})+8(\irrep{8},\irrep{8})+5(\irrep{10},\irrep{8})+2(\irrep{8},\irrep{10})+2(\irrep{8},\irrepbar{10})+5(\irrepbar{10},\irrep{8})+7(\irrep{15},\irrep{3})+3(\irrep{3},\irrep{15})+7(\irrepbar{15},\irrepbar{3})+3(\irrepbar{3},\irrepbar{15})+2(\irrep[1]{15},\irrep{3})+(\irrep{3},\irrep[1]{15})+2(\irrepbar[1]{15},\irrepbar{3})+(\irrepbar{3},\irrepbar[1]{15})+(\irrep{10},\irrep{10})+(\irrep{10},\irrepbar{10})+(\irrepbar{10},\irrep{10})+(\irrepbar{10},\irrepbar{10})+5(\irrep{15},\irrepbar{6})+2(\irrepbar{6},\irrep{15})+2(\irrep{6},\irrepbar{15})+5(\irrepbar{15},\irrep{6})+(\irrep[1]{15},\irrepbar{6})+(\irrepbar[1]{15},\irrep{6})+(\irrep{21},\irrep{3})+(\irrepbar{21},\irrepbar{3})+5(\irrep{24},\irrep{3})+(\irrep{3},\irrep{24})+5(\irrepbar{24},\irrepbar{3})+(\irrepbar{3},\irrepbar{24})+(\irrep{21},\irrepbar{6})+(\irrepbar{21},\irrep{6})+3(\irrep{27},\irrep{1})+4(\irrep{15},\irrep{15})+4(\irrepbar{15},\irrepbar{15})+3(\irrep{24},\irrepbar{6})+3(\irrepbar{24},\irrep{6})+5(\irrep{27},\irrep{8})+(\irrep{8},\irrep{27})+2(\irrep{35},\irrep{1})+2(\irrepbar{35},\irrep{1})+(\irrep{10},\irrep{27})+(\irrep{27},\irrep{10})+(\irrep{27},\irrepbar{10})+(\irrepbar{10},\irrep{27})+(\irrep{15},\irrep{24})+2(\irrep{24},\irrep{15})+2(\irrepbar{24},\irrepbar{15})+(\irrepbar{15},\irrepbar{24})+2(\irrep{35},\irrep{8})+2(\irrepbar{35},\irrep{8})+3(\irrep{42},\irrep{3})+3(\irrepbar{42},\irrepbar{3})+2(\irrep{42},\irrepbar{6})+2(\irrepbar{42},\irrep{6})+(\irrep{48},\irrep{3})+(\irrepbar{48},\irrepbar{3})+(\irrep{42},\irrep{15})+(\irrepbar{42},\irrepbar{15})+(\irrep{60},\irrep{3})+(\irrepbar{60},\irrepbar{3})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{8})$\\
\irrep{19448} & = & $2(\irrep{1},\irrep{1})+3(\irrep{3},\irrep{3})+3(\irrepbar{3},\irrepbar{3})+3(\irrep{8},\irrep{1})+2(\irrep{1},\irrep{8})+2(\irrep{3},\irrepbar{6})+4(\irrepbar{6},\irrep{3})+4(\irrep{6},\irrepbar{3})+2(\irrepbar{3},\irrep{6})+2(\irrep{10},\irrep{1})+2(\irrepbar{10},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{1},\irrepbar{10})+4(\irrepbar{6},\irrepbar{6})+4(\irrep{6},\irrep{6})+7(\irrep{8},\irrep{8})+3(\irrep{10},\irrep{8})+2(\irrep{8},\irrep{10})+2(\irrep{8},\irrepbar{10})+3(\irrepbar{10},\irrep{8})+6(\irrep{15},\irrep{3})+2(\irrep{3},\irrep{15})+6(\irrepbar{15},\irrepbar{3})+2(\irrepbar{3},\irrepbar{15})+2(\irrep[1]{15},\irrep{3})+2(\irrepbar[1]{15},\irrepbar{3})+(\irrep{10},\irrep{10})+(\irrep{10},\irrepbar{10})+(\irrepbar{10},\irrep{10})+(\irrepbar{10},\irrepbar{10})+4(\irrep{15},\irrepbar{6})+3(\irrepbar{6},\irrep{15})+3(\irrep{6},\irrepbar{15})+4(\irrepbar{15},\irrep{6})+2(\irrep[1]{15},\irrepbar{6})+(\irrepbar{6},\irrep[1]{15})+(\irrep{6},\irrepbar[1]{15})+2(\irrepbar[1]{15},\irrep{6})+(\irrep{21},\irrep{3})+(\irrepbar{21},\irrepbar{3})+4(\irrep{24},\irrep{3})+4(\irrepbar{24},\irrepbar{3})+4(\irrep{27},\irrep{1})+(\irrep{1},\irrep{27})+(\irrep{28},\irrep{1})+(\irrepbar{28},\irrep{1})+3(\irrep{15},\irrep{15})+3(\irrepbar{15},\irrepbar{15})+(\irrep[1]{15},\irrep{15})+3(\irrep{24},\irrepbar{6})+(\irrepbar{6},\irrep{24})+3(\irrepbar{24},\irrep{6})+(\irrep{6},\irrepbar{24})+(\irrepbar[1]{15},\irrepbar{15})+6(\irrep{27},\irrep{8})+(\irrep{8},\irrep{27})+(\irrep{35},\irrep{1})+(\irrepbar{35},\irrep{1})+(\irrep{27},\irrep{10})+(\irrep{27},\irrepbar{10})+(\irrep{15},\irrep{24})+2(\irrep{24},\irrep{15})+2(\irrepbar{24},\irrepbar{15})+(\irrepbar{15},\irrepbar{24})+2(\irrep{35},\irrep{8})+2(\irrepbar{35},\irrep{8})+3(\irrep{42},\irrep{3})+3(\irrepbar{42},\irrepbar{3})+(\irrep{42},\irrepbar{6})+(\irrepbar{42},\irrep{6})+(\irrep{48},\irrep{3})+(\irrepbar{48},\irrepbar{3})+(\irrep{27},\irrep{27})+(\irrep{42},\irrep{15})+(\irrepbar{42},\irrepbar{15})+(\irrep{60},\irrep{3})+(\irrepbar{60},\irrepbar{3})+(\irrep{64},\irrep{1})+(\irrep{60},\irrepbar{6})+(\irrepbar{60},\irrep{6})+(\irrep{64},\irrep{8})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\F4& $\to$ &SU(2)${\times}$Sp(6) (R)\\
\midrule 
\irrep{26} & = & $(\irrep{2},\irrep{6})+(\irrep{1},\irrep{14})$\\
\irrep{52} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep[1]{14})+(\irrep{1},\irrep{21})$\\
\irrep{273} & = & $(\irrep{2},\irrep{6})+(\irrep{3},\irrep{14})+(\irrep{1},\irrep{21})+(\irrep{2},\irrep{64})+(\irrep{1},\irrep{70})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{2},\irrep[1]{14})+(\irrep{3},\irrep{21})+(\irrep{2},\irrep{64})+(\irrep{1},\irrep{90})$\\
\irrep{1053} & = & $(\irrep{2},\irrep{6})+(\irrep{4},\irrep{6})+(\irrep{1},\irrep{14})+(\irrep{3},\irrep{14})+(\irrep{2},\irrep{56})+(\irrep{2},\irrep{64})+(\irrep{1},\irrep{70})+(\irrep{3},\irrep{70})+(\irrep{2},\irrep{126})+(\irrep{1},\irrep{189})$\\
\irrep[1]{1053} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{2},\irrep[1]{14})+(\irrep{4},\irrep[1]{14})+(\irrep{3},\irrep{21})+(\irrep{3},\irrep{84})+(\irrep{1},\irrep{90})+(\irrep{1},\irrep[1]{126})+(\irrep{2},\irrep{216})$\\
\irrep{1274} & = & $(\irrep{3},\irrep{1})+(\irrep{2},\irrep[1]{14})+(\irrep{4},\irrep[1]{14})+(\irrep{1},\irrep{21})+(\irrep{3},\irrep{21})+(\irrep{2},\irrep{64})+(\irrep{1},\irrep{84})+(\irrep{3},\irrep{90})+(\irrep{1},\irrep{189})+(\irrep{2},\irrep{216})$\\
\irrep{2652} & = & $(\irrep{2},\irrep{6})+(\irrep{1},\irrep{14})+(\irrep{4},\irrep{56})+(\irrep{2},\irrep{64})+(\irrep{1},\irrep{70})+(\irrep{3},\irrep{70})+(\irrep{1},\irrep{90})+(\irrep{2},\irrep{126})+(\irrep{3},\irrep{189})+(\irrep{2},\irrep{350})+(\irrep{1},\irrep{385})$\\
\irrep{4096} & = & $(\irrep{2},\irrep{6})+(\irrep{1},\irrep{14})+(\irrep{2},\irrep[1]{14})+(\irrep{3},\irrep{14})+(\irrep{1},\irrep{21})+(\irrep{3},\irrep{21})+(\irrep{2},\irrep{56})+2(\irrep{2},\irrep{64})+(\irrep{4},\irrep{64})+(\irrep{1},\irrep{70})+(\irrep{3},\irrep{70})+(\irrep{1},\irrep{90})+(\irrep{3},\irrep{90})+(\irrep{2},\irrep{126})+(\irrep{1},\irrep{189})+(\irrep{3},\irrep{189})+(\irrep{2},\irrep{216})+(\irrep{2},\irrep{350})+(\irrep{1},\irrep{512})$\\
\irrep{8424} & = & $(\irrep{2},\irrep{6})+(\irrep{4},\irrep{6})+(\irrep{1},\irrep{14})+(\irrep{3},\irrep{14})+(\irrep{5},\irrep{14})+(\irrep{3},\irrep{21})+(\irrep{2},\irrep{56})+2(\irrep{2},\irrep{64})+(\irrep{4},\irrep{64})+(\irrep{1},\irrep{70})+2(\irrep{3},\irrep{70})+(\irrep{1},\irrep{90})+(\irrep{1},\irrep[1]{126})+(\irrep{2},\irrep{126})+(\irrep{4},\irrep{126})+(\irrep{1},\irrep{189})+(\irrep{3},\irrep{189})+(\irrep{2},\irrep{216})+(\irrep{2},\irrep{350})+(\irrep{2},\irrep{378})+(\irrep{2},\irrep{448})+(\irrep{1},\irrep{512})+(\irrep{3},\irrep{512})+(\irrep{1},\irrep{525})$\\
\irrep{10829} & = & $(\irrep{3},\irrep{1})+2(\irrep{2},\irrep[1]{14})+(\irrep{3},\irrep{14})+(\irrep{4},\irrep[1]{14})+2(\irrep{1},\irrep{21})+(\irrep{3},\irrep{21})+(\irrep{5},\irrep{21})+2(\irrep{2},\irrep{64})+(\irrep{4},\irrep{64})+(\irrep{1},\irrep{70})+(\irrep{1},\irrep{84})+(\irrep{3},\irrep{84})+(\irrep{1},\irrep{90})+2(\irrep{3},\irrep{90})+(\irrep{2},\irrep{126})+(\irrep{3},\irrep[1]{126})+(\irrep{1},\irrep{189})+(\irrep{3},\irrep{189})+2(\irrep{2},\irrep{216})+(\irrep{4},\irrep{216})+(\irrep{2},\irrep{350})+(\irrep{2},\irrep{448})+(\irrep{1},\irrep{512})+(\irrep{3},\irrep{512})+(\irrep{2},\irrep{616})+(\irrep{1},\irrep{924})$\\
\irrep{12376} & = & $(\irrep{3},\irrep{1})+(\irrep{7},\irrep{1})+(\irrep{2},\irrep[1]{14})+(\irrep{4},\irrep[1]{14})+(\irrep{6},\irrep[1]{14})+(\irrep{1},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{1},\irrep{84})+(\irrep{3},\irrep{84})+(\irrep{5},\irrep{84})+(\irrep{3},\irrep{90})+(\irrep{3},\irrep[1]{126})+(\irrep{2},\irrep{216})+(\irrep{4},\irrep{216})+(\irrep{4},\irrep{330})+(\irrep{1},\irrep{462})+(\irrep{2},\irrep{616})+(\irrep{1},\irrep{924})+(\irrep{3},\irrep{1078})+(\irrep{2},\irrep{1100})$\\
\irrep{16302} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{2},\irrep[1]{14})+(\irrep{3},\irrep{21})+(\irrep{2},\irrep{64})+(\irrep{3},\irrep{84})+2(\irrep{1},\irrep{90})+(\irrep{2},\irrep{126})+(\irrep{5},\irrep[1]{126})+(\irrep{3},\irrep{189})+(\irrep{2},\irrep{216})+(\irrep{4},\irrep{216})+(\irrep{2},\irrep{350})+(\irrep{1},\irrep{385})+(\irrep{4},\irrep{448})+(\irrep{1},\irrep{512})+(\irrep{3},\irrep{512})+(\irrep{2},\irrep{616})+(\irrep{3},\irrep{924})+(\irrep{1},\irrep{1274})+(\irrep{2},\irrep{1344})$\\
\irrep{17901} & = & $(\irrep{2},\irrep{6})+(\irrep{4},\irrep{6})+(\irrep{6},\irrep{6})+(\irrep{1},\irrep{14})+(\irrep{3},\irrep{14})+(\irrep{5},\irrep{14})+(\irrep{2},\irrep{56})+(\irrep{4},\irrep{56})+(\irrep{2},\irrep{64})+(\irrep{4},\irrep{64})+(\irrep{1},\irrep{70})+2(\irrep{3},\irrep{70})+(\irrep{5},\irrep{70})+2(\irrep{2},\irrep{126})+(\irrep{4},\irrep{126})+(\irrep{1},\irrep{189})+(\irrep{3},\irrep{189})+(\irrep{2},\irrep{252})+(\irrep{2},\irrep{350})+(\irrep{2},\irrep{378})+(\irrep{4},\irrep{378})+(\irrep{1},\irrep{385})+(\irrep{2},\irrep{448})+(\irrep{1},\irrep{512})+(\irrep{3},\irrep{512})+(\irrep{1},\irrep{525})+(\irrep{3},\irrep{525})+(\irrep{3},\irrep{594})+(\irrep{1},\irrep[1]{924})+(\irrep{2},\irrep{1386})$\\
\irrep{19278} & = & $(\irrep{2},\irrep{6})+(\irrep{4},\irrep{6})+2(\irrep{3},\irrep{14})+(\irrep{1},\irrep{21})+2(\irrep{2},\irrep{56})+(\irrep{4},\irrep{56})+2(\irrep{2},\irrep{64})+(\irrep{4},\irrep{64})+2(\irrep{1},\irrep{70})+2(\irrep{3},\irrep{70})+(\irrep{5},\irrep{70})+(\irrep{3},\irrep{90})+2(\irrep{2},\irrep{126})+(\irrep{4},\irrep{126})+2(\irrep{1},\irrep{189})+2(\irrep{3},\irrep{189})+(\irrep{2},\irrep{216})+2(\irrep{2},\irrep{350})+(\irrep{4},\irrep{350})+(\irrep{2},\irrep{378})+(\irrep{3},\irrep{385})+(\irrep{2},\irrep{448})+(\irrep{1},\irrep{512})+(\irrep{3},\irrep{512})+(\irrep{1},\irrep{525})+(\irrep{3},\irrep{525})+(\irrep{1},\irrep{594})+(\irrep{1},\irrep{924})+(\irrep{2},\irrep{1386})$\\
\irrep{19448} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{14})+(\irrep{2},\irrep[1]{14})+(\irrep{4},\irrep[1]{14})+2(\irrep{3},\irrep{21})+(\irrep{2},\irrep{56})+2(\irrep{2},\irrep{64})+(\irrep{4},\irrep{64})+(\irrep{3},\irrep{70})+(\irrep{3},\irrep{84})+2(\irrep{1},\irrep{90})+(\irrep{3},\irrep{90})+(\irrep{5},\irrep{90})+(\irrep{1},\irrep[1]{126})+(\irrep{2},\irrep{126})+(\irrep{1},\irrep{189})+2(\irrep{3},\irrep{189})+2(\irrep{2},\irrep{216})+(\irrep{4},\irrep{216})+(\irrep{2},\irrep{350})+(\irrep{4},\irrep{350})+(\irrep{1},\irrep{385})+(\irrep{2},\irrep{448})+(\irrep{1},\irrep{512})+(\irrep{3},\irrep{512})+(\irrep{1},\irrep{525})+(\irrep{2},\irrep{616})+(\irrep{3},\irrep{924})+(\irrep{1},\irrep{1078})+(\irrep{2},\irrep{1386})$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\F4& $\to$ &SU(2) (S)\\
\midrule 
\irrep{26} & = & $\irrep{9}+\irrep{17}$\\
\irrep{52} & = & $\irrep{3}+\irrep{11}+\irrep{15}+\irrep{23}$\\
\irrep{273} & = & $\irrep{3}+2(\irrep{7})+\irrep{9}+2(\irrep{11})+\irrep{13}+2(\irrep{15})+\irrep{17}+2(\irrep{19})+\irrep{21}+\irrep{23}+\irrep{25}+\irrep{27}+\irrep{31}$\\
\irrep{324} & = & $\irrep{1}+2(\irrep{5})+2(\irrep{9})+\irrep{11}+3(\irrep{13})+\irrep{15}+2(\irrep{17})+\irrep{19}+2(\irrep{21})+\irrep{23}+2(\irrep{25})+\irrep{29}+\irrep{33}$\\
\irrep{1053} & = & $\irrep{3}+2(\irrep{5})+4(\irrep{7})+4(\irrep{9})+4(\irrep{11})+4(\irrep{13})+5(\irrep{15})+5(\irrep{17})+5(\irrep{19})+4(\irrep{21})+4(\irrep{23})+3(\irrep{25})+3(\irrep{27})+3(\irrep{29})+2(\irrep{31})+\irrep{33}+\irrep{35}+\irrep{37}+\irrep{39}$\\
\irrep[1]{1053} & = & $2(\irrep{1})+3(\irrep{5})+\irrep{7}+4(\irrep{9})+2(\irrep{11})+5(\irrep{13})+3(\irrep{15})+5(\irrep{17})+2(\irrep{19})+5(\irrep{21})+3(\irrep{23})+4(\irrep{25})+2(\irrep{27})+3(\irrep{29})+2(\irrep{31})+2(\irrep{33})+\irrep{35}+2(\irrep{37})+\irrep{41}+\irrep{45}$\\
\irrep{1274} & = & $3(\irrep{3})+\irrep{5}+4(\irrep{7})+3(\irrep{9})+5(\irrep{11})+5(\irrep{13})+6(\irrep{15})+4(\irrep{17})+6(\irrep{19})+4(\irrep{21})+5(\irrep{23})+4(\irrep{25})+4(\irrep{27})+2(\irrep{29})+3(\irrep{31})+2(\irrep{33})+2(\irrep{35})+\irrep{37}+\irrep{39}+\irrep{43}$\\
\irrep{2652} & = & $2(\irrep{1})+\irrep{3}+5(\irrep{5})+5(\irrep{7})+8(\irrep{9})+6(\irrep{11})+10(\irrep{13})+8(\irrep{15})+10(\irrep{17})+9(\irrep{19})+10(\irrep{21})+7(\irrep{23})+9(\irrep{25})+7(\irrep{27})+7(\irrep{29})+5(\irrep{31})+5(\irrep{33})+3(\irrep{35})+4(\irrep{37})+2(\irrep{39})+2(\irrep{41})+\irrep{43}+\irrep{45}+\irrep{49}$\\
\irrep{4096} & = & $\irrep{1}+4(\irrep{3})+8(\irrep{5})+9(\irrep{7})+11(\irrep{9})+14(\irrep{11})+14(\irrep{13})+15(\irrep{15})+16(\irrep{17})+15(\irrep{19})+15(\irrep{21})+14(\irrep{23})+12(\irrep{25})+12(\irrep{27})+10(\irrep{29})+8(\irrep{31})+7(\irrep{33})+6(\irrep{35})+4(\irrep{37})+3(\irrep{39})+3(\irrep{41})+\irrep{43}+\irrep{45}+\irrep{47}$\\
\irrep{8424} & = & $4(\irrep{1})+6(\irrep{3})+13(\irrep{5})+14(\irrep{7})+21(\irrep{9})+21(\irrep{11})+26(\irrep{13})+25(\irrep{15})+28(\irrep{17})+26(\irrep{19})+28(\irrep{21})+25(\irrep{23})+25(\irrep{25})+21(\irrep{27})+21(\irrep{29})+17(\irrep{31})+16(\irrep{33})+12(\irrep{35})+11(\irrep{37})+8(\irrep{39})+7(\irrep{41})+5(\irrep{43})+4(\irrep{45})+2(\irrep{47})+2(\irrep{49})+\irrep{51}+\irrep{53}$\\
\irrep{10829} & = & $\irrep{1}+11(\irrep{3})+12(\irrep{5})+21(\irrep{7})+21(\irrep{9})+29(\irrep{11})+29(\irrep{13})+34(\irrep{15})+31(\irrep{17})+35(\irrep{19})+32(\irrep{21})+34(\irrep{23})+29(\irrep{25})+29(\irrep{27})+24(\irrep{29})+24(\irrep{31})+19(\irrep{33})+18(\irrep{35})+13(\irrep{37})+12(\irrep{39})+8(\irrep{41})+8(\irrep{43})+5(\irrep{45})+4(\irrep{47})+2(\irrep{49})+2(\irrep{51})+\irrep{53}+\irrep{55}$\\
\irrep{12376} & = & $9(\irrep{3})+7(\irrep{5})+18(\irrep{7})+15(\irrep{9})+23(\irrep{11})+21(\irrep{13})+28(\irrep{15})+24(\irrep{17})+31(\irrep{19})+26(\irrep{21})+30(\irrep{23})+26(\irrep{25})+29(\irrep{27})+23(\irrep{29})+26(\irrep{31})+20(\irrep{33})+21(\irrep{35})+17(\irrep{37})+17(\irrep{39})+12(\irrep{41})+13(\irrep{43})+9(\irrep{45})+9(\irrep{47})+6(\irrep{49})+6(\irrep{51})+3(\irrep{53})+4(\irrep{55})+2(\irrep{57})+2(\irrep{59})+\irrep{61}+\irrep{63}+\irrep{67}$\\
\irrep{16302} & = & $7(\irrep{1})+6(\irrep{3})+19(\irrep{5})+17(\irrep{7})+30(\irrep{9})+28(\irrep{11})+37(\irrep{13})+34(\irrep{15})+43(\irrep{17})+37(\irrep{19})+44(\irrep{21})+38(\irrep{23})+42(\irrep{25})+35(\irrep{27})+38(\irrep{29})+30(\irrep{31})+32(\irrep{33})+25(\irrep{35})+25(\irrep{37})+18(\irrep{39})+19(\irrep{41})+13(\irrep{43})+13(\irrep{45})+8(\irrep{47})+8(\irrep{49})+5(\irrep{51})+5(\irrep{53})+2(\irrep{55})+3(\irrep{57})+\irrep{59}+\irrep{61}+\irrep{65}$\\
\irrep{17901} & = & $5(\irrep{1})+10(\irrep{3})+20(\irrep{5})+25(\irrep{7})+33(\irrep{9})+36(\irrep{11})+42(\irrep{13})+44(\irrep{15})+48(\irrep{17})+47(\irrep{19})+49(\irrep{21})+46(\irrep{23})+46(\irrep{25})+42(\irrep{27})+41(\irrep{29})+36(\irrep{31})+33(\irrep{33})+28(\irrep{35})+26(\irrep{37})+21(\irrep{39})+18(\irrep{41})+14(\irrep{43})+12(\irrep{45})+9(\irrep{47})+7(\irrep{49})+5(\irrep{51})+4(\irrep{53})+2(\irrep{55})+2(\irrep{57})+\irrep{59}+\irrep{61}$\\
\irrep{19278} & = & $2(\irrep{1})+16(\irrep{3})+20(\irrep{5})+33(\irrep{7})+36(\irrep{9})+46(\irrep{11})+46(\irrep{13})+54(\irrep{15})+53(\irrep{17})+58(\irrep{19})+53(\irrep{21})+55(\irrep{23})+50(\irrep{25})+50(\irrep{27})+43(\irrep{29})+41(\irrep{31})+34(\irrep{33})+32(\irrep{35})+25(\irrep{37})+23(\irrep{39})+17(\irrep{41})+15(\irrep{43})+10(\irrep{45})+9(\irrep{47})+6(\irrep{49})+5(\irrep{51})+2(\irrep{53})+2(\irrep{55})+\irrep{57}+\irrep{59}$\\
\irrep{19448} & = & $9(\irrep{1})+9(\irrep{3})+25(\irrep{5})+26(\irrep{7})+40(\irrep{9})+38(\irrep{11})+51(\irrep{13})+47(\irrep{15})+56(\irrep{17})+51(\irrep{19})+57(\irrep{21})+49(\irrep{23})+54(\irrep{25})+45(\irrep{27})+46(\irrep{29})+38(\irrep{31})+38(\irrep{33})+29(\irrep{35})+29(\irrep{37})+21(\irrep{39})+20(\irrep{41})+14(\irrep{43})+13(\irrep{45})+8(\irrep{47})+8(\irrep{49})+4(\irrep{51})+4(\irrep{53})+2(\irrep{55})+2(\irrep{57})+\irrep{61}$\\
\bottomrule
\newpage
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\F4& $\to$ &SU(2)${\times}$\G2 (S)\\
\midrule 
\irrep{26} & = & $(\irrep{5},\irrep{1})+(\irrep{3},\irrep{7})$\\
\irrep{52} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{1},\irrep{14})$\\
\irrep{273} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{7},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{7},\irrep{7})+(\irrep{5},\irrep{14})+(\irrep{3},\irrep{27})$\\
\irrep{324} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{7},\irrep{7})+(\irrep{3},\irrep{14})+(\irrep{1},\irrep{27})+(\irrep{5},\irrep{27})$\\
\irrep{1053} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{7},\irrep{1})+2(\irrep{3},\irrep{7})+2(\irrep{5},\irrep{7})+(\irrep{7},\irrep{7})+(\irrep{9},\irrep{7})+(\irrep{3},\irrep{14})+(\irrep{5},\irrep{14})+(\irrep{7},\irrep{14})+(\irrep{3},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{7},\irrep{27})+(\irrep{3},\irrep{64})$\\
\irrep[1]{1053} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{7},\irrep{7})+(\irrep{3},\irrep{14})+(\irrep{7},\irrep{14})+(\irrep{1},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{9},\irrep{27})+(\irrep{5},\irrep{64})+(\irrep{1},\irrep[1]{77})$\\
\irrep{1274} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{7},\irrep{1})+(\irrep{3},\irrep{7})+2(\irrep{5},\irrep{7})+(\irrep{7},\irrep{7})+(\irrep{1},\irrep{14})+(\irrep{9},\irrep{7})+(\irrep{3},\irrep{14})+(\irrep{5},\irrep{14})+(\irrep{9},\irrep{14})+(\irrep{3},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{7},\irrep{27})+(\irrep{5},\irrep{64})+(\irrep{1},\irrep{77})$\\
\irrep{2652} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{7},\irrep{1})+2(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{5},\irrep{7})+2(\irrep{7},\irrep{7})+(\irrep{13},\irrep{1})+(\irrep{9},\irrep{7})+(\irrep{3},\irrep{14})+(\irrep{11},\irrep{7})+(\irrep{5},\irrep{14})+(\irrep{7},\irrep{14})+(\irrep{1},\irrep{27})+(\irrep{3},\irrep{27})+2(\irrep{5},\irrep{27})+(\irrep{7},\irrep{27})+(\irrep{9},\irrep{27})+(\irrep{3},\irrep{64})+(\irrep{5},\irrep{64})+(\irrep{3},\irrep{77})+(\irrep{7},\irrep{77})$\\
\irrep{4096} & = & $(\irrep{3},\irrep{1})+2(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{7},\irrep{1})+3(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+4(\irrep{5},\irrep{7})+(\irrep{11},\irrep{1})+3(\irrep{7},\irrep{7})+(\irrep{1},\irrep{14})+2(\irrep{9},\irrep{7})+2(\irrep{3},\irrep{14})+(\irrep{11},\irrep{7})+2(\irrep{5},\irrep{14})+2(\irrep{7},\irrep{14})+(\irrep{9},\irrep{14})+(\irrep{1},\irrep{27})+3(\irrep{3},\irrep{27})+3(\irrep{5},\irrep{27})+2(\irrep{7},\irrep{27})+(\irrep{9},\irrep{27})+(\irrep{1},\irrep{64})+(\irrep{3},\irrep{64})+(\irrep{5},\irrep{64})+(\irrep{7},\irrep{64})+(\irrep{3},\irrep{77})+(\irrep{5},\irrep{77})$\\
\irrep{8424} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{1})+2(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{7},\irrep{1})+4(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+4(\irrep{5},\irrep{7})+4(\irrep{7},\irrep{7})+2(\irrep{9},\irrep{7})+3(\irrep{3},\irrep{14})+(\irrep{11},\irrep{7})+3(\irrep{5},\irrep{14})+3(\irrep{7},\irrep{14})+(\irrep{9},\irrep{14})+(\irrep{11},\irrep{14})+2(\irrep{1},\irrep{27})+3(\irrep{3},\irrep{27})+4(\irrep{5},\irrep{27})+3(\irrep{7},\irrep{27})+2(\irrep{9},\irrep{27})+(\irrep{11},\irrep{27})+(\irrep{1},\irrep{64})+2(\irrep{3},\irrep{64})+2(\irrep{5},\irrep{64})+2(\irrep{7},\irrep{64})+(\irrep{9},\irrep{64})+(\irrep{3},\irrep{77})+(\irrep{5},\irrep{77})+(\irrep{5},\irrep[1]{77})+(\irrep{7},\irrep{77})+(\irrep{3},\irrep{189})$\\
\irrep{10829} & = & $2(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+2(\irrep{1},\irrep{7})+2(\irrep{7},\irrep{1})+3(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+5(\irrep{5},\irrep{7})+(\irrep{11},\irrep{1})+4(\irrep{7},\irrep{7})+2(\irrep{1},\irrep{14})+3(\irrep{9},\irrep{7})+2(\irrep{3},\irrep{14})+(\irrep{11},\irrep{7})+4(\irrep{5},\irrep{14})+(\irrep{13},\irrep{7})+2(\irrep{7},\irrep{14})+2(\irrep{9},\irrep{14})+(\irrep{11},\irrep{14})+(\irrep{1},\irrep{27})+4(\irrep{3},\irrep{27})+4(\irrep{5},\irrep{27})+4(\irrep{7},\irrep{27})+2(\irrep{9},\irrep{27})+(\irrep{11},\irrep{27})+(\irrep{1},\irrep{64})+2(\irrep{3},\irrep{64})+3(\irrep{5},\irrep{64})+2(\irrep{7},\irrep{64})+(\irrep{9},\irrep{64})+(\irrep{1},\irrep{77})+(\irrep{3},\irrep{77})+(\irrep{3},\irrep[1]{77})+2(\irrep{5},\irrep{77})+(\irrep{7},\irrep{77})+(\irrep{9},\irrep{77})+(\irrep{1},\irrep{189})+(\irrep{5},\irrep{189})$\\
\irrep{12376} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{7},\irrep{1})+(\irrep{3},\irrep{7})+2(\irrep{5},\irrep{7})+(\irrep{7},\irrep{7})+(\irrep{1},\irrep{14})+(\irrep{9},\irrep{7})+2(\irrep{5},\irrep{14})+(\irrep{7},\irrep{14})+(\irrep{9},\irrep{14})+2(\irrep{3},\irrep{27})+(\irrep{5},\irrep{27})+2(\irrep{7},\irrep{27})+(\irrep{9},\irrep{27})+(\irrep{11},\irrep{27})+(\irrep{3},\irrep{64})+2(\irrep{5},\irrep{64})+(\irrep{7},\irrep{64})+(\irrep{9},\irrep{64})+(\irrep{11},\irrep{64})+(\irrep{1},\irrep{77})+(\irrep{3},\irrep[1]{77})+(\irrep{5},\irrep{77})+(\irrep{7},\irrep{77})+(\irrep{7},\irrep[1]{77})+(\irrep{9},\irrep{77})+(\irrep{13},\irrep{77})+(\irrep{1},\irrep{189})+(\irrep{5},\irrep{189})+(\irrep{9},\irrep{189})+(\irrep{1},\irrep{273})+(\irrep{5},\irrep{286})$\\
\irrep{16302} & = & $(\irrep{1},\irrep{1})+2(\irrep{5},\irrep{1})+2(\irrep{3},\irrep{7})+2(\irrep{9},\irrep{1})+2(\irrep{5},\irrep{7})+(\irrep{11},\irrep{1})+3(\irrep{7},\irrep{7})+(\irrep{13},\irrep{1})+2(\irrep{9},\irrep{7})+2(\irrep{3},\irrep{14})+2(\irrep{11},\irrep{7})+(\irrep{17},\irrep{1})+(\irrep{5},\irrep{14})+(\irrep{13},\irrep{7})+2(\irrep{7},\irrep{14})+(\irrep{15},\irrep{7})+(\irrep{9},\irrep{14})+(\irrep{11},\irrep{14})+2(\irrep{1},\irrep{27})+(\irrep{3},\irrep{27})+4(\irrep{5},\irrep{27})+2(\irrep{7},\irrep{27})+3(\irrep{9},\irrep{27})+(\irrep{11},\irrep{27})+(\irrep{13},\irrep{27})+(\irrep{1},\irrep{64})+2(\irrep{3},\irrep{64})+2(\irrep{5},\irrep{64})+2(\irrep{7},\irrep{64})+(\irrep{9},\irrep{64})+(\irrep{1},\irrep[1]{77})+2(\irrep{3},\irrep{77})+2(\irrep{5},\irrep{77})+(\irrep{5},\irrep[1]{77})+2(\irrep{7},\irrep{77})+(\irrep{9},\irrep{77})+(\irrep{11},\irrep{77})+(\irrep{1},\irrep{182})+(\irrep{5},\irrep{182})+(\irrep{9},\irrep{182})+(\irrep{3},\irrep{189})+(\irrep{5},\irrep{189})+(\irrep{7},\irrep{189})$\\
\irrep{17901} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{1})+2(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{7},\irrep{1})+4(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+4(\irrep{5},\irrep{7})+4(\irrep{7},\irrep{7})+(\irrep{1},\irrep{14})+2(\irrep{9},\irrep{7})+3(\irrep{3},\irrep{14})+(\irrep{11},\irrep{7})+3(\irrep{5},\irrep{14})+3(\irrep{7},\irrep{14})+2(\irrep{9},\irrep{14})+(\irrep{11},\irrep{14})+(\irrep{1},\irrep{27})+3(\irrep{3},\irrep{27})+5(\irrep{5},\irrep{27})+4(\irrep{7},\irrep{27})+3(\irrep{9},\irrep{27})+(\irrep{11},\irrep{27})+(\irrep{13},\irrep{27})+(\irrep{1},\irrep{64})+3(\irrep{3},\irrep{64})+3(\irrep{5},\irrep{64})+3(\irrep{7},\irrep{64})+2(\irrep{9},\irrep{64})+(\irrep{11},\irrep{64})+2(\irrep{3},\irrep{77})+(\irrep{3},\irrep[1]{77})+(\irrep{5},\irrep{77})+(\irrep{5},\irrep[1]{77})+2(\irrep{7},\irrep{77})+(\irrep{7},\irrep[1]{77})+(\irrep{9},\irrep{77})+(\irrep{11},\irrep{77})+(\irrep{3},\irrep{189})+(\irrep{5},\irrep{189})+(\irrep{7},\irrep{189})+(\irrep{3},\irrep{286})$\\
\irrep{19278} & = & $2(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+2(\irrep{1},\irrep{7})+2(\irrep{7},\irrep{1})+4(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+6(\irrep{5},\irrep{7})+(\irrep{11},\irrep{1})+5(\irrep{7},\irrep{7})+2(\irrep{1},\irrep{14})+4(\irrep{9},\irrep{7})+3(\irrep{3},\irrep{14})+2(\irrep{11},\irrep{7})+5(\irrep{5},\irrep{14})+(\irrep{13},\irrep{7})+4(\irrep{7},\irrep{14})+3(\irrep{9},\irrep{14})+(\irrep{11},\irrep{14})+(\irrep{13},\irrep{14})+(\irrep{1},\irrep{27})+6(\irrep{3},\irrep{27})+5(\irrep{5},\irrep{27})+6(\irrep{7},\irrep{27})+3(\irrep{9},\irrep{27})+2(\irrep{11},\irrep{27})+(\irrep{1},\irrep{64})+4(\irrep{3},\irrep{64})+4(\irrep{5},\irrep{64})+3(\irrep{7},\irrep{64})+2(\irrep{9},\irrep{64})+(\irrep{11},\irrep{64})+(\irrep{1},\irrep{77})+2(\irrep{3},\irrep{77})+(\irrep{3},\irrep[1]{77})+3(\irrep{5},\irrep{77})+2(\irrep{7},\irrep{77})+(\irrep{7},\irrep[1]{77})+(\irrep{9},\irrep{77})+(\irrep{3},\irrep{182})+(\irrep{3},\irrep{189})+(\irrep{5},\irrep{189})+(\irrep{7},\irrep{189})$\\
\irrep{19448} & = & $2(\irrep{1},\irrep{1})+2(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{7},\irrep{1})+4(\irrep{3},\irrep{7})+2(\irrep{9},\irrep{1})+4(\irrep{5},\irrep{7})+5(\irrep{7},\irrep{7})+(\irrep{13},\irrep{1})+3(\irrep{9},\irrep{7})+4(\irrep{3},\irrep{14})+2(\irrep{11},\irrep{7})+3(\irrep{5},\irrep{14})+(\irrep{13},\irrep{7})+4(\irrep{7},\irrep{14})+2(\irrep{9},\irrep{14})+2(\irrep{11},\irrep{14})+3(\irrep{1},\irrep{27})+3(\irrep{3},\irrep{27})+7(\irrep{5},\irrep{27})+4(\irrep{7},\irrep{27})+4(\irrep{9},\irrep{27})+(\irrep{11},\irrep{27})+(\irrep{13},\irrep{27})+(\irrep{1},\irrep{64})+3(\irrep{3},\irrep{64})+4(\irrep{5},\irrep{64})+3(\irrep{7},\irrep{64})+2(\irrep{9},\irrep{64})+(\irrep{11},\irrep{64})+(\irrep{1},\irrep{77})+(\irrep{1},\irrep[1]{77})+3(\irrep{3},\irrep{77})+2(\irrep{5},\irrep{77})+(\irrep{5},\irrep[1]{77})+2(\irrep{7},\irrep{77})+(\irrep{9},\irrep{77})+(\irrep{9},\irrep[1]{77})+(\irrep{1},\irrep{182})+(\irrep{5},\irrep{182})+(\irrep{3},\irrep{189})+(\irrep{5},\irrep{189})+(\irrep{7},\irrep{189})$\\
\bottomrule
\end{longtable}
\newpage

%G2 ------
\rowcolors{2}{tablerowcolor}{}
\begin{longtable}{rcp{0.9\textwidth}}
\caption{\label{tab:G2BranchingRules}\G2 Branching Rules}\\
\endfirsthead
\caption[]{\G2 Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
\G2& $\to$ &SU(3) (R)\\
\midrule 
\irrep{7} & = & $\irrep{1}+\irrep{3}+\irrepbar{3}$ \\
\irrep{14} & = & $\irrep{3}+\irrepbar{3}+\irrep{8}$ \\
\irrep{27} & = & $\irrep{1}+\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+\irrep{8}$ \\
\irrep{64} & = & $\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+2(\irrep{8})+\irrep{15}+\irrepbar{15}$ \\
\irrep{77} & = & $\irrep{1}+\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}$ \\
\irrep[1]{77} & = & $\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{15}+\irrepbar{15}+\irrep{27}$ \\
\irrep{182} & = & $\irrep{1}+\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{24}+\irrepbar{24}+\irrep{27}$ \\
\irrep{189} & = & $\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{15})+2(\irrepbar{15})+\irrep{24}+\irrepbar{24}+\irrep{27}$ \\
\irrep{273} & = & $\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep{24}+\irrepbar{24}+\irrep{27}+\irrep{42}+\irrepbar{42}+\irrep{64}$ \\
\irrep{286} & = & $\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+2(\irrep{15})+2(\irrepbar{15})+\irrep{24}+\irrepbar{24}+2(\irrep{27})+\irrep{42}+\irrepbar{42}$ \\
\irrep{378} & = & $\irrep{1}+\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+\irrep{24}+\irrepbar{24}+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{42}+\irrepbar{42}$ \\
\irrep{448} & = & $\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{15})+2(\irrepbar{15})+\irrep[1]{15}+\irrepbar[1]{15}+2(\irrep{24})+2(\irrepbar{24})+2(\irrep{27})+\irrep{35}+\irrepbar{35}+\irrep{42}+\irrepbar{42}$ \\
\irrep{714} & = & $\irrep{1}+\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+\irrep{24}+\irrepbar{24}+\irrep{27}+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+\irrep{42}+\irrepbar{42}+\irrep{48}+\irrepbar{48}+\irrep{60}+\irrepbar{60}+\irrep{64}$ \\
\irrep{729} & = & $\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+2(\irrep{15})+2(\irrepbar{15})+\irrep[1]{15}+\irrepbar[1]{15}+2(\irrep{24})+2(\irrepbar{24})+3(\irrep{27})+\irrep{35}+\irrepbar{35}+2(\irrep{42})+2(\irrepbar{42})+\irrep{60}+\irrepbar{60}+\irrep{64}$ \\
\irrep{748} & = & $\irrep[1]{15}+\irrepbar[1]{15}+\irrep{24}+\irrepbar{24}+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{42}+\irrepbar{42}+\irrep{60}+\irrepbar{60}+\irrep{64}+\irrep{90}+\irrepbar{90}+\irrep{125}$ \\
\irrep{896} & = & $\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep[1]{15}+\irrepbar[1]{15}+2(\irrep{24})+2(\irrepbar{24})+2(\irrep{27})+\irrep{35}+\irrepbar{35}+2(\irrep{42})+2(\irrepbar{42})+\irrep{60}+\irrepbar{60}+2(\irrep{64})+\irrep{90}+\irrepbar{90}$ \\
\irrep{924} & = & $\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{15})+2(\irrepbar{15})+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+2(\irrep{24})+2(\irrepbar{24})+2(\irrep{27})+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{42})+2(\irrepbar{42})+\irrep{48}+\irrepbar{48}+\irrep{60}+\irrepbar{60}+\irrep{64}$ \\
\irrep{1254} & = & $\irrep{1}+\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+\irrep{24}+\irrepbar{24}+\irrep{27}+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+\irrep{36}+\irrepbar{36}+\irrep{42}+\irrepbar{42}+\irrep{48}+\irrepbar{48}+\irrep{60}+\irrepbar{60}+\irrep{63}+\irrepbar{63}+\irrep{64}+\irrep{81}+\irrepbar{81}+\irrep{90}+\irrepbar{90}$ \\
\irrep{1547} & = & $\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+2(\irrep{15})+2(\irrepbar{15})+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+2(\irrep{24})+2(\irrepbar{24})+3(\irrep{27})+2(\irrep{35})+2(\irrepbar{35})+3(\irrep{42})+3(\irrepbar{42})+\irrep{48}+\irrepbar{48}+2(\irrep{60})+2(\irrepbar{60})+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{90}+\irrepbar{90}$ \\
\irrep{1728} & = & $\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{15})+2(\irrepbar{15})+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+2(\irrep{24})+2(\irrepbar{24})+2(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{42})+2(\irrepbar{42})+2(\irrep{48})+2(\irrepbar{48})+2(\irrep{60})+2(\irrepbar{60})+\irrep{63}+\irrepbar{63}+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{90}+\irrepbar{90}$ \\
\irrep{1729} & = & $\irrep{21}+\irrepbar{21}+\irrep{35}+\irrepbar{35}+\irrep{42}+\irrepbar{42}+\irrep{48}+\irrepbar{48}+\irrep{60}+\irrepbar{60}+\irrep{64}+\irrep{81}+\irrepbar{81}+\irrep{90}+\irrepbar{90}+\irrep{120}+\irrepbar{120}+\irrep{125}+\irrep{165}+\irrepbar{165}+\irrep{216}$ \\
\irrep{2079} & = & $\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+2(\irrep{24})+2(\irrepbar{24})+2(\irrep{27})+2(\irrep{35})+2(\irrepbar{35})+3(\irrep{42})+3(\irrepbar{42})+\irrep{48}+\irrepbar{48}+2(\irrep{60})+2(\irrepbar{60})+3(\irrep{64})+\irrep{81}+\irrepbar{81}+2(\irrep{90})+2(\irrepbar{90})+\irrep{120}+\irrepbar{120}+\irrep{125}$ \\
\irrep[1]{2079} & = & $\irrep{1}+\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+\irrep{24}+\irrepbar{24}+\irrep{27}+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+\irrep{36}+\irrepbar{36}+\irrep{42}+\irrepbar{42}+\irrep{45}+\irrepbar{45}+\irrep{48}+\irrepbar{48}+\irrep{60}+\irrepbar{60}+\irrep{63}+\irrepbar{63}+\irrep{64}+\irrep{80}+\irrepbar{80}+\irrep{81}+\irrepbar{81}+\irrep{90}+\irrepbar{90}+\irrep{105}+\irrepbar{105}+\irrep{120}+\irrepbar{120}+\irrep{125}$ \\
\irrep{2261} & = & $\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+\irrep{24}+\irrepbar{24}+\irrep{27}+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{42})+2(\irrepbar{42})+\irrep{48}+\irrepbar{48}+2(\irrep{60})+2(\irrepbar{60})+2(\irrep{64})+\irrep{81}+\irrepbar{81}+2(\irrep{90})+2(\irrepbar{90})+\irrep{120}+\irrepbar{120}+2(\irrep{125})+\irrep{165}+\irrepbar{165}$ \\
\irrep{2926} & = & $\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+2(\irrep{15})+2(\irrepbar{15})+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+2(\irrep{24})+2(\irrepbar{24})+3(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+3(\irrep{42})+3(\irrepbar{42})+2(\irrep{48})+2(\irrepbar{48})+3(\irrep{60})+3(\irrepbar{60})+\irrep{63}+\irrepbar{63}+3(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{90})+2(\irrepbar{90})+\irrep{105}+\irrepbar{105}+\irrep{120}+\irrepbar{120}+\irrep{125}$ \\
\irrep{3003} & = & $\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{15})+2(\irrepbar{15})+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+2(\irrep{24})+2(\irrepbar{24})+2(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+\irrep{36}+\irrepbar{36}+2(\irrep{42})+2(\irrepbar{42})+2(\irrep{48})+2(\irrepbar{48})+2(\irrep{60})+2(\irrepbar{60})+2(\irrep{63})+2(\irrepbar{63})+2(\irrep{64})+\irrep{80}+\irrepbar{80}+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{90})+2(\irrepbar{90})+\irrep{105}+\irrepbar{105}+\irrep{120}+\irrepbar{120}+\irrep{125}$ \\
\irrep{3289} & = & $\irrep{1}+\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+\irrep{24}+\irrepbar{24}+\irrep{27}+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+\irrep{36}+\irrepbar{36}+\irrep{42}+\irrepbar{42}+\irrep{45}+\irrepbar{45}+\irrep{48}+\irrepbar{48}+\irrep{55}+\irrepbar{55}+\irrep{60}+\irrepbar{60}+\irrep{63}+\irrepbar{63}+\irrep{64}+\irrep{80}+\irrepbar{80}+\irrep{81}+\irrepbar{81}+\irrep{90}+\irrepbar{90}+\irrep{99}+\irrepbar{99}+\irrep{105}+\irrepbar{105}+\irrep{120}+\irrepbar{120}+\irrep{125}+\irrep{132}+\irrepbar{132}+\irrep{154}+\irrepbar{154}+\irrep{165}+\irrepbar{165}$ \\
\irrep{3542} & = & $\irrep{28}+\irrepbar{28}+\irrep{48}+\irrepbar{48}+\irrep{60}+\irrepbar{60}+\irrep{63}+\irrepbar{63}+\irrep{64}+\irrep{81}+\irrepbar{81}+\irrep{90}+\irrepbar{90}+\irrep{105}+\irrepbar{105}+\irrep{120}+\irrepbar{120}+\irrep{125}+\irrep{154}+\irrepbar{154}+\irrep{165}+\irrepbar{165}+\irrep{210}+\irrepbar{210}+\irrep{216}+\irrep{273}+\irrepbar{273}+\irrep{343}$ \\
\irrep{4096} & = & $\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+2(\irrep{24})+2(\irrepbar{24})+2(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+3(\irrep{42})+3(\irrepbar{42})+2(\irrep{48})+2(\irrepbar{48})+3(\irrep{60})+3(\irrepbar{60})+\irrep{63}+\irrepbar{63}+4(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+3(\irrep{90})+3(\irrepbar{90})+\irrep{105}+\irrepbar{105}+2(\irrep{120})+2(\irrepbar{120})+2(\irrep{125})+\irrep{154}+\irrepbar{154}+\irrep{165}+\irrepbar{165}$ \\
\irrep{4914} & = & $\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+\irrep{24}+\irrepbar{24}+\irrep{27}+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{42})+2(\irrepbar{42})+2(\irrep{48})+2(\irrepbar{48})+3(\irrep{60})+3(\irrepbar{60})+\irrep{63}+\irrepbar{63}+3(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+3(\irrep{90})+3(\irrepbar{90})+\irrep{105}+\irrepbar{105}+2(\irrep{120})+2(\irrepbar{120})+3(\irrep{125})+\irrep{154}+\irrepbar{154}+2(\irrep{165})+2(\irrepbar{165})+\irrep{210}+\irrepbar{210}+\irrep{216}$ \\
\irrep{4928} & = & $\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{15})+2(\irrepbar{15})+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+2(\irrep{24})+2(\irrepbar{24})+2(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+\irrep{36}+\irrepbar{36}+2(\irrep{42})+2(\irrepbar{42})+\irrep{45}+\irrepbar{45}+2(\irrep{48})+2(\irrepbar{48})+2(\irrep{60})+2(\irrepbar{60})+2(\irrep{63})+2(\irrepbar{63})+2(\irrep{64})+2(\irrep{80})+2(\irrepbar{80})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{90})+2(\irrepbar{90})+\irrep{99}+\irrepbar{99}+2(\irrep{105})+2(\irrepbar{105})+2(\irrep{120})+2(\irrepbar{120})+2(\irrep{125})+\irrep{132}+\irrepbar{132}+\irrep{154}+\irrepbar{154}+\irrep{165}+\irrepbar{165}$ \\
\irrep[1]{4928} & = & $\irrep{21}+\irrepbar{21}+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+\irrep{42}+\irrepbar{42}+2(\irrep{48})+2(\irrepbar{48})+2(\irrep{60})+2(\irrepbar{60})+\irrep{63}+\irrepbar{63}+2(\irrep{64})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{90})+2(\irrepbar{90})+\irrep{105}+\irrepbar{105}+2(\irrep{120})+2(\irrepbar{120})+2(\irrep{125})+\irrep{154}+\irrepbar{154}+2(\irrep{165})+2(\irrepbar{165})+\irrep{210}+\irrepbar{210}+2(\irrep{216})+\irrep{273}+\irrepbar{273}$ \\
\irrep{5005} & = & $\irrep{1}+\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+\irrep{24}+\irrepbar{24}+\irrep{27}+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+\irrep{36}+\irrepbar{36}+\irrep{42}+\irrepbar{42}+\irrep{45}+\irrepbar{45}+\irrep{48}+\irrepbar{48}+\irrep{55}+\irrepbar{55}+\irrep{60}+\irrepbar{60}+\irrep{63}+\irrepbar{63}+\irrep{64}+\irrep{66}+\irrepbar{66}+\irrep{80}+\irrepbar{80}+\irrep{81}+\irrepbar{81}+\irrep{90}+\irrepbar{90}+\irrep{99}+\irrepbar{99}+\irrep{105}+\irrepbar{105}+\irrep{120}+\irrepbar{120}+\irrep[1]{120}+\irrepbar[1]{120}+\irrep{125}+\irrep{132}+\irrepbar{132}+\irrep{154}+\irrepbar{154}+\irrep{162}+\irrepbar{162}+\irrep{165}+\irrepbar{165}+\irrep{192}+\irrepbar{192}+\irrep{210}+\irrepbar{210}+\irrep{216}$ \\
\irrep{5103} & = & $\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+2(\irrep{15})+2(\irrepbar{15})+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+2(\irrep{24})+2(\irrepbar{24})+3(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+\irrep{36}+\irrepbar{36}+3(\irrep{42})+3(\irrepbar{42})+2(\irrep{48})+2(\irrepbar{48})+3(\irrep{60})+3(\irrepbar{60})+2(\irrep{63})+2(\irrepbar{63})+3(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+3(\irrep{90})+3(\irrepbar{90})+2(\irrep{105})+2(\irrepbar{105})+2(\irrep{120})+2(\irrepbar{120})+2(\irrep{125})+\irrep{132}+\irrepbar{132}+\irrep{154}+\irrepbar{154}+\irrep{165}+\irrepbar{165}$ \\
\irrep{6630} & = & $\irrep{36}+\irrepbar{36}+\irrep{63}+\irrepbar{63}+\irrep{80}+\irrepbar{80}+\irrep{81}+\irrepbar{81}+\irrep{90}+\irrepbar{90}+\irrep{105}+\irrepbar{105}+\irrep{120}+\irrepbar{120}+\irrep{125}+\irrep{132}+\irrepbar{132}+\irrep{154}+\irrepbar{154}+\irrep{165}+\irrepbar{165}+\irrep{192}+\irrepbar{192}+\irrep{210}+\irrepbar{210}+\irrep{216}+\irrep{260}+\irrepbar{260}+\irrep{273}+\irrepbar{273}+\irrep{336}+\irrepbar{336}+\irrep{343}+\irrep{420}+\irrepbar{420}+\irrep{512}$ \\
\irrep{7293} & = & $\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+2(\irrep{24})+2(\irrepbar{24})+2(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+\irrep{36}+\irrepbar{36}+3(\irrep{42})+3(\irrepbar{42})+2(\irrep{48})+2(\irrepbar{48})+3(\irrep{60})+3(\irrepbar{60})+2(\irrep{63})+2(\irrepbar{63})+4(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+4(\irrep{90})+4(\irrepbar{90})+2(\irrep{105})+2(\irrepbar{105})+3(\irrep{120})+3(\irrepbar{120})+3(\irrep{125})+\irrep{132}+\irrepbar{132}+2(\irrep{154})+2(\irrepbar{154})+2(\irrep{165})+2(\irrepbar{165})+\irrep{192}+\irrepbar{192}+\irrep{210}+\irrepbar{210}+\irrep{216}$ \\
\irrep{7371} & = & $\irrep{1}+\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+\irrep{24}+\irrepbar{24}+\irrep{27}+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+\irrep{36}+\irrepbar{36}+\irrep{42}+\irrepbar{42}+\irrep{45}+\irrepbar{45}+\irrep{48}+\irrepbar{48}+\irrep{55}+\irrepbar{55}+\irrep{60}+\irrepbar{60}+\irrep{63}+\irrepbar{63}+\irrep{64}+\irrep{66}+\irrepbar{66}+\irrep{78}+\irrepbar{78}+\irrep{80}+\irrepbar{80}+\irrep{81}+\irrepbar{81}+\irrep{90}+\irrepbar{90}+\irrep{99}+\irrepbar{99}+\irrep{105}+\irrepbar{105}+\irrep{120}+\irrepbar{120}+\irrep[1]{120}+\irrepbar[1]{120}+\irrep{125}+\irrep{132}+\irrepbar{132}+\irrep{143}+\irrepbar{143}+\irrep{154}+\irrepbar{154}+\irrep{162}+\irrepbar{162}+\irrep{165}+\irrepbar{165}+\irrep{192}+\irrepbar{192}+\irrep{195}+\irrepbar{195}+\irrep{210}+\irrepbar{210}+\irrep{216}+\irrep{234}+\irrepbar{234}+\irrep{260}+\irrepbar{260}+\irrep{273}+\irrepbar{273}$ \\
\irrep{7722} & = & $\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{15})+2(\irrepbar{15})+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+2(\irrep{24})+2(\irrepbar{24})+2(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+\irrep{36}+\irrepbar{36}+2(\irrep{42})+2(\irrepbar{42})+\irrep{45}+\irrepbar{45}+2(\irrep{48})+2(\irrepbar{48})+\irrep{55}+\irrepbar{55}+2(\irrep{60})+2(\irrepbar{60})+2(\irrep{63})+2(\irrepbar{63})+2(\irrep{64})+2(\irrep{80})+2(\irrepbar{80})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{90})+2(\irrepbar{90})+2(\irrep{99})+2(\irrepbar{99})+2(\irrep{105})+2(\irrepbar{105})+2(\irrep{120})+2(\irrepbar{120})+\irrep[1]{120}+\irrepbar[1]{120}+2(\irrep{125})+2(\irrep{132})+2(\irrepbar{132})+2(\irrep{154})+2(\irrepbar{154})+\irrep{162}+\irrepbar{162}+2(\irrep{165})+2(\irrepbar{165})+\irrep{192}+\irrepbar{192}+\irrep{210}+\irrepbar{210}+\irrep{216}$ \\
\irrep{8372} & = & $\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+2(\irrep{15})+2(\irrepbar{15})+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+2(\irrep{24})+2(\irrepbar{24})+3(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+\irrep{36}+\irrepbar{36}+3(\irrep{42})+3(\irrepbar{42})+\irrep{45}+\irrepbar{45}+2(\irrep{48})+2(\irrepbar{48})+3(\irrep{60})+3(\irrepbar{60})+2(\irrep{63})+2(\irrepbar{63})+3(\irrep{64})+2(\irrep{80})+2(\irrepbar{80})+3(\irrep{81})+3(\irrepbar{81})+3(\irrep{90})+3(\irrepbar{90})+\irrep{99}+\irrepbar{99}+3(\irrep{105})+3(\irrepbar{105})+3(\irrep{120})+3(\irrepbar{120})+3(\irrep{125})+2(\irrep{132})+2(\irrepbar{132})+2(\irrep{154})+2(\irrepbar{154})+\irrep{162}+\irrepbar{162}+2(\irrep{165})+2(\irrepbar{165})+\irrep{192}+\irrepbar{192}+\irrep{210}+\irrepbar{210}+\irrep{216}$ \\
\irrep{9177} & = & $\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+\irrep{24}+\irrepbar{24}+\irrep{27}+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+\irrep{36}+\irrepbar{36}+2(\irrep{42})+2(\irrepbar{42})+2(\irrep{48})+2(\irrepbar{48})+3(\irrep{60})+3(\irrepbar{60})+2(\irrep{63})+2(\irrepbar{63})+3(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+4(\irrep{90})+4(\irrepbar{90})+2(\irrep{105})+2(\irrepbar{105})+3(\irrep{120})+3(\irrepbar{120})+4(\irrep{125})+\irrep{132}+\irrepbar{132}+2(\irrep{154})+2(\irrepbar{154})+3(\irrep{165})+3(\irrepbar{165})+\irrep{192}+\irrepbar{192}+2(\irrep{210})+2(\irrepbar{210})+2(\irrep{216})+\irrep{260}+\irrepbar{260}+\irrep{273}+\irrepbar{273}$ \\
\irrep{9660} & = & $\irrep{28}+\irrepbar{28}+\irrep{36}+\irrepbar{36}+\irrep{48}+\irrepbar{48}+\irrep{60}+\irrepbar{60}+2(\irrep{63})+2(\irrepbar{63})+\irrep{64}+\irrep{80}+\irrepbar{80}+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{90})+2(\irrepbar{90})+2(\irrep{105})+2(\irrepbar{105})+2(\irrep{120})+2(\irrepbar{120})+2(\irrep{125})+\irrep{132}+\irrepbar{132}+2(\irrep{154})+2(\irrepbar{154})+2(\irrep{165})+2(\irrepbar{165})+\irrep{192}+\irrepbar{192}+2(\irrep{210})+2(\irrepbar{210})+2(\irrep{216})+\irrep{260}+\irrepbar{260}+2(\irrep{273})+2(\irrepbar{273})+\irrep{336}+\irrepbar{336}+2(\irrep{343})+\irrep{420}+\irrepbar{420}$ \\
\irrep{10206} & = & $\irrep{21}+\irrepbar{21}+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+\irrep{36}+\irrepbar{36}+\irrep{42}+\irrepbar{42}+2(\irrep{48})+2(\irrepbar{48})+2(\irrep{60})+2(\irrepbar{60})+2(\irrep{63})+2(\irrepbar{63})+2(\irrep{64})+\irrep{80}+\irrepbar{80}+3(\irrep{81})+3(\irrepbar{81})+3(\irrep{90})+3(\irrepbar{90})+2(\irrep{105})+2(\irrepbar{105})+3(\irrep{120})+3(\irrepbar{120})+3(\irrep{125})+\irrep{132}+\irrepbar{132}+2(\irrep{154})+2(\irrepbar{154})+3(\irrep{165})+3(\irrepbar{165})+\irrep{192}+\irrepbar{192}+2(\irrep{210})+2(\irrepbar{210})+3(\irrep{216})+\irrep{260}+\irrepbar{260}+2(\irrep{273})+2(\irrepbar{273})+\irrep{336}+\irrepbar{336}+\irrep{343}$ \\
\irrep{10556} & = & $\irrep{1}+\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+\irrep{24}+\irrepbar{24}+\irrep{27}+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+\irrep{36}+\irrepbar{36}+\irrep{42}+\irrepbar{42}+\irrep{45}+\irrepbar{45}+\irrep{48}+\irrepbar{48}+\irrep{55}+\irrepbar{55}+\irrep{60}+\irrepbar{60}+\irrep{63}+\irrepbar{63}+\irrep{64}+\irrep{66}+\irrepbar{66}+\irrep{78}+\irrepbar{78}+\irrep{80}+\irrepbar{80}+\irrep{81}+\irrepbar{81}+\irrep{90}+\irrepbar{90}+\irrep{91}+\irrepbar{91}+\irrep{99}+\irrepbar{99}+\irrep{105}+\irrepbar{105}+\irrep{120}+\irrepbar{120}+\irrep[1]{120}+\irrepbar[1]{120}+\irrep{125}+\irrep{132}+\irrepbar{132}+\irrep{143}+\irrepbar{143}+\irrep{154}+\irrepbar{154}+\irrep{162}+\irrepbar{162}+\irrep{165}+\irrepbar{165}+\irrep{168}+\irrepbar{168}+\irrep{192}+\irrepbar{192}+\irrep{195}+\irrepbar{195}+\irrep{210}+\irrepbar{210}+\irrep{216}+\irrep{231}+\irrepbar{231}+\irrep{234}+\irrepbar{234}+\irrep{260}+\irrepbar{260}+\irrep{273}+\irrepbar{273}+\irrep{280}+\irrepbar{280}+\irrep{315}+\irrepbar{315}+\irrep{336}+\irrepbar{336}+\irrep{343}$ \\
\irrep{11571} & = & $\irrep{45}+\irrepbar{45}+\irrep{80}+\irrepbar{80}+\irrep{99}+\irrepbar{99}+\irrep{105}+\irrepbar{105}+\irrep{120}+\irrepbar{120}+\irrep{125}+\irrep{132}+\irrepbar{132}+\irrep{154}+\irrepbar{154}+\irrep{162}+\irrepbar{162}+\irrep{165}+\irrepbar{165}+\irrep{192}+\irrepbar{192}+\irrep{210}+\irrepbar{210}+\irrep{216}+\irrep{234}+\irrepbar{234}+\irrep{260}+\irrepbar{260}+\irrep{273}+\irrepbar{273}+\irrep{315}+\irrepbar{315}+\irrep{336}+\irrepbar{336}+\irrep{343}+\irrep{405}+\irrepbar{405}+\irrep{420}+\irrepbar{420}+\irrep{504}+\irrepbar{504}+\irrep{512}+\irrep{612}+\irrepbar{612}+\irrep{729}$ \\
\irrep{11648} & = & $\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{15})+2(\irrepbar{15})+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+2(\irrep{24})+2(\irrepbar{24})+2(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+\irrep{36}+\irrepbar{36}+2(\irrep{42})+2(\irrepbar{42})+\irrep{45}+\irrepbar{45}+2(\irrep{48})+2(\irrepbar{48})+\irrep{55}+\irrepbar{55}+2(\irrep{60})+2(\irrepbar{60})+2(\irrep{63})+2(\irrepbar{63})+2(\irrep{64})+\irrep{66}+\irrepbar{66}+2(\irrep{80})+2(\irrepbar{80})+2(\irrep{81})+2(\irrepbar{81})+2(\irrep{90})+2(\irrepbar{90})+2(\irrep{99})+2(\irrepbar{99})+2(\irrep{105})+2(\irrepbar{105})+2(\irrep{120})+2(\irrepbar{120})+2(\irrep[1]{120})+2(\irrepbar[1]{120})+2(\irrep{125})+2(\irrep{132})+2(\irrepbar{132})+\irrep{143}+\irrepbar{143}+2(\irrep{154})+2(\irrepbar{154})+2(\irrep{162})+2(\irrepbar{162})+2(\irrep{165})+2(\irrepbar{165})+2(\irrep{192})+2(\irrepbar{192})+\irrep{195}+\irrepbar{195}+2(\irrep{210})+2(\irrepbar{210})+2(\irrep{216})+\irrep{234}+\irrepbar{234}+\irrep{260}+\irrepbar{260}+\irrep{273}+\irrepbar{273}$ \\
\irrep{12096} & = & $\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+2(\irrep{24})+2(\irrepbar{24})+2(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+\irrep{36}+\irrepbar{36}+3(\irrep{42})+3(\irrepbar{42})+\irrep{45}+\irrepbar{45}+2(\irrep{48})+2(\irrepbar{48})+3(\irrep{60})+3(\irrepbar{60})+2(\irrep{63})+2(\irrepbar{63})+4(\irrep{64})+2(\irrep{80})+2(\irrepbar{80})+3(\irrep{81})+3(\irrepbar{81})+4(\irrep{90})+4(\irrepbar{90})+\irrep{99}+\irrepbar{99}+3(\irrep{105})+3(\irrepbar{105})+4(\irrep{120})+4(\irrepbar{120})+4(\irrep{125})+2(\irrep{132})+2(\irrepbar{132})+3(\irrep{154})+3(\irrepbar{154})+\irrep{162}+\irrepbar{162}+3(\irrep{165})+3(\irrepbar{165})+2(\irrep{192})+2(\irrepbar{192})+2(\irrep{210})+2(\irrepbar{210})+2(\irrep{216})+\irrep{234}+\irrepbar{234}+\irrep{260}+\irrepbar{260}+\irrep{273}+\irrepbar{273}$ \\
\irrep{13090} & = & $\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+2(\irrep{15})+2(\irrepbar{15})+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+2(\irrep{24})+2(\irrepbar{24})+3(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+\irrep{36}+\irrepbar{36}+3(\irrep{42})+3(\irrepbar{42})+\irrep{45}+\irrepbar{45}+2(\irrep{48})+2(\irrepbar{48})+\irrep{55}+\irrepbar{55}+3(\irrep{60})+3(\irrepbar{60})+2(\irrep{63})+2(\irrepbar{63})+3(\irrep{64})+2(\irrep{80})+2(\irrepbar{80})+3(\irrep{81})+3(\irrepbar{81})+3(\irrep{90})+3(\irrepbar{90})+2(\irrep{99})+2(\irrepbar{99})+3(\irrep{105})+3(\irrepbar{105})+3(\irrep{120})+3(\irrepbar{120})+\irrep[1]{120}+\irrepbar[1]{120}+3(\irrep{125})+3(\irrep{132})+3(\irrepbar{132})+3(\irrep{154})+3(\irrepbar{154})+2(\irrep{162})+2(\irrepbar{162})+3(\irrep{165})+3(\irrepbar{165})+2(\irrep{192})+2(\irrepbar{192})+\irrep{195}+\irrepbar{195}+2(\irrep{210})+2(\irrepbar{210})+2(\irrep{216})+\irrep{234}+\irrepbar{234}+\irrep{260}+\irrepbar{260}+\irrep{273}+\irrepbar{273}$ \\
\irrep{14756} & = & $\irrep{1}+\irrep{3}+\irrepbar{3}+\irrepbar{6}+\irrep{6}+\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{15}+\irrepbar{15}+\irrep[1]{15}+\irrepbar[1]{15}+\irrep{21}+\irrepbar{21}+\irrep{24}+\irrepbar{24}+\irrep{27}+\irrep{28}+\irrepbar{28}+\irrep{35}+\irrepbar{35}+\irrep{36}+\irrepbar{36}+\irrep{42}+\irrepbar{42}+\irrep{45}+\irrepbar{45}+\irrep{48}+\irrepbar{48}+\irrep{55}+\irrepbar{55}+\irrep{60}+\irrepbar{60}+\irrep{63}+\irrepbar{63}+\irrep{64}+\irrep{66}+\irrepbar{66}+\irrep{78}+\irrepbar{78}+\irrep{80}+\irrepbar{80}+\irrep{81}+\irrepbar{81}+\irrep{90}+\irrepbar{90}+\irrep{91}+\irrepbar{91}+\irrep{99}+\irrepbar{99}+\irrep{105}+\irrepbar{105}+\irrep[1]{105}+\irrepbar[1]{105}+\irrep{120}+\irrepbar{120}+\irrep[1]{120}+\irrepbar[1]{120}+\irrep{125}+\irrep{132}+\irrepbar{132}+\irrep{143}+\irrepbar{143}+\irrep{154}+\irrepbar{154}+\irrep{162}+\irrepbar{162}+\irrep{165}+\irrepbar{165}+\irrep{168}+\irrepbar{168}+\irrep{192}+\irrepbar{192}+\irrep{195}+\irrepbar{195}+\irrep[1]{195}+\irrepbar[1]{195}+\irrep{210}+\irrepbar{210}+\irrep{216}+\irrep{231}+\irrepbar{231}+\irrep{234}+\irrepbar{234}+\irrep{260}+\irrepbar{260}+\irrep{270}+\irrepbar{270}+\irrep{273}+\irrepbar{273}+\irrep{280}+\irrepbar{280}+\irrep{315}+\irrepbar{315}+\irrep{330}+\irrepbar{330}+\irrep{336}+\irrepbar{336}+\irrep{343}+\irrep{375}+\irrepbar{375}+\irrep{405}+\irrepbar{405}+\irrep{420}+\irrepbar{420}$ \\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\G2& $\to$ &SU(2)${\times}$SU(2) (R)\\
\midrule 
\irrep{7} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})$\\
\irrep{14} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{4},\irrep{2})$\\
\irrep{27} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{5},\irrep{1})$\\
\irrep{64} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{5},\irrep{3})+(\irrep{6},\irrep{2})$\\
\irrep{77} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{3})+(\irrep{6},\irrep{2})+(\irrep{7},\irrep{1})$\\
\irrep[1]{77} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{4},\irrep{4})+(\irrep{6},\irrep{2})+(\irrep{7},\irrep{3})$\\
\irrep{182} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})+2(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{3})+(\irrep{6},\irrep{2})+(\irrep{5},\irrep{5})+(\irrep{6},\irrep{4})+(\irrep{7},\irrep{3})+(\irrep{8},\irrep{2})+(\irrep{9},\irrep{1})$\\
\irrep{189} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{4})+2(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{6},\irrep{2})+(\irrep{7},\irrep{1})+(\irrep{6},\irrep{4})+(\irrep{7},\irrep{3})+(\irrep{8},\irrep{2})$\\
\irrep{273} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{6},\irrep{2})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})+(\irrep{7},\irrep{3})+(\irrep{8},\irrep{2})+(\irrep{7},\irrep{5})+(\irrep{9},\irrep{3})+(\irrep{10},\irrep{4})$\\
\irrep{286} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{4})+2(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+(\irrep{5},\irrep{5})+(\irrep{6},\irrep{4})+(\irrep{7},\irrep{3})+(\irrep{8},\irrep{2})+(\irrep{8},\irrep{4})+(\irrep{9},\irrep{3})$\\
\irrep{378} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+2(\irrep{4},\irrep{4})+2(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{6},\irrep{2})+(\irrep{7},\irrep{1})+(\irrep{5},\irrep{5})+(\irrep{6},\irrep{4})+(\irrep{7},\irrep{3})+(\irrep{8},\irrep{2})+(\irrep{6},\irrep{6})+(\irrep{7},\irrep{5})+(\irrep{8},\irrep{4})+(\irrep{9},\irrep{3})+(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})$\\
\irrep{448} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{4},\irrep{4})+2(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+(\irrep{7},\irrep{1})+(\irrep{5},\irrep{5})+2(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})+2(\irrep{7},\irrep{3})+(\irrep{8},\irrep{2})+(\irrep{9},\irrep{1})+(\irrep{7},\irrep{5})+(\irrep{8},\irrep{4})+(\irrep{9},\irrep{3})+(\irrep{10},\irrep{2})$\\
\irrep{714} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})+2(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{4},\irrep{4})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{6},\irrep{2})+2(\irrep{5},\irrep{5})+2(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})+2(\irrep{7},\irrep{3})+(\irrep{8},\irrep{2})+(\irrep{9},\irrep{1})+(\irrep{6},\irrep{6})+(\irrep{7},\irrep{5})+(\irrep{8},\irrep{4})+(\irrep{9},\irrep{3})+(\irrep{10},\irrep{2})+(\irrep{7},\irrep{7})+(\irrep{8},\irrep{6})+(\irrep{9},\irrep{5})+(\irrep{10},\irrep{4})+(\irrep{11},\irrep{3})+(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})$\\
\irrep{729} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+2(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{4},\irrep{4})+2(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+2(\irrep{5},\irrep{5})+2(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})+3(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+2(\irrep{8},\irrep{2})+(\irrep{9},\irrep{1})+(\irrep{6},\irrep{6})+(\irrep{7},\irrep{5})+2(\irrep{8},\irrep{4})+(\irrep{9},\irrep{3})+(\irrep{10},\irrep{2})+(\irrep{9},\irrep{5})+(\irrep{10},\irrep{4})+(\irrep{11},\irrep{3})$\\
\irrep{748} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{4},\irrep{4})+(\irrep{6},\irrep{2})+(\irrep{5},\irrep{5})+(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})+2(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{8},\irrep{2})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{6},\irrep{6})+(\irrep{7},\irrep{5})+(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+(\irrep{9},\irrep{3})+(\irrep{10},\irrep{2})+(\irrep{7},\irrep{7})+(\irrep{9},\irrep{5})+(\irrep{10},\irrep{4})+(\irrep{11},\irrep{3})+(\irrep{10},\irrep{6})+(\irrep{12},\irrep{4})+(\irrep{13},\irrep{5})$\\
\irrep{896} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{4})+2(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+2(\irrep{5},\irrep{5})+2(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})+2(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+2(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+(\irrep{9},\irrep{1})+(\irrep{6},\irrep{6})+(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})+2(\irrep{8},\irrep{4})+2(\irrep{9},\irrep{3})+(\irrep{10},\irrep{2})+(\irrep{8},\irrep{6})+(\irrep{9},\irrep{5})+(\irrep{10},\irrep{4})+(\irrep{11},\irrep{3})+(\irrep{11},\irrep{5})+(\irrep{12},\irrep{4})$\\
\irrep{924} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+2(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+2(\irrep{4},\irrep{4})+3(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+2(\irrep{5},\irrep{5})+3(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})+2(\irrep{7},\irrep{3})+2(\irrep{8},\irrep{2})+(\irrep{9},\irrep{1})+(\irrep{6},\irrep{6})+2(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})+2(\irrep{8},\irrep{4})+2(\irrep{9},\irrep{3})+(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+(\irrep{8},\irrep{6})+(\irrep{9},\irrep{5})+(\irrep{10},\irrep{4})+(\irrep{11},\irrep{3})+(\irrep{12},\irrep{2})$\\
\irrep{1254} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+2(\irrep{4},\irrep{4})+2(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+2(\irrep{5},\irrep{5})+2(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})+(\irrep{7},\irrep{3})+(\irrep{8},\irrep{2})+2(\irrep{6},\irrep{6})+2(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})+2(\irrep{8},\irrep{4})+2(\irrep{9},\irrep{3})+(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+(\irrep{7},\irrep{7})+(\irrep{8},\irrep{6})+(\irrep{9},\irrep{5})+(\irrep{10},\irrep{4})+(\irrep{11},\irrep{3})+(\irrep{12},\irrep{2})+(\irrep{8},\irrep{8})+(\irrep{9},\irrep{7})+(\irrep{10},\irrep{6})+(\irrep{11},\irrep{5})+(\irrep{12},\irrep{4})+(\irrep{13},\irrep{3})+(\irrep{14},\irrep{2})+(\irrep{15},\irrep{1})$\\
\irrep{1547} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+3(\irrep{4},\irrep{4})+3(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+3(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+2(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+2(\irrep{5},\irrep{5})+3(\irrep{6},\irrep{4})+2(\irrep{4},\irrep{6})+3(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+2(\irrep{8},\irrep{2})+(\irrep{9},\irrep{1})+2(\irrep{6},\irrep{6})+3(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})+3(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+3(\irrep{9},\irrep{3})+2(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+(\irrep{7},\irrep{7})+(\irrep{8},\irrep{6})+2(\irrep{9},\irrep{5})+2(\irrep{10},\irrep{4})+(\irrep{11},\irrep{3})+(\irrep{12},\irrep{2})+(\irrep{10},\irrep{6})+(\irrep{11},\irrep{5})+(\irrep{12},\irrep{4})+(\irrep{13},\irrep{3})$\\
\irrep{1728} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+2(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+3(\irrep{4},\irrep{4})+3(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+3(\irrep{5},\irrep{5})+3(\irrep{6},\irrep{4})+2(\irrep{4},\irrep{6})+3(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+2(\irrep{8},\irrep{2})+(\irrep{9},\irrep{1})+2(\irrep{6},\irrep{6})+3(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})+3(\irrep{8},\irrep{4})+2(\irrep{9},\irrep{3})+2(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+(\irrep{7},\irrep{7})+2(\irrep{8},\irrep{6})+(\irrep{6},\irrep{8})+2(\irrep{9},\irrep{5})+2(\irrep{10},\irrep{4})+2(\irrep{11},\irrep{3})+(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+(\irrep{9},\irrep{7})+(\irrep{10},\irrep{6})+(\irrep{11},\irrep{5})+(\irrep{12},\irrep{4})+(\irrep{13},\irrep{3})+(\irrep{14},\irrep{2})$\\
\irrep{1729} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{6},\irrep{2})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})+(\irrep{7},\irrep{3})+(\irrep{8},\irrep{2})+(\irrep{6},\irrep{6})+2(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})+(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+2(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep{7},\irrep{7})+(\irrep{8},\irrep{6})+(\irrep{6},\irrep{8})+(\irrep{9},\irrep{5})+2(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+(\irrep{11},\irrep{3})+(\irrep{12},\irrep{2})+(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})+(\irrep{10},\irrep{6})+(\irrep{11},\irrep{5})+(\irrep{12},\irrep{4})+(\irrep{13},\irrep{3})+(\irrep{10},\irrep{8})+(\irrep{12},\irrep{6})+(\irrep{13},\irrep{5})+(\irrep{14},\irrep{4})+(\irrep{13},\irrep{7})+(\irrep{15},\irrep{5})+(\irrep{16},\irrep{6})$\\
\irrep{2079} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+2(\irrep{4},\irrep{4})+3(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+2(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+2(\irrep{5},\irrep{5})+3(\irrep{6},\irrep{4})+2(\irrep{4},\irrep{6})+3(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+3(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+(\irrep{9},\irrep{1})+2(\irrep{6},\irrep{6})+3(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+3(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+3(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+2(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+(\irrep{7},\irrep{7})+2(\irrep{8},\irrep{6})+(\irrep{6},\irrep{8})+2(\irrep{9},\irrep{5})+3(\irrep{10},\irrep{4})+2(\irrep{11},\irrep{3})+(\irrep{12},\irrep{2})+(\irrep{9},\irrep{7})+(\irrep{10},\irrep{6})+2(\irrep{11},\irrep{5})+(\irrep{12},\irrep{4})+(\irrep{13},\irrep{3})+(\irrep{12},\irrep{6})+(\irrep{13},\irrep{5})+(\irrep{14},\irrep{4})$\\
\irrep[1]{2079} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})+2(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{4},\irrep{4})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+3(\irrep{5},\irrep{5})+2(\irrep{6},\irrep{4})+2(\irrep{4},\irrep{6})+2(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{8},\irrep{2})+(\irrep{9},\irrep{1})+2(\irrep{6},\irrep{6})+2(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})+2(\irrep{8},\irrep{4})+(\irrep{9},\irrep{3})+(\irrep{10},\irrep{2})+2(\irrep{7},\irrep{7})+2(\irrep{8},\irrep{6})+(\irrep{6},\irrep{8})+2(\irrep{9},\irrep{5})+2(\irrep{10},\irrep{4})+2(\irrep{11},\irrep{3})+(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+(\irrep{8},\irrep{8})+(\irrep{9},\irrep{7})+(\irrep{10},\irrep{6})+(\irrep{11},\irrep{5})+(\irrep{12},\irrep{4})+(\irrep{13},\irrep{3})+(\irrep{14},\irrep{2})+(\irrep{9},\irrep{9})+(\irrep{10},\irrep{8})+(\irrep{11},\irrep{7})+(\irrep{12},\irrep{6})+(\irrep{13},\irrep{5})+(\irrep{14},\irrep{4})+(\irrep{15},\irrep{3})+(\irrep{16},\irrep{2})+(\irrep{17},\irrep{1})$\\
\irrep{2261} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{4})+2(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+2(\irrep{5},\irrep{5})+2(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})+2(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+2(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+(\irrep{9},\irrep{1})+2(\irrep{6},\irrep{6})+2(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+3(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+3(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+2(\irrep{10},\irrep{2})+(\irrep{2},\irrep{10})+(\irrep{11},\irrep{1})+(\irrep{7},\irrep{7})+2(\irrep{8},\irrep{6})+(\irrep{6},\irrep{8})+2(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+2(\irrep{10},\irrep{4})+2(\irrep{11},\irrep{3})+(\irrep{12},\irrep{2})+(\irrep{8},\irrep{8})+(\irrep{9},\irrep{7})+(\irrep{10},\irrep{6})+2(\irrep{11},\irrep{5})+2(\irrep{12},\irrep{4})+(\irrep{13},\irrep{3})+(\irrep{11},\irrep{7})+(\irrep{12},\irrep{6})+(\irrep{13},\irrep{5})+(\irrep{14},\irrep{4})+(\irrep{14},\irrep{6})+(\irrep{15},\irrep{5})$\\
\irrep{2926} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})+3(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+2(\irrep{2},\irrep{4})+2(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+3(\irrep{4},\irrep{4})+3(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+3(\irrep{6},\irrep{2})+2(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+4(\irrep{5},\irrep{5})+4(\irrep{6},\irrep{4})+2(\irrep{4},\irrep{6})+4(\irrep{7},\irrep{3})+2(\irrep{3},\irrep{7})+3(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+2(\irrep{9},\irrep{1})+3(\irrep{6},\irrep{6})+3(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+4(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+3(\irrep{9},\irrep{3})+2(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+2(\irrep{7},\irrep{7})+3(\irrep{8},\irrep{6})+(\irrep{6},\irrep{8})+4(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+3(\irrep{10},\irrep{4})+3(\irrep{11},\irrep{3})+2(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+(\irrep{8},\irrep{8})+(\irrep{9},\irrep{7})+2(\irrep{10},\irrep{6})+2(\irrep{11},\irrep{5})+2(\irrep{12},\irrep{4})+(\irrep{13},\irrep{3})+(\irrep{14},\irrep{2})+(\irrep{11},\irrep{7})+(\irrep{12},\irrep{6})+(\irrep{13},\irrep{5})+(\irrep{14},\irrep{4})+(\irrep{15},\irrep{3})$\\
\irrep{3003} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+2(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+3(\irrep{4},\irrep{4})+3(\irrep{5},\irrep{3})+3(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+3(\irrep{5},\irrep{5})+4(\irrep{6},\irrep{4})+3(\irrep{4},\irrep{6})+3(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+2(\irrep{8},\irrep{2})+(\irrep{9},\irrep{1})+3(\irrep{6},\irrep{6})+4(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+3(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+3(\irrep{9},\irrep{3})+2(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+2(\irrep{7},\irrep{7})+3(\irrep{8},\irrep{6})+(\irrep{6},\irrep{8})+3(\irrep{9},\irrep{5})+3(\irrep{10},\irrep{4})+2(\irrep{11},\irrep{3})+2(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+(\irrep{8},\irrep{8})+2(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})+2(\irrep{10},\irrep{6})+2(\irrep{11},\irrep{5})+2(\irrep{12},\irrep{4})+2(\irrep{13},\irrep{3})+(\irrep{14},\irrep{2})+(\irrep{15},\irrep{1})+(\irrep{10},\irrep{8})+(\irrep{11},\irrep{7})+(\irrep{12},\irrep{6})+(\irrep{13},\irrep{5})+(\irrep{14},\irrep{4})+(\irrep{15},\irrep{3})+(\irrep{16},\irrep{2})$\\
\irrep{3289} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+2(\irrep{4},\irrep{4})+2(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+2(\irrep{5},\irrep{5})+2(\irrep{6},\irrep{4})+2(\irrep{4},\irrep{6})+(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{8},\irrep{2})+3(\irrep{6},\irrep{6})+3(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+2(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+2(\irrep{9},\irrep{3})+(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+2(\irrep{7},\irrep{7})+2(\irrep{8},\irrep{6})+(\irrep{6},\irrep{8})+2(\irrep{9},\irrep{5})+2(\irrep{10},\irrep{4})+(\irrep{11},\irrep{3})+(\irrep{12},\irrep{2})+2(\irrep{8},\irrep{8})+2(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})+2(\irrep{10},\irrep{6})+2(\irrep{11},\irrep{5})+2(\irrep{12},\irrep{4})+2(\irrep{13},\irrep{3})+(\irrep{14},\irrep{2})+(\irrep{15},\irrep{1})+(\irrep{9},\irrep{9})+(\irrep{10},\irrep{8})+(\irrep{11},\irrep{7})+(\irrep{12},\irrep{6})+(\irrep{13},\irrep{5})+(\irrep{14},\irrep{4})+(\irrep{15},\irrep{3})+(\irrep{16},\irrep{2})+(\irrep{10},\irrep{10})+(\irrep{11},\irrep{9})+(\irrep{12},\irrep{8})+(\irrep{13},\irrep{7})+(\irrep{14},\irrep{6})+(\irrep{15},\irrep{5})+(\irrep{16},\irrep{4})+(\irrep{17},\irrep{3})+(\irrep{18},\irrep{2})+(\irrep{19},\irrep{1})$\\
\irrep{3542} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{4},\irrep{4})+(\irrep{6},\irrep{2})+(\irrep{5},\irrep{5})+(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})+2(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{8},\irrep{2})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{6},\irrep{6})+(\irrep{7},\irrep{5})+(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+(\irrep{9},\irrep{3})+(\irrep{10},\irrep{2})+2(\irrep{7},\irrep{7})+(\irrep{8},\irrep{6})+(\irrep{6},\irrep{8})+2(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+2(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+2(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{8},\irrep{8})+(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})+2(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+(\irrep{11},\irrep{5})+2(\irrep{12},\irrep{4})+(\irrep{4},\irrep{12})+(\irrep{13},\irrep{3})+(\irrep{14},\irrep{2})+(\irrep{9},\irrep{9})+(\irrep{10},\irrep{8})+(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+(\irrep{12},\irrep{6})+2(\irrep{13},\irrep{5})+(\irrep{14},\irrep{4})+(\irrep{15},\irrep{3})+(\irrep{10},\irrep{10})+(\irrep{12},\irrep{8})+(\irrep{13},\irrep{7})+(\irrep{14},\irrep{6})+(\irrep{15},\irrep{5})+(\irrep{16},\irrep{4})+(\irrep{13},\irrep{9})+(\irrep{15},\irrep{7})+(\irrep{16},\irrep{6})+(\irrep{17},\irrep{5})+(\irrep{16},\irrep{8})+(\irrep{18},\irrep{6})+(\irrep{19},\irrep{7})$\\
\irrep{4096} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+3(\irrep{4},\irrep{4})+3(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+3(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+2(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+3(\irrep{5},\irrep{5})+4(\irrep{6},\irrep{4})+3(\irrep{4},\irrep{6})+4(\irrep{7},\irrep{3})+2(\irrep{3},\irrep{7})+3(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+2(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+3(\irrep{6},\irrep{6})+4(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+4(\irrep{8},\irrep{4})+2(\irrep{4},\irrep{8})+4(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+3(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+3(\irrep{7},\irrep{7})+3(\irrep{8},\irrep{6})+2(\irrep{6},\irrep{8})+4(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+4(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+3(\irrep{11},\irrep{3})+2(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+(\irrep{8},\irrep{8})+2(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})+3(\irrep{10},\irrep{6})+3(\irrep{11},\irrep{5})+3(\irrep{12},\irrep{4})+2(\irrep{13},\irrep{3})+(\irrep{14},\irrep{2})+(\irrep{10},\irrep{8})+(\irrep{11},\irrep{7})+2(\irrep{12},\irrep{6})+2(\irrep{13},\irrep{5})+(\irrep{14},\irrep{4})+(\irrep{15},\irrep{3})+(\irrep{13},\irrep{7})+(\irrep{14},\irrep{6})+(\irrep{15},\irrep{5})+(\irrep{16},\irrep{4})$\\
\irrep{4914} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+2(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{4},\irrep{4})+2(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+3(\irrep{5},\irrep{5})+3(\irrep{6},\irrep{4})+2(\irrep{4},\irrep{6})+4(\irrep{7},\irrep{3})+2(\irrep{3},\irrep{7})+3(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+2(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+3(\irrep{6},\irrep{6})+3(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+4(\irrep{8},\irrep{4})+2(\irrep{4},\irrep{8})+3(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+3(\irrep{10},\irrep{2})+(\irrep{2},\irrep{10})+(\irrep{11},\irrep{1})+3(\irrep{7},\irrep{7})+3(\irrep{8},\irrep{6})+2(\irrep{6},\irrep{8})+4(\irrep{9},\irrep{5})+2(\irrep{5},\irrep{9})+4(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+4(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+2(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+2(\irrep{8},\irrep{8})+2(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})+3(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+3(\irrep{11},\irrep{5})+3(\irrep{12},\irrep{4})+2(\irrep{13},\irrep{3})+(\irrep{14},\irrep{2})+(\irrep{9},\irrep{9})+(\irrep{10},\irrep{8})+2(\irrep{11},\irrep{7})+2(\irrep{12},\irrep{6})+3(\irrep{13},\irrep{5})+2(\irrep{14},\irrep{4})+(\irrep{15},\irrep{3})+(\irrep{12},\irrep{8})+(\irrep{13},\irrep{7})+2(\irrep{14},\irrep{6})+(\irrep{15},\irrep{5})+(\irrep{16},\irrep{4})+(\irrep{15},\irrep{7})+(\irrep{16},\irrep{6})+(\irrep{17},\irrep{5})$\\
\irrep{4928} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+2(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+3(\irrep{4},\irrep{4})+3(\irrep{5},\irrep{3})+3(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+2(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+4(\irrep{5},\irrep{5})+4(\irrep{6},\irrep{4})+3(\irrep{4},\irrep{6})+3(\irrep{7},\irrep{3})+2(\irrep{3},\irrep{7})+2(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+(\irrep{9},\irrep{1})+4(\irrep{6},\irrep{6})+4(\irrep{7},\irrep{5})+3(\irrep{5},\irrep{7})+4(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+3(\irrep{9},\irrep{3})+2(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+3(\irrep{7},\irrep{7})+4(\irrep{8},\irrep{6})+2(\irrep{6},\irrep{8})+4(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+3(\irrep{10},\irrep{4})+3(\irrep{11},\irrep{3})+2(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+2(\irrep{8},\irrep{8})+3(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})+3(\irrep{10},\irrep{6})+3(\irrep{11},\irrep{5})+3(\irrep{12},\irrep{4})+2(\irrep{13},\irrep{3})+2(\irrep{14},\irrep{2})+(\irrep{15},\irrep{1})+(\irrep{9},\irrep{9})+2(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+2(\irrep{11},\irrep{7})+2(\irrep{12},\irrep{6})+2(\irrep{13},\irrep{5})+2(\irrep{14},\irrep{4})+2(\irrep{15},\irrep{3})+(\irrep{16},\irrep{2})+(\irrep{17},\irrep{1})+(\irrep{11},\irrep{9})+(\irrep{12},\irrep{8})+(\irrep{13},\irrep{7})+(\irrep{14},\irrep{6})+(\irrep{15},\irrep{5})+(\irrep{16},\irrep{4})+(\irrep{17},\irrep{3})+(\irrep{18},\irrep{2})$\\
\irrep[1]{4928} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{4})+2(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+2(\irrep{5},\irrep{5})+2(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})+2(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+2(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+(\irrep{9},\irrep{1})+2(\irrep{6},\irrep{6})+2(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+3(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+3(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+2(\irrep{10},\irrep{2})+(\irrep{2},\irrep{10})+(\irrep{11},\irrep{1})+2(\irrep{7},\irrep{7})+3(\irrep{8},\irrep{6})+2(\irrep{6},\irrep{8})+3(\irrep{9},\irrep{5})+2(\irrep{5},\irrep{9})+3(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+3(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+2(\irrep{12},\irrep{2})+(\irrep{2},\irrep{12})+(\irrep{13},\irrep{1})+2(\irrep{8},\irrep{8})+2(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})+2(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+3(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+3(\irrep{12},\irrep{4})+2(\irrep{13},\irrep{3})+(\irrep{14},\irrep{2})+(\irrep{9},\irrep{9})+(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+2(\irrep{11},\irrep{7})+2(\irrep{12},\irrep{6})+2(\irrep{13},\irrep{5})+2(\irrep{14},\irrep{4})+(\irrep{15},\irrep{3})+(\irrep{11},\irrep{9})+(\irrep{12},\irrep{8})+(\irrep{13},\irrep{7})+2(\irrep{14},\irrep{6})+2(\irrep{15},\irrep{5})+(\irrep{16},\irrep{4})+(\irrep{14},\irrep{8})+(\irrep{15},\irrep{7})+(\irrep{16},\irrep{6})+(\irrep{17},\irrep{5})+(\irrep{17},\irrep{7})+(\irrep{18},\irrep{6})$\\
\irrep{5005} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})+2(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{4},\irrep{4})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+3(\irrep{5},\irrep{5})+2(\irrep{6},\irrep{4})+2(\irrep{4},\irrep{6})+2(\irrep{7},\irrep{3})+2(\irrep{3},\irrep{7})+(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+(\irrep{9},\irrep{1})+3(\irrep{6},\irrep{6})+2(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+2(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+(\irrep{9},\irrep{3})+(\irrep{10},\irrep{2})+3(\irrep{7},\irrep{7})+3(\irrep{8},\irrep{6})+2(\irrep{6},\irrep{8})+3(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+2(\irrep{10},\irrep{4})+2(\irrep{11},\irrep{3})+(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+2(\irrep{8},\irrep{8})+2(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})+2(\irrep{10},\irrep{6})+2(\irrep{11},\irrep{5})+2(\irrep{12},\irrep{4})+(\irrep{13},\irrep{3})+(\irrep{14},\irrep{2})+2(\irrep{9},\irrep{9})+2(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+2(\irrep{11},\irrep{7})+2(\irrep{12},\irrep{6})+2(\irrep{13},\irrep{5})+2(\irrep{14},\irrep{4})+2(\irrep{15},\irrep{3})+(\irrep{16},\irrep{2})+(\irrep{17},\irrep{1})+(\irrep{10},\irrep{10})+(\irrep{11},\irrep{9})+(\irrep{12},\irrep{8})+(\irrep{13},\irrep{7})+(\irrep{14},\irrep{6})+(\irrep{15},\irrep{5})+(\irrep{16},\irrep{4})+(\irrep{17},\irrep{3})+(\irrep{18},\irrep{2})+(\irrep{11},\irrep{11})+(\irrep{12},\irrep{10})+(\irrep{13},\irrep{9})+(\irrep{14},\irrep{8})+(\irrep{15},\irrep{7})+(\irrep{16},\irrep{6})+(\irrep{17},\irrep{5})+(\irrep{18},\irrep{4})+(\irrep{19},\irrep{3})+(\irrep{20},\irrep{2})+(\irrep{21},\irrep{1})$\\
\irrep{5103} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+2(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+4(\irrep{4},\irrep{4})+4(\irrep{5},\irrep{3})+3(\irrep{3},\irrep{5})+3(\irrep{6},\irrep{2})+2(\irrep{2},\irrep{6})+2(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+4(\irrep{5},\irrep{5})+4(\irrep{6},\irrep{4})+3(\irrep{4},\irrep{6})+4(\irrep{7},\irrep{3})+2(\irrep{3},\irrep{7})+3(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+(\irrep{9},\irrep{1})+4(\irrep{6},\irrep{6})+5(\irrep{7},\irrep{5})+3(\irrep{5},\irrep{7})+5(\irrep{8},\irrep{4})+2(\irrep{4},\irrep{8})+4(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+3(\irrep{10},\irrep{2})+2(\irrep{11},\irrep{1})+3(\irrep{7},\irrep{7})+4(\irrep{8},\irrep{6})+2(\irrep{6},\irrep{8})+4(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+4(\irrep{10},\irrep{4})+3(\irrep{11},\irrep{3})+2(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+2(\irrep{8},\irrep{8})+3(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})+4(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+4(\irrep{11},\irrep{5})+3(\irrep{12},\irrep{4})+3(\irrep{13},\irrep{3})+2(\irrep{14},\irrep{2})+(\irrep{15},\irrep{1})+(\irrep{9},\irrep{9})+(\irrep{10},\irrep{8})+2(\irrep{11},\irrep{7})+2(\irrep{12},\irrep{6})+2(\irrep{13},\irrep{5})+2(\irrep{14},\irrep{4})+(\irrep{15},\irrep{3})+(\irrep{16},\irrep{2})+(\irrep{12},\irrep{8})+(\irrep{13},\irrep{7})+(\irrep{14},\irrep{6})+(\irrep{15},\irrep{5})+(\irrep{16},\irrep{4})+(\irrep{17},\irrep{3})$\\
\irrep{6630} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{6},\irrep{2})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})+(\irrep{7},\irrep{3})+(\irrep{8},\irrep{2})+(\irrep{6},\irrep{6})+2(\irrep{7},\irrep{5})+(\irrep{5},\irrep{7})+(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+2(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+(\irrep{1},\irrep{11})+(\irrep{7},\irrep{7})+(\irrep{8},\irrep{6})+(\irrep{6},\irrep{8})+(\irrep{9},\irrep{5})+2(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+(\irrep{11},\irrep{3})+(\irrep{12},\irrep{2})+(\irrep{8},\irrep{8})+2(\irrep{9},\irrep{7})+2(\irrep{7},\irrep{9})+2(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+2(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+2(\irrep{12},\irrep{4})+(\irrep{4},\irrep{12})+2(\irrep{13},\irrep{3})+(\irrep{3},\irrep{13})+(\irrep{14},\irrep{2})+(\irrep{15},\irrep{1})+(\irrep{1},\irrep{15})+(\irrep{9},\irrep{9})+2(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+2(\irrep{12},\irrep{6})+(\irrep{6},\irrep{12})+2(\irrep{13},\irrep{5})+2(\irrep{14},\irrep{4})+(\irrep{4},\irrep{14})+(\irrep{15},\irrep{3})+(\irrep{16},\irrep{2})+(\irrep{10},\irrep{10})+(\irrep{11},\irrep{9})+(\irrep{9},\irrep{11})+(\irrep{12},\irrep{8})+2(\irrep{13},\irrep{7})+(\irrep{7},\irrep{13})+(\irrep{14},\irrep{6})+2(\irrep{15},\irrep{5})+(\irrep{16},\irrep{4})+(\irrep{17},\irrep{3})+(\irrep{12},\irrep{10})+(\irrep{10},\irrep{12})+(\irrep{13},\irrep{9})+(\irrep{14},\irrep{8})+(\irrep{15},\irrep{7})+2(\irrep{16},\irrep{6})+(\irrep{17},\irrep{5})+(\irrep{18},\irrep{4})+(\irrep{13},\irrep{11})+(\irrep{15},\irrep{9})+(\irrep{16},\irrep{8})+(\irrep{17},\irrep{7})+(\irrep{18},\irrep{6})+(\irrep{19},\irrep{5})+(\irrep{16},\irrep{10})+(\irrep{18},\irrep{8})+(\irrep{19},\irrep{7})+(\irrep{20},\irrep{6})+(\irrep{19},\irrep{9})+(\irrep{21},\irrep{7})+(\irrep{22},\irrep{8})$\\
\irrep{7293} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+2(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+3(\irrep{4},\irrep{4})+4(\irrep{5},\irrep{3})+3(\irrep{3},\irrep{5})+3(\irrep{6},\irrep{2})+2(\irrep{2},\irrep{6})+2(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+4(\irrep{5},\irrep{5})+5(\irrep{6},\irrep{4})+3(\irrep{4},\irrep{6})+4(\irrep{7},\irrep{3})+2(\irrep{3},\irrep{7})+4(\irrep{8},\irrep{2})+2(\irrep{2},\irrep{8})+2(\irrep{9},\irrep{1})+4(\irrep{6},\irrep{6})+5(\irrep{7},\irrep{5})+4(\irrep{5},\irrep{7})+5(\irrep{8},\irrep{4})+2(\irrep{4},\irrep{8})+5(\irrep{9},\irrep{3})+2(\irrep{3},\irrep{9})+3(\irrep{10},\irrep{2})+(\irrep{2},\irrep{10})+2(\irrep{11},\irrep{1})+3(\irrep{7},\irrep{7})+5(\irrep{8},\irrep{6})+3(\irrep{6},\irrep{8})+5(\irrep{9},\irrep{5})+2(\irrep{5},\irrep{9})+5(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+4(\irrep{11},\irrep{3})+3(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+3(\irrep{8},\irrep{8})+4(\irrep{9},\irrep{7})+2(\irrep{7},\irrep{9})+4(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+5(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+4(\irrep{12},\irrep{4})+3(\irrep{13},\irrep{3})+2(\irrep{14},\irrep{2})+(\irrep{15},\irrep{1})+(\irrep{9},\irrep{9})+2(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+3(\irrep{11},\irrep{7})+4(\irrep{12},\irrep{6})+3(\irrep{13},\irrep{5})+3(\irrep{14},\irrep{4})+2(\irrep{15},\irrep{3})+(\irrep{16},\irrep{2})+(\irrep{11},\irrep{9})+(\irrep{12},\irrep{8})+2(\irrep{13},\irrep{7})+2(\irrep{14},\irrep{6})+2(\irrep{15},\irrep{5})+(\irrep{16},\irrep{4})+(\irrep{17},\irrep{3})+(\irrep{14},\irrep{8})+(\irrep{15},\irrep{7})+(\irrep{16},\irrep{6})+(\irrep{17},\irrep{5})+(\irrep{18},\irrep{4})$\\
\irrep{7371} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+2(\irrep{4},\irrep{4})+2(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+2(\irrep{5},\irrep{5})+2(\irrep{6},\irrep{4})+2(\irrep{4},\irrep{6})+(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+3(\irrep{6},\irrep{6})+3(\irrep{7},\irrep{5})+3(\irrep{5},\irrep{7})+2(\irrep{8},\irrep{4})+2(\irrep{4},\irrep{8})+2(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+3(\irrep{7},\irrep{7})+3(\irrep{8},\irrep{6})+2(\irrep{6},\irrep{8})+2(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+2(\irrep{10},\irrep{4})+(\irrep{11},\irrep{3})+(\irrep{12},\irrep{2})+3(\irrep{8},\irrep{8})+3(\irrep{9},\irrep{7})+2(\irrep{7},\irrep{9})+3(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+3(\irrep{11},\irrep{5})+2(\irrep{12},\irrep{4})+2(\irrep{13},\irrep{3})+(\irrep{14},\irrep{2})+(\irrep{15},\irrep{1})+2(\irrep{9},\irrep{9})+2(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+2(\irrep{11},\irrep{7})+2(\irrep{12},\irrep{6})+2(\irrep{13},\irrep{5})+2(\irrep{14},\irrep{4})+(\irrep{15},\irrep{3})+(\irrep{16},\irrep{2})+2(\irrep{10},\irrep{10})+2(\irrep{11},\irrep{9})+(\irrep{9},\irrep{11})+2(\irrep{12},\irrep{8})+2(\irrep{13},\irrep{7})+2(\irrep{14},\irrep{6})+2(\irrep{15},\irrep{5})+2(\irrep{16},\irrep{4})+2(\irrep{17},\irrep{3})+(\irrep{18},\irrep{2})+(\irrep{19},\irrep{1})+(\irrep{11},\irrep{11})+(\irrep{12},\irrep{10})+(\irrep{13},\irrep{9})+(\irrep{14},\irrep{8})+(\irrep{15},\irrep{7})+(\irrep{16},\irrep{6})+(\irrep{17},\irrep{5})+(\irrep{18},\irrep{4})+(\irrep{19},\irrep{3})+(\irrep{20},\irrep{2})+(\irrep{12},\irrep{12})+(\irrep{13},\irrep{11})+(\irrep{14},\irrep{10})+(\irrep{15},\irrep{9})+(\irrep{16},\irrep{8})+(\irrep{17},\irrep{7})+(\irrep{18},\irrep{6})+(\irrep{19},\irrep{5})+(\irrep{20},\irrep{4})+(\irrep{21},\irrep{3})+(\irrep{22},\irrep{2})+(\irrep{23},\irrep{1})$\\
\irrep{7722} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+2(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+3(\irrep{4},\irrep{4})+3(\irrep{5},\irrep{3})+3(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+2(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+4(\irrep{5},\irrep{5})+4(\irrep{6},\irrep{4})+4(\irrep{4},\irrep{6})+3(\irrep{7},\irrep{3})+2(\irrep{3},\irrep{7})+2(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+(\irrep{9},\irrep{1})+4(\irrep{6},\irrep{6})+5(\irrep{7},\irrep{5})+4(\irrep{5},\irrep{7})+4(\irrep{8},\irrep{4})+2(\irrep{4},\irrep{8})+3(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+2(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+4(\irrep{7},\irrep{7})+5(\irrep{8},\irrep{6})+3(\irrep{6},\irrep{8})+4(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+4(\irrep{10},\irrep{4})+3(\irrep{11},\irrep{3})+2(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+3(\irrep{8},\irrep{8})+4(\irrep{9},\irrep{7})+2(\irrep{7},\irrep{9})+4(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+4(\irrep{11},\irrep{5})+3(\irrep{12},\irrep{4})+3(\irrep{13},\irrep{3})+2(\irrep{14},\irrep{2})+(\irrep{15},\irrep{1})+2(\irrep{9},\irrep{9})+3(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+3(\irrep{11},\irrep{7})+3(\irrep{12},\irrep{6})+3(\irrep{13},\irrep{5})+3(\irrep{14},\irrep{4})+2(\irrep{15},\irrep{3})+2(\irrep{16},\irrep{2})+(\irrep{17},\irrep{1})+(\irrep{10},\irrep{10})+2(\irrep{11},\irrep{9})+(\irrep{9},\irrep{11})+2(\irrep{12},\irrep{8})+2(\irrep{13},\irrep{7})+2(\irrep{14},\irrep{6})+2(\irrep{15},\irrep{5})+2(\irrep{16},\irrep{4})+2(\irrep{17},\irrep{3})+(\irrep{18},\irrep{2})+(\irrep{19},\irrep{1})+(\irrep{12},\irrep{10})+(\irrep{13},\irrep{9})+(\irrep{14},\irrep{8})+(\irrep{15},\irrep{7})+(\irrep{16},\irrep{6})+(\irrep{17},\irrep{5})+(\irrep{18},\irrep{4})+(\irrep{19},\irrep{3})+(\irrep{20},\irrep{2})$\\
\irrep{8372} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})+3(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+2(\irrep{2},\irrep{4})+2(\irrep{5},\irrep{1})+2(\irrep{1},\irrep{5})+4(\irrep{4},\irrep{4})+3(\irrep{5},\irrep{3})+3(\irrep{3},\irrep{5})+3(\irrep{6},\irrep{2})+2(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+5(\irrep{5},\irrep{5})+5(\irrep{6},\irrep{4})+4(\irrep{4},\irrep{6})+5(\irrep{7},\irrep{3})+3(\irrep{3},\irrep{7})+3(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+2(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+5(\irrep{6},\irrep{6})+5(\irrep{7},\irrep{5})+3(\irrep{5},\irrep{7})+5(\irrep{8},\irrep{4})+3(\irrep{4},\irrep{8})+4(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+3(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+5(\irrep{7},\irrep{7})+5(\irrep{8},\irrep{6})+3(\irrep{6},\irrep{8})+6(\irrep{9},\irrep{5})+2(\irrep{5},\irrep{9})+5(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+4(\irrep{11},\irrep{3})+3(\irrep{12},\irrep{2})+2(\irrep{13},\irrep{1})+3(\irrep{8},\irrep{8})+4(\irrep{9},\irrep{7})+2(\irrep{7},\irrep{9})+5(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+4(\irrep{11},\irrep{5})+4(\irrep{12},\irrep{4})+3(\irrep{13},\irrep{3})+2(\irrep{14},\irrep{2})+(\irrep{15},\irrep{1})+2(\irrep{9},\irrep{9})+3(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+4(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+4(\irrep{12},\irrep{6})+4(\irrep{13},\irrep{5})+3(\irrep{14},\irrep{4})+3(\irrep{15},\irrep{3})+2(\irrep{16},\irrep{2})+(\irrep{17},\irrep{1})+(\irrep{10},\irrep{10})+(\irrep{11},\irrep{9})+2(\irrep{12},\irrep{8})+2(\irrep{13},\irrep{7})+2(\irrep{14},\irrep{6})+2(\irrep{15},\irrep{5})+2(\irrep{16},\irrep{4})+(\irrep{17},\irrep{3})+(\irrep{18},\irrep{2})+(\irrep{13},\irrep{9})+(\irrep{14},\irrep{8})+(\irrep{15},\irrep{7})+(\irrep{16},\irrep{6})+(\irrep{17},\irrep{5})+(\irrep{18},\irrep{4})+(\irrep{19},\irrep{3})$\\
\irrep{9177} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+3(\irrep{4},\irrep{4})+3(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+3(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+2(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+3(\irrep{5},\irrep{5})+4(\irrep{6},\irrep{4})+3(\irrep{4},\irrep{6})+4(\irrep{7},\irrep{3})+2(\irrep{3},\irrep{7})+3(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+2(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+4(\irrep{6},\irrep{6})+5(\irrep{7},\irrep{5})+3(\irrep{5},\irrep{7})+5(\irrep{8},\irrep{4})+3(\irrep{4},\irrep{8})+5(\irrep{9},\irrep{3})+2(\irrep{3},\irrep{9})+4(\irrep{10},\irrep{2})+(\irrep{2},\irrep{10})+2(\irrep{11},\irrep{1})+(\irrep{1},\irrep{11})+4(\irrep{7},\irrep{7})+4(\irrep{8},\irrep{6})+3(\irrep{6},\irrep{8})+5(\irrep{9},\irrep{5})+2(\irrep{5},\irrep{9})+5(\irrep{10},\irrep{4})+2(\irrep{4},\irrep{10})+4(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+3(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+3(\irrep{8},\irrep{8})+4(\irrep{9},\irrep{7})+3(\irrep{7},\irrep{9})+5(\irrep{10},\irrep{6})+2(\irrep{6},\irrep{10})+5(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+5(\irrep{12},\irrep{4})+(\irrep{4},\irrep{12})+4(\irrep{13},\irrep{3})+2(\irrep{14},\irrep{2})+(\irrep{15},\irrep{1})+2(\irrep{9},\irrep{9})+3(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+3(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+4(\irrep{12},\irrep{6})+4(\irrep{13},\irrep{5})+3(\irrep{14},\irrep{4})+2(\irrep{15},\irrep{3})+(\irrep{16},\irrep{2})+(\irrep{10},\irrep{10})+(\irrep{11},\irrep{9})+2(\irrep{12},\irrep{8})+3(\irrep{13},\irrep{7})+3(\irrep{14},\irrep{6})+3(\irrep{15},\irrep{5})+2(\irrep{16},\irrep{4})+(\irrep{17},\irrep{3})+(\irrep{13},\irrep{9})+(\irrep{14},\irrep{8})+2(\irrep{15},\irrep{7})+2(\irrep{16},\irrep{6})+(\irrep{17},\irrep{5})+(\irrep{18},\irrep{4})+(\irrep{16},\irrep{8})+(\irrep{17},\irrep{7})+(\irrep{18},\irrep{6})+(\irrep{19},\irrep{5})$\\
\irrep{9660} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{4},\irrep{4})+2(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+2(\irrep{5},\irrep{5})+2(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})+2(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+2(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+(\irrep{9},\irrep{1})+2(\irrep{6},\irrep{6})+2(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+3(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+3(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+2(\irrep{10},\irrep{2})+(\irrep{2},\irrep{10})+(\irrep{11},\irrep{1})+2(\irrep{7},\irrep{7})+3(\irrep{8},\irrep{6})+2(\irrep{6},\irrep{8})+3(\irrep{9},\irrep{5})+2(\irrep{5},\irrep{9})+3(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+3(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+2(\irrep{12},\irrep{2})+(\irrep{2},\irrep{12})+(\irrep{13},\irrep{1})+3(\irrep{8},\irrep{8})+3(\irrep{9},\irrep{7})+2(\irrep{7},\irrep{9})+3(\irrep{10},\irrep{6})+2(\irrep{6},\irrep{10})+4(\irrep{11},\irrep{5})+2(\irrep{5},\irrep{11})+4(\irrep{12},\irrep{4})+(\irrep{4},\irrep{12})+3(\irrep{13},\irrep{3})+(\irrep{3},\irrep{13})+2(\irrep{14},\irrep{2})+(\irrep{2},\irrep{14})+(\irrep{15},\irrep{1})+2(\irrep{9},\irrep{9})+2(\irrep{10},\irrep{8})+2(\irrep{8},\irrep{10})+3(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+3(\irrep{12},\irrep{6})+(\irrep{6},\irrep{12})+3(\irrep{13},\irrep{5})+(\irrep{5},\irrep{13})+3(\irrep{14},\irrep{4})+2(\irrep{15},\irrep{3})+(\irrep{16},\irrep{2})+(\irrep{10},\irrep{10})+2(\irrep{11},\irrep{9})+(\irrep{9},\irrep{11})+2(\irrep{12},\irrep{8})+(\irrep{8},\irrep{12})+2(\irrep{13},\irrep{7})+3(\irrep{14},\irrep{6})+3(\irrep{15},\irrep{5})+2(\irrep{16},\irrep{4})+(\irrep{17},\irrep{3})+(\irrep{11},\irrep{11})+(\irrep{12},\irrep{10})+(\irrep{13},\irrep{9})+2(\irrep{14},\irrep{8})+2(\irrep{15},\irrep{7})+2(\irrep{16},\irrep{6})+2(\irrep{17},\irrep{5})+(\irrep{18},\irrep{4})+(\irrep{14},\irrep{10})+(\irrep{15},\irrep{9})+(\irrep{16},\irrep{8})+2(\irrep{17},\irrep{7})+2(\irrep{18},\irrep{6})+(\irrep{19},\irrep{5})+(\irrep{17},\irrep{9})+(\irrep{18},\irrep{8})+(\irrep{19},\irrep{7})+(\irrep{20},\irrep{6})+(\irrep{20},\irrep{8})+(\irrep{21},\irrep{7})$\\
\irrep{10206} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+2(\irrep{4},\irrep{4})+3(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+2(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+2(\irrep{5},\irrep{5})+3(\irrep{6},\irrep{4})+2(\irrep{4},\irrep{6})+3(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+3(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+(\irrep{9},\irrep{1})+3(\irrep{6},\irrep{6})+4(\irrep{7},\irrep{5})+3(\irrep{5},\irrep{7})+4(\irrep{8},\irrep{4})+2(\irrep{4},\irrep{8})+4(\irrep{9},\irrep{3})+2(\irrep{3},\irrep{9})+3(\irrep{10},\irrep{2})+(\irrep{2},\irrep{10})+2(\irrep{11},\irrep{1})+(\irrep{1},\irrep{11})+3(\irrep{7},\irrep{7})+4(\irrep{8},\irrep{6})+3(\irrep{6},\irrep{8})+4(\irrep{9},\irrep{5})+2(\irrep{5},\irrep{9})+5(\irrep{10},\irrep{4})+2(\irrep{4},\irrep{10})+4(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+3(\irrep{12},\irrep{2})+(\irrep{2},\irrep{12})+(\irrep{13},\irrep{1})+3(\irrep{8},\irrep{8})+4(\irrep{9},\irrep{7})+3(\irrep{7},\irrep{9})+4(\irrep{10},\irrep{6})+2(\irrep{6},\irrep{10})+5(\irrep{11},\irrep{5})+2(\irrep{5},\irrep{11})+4(\irrep{12},\irrep{4})+(\irrep{4},\irrep{12})+4(\irrep{13},\irrep{3})+(\irrep{3},\irrep{13})+2(\irrep{14},\irrep{2})+(\irrep{15},\irrep{1})+2(\irrep{9},\irrep{9})+3(\irrep{10},\irrep{8})+2(\irrep{8},\irrep{10})+3(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+4(\irrep{12},\irrep{6})+(\irrep{6},\irrep{12})+4(\irrep{13},\irrep{5})+4(\irrep{14},\irrep{4})+2(\irrep{15},\irrep{3})+(\irrep{16},\irrep{2})+(\irrep{10},\irrep{10})+2(\irrep{11},\irrep{9})+(\irrep{9},\irrep{11})+2(\irrep{12},\irrep{8})+3(\irrep{13},\irrep{7})+3(\irrep{14},\irrep{6})+3(\irrep{15},\irrep{5})+2(\irrep{16},\irrep{4})+(\irrep{17},\irrep{3})+(\irrep{12},\irrep{10})+(\irrep{13},\irrep{9})+2(\irrep{14},\irrep{8})+2(\irrep{15},\irrep{7})+3(\irrep{16},\irrep{6})+2(\irrep{17},\irrep{5})+(\irrep{18},\irrep{4})+(\irrep{15},\irrep{9})+(\irrep{16},\irrep{8})+2(\irrep{17},\irrep{7})+(\irrep{18},\irrep{6})+(\irrep{19},\irrep{5})+(\irrep{18},\irrep{8})+(\irrep{19},\irrep{7})+(\irrep{20},\irrep{6})$\\
\irrep{10556} & = & $(\irrep{1},\irrep{1})+(\irrep{2},\irrep{2})+2(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{4},\irrep{4})+(\irrep{5},\irrep{3})+(\irrep{3},\irrep{5})+(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+3(\irrep{5},\irrep{5})+2(\irrep{6},\irrep{4})+2(\irrep{4},\irrep{6})+2(\irrep{7},\irrep{3})+2(\irrep{3},\irrep{7})+(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+3(\irrep{6},\irrep{6})+2(\irrep{7},\irrep{5})+2(\irrep{5},\irrep{7})+2(\irrep{8},\irrep{4})+2(\irrep{4},\irrep{8})+(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+(\irrep{10},\irrep{2})+4(\irrep{7},\irrep{7})+3(\irrep{8},\irrep{6})+3(\irrep{6},\irrep{8})+3(\irrep{9},\irrep{5})+2(\irrep{5},\irrep{9})+2(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+2(\irrep{11},\irrep{3})+(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+3(\irrep{8},\irrep{8})+3(\irrep{9},\irrep{7})+2(\irrep{7},\irrep{9})+3(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+2(\irrep{11},\irrep{5})+2(\irrep{12},\irrep{4})+(\irrep{13},\irrep{3})+(\irrep{14},\irrep{2})+3(\irrep{9},\irrep{9})+3(\irrep{10},\irrep{8})+2(\irrep{8},\irrep{10})+3(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+3(\irrep{12},\irrep{6})+3(\irrep{13},\irrep{5})+2(\irrep{14},\irrep{4})+2(\irrep{15},\irrep{3})+(\irrep{16},\irrep{2})+(\irrep{17},\irrep{1})+2(\irrep{10},\irrep{10})+2(\irrep{11},\irrep{9})+(\irrep{9},\irrep{11})+2(\irrep{12},\irrep{8})+2(\irrep{13},\irrep{7})+2(\irrep{14},\irrep{6})+2(\irrep{15},\irrep{5})+2(\irrep{16},\irrep{4})+(\irrep{17},\irrep{3})+(\irrep{18},\irrep{2})+2(\irrep{11},\irrep{11})+2(\irrep{12},\irrep{10})+(\irrep{10},\irrep{12})+2(\irrep{13},\irrep{9})+2(\irrep{14},\irrep{8})+2(\irrep{15},\irrep{7})+2(\irrep{16},\irrep{6})+2(\irrep{17},\irrep{5})+2(\irrep{18},\irrep{4})+2(\irrep{19},\irrep{3})+(\irrep{20},\irrep{2})+(\irrep{21},\irrep{1})+(\irrep{12},\irrep{12})+(\irrep{13},\irrep{11})+(\irrep{14},\irrep{10})+(\irrep{15},\irrep{9})+(\irrep{16},\irrep{8})+(\irrep{17},\irrep{7})+(\irrep{18},\irrep{6})+(\irrep{19},\irrep{5})+(\irrep{20},\irrep{4})+(\irrep{21},\irrep{3})+(\irrep{22},\irrep{2})+(\irrep{13},\irrep{13})+(\irrep{14},\irrep{12})+(\irrep{15},\irrep{11})+(\irrep{16},\irrep{10})+(\irrep{17},\irrep{9})+(\irrep{18},\irrep{8})+(\irrep{19},\irrep{7})+(\irrep{20},\irrep{6})+(\irrep{21},\irrep{5})+(\irrep{22},\irrep{4})+(\irrep{23},\irrep{3})+(\irrep{24},\irrep{2})+(\irrep{25},\irrep{1})$\\
\irrep{11571} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{4},\irrep{4})+(\irrep{6},\irrep{2})+(\irrep{5},\irrep{5})+(\irrep{6},\irrep{4})+(\irrep{4},\irrep{6})+2(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{8},\irrep{2})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+(\irrep{6},\irrep{6})+(\irrep{7},\irrep{5})+(\irrep{8},\irrep{4})+(\irrep{4},\irrep{8})+(\irrep{9},\irrep{3})+(\irrep{10},\irrep{2})+2(\irrep{7},\irrep{7})+(\irrep{8},\irrep{6})+(\irrep{6},\irrep{8})+2(\irrep{9},\irrep{5})+(\irrep{5},\irrep{9})+2(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+2(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+(\irrep{1},\irrep{13})+(\irrep{8},\irrep{8})+(\irrep{9},\irrep{7})+(\irrep{7},\irrep{9})+2(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+(\irrep{11},\irrep{5})+2(\irrep{12},\irrep{4})+(\irrep{4},\irrep{12})+(\irrep{13},\irrep{3})+(\irrep{14},\irrep{2})+2(\irrep{9},\irrep{9})+2(\irrep{10},\irrep{8})+(\irrep{8},\irrep{10})+2(\irrep{11},\irrep{7})+2(\irrep{7},\irrep{11})+2(\irrep{12},\irrep{6})+(\irrep{6},\irrep{12})+3(\irrep{13},\irrep{5})+(\irrep{5},\irrep{13})+2(\irrep{14},\irrep{4})+(\irrep{4},\irrep{14})+2(\irrep{15},\irrep{3})+(\irrep{3},\irrep{15})+(\irrep{16},\irrep{2})+(\irrep{17},\irrep{1})+(\irrep{1},\irrep{17})+2(\irrep{10},\irrep{10})+(\irrep{11},\irrep{9})+(\irrep{9},\irrep{11})+2(\irrep{12},\irrep{8})+(\irrep{8},\irrep{12})+2(\irrep{13},\irrep{7})+(\irrep{7},\irrep{13})+2(\irrep{14},\irrep{6})+(\irrep{6},\irrep{14})+2(\irrep{15},\irrep{5})+2(\irrep{16},\irrep{4})+(\irrep{4},\irrep{16})+(\irrep{17},\irrep{3})+(\irrep{18},\irrep{2})+(\irrep{11},\irrep{11})+(\irrep{12},\irrep{10})+(\irrep{10},\irrep{12})+2(\irrep{13},\irrep{9})+(\irrep{9},\irrep{13})+(\irrep{14},\irrep{8})+2(\irrep{15},\irrep{7})+(\irrep{7},\irrep{15})+2(\irrep{16},\irrep{6})+2(\irrep{17},\irrep{5})+(\irrep{18},\irrep{4})+(\irrep{19},\irrep{3})+(\irrep{12},\irrep{12})+(\irrep{13},\irrep{11})+(\irrep{14},\irrep{10})+(\irrep{10},\irrep{14})+(\irrep{15},\irrep{9})+2(\irrep{16},\irrep{8})+(\irrep{17},\irrep{7})+2(\irrep{18},\irrep{6})+(\irrep{19},\irrep{5})+(\irrep{20},\irrep{4})+(\irrep{13},\irrep{13})+(\irrep{15},\irrep{11})+(\irrep{16},\irrep{10})+(\irrep{17},\irrep{9})+(\irrep{18},\irrep{8})+2(\irrep{19},\irrep{7})+(\irrep{20},\irrep{6})+(\irrep{21},\irrep{5})+(\irrep{16},\irrep{12})+(\irrep{18},\irrep{10})+(\irrep{19},\irrep{9})+(\irrep{20},\irrep{8})+(\irrep{21},\irrep{7})+(\irrep{22},\irrep{6})+(\irrep{19},\irrep{11})+(\irrep{21},\irrep{9})+(\irrep{22},\irrep{8})+(\irrep{23},\irrep{7})+(\irrep{22},\irrep{10})+(\irrep{24},\irrep{8})+(\irrep{25},\irrep{9})$\\
\irrep{11648} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+2(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+3(\irrep{4},\irrep{4})+3(\irrep{5},\irrep{3})+3(\irrep{3},\irrep{5})+2(\irrep{6},\irrep{2})+2(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+4(\irrep{5},\irrep{5})+4(\irrep{6},\irrep{4})+4(\irrep{4},\irrep{6})+3(\irrep{7},\irrep{3})+3(\irrep{3},\irrep{7})+2(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+5(\irrep{6},\irrep{6})+5(\irrep{7},\irrep{5})+4(\irrep{5},\irrep{7})+4(\irrep{8},\irrep{4})+3(\irrep{4},\irrep{8})+3(\irrep{9},\irrep{3})+(\irrep{3},\irrep{9})+2(\irrep{10},\irrep{2})+(\irrep{11},\irrep{1})+5(\irrep{7},\irrep{7})+5(\irrep{8},\irrep{6})+4(\irrep{6},\irrep{8})+5(\irrep{9},\irrep{5})+2(\irrep{5},\irrep{9})+4(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+3(\irrep{11},\irrep{3})+2(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+4(\irrep{8},\irrep{8})+5(\irrep{9},\irrep{7})+3(\irrep{7},\irrep{9})+5(\irrep{10},\irrep{6})+(\irrep{6},\irrep{10})+4(\irrep{11},\irrep{5})+4(\irrep{12},\irrep{4})+3(\irrep{13},\irrep{3})+2(\irrep{14},\irrep{2})+(\irrep{15},\irrep{1})+3(\irrep{9},\irrep{9})+4(\irrep{10},\irrep{8})+2(\irrep{8},\irrep{10})+4(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+4(\irrep{12},\irrep{6})+4(\irrep{13},\irrep{5})+3(\irrep{14},\irrep{4})+3(\irrep{15},\irrep{3})+2(\irrep{16},\irrep{2})+(\irrep{17},\irrep{1})+2(\irrep{10},\irrep{10})+3(\irrep{11},\irrep{9})+(\irrep{9},\irrep{11})+3(\irrep{12},\irrep{8})+3(\irrep{13},\irrep{7})+3(\irrep{14},\irrep{6})+3(\irrep{15},\irrep{5})+3(\irrep{16},\irrep{4})+2(\irrep{17},\irrep{3})+2(\irrep{18},\irrep{2})+(\irrep{19},\irrep{1})+(\irrep{11},\irrep{11})+2(\irrep{12},\irrep{10})+(\irrep{10},\irrep{12})+2(\irrep{13},\irrep{9})+2(\irrep{14},\irrep{8})+2(\irrep{15},\irrep{7})+2(\irrep{16},\irrep{6})+2(\irrep{17},\irrep{5})+2(\irrep{18},\irrep{4})+2(\irrep{19},\irrep{3})+(\irrep{20},\irrep{2})+(\irrep{21},\irrep{1})+(\irrep{13},\irrep{11})+(\irrep{14},\irrep{10})+(\irrep{15},\irrep{9})+(\irrep{16},\irrep{8})+(\irrep{17},\irrep{7})+(\irrep{18},\irrep{6})+(\irrep{19},\irrep{5})+(\irrep{20},\irrep{4})+(\irrep{21},\irrep{3})+(\irrep{22},\irrep{2})$\\
\irrep{12096} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+2(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+4(\irrep{4},\irrep{4})+4(\irrep{5},\irrep{3})+3(\irrep{3},\irrep{5})+3(\irrep{6},\irrep{2})+2(\irrep{2},\irrep{6})+2(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+5(\irrep{5},\irrep{5})+5(\irrep{6},\irrep{4})+4(\irrep{4},\irrep{6})+5(\irrep{7},\irrep{3})+3(\irrep{3},\irrep{7})+4(\irrep{8},\irrep{2})+2(\irrep{2},\irrep{8})+2(\irrep{9},\irrep{1})+(\irrep{1},\irrep{9})+5(\irrep{6},\irrep{6})+6(\irrep{7},\irrep{5})+4(\irrep{5},\irrep{7})+6(\irrep{8},\irrep{4})+3(\irrep{4},\irrep{8})+5(\irrep{9},\irrep{3})+2(\irrep{3},\irrep{9})+4(\irrep{10},\irrep{2})+(\irrep{2},\irrep{10})+2(\irrep{11},\irrep{1})+5(\irrep{7},\irrep{7})+6(\irrep{8},\irrep{6})+4(\irrep{6},\irrep{8})+6(\irrep{9},\irrep{5})+3(\irrep{5},\irrep{9})+6(\irrep{10},\irrep{4})+2(\irrep{4},\irrep{10})+5(\irrep{11},\irrep{3})+(\irrep{3},\irrep{11})+3(\irrep{12},\irrep{2})+2(\irrep{13},\irrep{1})+4(\irrep{8},\irrep{8})+5(\irrep{9},\irrep{7})+3(\irrep{7},\irrep{9})+6(\irrep{10},\irrep{6})+2(\irrep{6},\irrep{10})+6(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+5(\irrep{12},\irrep{4})+4(\irrep{13},\irrep{3})+3(\irrep{14},\irrep{2})+(\irrep{15},\irrep{1})+3(\irrep{9},\irrep{9})+4(\irrep{10},\irrep{8})+2(\irrep{8},\irrep{10})+5(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+5(\irrep{12},\irrep{6})+(\irrep{6},\irrep{12})+5(\irrep{13},\irrep{5})+4(\irrep{14},\irrep{4})+3(\irrep{15},\irrep{3})+2(\irrep{16},\irrep{2})+(\irrep{17},\irrep{1})+(\irrep{10},\irrep{10})+2(\irrep{11},\irrep{9})+(\irrep{9},\irrep{11})+3(\irrep{12},\irrep{8})+4(\irrep{13},\irrep{7})+4(\irrep{14},\irrep{6})+3(\irrep{15},\irrep{5})+3(\irrep{16},\irrep{4})+2(\irrep{17},\irrep{3})+(\irrep{18},\irrep{2})+(\irrep{12},\irrep{10})+(\irrep{13},\irrep{9})+2(\irrep{14},\irrep{8})+2(\irrep{15},\irrep{7})+2(\irrep{16},\irrep{6})+2(\irrep{17},\irrep{5})+(\irrep{18},\irrep{4})+(\irrep{19},\irrep{3})+(\irrep{15},\irrep{9})+(\irrep{16},\irrep{8})+(\irrep{17},\irrep{7})+(\irrep{18},\irrep{6})+(\irrep{19},\irrep{5})+(\irrep{20},\irrep{4})$\\
\irrep{13090} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+2(\irrep{3},\irrep{3})+2(\irrep{4},\irrep{2})+2(\irrep{2},\irrep{4})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{5})+4(\irrep{4},\irrep{4})+4(\irrep{5},\irrep{3})+4(\irrep{3},\irrep{5})+3(\irrep{6},\irrep{2})+3(\irrep{2},\irrep{6})+2(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+5(\irrep{5},\irrep{5})+5(\irrep{6},\irrep{4})+4(\irrep{4},\irrep{6})+4(\irrep{7},\irrep{3})+3(\irrep{3},\irrep{7})+3(\irrep{8},\irrep{2})+2(\irrep{2},\irrep{8})+(\irrep{9},\irrep{1})+6(\irrep{6},\irrep{6})+6(\irrep{7},\irrep{5})+5(\irrep{5},\irrep{7})+6(\irrep{8},\irrep{4})+3(\irrep{4},\irrep{8})+5(\irrep{9},\irrep{3})+2(\irrep{3},\irrep{9})+3(\irrep{10},\irrep{2})+(\irrep{2},\irrep{10})+2(\irrep{11},\irrep{1})+5(\irrep{7},\irrep{7})+6(\irrep{8},\irrep{6})+4(\irrep{6},\irrep{8})+6(\irrep{9},\irrep{5})+3(\irrep{5},\irrep{9})+5(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+4(\irrep{11},\irrep{3})+3(\irrep{12},\irrep{2})+(\irrep{13},\irrep{1})+5(\irrep{8},\irrep{8})+6(\irrep{9},\irrep{7})+3(\irrep{7},\irrep{9})+6(\irrep{10},\irrep{6})+2(\irrep{6},\irrep{10})+6(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+5(\irrep{12},\irrep{4})+4(\irrep{13},\irrep{3})+3(\irrep{14},\irrep{2})+2(\irrep{15},\irrep{1})+3(\irrep{9},\irrep{9})+4(\irrep{10},\irrep{8})+2(\irrep{8},\irrep{10})+5(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+5(\irrep{12},\irrep{6})+4(\irrep{13},\irrep{5})+4(\irrep{14},\irrep{4})+3(\irrep{15},\irrep{3})+2(\irrep{16},\irrep{2})+(\irrep{17},\irrep{1})+2(\irrep{10},\irrep{10})+3(\irrep{11},\irrep{9})+(\irrep{9},\irrep{11})+4(\irrep{12},\irrep{8})+(\irrep{8},\irrep{12})+4(\irrep{13},\irrep{7})+4(\irrep{14},\irrep{6})+4(\irrep{15},\irrep{5})+3(\irrep{16},\irrep{4})+3(\irrep{17},\irrep{3})+2(\irrep{18},\irrep{2})+(\irrep{19},\irrep{1})+(\irrep{11},\irrep{11})+(\irrep{12},\irrep{10})+2(\irrep{13},\irrep{9})+2(\irrep{14},\irrep{8})+2(\irrep{15},\irrep{7})+2(\irrep{16},\irrep{6})+2(\irrep{17},\irrep{5})+2(\irrep{18},\irrep{4})+(\irrep{19},\irrep{3})+(\irrep{20},\irrep{2})+(\irrep{14},\irrep{10})+(\irrep{15},\irrep{9})+(\irrep{16},\irrep{8})+(\irrep{17},\irrep{7})+(\irrep{18},\irrep{6})+(\irrep{19},\irrep{5})+(\irrep{20},\irrep{4})+(\irrep{21},\irrep{3})$\\
\irrep{14756} & = & $(\irrep{2},\irrep{2})+(\irrep{3},\irrep{1})+(\irrep{1},\irrep{3})+(\irrep{3},\irrep{3})+(\irrep{4},\irrep{2})+(\irrep{2},\irrep{4})+2(\irrep{4},\irrep{4})+2(\irrep{5},\irrep{3})+2(\irrep{3},\irrep{5})+(\irrep{6},\irrep{2})+(\irrep{2},\irrep{6})+(\irrep{7},\irrep{1})+(\irrep{1},\irrep{7})+2(\irrep{5},\irrep{5})+2(\irrep{6},\irrep{4})+2(\irrep{4},\irrep{6})+(\irrep{7},\irrep{3})+(\irrep{3},\irrep{7})+(\irrep{8},\irrep{2})+(\irrep{2},\irrep{8})+3(\irrep{6},\irrep{6})+3(\irrep{7},\irrep{5})+3(\irrep{5},\irrep{7})+2(\irrep{8},\irrep{4})+2(\irrep{4},\irrep{8})+2(\irrep{9},\irrep{3})+2(\irrep{3},\irrep{9})+(\irrep{10},\irrep{2})+(\irrep{2},\irrep{10})+(\irrep{11},\irrep{1})+3(\irrep{7},\irrep{7})+3(\irrep{8},\irrep{6})+3(\irrep{6},\irrep{8})+2(\irrep{9},\irrep{5})+2(\irrep{5},\irrep{9})+2(\irrep{10},\irrep{4})+(\irrep{4},\irrep{10})+(\irrep{11},\irrep{3})+(\irrep{12},\irrep{2})+4(\irrep{8},\irrep{8})+4(\irrep{9},\irrep{7})+3(\irrep{7},\irrep{9})+3(\irrep{10},\irrep{6})+2(\irrep{6},\irrep{10})+3(\irrep{11},\irrep{5})+(\irrep{5},\irrep{11})+2(\irrep{12},\irrep{4})+2(\irrep{13},\irrep{3})+(\irrep{14},\irrep{2})+(\irrep{15},\irrep{1})+3(\irrep{9},\irrep{9})+3(\irrep{10},\irrep{8})+2(\irrep{8},\irrep{10})+3(\irrep{11},\irrep{7})+(\irrep{7},\irrep{11})+3(\irrep{12},\irrep{6})+2(\irrep{13},\irrep{5})+2(\irrep{14},\irrep{4})+(\irrep{15},\irrep{3})+(\irrep{16},\irrep{2})+3(\irrep{10},\irrep{10})+3(\irrep{11},\irrep{9})+2(\irrep{9},\irrep{11})+3(\irrep{12},\irrep{8})+(\irrep{8},\irrep{12})+3(\irrep{13},\irrep{7})+3(\irrep{14},\irrep{6})+3(\irrep{15},\irrep{5})+2(\irrep{16},\irrep{4})+2(\irrep{17},\irrep{3})+(\irrep{18},\irrep{2})+(\irrep{19},\irrep{1})+2(\irrep{11},\irrep{11})+2(\irrep{12},\irrep{10})+(\irrep{10},\irrep{12})+2(\irrep{13},\irrep{9})+2(\irrep{14},\irrep{8})+2(\irrep{15},\irrep{7})+2(\irrep{16},\irrep{6})+2(\irrep{17},\irrep{5})+2(\irrep{18},\irrep{4})+(\irrep{19},\irrep{3})+(\irrep{20},\irrep{2})+2(\irrep{12},\irrep{12})+2(\irrep{13},\irrep{11})+(\irrep{11},\irrep{13})+2(\irrep{14},\irrep{10})+2(\irrep{15},\irrep{9})+2(\irrep{16},\irrep{8})+2(\irrep{17},\irrep{7})+2(\irrep{18},\irrep{6})+2(\irrep{19},\irrep{5})+2(\irrep{20},\irrep{4})+2(\irrep{21},\irrep{3})+(\irrep{22},\irrep{2})+(\irrep{23},\irrep{1})+(\irrep{13},\irrep{13})+(\irrep{14},\irrep{12})+(\irrep{15},\irrep{11})+(\irrep{16},\irrep{10})+(\irrep{17},\irrep{9})+(\irrep{18},\irrep{8})+(\irrep{19},\irrep{7})+(\irrep{20},\irrep{6})+(\irrep{21},\irrep{5})+(\irrep{22},\irrep{4})+(\irrep{23},\irrep{3})+(\irrep{24},\irrep{2})+(\irrep{14},\irrep{14})+(\irrep{15},\irrep{13})+(\irrep{16},\irrep{12})+(\irrep{17},\irrep{11})+(\irrep{18},\irrep{10})+(\irrep{19},\irrep{9})+(\irrep{20},\irrep{8})+(\irrep{21},\irrep{7})+(\irrep{22},\irrep{6})+(\irrep{23},\irrep{5})+(\irrep{24},\irrep{4})+(\irrep{25},\irrep{3})+(\irrep{26},\irrep{2})+(\irrep{27},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\G2& $\to$ &SU(2) (S)\\
\midrule 
\irrep{7} & = & $\irrep{7}$ \\
\irrep{14} & = & $\irrep{3}+\irrep{11}$ \\
\irrep{27} & = & $\irrep{5}+\irrep{9}+\irrep{13}$ \\
\irrep{64} & = & $\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{15}+\irrep{17}$ \\
\irrep{77} & = & $\irrep{3}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}+\irrep{19}$ \\
\irrep[1]{77} & = & $\irrep{1}+\irrep{5}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{17}+\irrep{21}$ \\
\irrep{182} & = & $\irrep{1}+\irrep{5}+\irrep{7}+2(\irrep{9})+\irrep{11}+2(\irrep{13})+\irrep{15}+2(\irrep{17})+\irrep{19}+\irrep{21}+\irrep{25}$ \\
\irrep{189} & = & $\irrep{3}+\irrep{5}+2(\irrep{7})+\irrep{9}+2(\irrep{11})+2(\irrep{13})+2(\irrep{15})+\irrep{17}+\irrep{19}+\irrep{21}+\irrep{23}$ \\
\irrep{273} & = & $\irrep{3}+2(\irrep{7})+\irrep{9}+2(\irrep{11})+\irrep{13}+2(\irrep{15})+\irrep{17}+2(\irrep{19})+\irrep{21}+\irrep{23}+\irrep{25}+\irrep{27}+\irrep{31}$ \\
\irrep{286} & = & $\irrep{3}+\irrep{5}+2(\irrep{7})+2(\irrep{9})+2(\irrep{11})+2(\irrep{13})+2(\irrep{15})+2(\irrep{17})+2(\irrep{19})+\irrep{21}+\irrep{23}+\irrep{25}+\irrep{27}$ \\
\irrep{378} & = & $\irrep{3}+\irrep{5}+2(\irrep{7})+\irrep{9}+3(\irrep{11})+2(\irrep{13})+3(\irrep{15})+2(\irrep{17})+2(\irrep{19})+2(\irrep{21})+2(\irrep{23})+\irrep{25}+\irrep{27}+\irrep{31}$ \\
\irrep{448} & = & $\irrep{3}+2(\irrep{5})+2(\irrep{7})+3(\irrep{9})+3(\irrep{11})+3(\irrep{13})+3(\irrep{15})+3(\irrep{17})+3(\irrep{19})+2(\irrep{21})+2(\irrep{23})+\irrep{25}+\irrep{27}+\irrep{29}$ \\
\irrep{714} & = & $\irrep{1}+2(\irrep{5})+2(\irrep{7})+3(\irrep{9})+2(\irrep{11})+4(\irrep{13})+3(\irrep{15})+4(\irrep{17})+3(\irrep{19})+4(\irrep{21})+2(\irrep{23})+3(\irrep{25})+2(\irrep{27})+2(\irrep{29})+\irrep{31}+\irrep{33}+\irrep{37}$ \\
\irrep{729} & = & $\irrep{1}+\irrep{3}+3(\irrep{5})+2(\irrep{7})+4(\irrep{9})+3(\irrep{11})+5(\irrep{13})+4(\irrep{15})+4(\irrep{17})+3(\irrep{19})+4(\irrep{21})+3(\irrep{23})+3(\irrep{25})+\irrep{27}+2(\irrep{29})+\irrep{31}+\irrep{33}$ \\
\irrep{748} & = & $\irrep{1}+2(\irrep{5})+\irrep{7}+3(\irrep{9})+2(\irrep{11})+3(\irrep{13})+2(\irrep{15})+4(\irrep{17})+2(\irrep{19})+3(\irrep{21})+2(\irrep{23})+3(\irrep{25})+2(\irrep{27})+2(\irrep{29})+\irrep{31}+2(\irrep{33})+\irrep{35}+\irrep{37}+\irrep{41}$ \\
\irrep{896} & = & $\irrep{1}+\irrep{3}+2(\irrep{5})+3(\irrep{7})+3(\irrep{9})+4(\irrep{11})+4(\irrep{13})+4(\irrep{15})+4(\irrep{17})+4(\irrep{19})+4(\irrep{21})+3(\irrep{23})+3(\irrep{25})+3(\irrep{27})+2(\irrep{29})+2(\irrep{31})+\irrep{33}+\irrep{35}+\irrep{37}$ \\
\irrep{924} & = & $2(\irrep{3})+2(\irrep{5})+3(\irrep{7})+4(\irrep{9})+5(\irrep{11})+4(\irrep{13})+5(\irrep{15})+5(\irrep{17})+5(\irrep{19})+4(\irrep{21})+4(\irrep{23})+3(\irrep{25})+3(\irrep{27})+2(\irrep{29})+\irrep{31}+\irrep{33}+\irrep{35}$ \\
\irrep{1254} & = & $2(\irrep{3})+\irrep{5}+3(\irrep{7})+3(\irrep{9})+4(\irrep{11})+4(\irrep{13})+5(\irrep{15})+4(\irrep{17})+6(\irrep{19})+4(\irrep{21})+5(\irrep{23})+4(\irrep{25})+4(\irrep{27})+3(\irrep{29})+3(\irrep{31})+2(\irrep{33})+2(\irrep{35})+\irrep{37}+\irrep{39}+\irrep{43}$ \\
\irrep{1547} & = & $2(\irrep{3})+3(\irrep{5})+5(\irrep{7})+5(\irrep{9})+6(\irrep{11})+6(\irrep{13})+7(\irrep{15})+7(\irrep{17})+7(\irrep{19})+6(\irrep{21})+6(\irrep{23})+5(\irrep{25})+5(\irrep{27})+4(\irrep{29})+3(\irrep{31})+2(\irrep{33})+2(\irrep{35})+\irrep{37}+\irrep{39}$ \\
\irrep{1728} & = & $\irrep{1}+2(\irrep{3})+3(\irrep{5})+4(\irrep{7})+5(\irrep{9})+6(\irrep{11})+7(\irrep{13})+7(\irrep{15})+7(\irrep{17})+7(\irrep{19})+7(\irrep{21})+7(\irrep{23})+6(\irrep{25})+5(\irrep{27})+4(\irrep{29})+4(\irrep{31})+3(\irrep{33})+2(\irrep{35})+\irrep{37}+\irrep{39}+\irrep{41}$ \\
\irrep{1729} & = & $2(\irrep{3})+\irrep{5}+3(\irrep{7})+2(\irrep{9})+5(\irrep{11})+3(\irrep{13})+5(\irrep{15})+4(\irrep{17})+5(\irrep{19})+4(\irrep{21})+5(\irrep{23})+4(\irrep{25})+5(\irrep{27})+3(\irrep{29})+4(\irrep{31})+3(\irrep{33})+4(\irrep{35})+2(\irrep{37})+2(\irrep{39})+2(\irrep{41})+2(\irrep{43})+\irrep{45}+\irrep{47}+\irrep{51}$ \\
\irrep{2079} & = & $3(\irrep{3})+3(\irrep{5})+5(\irrep{7})+5(\irrep{9})+7(\irrep{11})+7(\irrep{13})+8(\irrep{15})+7(\irrep{17})+8(\irrep{19})+7(\irrep{21})+8(\irrep{23})+6(\irrep{25})+6(\irrep{27})+5(\irrep{29})+5(\irrep{31})+4(\irrep{33})+3(\irrep{35})+2(\irrep{37})+2(\irrep{39})+\irrep{41}+\irrep{43}$ \\
\irrep[1]{2079} & = & $\irrep{1}+\irrep{3}+3(\irrep{5})+2(\irrep{7})+5(\irrep{9})+4(\irrep{11})+6(\irrep{13})+5(\irrep{15})+7(\irrep{17})+6(\irrep{19})+7(\irrep{21})+6(\irrep{23})+7(\irrep{25})+5(\irrep{27})+6(\irrep{29})+4(\irrep{31})+5(\irrep{33})+3(\irrep{35})+3(\irrep{37})+2(\irrep{39})+2(\irrep{41})+\irrep{43}+\irrep{45}+\irrep{49}$ \\
\irrep{2261} & = & $2(\irrep{3})+3(\irrep{5})+4(\irrep{7})+5(\irrep{9})+6(\irrep{11})+6(\irrep{13})+7(\irrep{15})+7(\irrep{17})+7(\irrep{19})+7(\irrep{21})+7(\irrep{23})+6(\irrep{25})+6(\irrep{27})+6(\irrep{29})+5(\irrep{31})+4(\irrep{33})+4(\irrep{35})+3(\irrep{37})+3(\irrep{39})+2(\irrep{41})+\irrep{43}+\irrep{45}+\irrep{47}$ \\
\irrep{2926} & = & $2(\irrep{1})+2(\irrep{3})+5(\irrep{5})+5(\irrep{7})+8(\irrep{9})+8(\irrep{11})+10(\irrep{13})+9(\irrep{15})+11(\irrep{17})+10(\irrep{19})+11(\irrep{21})+9(\irrep{23})+10(\irrep{25})+8(\irrep{27})+8(\irrep{29})+6(\irrep{31})+6(\irrep{33})+4(\irrep{35})+4(\irrep{37})+2(\irrep{39})+2(\irrep{41})+\irrep{43}+\irrep{45}$ \\
\irrep{3003} & = & $2(\irrep{3})+4(\irrep{5})+6(\irrep{7})+6(\irrep{9})+8(\irrep{11})+8(\irrep{13})+10(\irrep{15})+10(\irrep{17})+10(\irrep{19})+10(\irrep{21})+10(\irrep{23})+9(\irrep{25})+9(\irrep{27})+8(\irrep{29})+7(\irrep{31})+5(\irrep{33})+5(\irrep{35})+4(\irrep{37})+3(\irrep{39})+2(\irrep{41})+\irrep{43}+\irrep{45}+\irrep{47}$ \\
\irrep{3289} & = & $2(\irrep{3})+2(\irrep{5})+5(\irrep{7})+4(\irrep{9})+6(\irrep{11})+6(\irrep{13})+8(\irrep{15})+7(\irrep{17})+9(\irrep{19})+8(\irrep{21})+9(\irrep{23})+8(\irrep{25})+9(\irrep{27})+7(\irrep{29})+8(\irrep{31})+6(\irrep{33})+6(\irrep{35})+5(\irrep{37})+5(\irrep{39})+3(\irrep{41})+3(\irrep{43})+2(\irrep{45})+2(\irrep{47})+\irrep{49}+\irrep{51}+\irrep{55}$ \\
\irrep{3542} & = & $2(\irrep{1})+\irrep{3}+3(\irrep{5})+2(\irrep{7})+5(\irrep{9})+4(\irrep{11})+7(\irrep{13})+5(\irrep{15})+7(\irrep{17})+6(\irrep{19})+8(\irrep{21})+6(\irrep{23})+8(\irrep{25})+6(\irrep{27})+7(\irrep{29})+6(\irrep{31})+7(\irrep{33})+5(\irrep{35})+6(\irrep{37})+4(\irrep{39})+5(\irrep{41})+4(\irrep{43})+4(\irrep{45})+2(\irrep{47})+3(\irrep{49})+2(\irrep{51})+2(\irrep{53})+\irrep{55}+\irrep{57}+\irrep{61}$ \\
\irrep{4096} & = & $\irrep{1}+3(\irrep{3})+5(\irrep{5})+7(\irrep{7})+9(\irrep{9})+9(\irrep{11})+11(\irrep{13})+12(\irrep{15})+12(\irrep{17})+13(\irrep{19})+12(\irrep{21})+12(\irrep{23})+12(\irrep{25})+11(\irrep{27})+10(\irrep{29})+9(\irrep{31})+8(\irrep{33})+7(\irrep{35})+6(\irrep{37})+5(\irrep{39})+3(\irrep{41})+3(\irrep{43})+2(\irrep{45})+\irrep{47}+\irrep{49}$ \\
\irrep{4914} & = & $2(\irrep{1})+2(\irrep{3})+6(\irrep{5})+6(\irrep{7})+9(\irrep{9})+9(\irrep{11})+12(\irrep{13})+11(\irrep{15})+13(\irrep{17})+12(\irrep{19})+14(\irrep{21})+12(\irrep{23})+13(\irrep{25})+11(\irrep{27})+12(\irrep{29})+10(\irrep{31})+10(\irrep{33})+8(\irrep{35})+8(\irrep{37})+6(\irrep{39})+6(\irrep{41})+4(\irrep{43})+4(\irrep{45})+2(\irrep{47})+2(\irrep{49})+\irrep{51}+\irrep{53}$ \\
\irrep{4928} & = & $\irrep{1}+3(\irrep{3})+5(\irrep{5})+6(\irrep{7})+8(\irrep{9})+10(\irrep{11})+11(\irrep{13})+12(\irrep{15})+13(\irrep{17})+13(\irrep{19})+14(\irrep{21})+14(\irrep{23})+13(\irrep{25})+13(\irrep{27})+12(\irrep{29})+11(\irrep{31})+10(\irrep{33})+9(\irrep{35})+7(\irrep{37})+6(\irrep{39})+5(\irrep{41})+4(\irrep{43})+3(\irrep{45})+2(\irrep{47})+\irrep{49}+\irrep{51}+\irrep{53}$ \\
\irrep[1]{4928} & = & $\irrep{1}+2(\irrep{3})+4(\irrep{5})+6(\irrep{7})+7(\irrep{9})+8(\irrep{11})+9(\irrep{13})+10(\irrep{15})+11(\irrep{17})+11(\irrep{19})+11(\irrep{21})+11(\irrep{23})+11(\irrep{25})+11(\irrep{27})+10(\irrep{29})+10(\irrep{31})+9(\irrep{33})+8(\irrep{35})+8(\irrep{37})+7(\irrep{39})+6(\irrep{41})+5(\irrep{43})+4(\irrep{45})+4(\irrep{47})+3(\irrep{49})+2(\irrep{51})+\irrep{53}+\irrep{55}+\irrep{57}$ \\
\irrep{5005} & = & $2(\irrep{1})+\irrep{3}+4(\irrep{5})+4(\irrep{7})+6(\irrep{9})+6(\irrep{11})+9(\irrep{13})+8(\irrep{15})+10(\irrep{17})+9(\irrep{19})+12(\irrep{21})+10(\irrep{23})+12(\irrep{25})+10(\irrep{27})+11(\irrep{29})+10(\irrep{31})+10(\irrep{33})+8(\irrep{35})+9(\irrep{37})+6(\irrep{39})+7(\irrep{41})+5(\irrep{43})+5(\irrep{45})+3(\irrep{47})+3(\irrep{49})+2(\irrep{51})+2(\irrep{53})+\irrep{55}+\irrep{57}+\irrep{61}$ \\
\irrep{5103} & = & $\irrep{1}+4(\irrep{3})+5(\irrep{5})+8(\irrep{7})+9(\irrep{9})+12(\irrep{11})+12(\irrep{13})+14(\irrep{15})+14(\irrep{17})+15(\irrep{19})+15(\irrep{21})+15(\irrep{23})+14(\irrep{25})+14(\irrep{27})+12(\irrep{29})+12(\irrep{31})+10(\irrep{33})+9(\irrep{35})+7(\irrep{37})+6(\irrep{39})+5(\irrep{41})+4(\irrep{43})+2(\irrep{45})+2(\irrep{47})+\irrep{49}+\irrep{51}$ \\
\irrep{6630} & = & $3(\irrep{3})+2(\irrep{5})+5(\irrep{7})+4(\irrep{9})+8(\irrep{11})+6(\irrep{13})+9(\irrep{15})+8(\irrep{17})+10(\irrep{19})+9(\irrep{21})+11(\irrep{23})+9(\irrep{25})+11(\irrep{27})+9(\irrep{29})+11(\irrep{31})+9(\irrep{33})+10(\irrep{35})+8(\irrep{37})+9(\irrep{39})+8(\irrep{41})+8(\irrep{43})+6(\irrep{45})+7(\irrep{47})+5(\irrep{49})+6(\irrep{51})+4(\irrep{53})+4(\irrep{55})+3(\irrep{57})+3(\irrep{59})+2(\irrep{61})+2(\irrep{63})+\irrep{65}+\irrep{67}+\irrep{71}$ \\
\irrep{7293} & = & $\irrep{1}+5(\irrep{3})+6(\irrep{5})+10(\irrep{7})+11(\irrep{9})+14(\irrep{11})+15(\irrep{13})+17(\irrep{15})+17(\irrep{17})+19(\irrep{19})+18(\irrep{21})+19(\irrep{23})+18(\irrep{25})+18(\irrep{27})+16(\irrep{29})+16(\irrep{31})+14(\irrep{33})+13(\irrep{35})+11(\irrep{37})+10(\irrep{39})+8(\irrep{41})+7(\irrep{43})+5(\irrep{45})+4(\irrep{47})+3(\irrep{49})+2(\irrep{51})+\irrep{53}+\irrep{55}$ \\
\irrep{7371} & = & $3(\irrep{3})+3(\irrep{5})+6(\irrep{7})+6(\irrep{9})+9(\irrep{11})+8(\irrep{13})+11(\irrep{15})+11(\irrep{17})+13(\irrep{19})+12(\irrep{21})+14(\irrep{23})+13(\irrep{25})+15(\irrep{27})+13(\irrep{29})+14(\irrep{31})+12(\irrep{33})+13(\irrep{35})+11(\irrep{37})+11(\irrep{39})+9(\irrep{41})+9(\irrep{43})+7(\irrep{45})+7(\irrep{47})+5(\irrep{49})+5(\irrep{51})+3(\irrep{53})+3(\irrep{55})+2(\irrep{57})+2(\irrep{59})+\irrep{61}+\irrep{63}+\irrep{67}$ \\
\irrep{7722} & = & $\irrep{1}+4(\irrep{3})+5(\irrep{5})+8(\irrep{7})+10(\irrep{9})+12(\irrep{11})+13(\irrep{13})+15(\irrep{15})+16(\irrep{17})+18(\irrep{19})+17(\irrep{21})+18(\irrep{23})+18(\irrep{25})+18(\irrep{27})+17(\irrep{29})+16(\irrep{31})+15(\irrep{33})+14(\irrep{35})+12(\irrep{37})+11(\irrep{39})+9(\irrep{41})+8(\irrep{43})+6(\irrep{45})+5(\irrep{47})+4(\irrep{49})+3(\irrep{51})+2(\irrep{53})+\irrep{55}+\irrep{57}+\irrep{59}$ \\
\irrep{8372} & = & $2(\irrep{1})+3(\irrep{3})+8(\irrep{5})+9(\irrep{7})+13(\irrep{9})+13(\irrep{11})+17(\irrep{13})+17(\irrep{15})+20(\irrep{17})+19(\irrep{19})+21(\irrep{21})+20(\irrep{23})+21(\irrep{25})+19(\irrep{27})+20(\irrep{29})+17(\irrep{31})+17(\irrep{33})+14(\irrep{35})+14(\irrep{37})+11(\irrep{39})+10(\irrep{41})+7(\irrep{43})+7(\irrep{45})+5(\irrep{47})+4(\irrep{49})+2(\irrep{51})+2(\irrep{53})+\irrep{55}+\irrep{57}$ \\
\irrep{9177} & = & $\irrep{1}+5(\irrep{3})+7(\irrep{5})+10(\irrep{7})+12(\irrep{9})+15(\irrep{11})+16(\irrep{13})+18(\irrep{15})+19(\irrep{17})+20(\irrep{19})+20(\irrep{21})+21(\irrep{23})+20(\irrep{25})+20(\irrep{27})+19(\irrep{29})+18(\irrep{31})+17(\irrep{33})+16(\irrep{35})+14(\irrep{37})+13(\irrep{39})+11(\irrep{41})+10(\irrep{43})+8(\irrep{45})+7(\irrep{47})+5(\irrep{49})+4(\irrep{51})+3(\irrep{53})+2(\irrep{55})+\irrep{57}+\irrep{59}$ \\
\irrep{9660} & = & $\irrep{1}+3(\irrep{3})+5(\irrep{5})+8(\irrep{7})+9(\irrep{9})+11(\irrep{11})+12(\irrep{13})+14(\irrep{15})+15(\irrep{17})+16(\irrep{19})+16(\irrep{21})+16(\irrep{23})+17(\irrep{25})+17(\irrep{27})+16(\irrep{29})+16(\irrep{31})+15(\irrep{33})+15(\irrep{35})+14(\irrep{37})+13(\irrep{39})+12(\irrep{41})+11(\irrep{43})+10(\irrep{45})+9(\irrep{47})+8(\irrep{49})+7(\irrep{51})+5(\irrep{53})+5(\irrep{55})+4(\irrep{57})+3(\irrep{59})+2(\irrep{61})+\irrep{63}+\irrep{65}+\irrep{67}$ \\
\irrep{10206} & = & $5(\irrep{3})+6(\irrep{5})+10(\irrep{7})+11(\irrep{9})+14(\irrep{11})+15(\irrep{13})+18(\irrep{15})+17(\irrep{17})+20(\irrep{19})+19(\irrep{21})+21(\irrep{23})+19(\irrep{25})+20(\irrep{27})+19(\irrep{29})+19(\irrep{31})+17(\irrep{33})+17(\irrep{35})+15(\irrep{37})+15(\irrep{39})+12(\irrep{41})+12(\irrep{43})+10(\irrep{45})+9(\irrep{47})+7(\irrep{49})+6(\irrep{51})+5(\irrep{53})+4(\irrep{55})+2(\irrep{57})+2(\irrep{59})+\irrep{61}+\irrep{63}$ \\
\irrep{10556} & = & $2(\irrep{1})+2(\irrep{3})+5(\irrep{5})+5(\irrep{7})+9(\irrep{9})+8(\irrep{11})+12(\irrep{13})+11(\irrep{15})+14(\irrep{17})+14(\irrep{19})+16(\irrep{21})+15(\irrep{23})+18(\irrep{25})+16(\irrep{27})+18(\irrep{29})+16(\irrep{31})+18(\irrep{33})+15(\irrep{35})+16(\irrep{37})+14(\irrep{39})+14(\irrep{41})+12(\irrep{43})+12(\irrep{45})+9(\irrep{47})+10(\irrep{49})+7(\irrep{51})+7(\irrep{53})+5(\irrep{55})+5(\irrep{57})+3(\irrep{59})+3(\irrep{61})+2(\irrep{63})+2(\irrep{65})+\irrep{67}+\irrep{69}+\irrep{73}$ \\
\irrep{11571} & = & $2(\irrep{1})+\irrep{3}+5(\irrep{5})+4(\irrep{7})+8(\irrep{9})+7(\irrep{11})+10(\irrep{13})+9(\irrep{15})+13(\irrep{17})+11(\irrep{19})+14(\irrep{21})+12(\irrep{23})+15(\irrep{25})+13(\irrep{27})+15(\irrep{29})+13(\irrep{31})+15(\irrep{33})+13(\irrep{35})+14(\irrep{37})+12(\irrep{39})+14(\irrep{41})+11(\irrep{43})+12(\irrep{45})+10(\irrep{47})+11(\irrep{49})+9(\irrep{51})+9(\irrep{53})+7(\irrep{55})+8(\irrep{57})+6(\irrep{59})+6(\irrep{61})+4(\irrep{63})+5(\irrep{65})+3(\irrep{67})+3(\irrep{69})+2(\irrep{71})+2(\irrep{73})+\irrep{75}+\irrep{77}+\irrep{81}$ \\
\irrep{11648} & = & $\irrep{1}+4(\irrep{3})+7(\irrep{5})+9(\irrep{7})+12(\irrep{9})+14(\irrep{11})+16(\irrep{13})+18(\irrep{15})+20(\irrep{17})+21(\irrep{19})+22(\irrep{21})+23(\irrep{23})+23(\irrep{25})+23(\irrep{27})+23(\irrep{29})+22(\irrep{31})+21(\irrep{33})+20(\irrep{35})+18(\irrep{37})+17(\irrep{39})+15(\irrep{41})+13(\irrep{43})+11(\irrep{45})+10(\irrep{47})+8(\irrep{49})+6(\irrep{51})+5(\irrep{53})+4(\irrep{55})+3(\irrep{57})+2(\irrep{59})+\irrep{61}+\irrep{63}+\irrep{65}$ \\
\irrep{12096} & = & $2(\irrep{1})+5(\irrep{3})+9(\irrep{5})+12(\irrep{7})+15(\irrep{9})+18(\irrep{11})+20(\irrep{13})+22(\irrep{15})+24(\irrep{17})+25(\irrep{19})+26(\irrep{21})+26(\irrep{23})+26(\irrep{25})+26(\irrep{27})+25(\irrep{29})+24(\irrep{31})+22(\irrep{33})+21(\irrep{35})+19(\irrep{37})+17(\irrep{39})+15(\irrep{41})+13(\irrep{43})+11(\irrep{45})+9(\irrep{47})+7(\irrep{49})+6(\irrep{51})+4(\irrep{53})+3(\irrep{55})+2(\irrep{57})+\irrep{59}+\irrep{61}$ \\
\irrep{13090} & = & $\irrep{1}+6(\irrep{3})+8(\irrep{5})+12(\irrep{7})+14(\irrep{9})+18(\irrep{11})+20(\irrep{13})+23(\irrep{15})+23(\irrep{17})+26(\irrep{19})+26(\irrep{21})+28(\irrep{23})+27(\irrep{25})+27(\irrep{27})+26(\irrep{29})+26(\irrep{31})+24(\irrep{33})+23(\irrep{35})+20(\irrep{37})+19(\irrep{39})+16(\irrep{41})+15(\irrep{43})+12(\irrep{45})+10(\irrep{47})+8(\irrep{49})+7(\irrep{51})+5(\irrep{53})+4(\irrep{55})+2(\irrep{57})+2(\irrep{59})+\irrep{61}+\irrep{63}$ \\
\irrep{14756} & = & $4(\irrep{3})+4(\irrep{5})+8(\irrep{7})+8(\irrep{9})+11(\irrep{11})+12(\irrep{13})+15(\irrep{15})+14(\irrep{17})+18(\irrep{19})+17(\irrep{21})+20(\irrep{23})+19(\irrep{25})+21(\irrep{27})+20(\irrep{29})+22(\irrep{31})+20(\irrep{33})+21(\irrep{35})+19(\irrep{37})+20(\irrep{39})+17(\irrep{41})+18(\irrep{43})+15(\irrep{45})+15(\irrep{47})+13(\irrep{49})+12(\irrep{51})+10(\irrep{53})+10(\irrep{55})+7(\irrep{57})+7(\irrep{59})+5(\irrep{61})+5(\irrep{63})+3(\irrep{65})+3(\irrep{67})+2(\irrep{69})+2(\irrep{71})+\irrep{73}+\irrep{75}+\irrep{79}$ \\
\bottomrule
\end{longtable}

